Roosterize: Suggesting Lemma Names for Coq Verification Projects Using Deep Learning

Naming conventions are an important concern in large verification projects using proof assistants, such as Coq. In particular, lemma names are used by proof engineers to effectively understand and modify Coq code. However, providing accurate and informative lemma names is a complex task, which is currently often carried out manually. Even when lemma naming is automated using rule-based tools, generated names may fail to adhere to important conventions not specified explicitly. We demonstrate a toolchain, dubbed Roosterize, which automatically suggests lemma names in Coq projects. Roosterize leverages a neural network model trained on existing Coq code, thus avoiding manual specification of naming conventions. To allow proof engineers to conveniently access suggestions from Roosterize during Coq project development, we integrated the toolchain into the popular Visual Studio Code editor. Our evaluation shows that Roosterize substantially outperforms strong baselines for suggesting lemma names and is useful in practice. The demo video for Roosterize can be viewed at: https://youtu.be/HZ5ac7Q14rc.

==> figs/model-architecture.tex <==
\begin{tikzpicture}

  \tikzset{box/.style={
      text=white,
      draw=highlightcolor,
      fill=highlightcolor,
      font=\footnotesize,
  }}

  \tikzset{textbox/.style={
      draw=none,
      font=\footnotesize,
  }}

  \tikzset{textbox io/.style={
      draw=none,
      font=\scriptsize,
      text height=2mm,
      text depth=.4mm,
  }}

  \tikzset{nnode/.style={
      draw=black,
      minimum width=1mm,
      minimum height=1mm,
  }}

  \tikzset{anno/.style={
      font=\scriptsize,
  }}

  \node[coordinate] (c-anchor) at (0,0) {};
  \node[coordinate] (c-w-enc) at (-45mm,0) {};
  \node[coordinate] (c-w-dec) at (10mm,0) {};

  \node[coordinate] (c-w-enc1) [above = 14mm of c-w-enc] {};
  \node[coordinate] (c-w-enc2) at (c-w-enc) {};
  \node[coordinate] (c-w-enc3) [below = 14mm of c-w-enc] {};

  \newcommand{\wSepNNode}{4mm}

  % Encoder 1
  \node[textbox](n-enc) [below right = 8mm and 6mm of c-w-enc3] {ENCODERS};
  \node[textbox] (n-in1) [above right = 2mm and -2mm of c-w-enc1] {\Light{lemma statement}};
  \node[nnode] (n-enc1-1) [right = 0 of c-w-enc1] {};
  \node[nnode] (n-enc1-2) [right = \wSepNNode of n-enc1-1] {};
  \node[nnode] (n-enc1-3) [right = \wSepNNode of n-enc1-2] {};
  \node[nnode] (n-enc1-4) [right = \wSepNNode of n-enc1-3] {};
  \node[textbox] (n-enc1-5) [right = \wSepNNode of n-enc1-4] {$\cdots$};
  \node[nnode] (n-enc1-6) [right = \wSepNNode of n-enc1-5] {};

  \foreach \i/\j in {1/2,2/3,3/4,4/5,5/6} {
    \draw[->] ([yshift=.3mm]n-enc1-\i.east) -- ([yshift=.3mm]n-enc1-\j.west);
    \draw[->] ([yshift=-.3mm]n-enc1-\j.west) -- ([yshift=-.3mm]n-enc1-\i.east);
  }

  \node[textbox io] (n-in1-1) [below = 2mm of n-enc1-1] {L};
  \node[textbox io] (n-in1-2) [below = 2mm of n-enc1-2] {1};
  \node[textbox io] (n-in1-3) [below = 2mm of n-enc1-3] {L};
  \node[textbox io] (n-in1-4) [below = 2mm of n-enc1-4] {2};
  \node[textbox io] (n-in1-6) [below = 2mm of n-enc1-6] {.};

  \foreach \i in {1,2,3,4,6} {
    \draw[->] (n-in1-\i) -- (n-enc1-\i);
  }

  % Encoder 2
  \node[textbox] (n-in2) [above right = 2mm and -2mm of c-w-enc2] {\Light{chopped syntax tree}};
  \node[nnode] (n-enc2-1) [right = 0 of c-w-enc2] {};
  \node[nnode] (n-enc2-2) [right = \wSepNNode of n-enc2-1] {};
  \node[nnode] (n-enc2-3) [right = \wSepNNode of n-enc2-2] {};
  \node[nnode] (n-enc2-4) [right = \wSepNNode of n-enc2-3] {};
  \node[textbox] (n-enc2-5) [right = \wSepNNode of n-enc2-4] {$\cdots$};
  \node[nnode] (n-enc2-6) [right = \wSepNNode of n-enc2-5] {};

  \foreach \i/\j in {1/2,2/3,3/4,4/5,5/6} {
    \draw[->] ([yshift=.3mm]n-enc2-\i.east) -- ([yshift=.3mm]n-enc2-\j.west);
    \draw[->] ([yshift=-.3mm]n-enc2-\j.west) -- ([yshift=-.3mm]n-enc2-\i.east);
  }

  \node[textbox io] (n-in2-1) [below = 2mm of n-enc2-1] {(};
  \node[textbox io] (n-in2-2) [below = 2mm of n-enc2-2] {(};
  \node[textbox io] (n-in2-3) [below = 2mm of n-enc2-3] {(};
  \node[textbox io] (n-in2-4) [below = 2mm of n-enc2-4] {\ \ \ \ CLocalAssum};
  \node[textbox io] (n-in2-6) [below = 2mm of n-enc2-6] {)};

  \foreach \i in {1,2,3,4,6} {
    \draw[->] (n-in2-\i) -- (n-enc2-\i);
  }

  % Encoder 3
  \node[textbox] (n-in3) [above right = 2mm and -2mm of c-w-enc3] {\Light{chopped kernel tree}};
  \node[nnode] (n-enc3-1) [right = 0 of c-w-enc3] {};
  \node[nnode] (n-enc3-2) [right = \wSepNNode of n-enc3-1] {};
  \node[nnode] (n-enc3-3) [right = \wSepNNode of n-enc3-2] {};
  \node[nnode] (n-enc3-4) [right = \wSepNNode of n-enc3-3] {};
  \node[textbox] (n-enc3-5) [right = \wSepNNode of n-enc3-4] {$\cdots$};
  \node[nnode] (n-enc3-6) [right = \wSepNNode of n-enc3-5] {};

  \foreach \i/\j in {1/2,2/3,3/4,4/5,5/6} {
    \draw[->] ([yshift=.3mm]n-enc3-\i.east) -- ([yshift=.3mm]n-enc3-\j.west);
    \draw[->] ([yshift=-.3mm]n-enc3-\j.west) -- ([yshift=-.3mm]n-enc3-\i.east);
  }

  \node[textbox io] (n-in3-1) [below = 2mm of n-enc3-1] {(};
  \node[textbox io] (n-in3-2) [below = 2mm of n-enc3-2] {Prod};
  \node[textbox io] (n-in3-3) [below = 2mm of n-enc3-3] {char};
  \node[textbox io] (n-in3-4) [below = 2mm of n-enc3-4] {(};
  \node[textbox io] (n-in3-6) [below = 2mm of n-enc3-6] {)};

  \foreach \i in {1,2,3,4,6} {
    \draw[->] (n-in3-\i) -- (n-enc3-\i);
  }

  % FC layer
  \draw[draw=highlightcolor] ([yshift=-3mm]c-anchor) -- ([yshift=3mm]c-anchor) -- ([xshift=5mm]c-anchor) -- cycle;
  \node[anno] [below right = 5mm and -3mm of c-anchor] {\makecell[c]{fully\\connected\\layer}};
  \draw[->,rounded corners] (n-enc1-6) -- +(3mm,0) -- ([yshift=2mm]c-anchor);
  \draw[->,rounded corners] (n-enc2-6) -- +(3mm,0) -- ([yshift=0]c-anchor);
  \draw[->,rounded corners] (n-enc3-6) -- +(3mm,0) -- ([yshift=-2mm]c-anchor);

  % Decoder
  \node[textbox] (n-out) [above right = 10mm and 8mm of c-w-dec] {\Light{lemma name}};
  \node[textbox] (n-dec) [below right = 10mm and 8mm of c-w-dec] {DECODER};

  \renewcommand{\wSepNNode}{4mm}

  \node[nnode] (n-dec-1) [right = 0 of c-w-dec] {};
  \node[nnode] (n-dec-2) [right = \wSepNNode of n-dec-1] {};
  \node[nnode] (n-dec-3) [right = \wSepNNode of n-dec-2] {};
  \node[nnode] (n-dec-4) [right = \wSepNNode of n-dec-3] {};
  \node[nnode] (n-dec-5) [right = \wSepNNode of n-dec-4] {};
  \node[nnode] (n-dec-6) [right = \wSepNNode of n-dec-5] {};

  \node[textbox io, font=\scriptsize] (n-out-0) [below = 2mm of n-dec-1] {$\langle$BOS$\rangle$};
  \node[textbox io] (n-out-1) [above = 2mm of n-dec-1] {mg};
  \node[textbox io] (n-out-2) [above = 2mm of n-dec-2] {\_};
  \node[textbox io] (n-out-3) [above = 2mm of n-dec-3] {eq};
  \node[textbox io] (n-out-4) [above = 2mm of n-dec-4] {\_};
  \node[textbox io] (n-out-5) [above = 2mm of n-dec-5] {nerode};
  \node[textbox io, font=\scriptsize] (n-out-6) [above = 2mm of n-dec-6] {\hspace{3mm}$\langle$EOS$\rangle$};

  \draw[->] ([xshift=5mm]c-anchor) -- (n-dec-1);
  \draw[->] (n-out-0) -- (n-dec-1);
  \draw[->] (n-dec-1) -- (n-out-1);
  \draw[->] (n-dec-2) -- (n-out-2);
  \draw[->] (n-dec-3) -- (n-out-3);
  \draw[->] (n-dec-4) -- (n-out-4);
  \draw[->] (n-dec-5) -- (n-out-5);
  \draw[->] (n-dec-6) -- (n-out-6);

  \draw[->] (n-dec-1.east) -- (n-dec-2.west);
  \draw[->] (n-dec-2.east) -- (n-dec-3.west);
  \draw[->] (n-dec-3.east) -- (n-dec-4.west);
  \draw[->] (n-dec-4.east) -- (n-dec-5.west);
  \draw[->] (n-dec-5.east) -- (n-dec-6.west);

  \draw[->] (n-out-1.east) -- ++(.5mm,0) -- ++(0,-9mm) -| (n-dec-2.south);
  \draw[->] (n-out-2.east) -- ++(1mm,0) -- ++(0,-9mm) -| (n-dec-3.south);
  \draw[->] (n-out-3.east) -- ++(.5mm,0) -- ++(0,-9mm) -| (n-dec-4.south);
  \draw[->] (n-out-4.east) -- ++(1mm,0) -- ++(0,-9mm) -| (n-dec-5.south);
  \draw[->] ([xshift=-1mm]n-out-5.east) -- ++(.5mm,0) -- ++(0,-9mm) -| (n-dec-6.south);

\end{tikzpicture}


==> figs/workflow.tex <==
\begin{tikzpicture}
    \tikzset{node distance=3.5cm, every state/.style={thick},
      initial text={},
      double distance=2pt,
      every edge/.style={
        draw,
        color=black,
        >=stealth',
        auto,
        thick}
    }
    \tikzset{every state/.append style={rectangle,
        inner sep=10pt,
        minimum width = 3cm,
        text=black,
        draw=black,
        scale=0.52}
    }
    \tikzset{anno/.style={scale=0.5}}
    \node[state, fill=white, minimum height=4cm, rounded corners] (mutator) {\makecell{\\\\PyTorch}};
    \node[state, fill=white, above of=mutator, node distance=2cm, minimum width=2.5cm, inner sep=3pt, minimum height=1cm, rounded corners] (parser) {\tSubTokenizer};
    \node [right = 0.1cm of parser.north west] [anno] {\circled{3}};
    \node[state, fill=white, below of=parser, node distance=1.3cm, minimum width=2.5cm, inner sep=3pt, minimum height=0.9cm, rounded corners] (transformer) {\tModel};
    \node [right = 0.1cm of transformer.north west] [anno] {\circled{4}};
    \node[state, fill=white, below of=transformer, node distance=3cm, minimum width=2.6cm, inner sep=3pt, minimum height=0.9cm, rounded corners] (models) {\tDataMiner};
    \node [right = 0.1cm of models.north west] [anno] {\circled{2}};
    
    \node[state, fill=white, right of=parser, node distance=5cm, inner sep=5pt, minimum width=2.5cm, minimum height=1cm] (vfile) {Coq source/compiled files};
    \node[state, fill=white, below of=vfile, node distance=5.5cm, xshift=-1.5cm] (sexpfile) {syntax and terms};
    \node[state, fill=white, above of=sexpfile, node distance=2cm] (name) {lemma names};
    \node[state, fill=white, right of=mutator, node distance=10.5cm, minimum height=5cm, rounded corners] (coq) {\,\,\,Coq};
    \node[state, fill=white, right of=mutator, node distance=8.3cm, minimum height=2.3cm, rounded corners] (serapi) {\,\,\,\,\,\,\,\,\,\SerAPI};
    
    \node[state, fill=white, below of=vfile, node distance=1.9cm, xshift=0.4cm, rounded corners] (sercomp) {\texttt{ser}\{\texttt{comp},\texttt{tok},\texttt{name}\}};
    \node [right = 0.1cm of sercomp.north west] [anno] {\circled{1}};

    \draw[<-, >=stealth', auto, thick] (models.south) |- node[near start, right] {} (sexpfile.west);
    \draw[->] (vfile) edge node {} ([xshift=-0.2cm,yshift=0.3cm]sercomp);
    \draw[->, >=stealth', auto, thick] ([xshift=1.4cm]sercomp) |- node[below left] {} (sexpfile);
    \draw[->, >=stealth', auto, thick] (mutator.east) -| node[below right] {} ([xshift=-0.4cm]name.north);

    %\draw[->] (coqc) edge node[right] {} (report);
    %\draw[->] (sercomp) edge node[right] {} (report);
\end{tikzpicture}


==> tables/numbers-lemma-metrics-filtered.tex <==

%% Automatically generated by pyutil.latex 

\DefMacro{lemma-filtered-allgroup-all-AVG-depth_bsexp}{39.06}
\DefMacro{lemma-filtered-allgroup-all-AVG-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-allgroup-all-AVG-depth_bsexp_trimmed}{11.31}
\DefMacro{lemma-filtered-allgroup-all-AVG-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-allgroup-all-AVG-depth_fsexp}{26.32}
\DefMacro{lemma-filtered-allgroup-all-AVG-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-allgroup-all-AVG-depth_fsexp_trimmed}{7.72}
\DefMacro{lemma-filtered-allgroup-all-AVG-depth_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-allgroup-all-AVG-num_char_name}{9.89}
\DefMacro{lemma-filtered-allgroup-all-AVG-num_char_statement}{47.48}
\DefMacro{lemma-filtered-allgroup-all-AVG-num_leaves_bsexp}{552.73}
\DefMacro{lemma-filtered-allgroup-all-AVG-num_leaves_bsexp-int}{552}
\DefMacro{lemma-filtered-allgroup-all-AVG-num_leaves_bsexp_trimmed}{67.51}
\DefMacro{lemma-filtered-allgroup-all-AVG-num_leaves_bsexp_trimmed-int}{67}
\DefMacro{lemma-filtered-allgroup-all-AVG-num_leaves_fsexp}{418.08}
\DefMacro{lemma-filtered-allgroup-all-AVG-num_leaves_fsexp-int}{418}
\DefMacro{lemma-filtered-allgroup-all-AVG-num_leaves_fsexp_trimmed}{44.01}
\DefMacro{lemma-filtered-allgroup-all-AVG-num_leaves_fsexp_trimmed-int}{44}
\DefMacro{lemma-filtered-allgroup-all-AVG-num_nodes_bsexp}{1,169.01}
\DefMacro{lemma-filtered-allgroup-all-AVG-num_nodes_bsexp-int}{1,169}
\DefMacro{lemma-filtered-allgroup-all-AVG-num_nodes_bsexp_trimmed}{99.43}
\DefMacro{lemma-filtered-allgroup-all-AVG-num_nodes_bsexp_trimmed-int}{99}
\DefMacro{lemma-filtered-allgroup-all-AVG-num_nodes_fsexp}{783.21}
\DefMacro{lemma-filtered-allgroup-all-AVG-num_nodes_fsexp-int}{783}
\DefMacro{lemma-filtered-allgroup-all-AVG-num_nodes_fsexp_trimmed}{70.84}
\DefMacro{lemma-filtered-allgroup-all-AVG-num_nodes_fsexp_trimmed-int}{70}
\DefMacro{lemma-filtered-allgroup-all-AVG-num_subtok_bsexp}{2,003.85}
\DefMacro{lemma-filtered-allgroup-all-AVG-num_subtok_bsexp-int}{2,003}
\DefMacro{lemma-filtered-allgroup-all-AVG-num_subtok_bsexp_trimmed}{157.50}
\DefMacro{lemma-filtered-allgroup-all-AVG-num_subtok_bsexp_trimmed-int}{157}
\DefMacro{lemma-filtered-allgroup-all-AVG-num_subtok_fsexp}{1,677.26}
\DefMacro{lemma-filtered-allgroup-all-AVG-num_subtok_fsexp-int}{1,677}
\DefMacro{lemma-filtered-allgroup-all-AVG-num_subtok_fsexp_trimmed}{149.96}
\DefMacro{lemma-filtered-allgroup-all-AVG-num_subtok_fsexp_trimmed-int}{149}
\DefMacro{lemma-filtered-allgroup-all-AVG-num_subtok_name}{4.13}
\DefMacro{lemma-filtered-allgroup-all-AVG-num_subtok_statement}{21.16}
\DefMacro{lemma-filtered-allgroup-all-AVG-num_tok_statement}{18.51}
\DefMacro{lemma-filtered-allgroup-all-MAX-depth_bsexp}{103}
\DefMacro{lemma-filtered-allgroup-all-MAX-depth_bsexp-int}{103}
\DefMacro{lemma-filtered-allgroup-all-MAX-depth_bsexp_trimmed}{40}
\DefMacro{lemma-filtered-allgroup-all-MAX-depth_bsexp_trimmed-int}{40}
\DefMacro{lemma-filtered-allgroup-all-MAX-depth_fsexp}{57}
\DefMacro{lemma-filtered-allgroup-all-MAX-depth_fsexp-int}{57}
\DefMacro{lemma-filtered-allgroup-all-MAX-depth_fsexp_trimmed}{20}
\DefMacro{lemma-filtered-allgroup-all-MAX-depth_fsexp_trimmed-int}{20}
\DefMacro{lemma-filtered-allgroup-all-MAX-num_char_name}{61}
\DefMacro{lemma-filtered-allgroup-all-MAX-num_char_statement}{337}
\DefMacro{lemma-filtered-allgroup-all-MAX-num_leaves_bsexp}{40,132}
\DefMacro{lemma-filtered-allgroup-all-MAX-num_leaves_bsexp-int}{40,132}
\DefMacro{lemma-filtered-allgroup-all-MAX-num_leaves_bsexp_trimmed}{4,054}
\DefMacro{lemma-filtered-allgroup-all-MAX-num_leaves_bsexp_trimmed-int}{4,054}
\DefMacro{lemma-filtered-allgroup-all-MAX-num_leaves_fsexp}{2,683}
\DefMacro{lemma-filtered-allgroup-all-MAX-num_leaves_fsexp-int}{2,683}
\DefMacro{lemma-filtered-allgroup-all-MAX-num_leaves_fsexp_trimmed}{363}
\DefMacro{lemma-filtered-allgroup-all-MAX-num_leaves_fsexp_trimmed-int}{363}
\DefMacro{lemma-filtered-allgroup-all-MAX-num_nodes_bsexp}{83,256}
\DefMacro{lemma-filtered-allgroup-all-MAX-num_nodes_bsexp-int}{83,256}
\DefMacro{lemma-filtered-allgroup-all-MAX-num_nodes_bsexp_trimmed}{6,078}
\DefMacro{lemma-filtered-allgroup-all-MAX-num_nodes_bsexp_trimmed-int}{6,078}
\DefMacro{lemma-filtered-allgroup-all-MAX-num_nodes_fsexp}{5,034}
\DefMacro{lemma-filtered-allgroup-all-MAX-num_nodes_fsexp-int}{5,034}
\DefMacro{lemma-filtered-allgroup-all-MAX-num_nodes_fsexp_trimmed}{592}
\DefMacro{lemma-filtered-allgroup-all-MAX-num_nodes_fsexp_trimmed-int}{592}
\DefMacro{lemma-filtered-allgroup-all-MAX-num_subtok_bsexp}{142,203}
\DefMacro{lemma-filtered-allgroup-all-MAX-num_subtok_bsexp-int}{142,203}
\DefMacro{lemma-filtered-allgroup-all-MAX-num_subtok_bsexp_trimmed}{10,155}
\DefMacro{lemma-filtered-allgroup-all-MAX-num_subtok_bsexp_trimmed-int}{10,155}
\DefMacro{lemma-filtered-allgroup-all-MAX-num_subtok_fsexp}{10,698}
\DefMacro{lemma-filtered-allgroup-all-MAX-num_subtok_fsexp-int}{10,698}
\DefMacro{lemma-filtered-allgroup-all-MAX-num_subtok_fsexp_trimmed}{1,136}
\DefMacro{lemma-filtered-allgroup-all-MAX-num_subtok_fsexp_trimmed-int}{1,136}
\DefMacro{lemma-filtered-allgroup-all-MAX-num_subtok_name}{17}
\DefMacro{lemma-filtered-allgroup-all-MAX-num_subtok_statement}{155}
\DefMacro{lemma-filtered-allgroup-all-MAX-num_tok_statement}{122}
\DefMacro{lemma-filtered-allgroup-all-MEDIAN-depth_bsexp}{39.00}
\DefMacro{lemma-filtered-allgroup-all-MEDIAN-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-allgroup-all-MEDIAN-depth_bsexp_trimmed}{11.00}
\DefMacro{lemma-filtered-allgroup-all-MEDIAN-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-allgroup-all-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-allgroup-all-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-allgroup-all-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-filtered-allgroup-all-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-allgroup-all-MEDIAN-num_char_name}{9.00}
\DefMacro{lemma-filtered-allgroup-all-MEDIAN-num_char_statement}{41.00}
\DefMacro{lemma-filtered-allgroup-all-MEDIAN-num_leaves_bsexp}{456.00}
\DefMacro{lemma-filtered-allgroup-all-MEDIAN-num_leaves_bsexp-int}{456}
\DefMacro{lemma-filtered-allgroup-all-MEDIAN-num_leaves_bsexp_trimmed}{57.00}
\DefMacro{lemma-filtered-allgroup-all-MEDIAN-num_leaves_bsexp_trimmed-int}{57}
\DefMacro{lemma-filtered-allgroup-all-MEDIAN-num_leaves_fsexp}{389.00}
\DefMacro{lemma-filtered-allgroup-all-MEDIAN-num_leaves_fsexp-int}{389}
\DefMacro{lemma-filtered-allgroup-all-MEDIAN-num_leaves_fsexp_trimmed}{41.00}
\DefMacro{lemma-filtered-allgroup-all-MEDIAN-num_leaves_fsexp_trimmed-int}{41}
\DefMacro{lemma-filtered-allgroup-all-MEDIAN-num_nodes_bsexp}{965.00}
\DefMacro{lemma-filtered-allgroup-all-MEDIAN-num_nodes_bsexp-int}{965}
\DefMacro{lemma-filtered-allgroup-all-MEDIAN-num_nodes_bsexp_trimmed}{84.00}
\DefMacro{lemma-filtered-allgroup-all-MEDIAN-num_nodes_bsexp_trimmed-int}{84}
\DefMacro{lemma-filtered-allgroup-all-MEDIAN-num_nodes_fsexp}{730.00}
\DefMacro{lemma-filtered-allgroup-all-MEDIAN-num_nodes_fsexp-int}{730}
\DefMacro{lemma-filtered-allgroup-all-MEDIAN-num_nodes_fsexp_trimmed}{67.00}
\DefMacro{lemma-filtered-allgroup-all-MEDIAN-num_nodes_fsexp_trimmed-int}{67}
\DefMacro{lemma-filtered-allgroup-all-MEDIAN-num_subtok_bsexp}{1,643.00}
\DefMacro{lemma-filtered-allgroup-all-MEDIAN-num_subtok_bsexp-int}{1,643}
\DefMacro{lemma-filtered-allgroup-all-MEDIAN-num_subtok_bsexp_trimmed}{128.00}
\DefMacro{lemma-filtered-allgroup-all-MEDIAN-num_subtok_bsexp_trimmed-int}{128}
\DefMacro{lemma-filtered-allgroup-all-MEDIAN-num_subtok_fsexp}{1,556.00}
\DefMacro{lemma-filtered-allgroup-all-MEDIAN-num_subtok_fsexp-int}{1,556}
\DefMacro{lemma-filtered-allgroup-all-MEDIAN-num_subtok_fsexp_trimmed}{141.00}
\DefMacro{lemma-filtered-allgroup-all-MEDIAN-num_subtok_fsexp_trimmed-int}{141}
\DefMacro{lemma-filtered-allgroup-all-MEDIAN-num_subtok_name}{4.00}
\DefMacro{lemma-filtered-allgroup-all-MEDIAN-num_subtok_statement}{19.00}
\DefMacro{lemma-filtered-allgroup-all-MEDIAN-num_tok_statement}{17.00}
\DefMacro{lemma-filtered-allgroup-all-MIN-depth_bsexp}{9}
\DefMacro{lemma-filtered-allgroup-all-MIN-depth_bsexp-int}{9}
\DefMacro{lemma-filtered-allgroup-all-MIN-depth_bsexp_trimmed}{0}
\DefMacro{lemma-filtered-allgroup-all-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-allgroup-all-MIN-depth_fsexp}{11}
\DefMacro{lemma-filtered-allgroup-all-MIN-depth_fsexp-int}{11}
\DefMacro{lemma-filtered-allgroup-all-MIN-depth_fsexp_trimmed}{1}
\DefMacro{lemma-filtered-allgroup-all-MIN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-allgroup-all-MIN-num_char_name}{1}
\DefMacro{lemma-filtered-allgroup-all-MIN-num_char_statement}{8}
\DefMacro{lemma-filtered-allgroup-all-MIN-num_leaves_bsexp}{13}
\DefMacro{lemma-filtered-allgroup-all-MIN-num_leaves_bsexp-int}{13}
\DefMacro{lemma-filtered-allgroup-all-MIN-num_leaves_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-allgroup-all-MIN-num_leaves_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-allgroup-all-MIN-num_leaves_fsexp}{39}
\DefMacro{lemma-filtered-allgroup-all-MIN-num_leaves_fsexp-int}{39}
\DefMacro{lemma-filtered-allgroup-all-MIN-num_leaves_fsexp_trimmed}{3}
\DefMacro{lemma-filtered-allgroup-all-MIN-num_leaves_fsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-allgroup-all-MIN-num_nodes_bsexp}{27}
\DefMacro{lemma-filtered-allgroup-all-MIN-num_nodes_bsexp-int}{27}
\DefMacro{lemma-filtered-allgroup-all-MIN-num_nodes_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-allgroup-all-MIN-num_nodes_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-allgroup-all-MIN-num_nodes_fsexp}{75}
\DefMacro{lemma-filtered-allgroup-all-MIN-num_nodes_fsexp-int}{75}
\DefMacro{lemma-filtered-allgroup-all-MIN-num_nodes_fsexp_trimmed}{4}
\DefMacro{lemma-filtered-allgroup-all-MIN-num_nodes_fsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-allgroup-all-MIN-num_subtok_bsexp}{46}
\DefMacro{lemma-filtered-allgroup-all-MIN-num_subtok_bsexp-int}{46}
\DefMacro{lemma-filtered-allgroup-all-MIN-num_subtok_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-allgroup-all-MIN-num_subtok_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-allgroup-all-MIN-num_subtok_fsexp}{161}
\DefMacro{lemma-filtered-allgroup-all-MIN-num_subtok_fsexp-int}{161}
\DefMacro{lemma-filtered-allgroup-all-MIN-num_subtok_fsexp_trimmed}{10}
\DefMacro{lemma-filtered-allgroup-all-MIN-num_subtok_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-allgroup-all-MIN-num_subtok_name}{1}
\DefMacro{lemma-filtered-allgroup-all-MIN-num_subtok_statement}{3}
\DefMacro{lemma-filtered-allgroup-all-MIN-num_tok_statement}{3}
\DefMacro{lemma-filtered-allgroup-all-STDEV-depth_bsexp}{9.58}
\DefMacro{lemma-filtered-allgroup-all-STDEV-depth_bsexp-int}{9}
\DefMacro{lemma-filtered-allgroup-all-STDEV-depth_bsexp_trimmed}{3.69}
\DefMacro{lemma-filtered-allgroup-all-STDEV-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-allgroup-all-STDEV-depth_fsexp}{6.16}
\DefMacro{lemma-filtered-allgroup-all-STDEV-depth_fsexp-int}{6}
\DefMacro{lemma-filtered-allgroup-all-STDEV-depth_fsexp_trimmed}{2.68}
\DefMacro{lemma-filtered-allgroup-all-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-allgroup-all-STDEV-num_char_name}{4.12}
\DefMacro{lemma-filtered-allgroup-all-STDEV-num_char_statement}{26.97}
\DefMacro{lemma-filtered-allgroup-all-STDEV-num_leaves_bsexp}{497.05}
\DefMacro{lemma-filtered-allgroup-all-STDEV-num_leaves_bsexp-int}{497}
\DefMacro{lemma-filtered-allgroup-all-STDEV-num_leaves_bsexp_trimmed}{54.84}
\DefMacro{lemma-filtered-allgroup-all-STDEV-num_leaves_bsexp_trimmed-int}{54}
\DefMacro{lemma-filtered-allgroup-all-STDEV-num_leaves_fsexp}{238.53}
\DefMacro{lemma-filtered-allgroup-all-STDEV-num_leaves_fsexp-int}{238}
\DefMacro{lemma-filtered-allgroup-all-STDEV-num_leaves_fsexp_trimmed}{24.51}
\DefMacro{lemma-filtered-allgroup-all-STDEV-num_leaves_fsexp_trimmed-int}{24}
\DefMacro{lemma-filtered-allgroup-all-STDEV-num_nodes_bsexp}{1,044.01}
\DefMacro{lemma-filtered-allgroup-all-STDEV-num_nodes_bsexp-int}{1,044}
\DefMacro{lemma-filtered-allgroup-all-STDEV-num_nodes_bsexp_trimmed}{81.98}
\DefMacro{lemma-filtered-allgroup-all-STDEV-num_nodes_bsexp_trimmed-int}{81}
\DefMacro{lemma-filtered-allgroup-all-STDEV-num_nodes_fsexp}{444.81}
\DefMacro{lemma-filtered-allgroup-all-STDEV-num_nodes_fsexp-int}{444}
\DefMacro{lemma-filtered-allgroup-all-STDEV-num_nodes_fsexp_trimmed}{39.59}
\DefMacro{lemma-filtered-allgroup-all-STDEV-num_nodes_fsexp_trimmed-int}{39}
\DefMacro{lemma-filtered-allgroup-all-STDEV-num_subtok_bsexp}{1,797.83}
\DefMacro{lemma-filtered-allgroup-all-STDEV-num_subtok_bsexp-int}{1,797}
\DefMacro{lemma-filtered-allgroup-all-STDEV-num_subtok_bsexp_trimmed}{138.60}
\DefMacro{lemma-filtered-allgroup-all-STDEV-num_subtok_bsexp_trimmed-int}{138}
\DefMacro{lemma-filtered-allgroup-all-STDEV-num_subtok_fsexp}{953.65}
\DefMacro{lemma-filtered-allgroup-all-STDEV-num_subtok_fsexp-int}{953}
\DefMacro{lemma-filtered-allgroup-all-STDEV-num_subtok_fsexp_trimmed}{83.10}
\DefMacro{lemma-filtered-allgroup-all-STDEV-num_subtok_fsexp_trimmed-int}{83}
\DefMacro{lemma-filtered-allgroup-all-STDEV-num_subtok_name}{1.57}
\DefMacro{lemma-filtered-allgroup-all-STDEV-num_subtok_statement}{12.28}
\DefMacro{lemma-filtered-allgroup-all-STDEV-num_tok_statement}{10.48}
\DefMacro{lemma-filtered-allgroup-all-SUM-depth_bsexp}{708,100}
\DefMacro{lemma-filtered-allgroup-all-SUM-depth_bsexp-int}{708,100}
\DefMacro{lemma-filtered-allgroup-all-SUM-depth_bsexp_trimmed}{204,989}
\DefMacro{lemma-filtered-allgroup-all-SUM-depth_bsexp_trimmed-int}{204,989}
\DefMacro{lemma-filtered-allgroup-all-SUM-depth_fsexp}{477,176}
\DefMacro{lemma-filtered-allgroup-all-SUM-depth_fsexp-int}{477,176}
\DefMacro{lemma-filtered-allgroup-all-SUM-depth_fsexp_trimmed}{140,000}
\DefMacro{lemma-filtered-allgroup-all-SUM-depth_fsexp_trimmed-int}{140,000}
\DefMacro{lemma-filtered-allgroup-all-SUM-num_char_name}{179,334}
\DefMacro{lemma-filtered-allgroup-all-SUM-num_char_statement}{860,840}
\DefMacro{lemma-filtered-allgroup-all-SUM-num_leaves_bsexp}{10,020,501}
\DefMacro{lemma-filtered-allgroup-all-SUM-num_leaves_bsexp-int}{10,020,501}
\DefMacro{lemma-filtered-allgroup-all-SUM-num_leaves_bsexp_trimmed}{1,223,924}
\DefMacro{lemma-filtered-allgroup-all-SUM-num_leaves_bsexp_trimmed-int}{1,223,924}
\DefMacro{lemma-filtered-allgroup-all-SUM-num_leaves_fsexp}{7,579,316}
\DefMacro{lemma-filtered-allgroup-all-SUM-num_leaves_fsexp-int}{7,579,316}
\DefMacro{lemma-filtered-allgroup-all-SUM-num_leaves_fsexp_trimmed}{797,802}
\DefMacro{lemma-filtered-allgroup-all-SUM-num_leaves_fsexp_trimmed-int}{797,802}
\DefMacro{lemma-filtered-allgroup-all-SUM-num_nodes_bsexp}{21,192,946}
\DefMacro{lemma-filtered-allgroup-all-SUM-num_nodes_bsexp-int}{21,192,946}
\DefMacro{lemma-filtered-allgroup-all-SUM-num_nodes_bsexp_trimmed}{1,802,601}
\DefMacro{lemma-filtered-allgroup-all-SUM-num_nodes_bsexp_trimmed-int}{1,802,601}
\DefMacro{lemma-filtered-allgroup-all-SUM-num_nodes_fsexp}{14,198,745}
\DefMacro{lemma-filtered-allgroup-all-SUM-num_nodes_fsexp-int}{14,198,745}
\DefMacro{lemma-filtered-allgroup-all-SUM-num_nodes_fsexp_trimmed}{1,284,236}
\DefMacro{lemma-filtered-allgroup-all-SUM-num_nodes_fsexp_trimmed-int}{1,284,236}
\DefMacro{lemma-filtered-allgroup-all-SUM-num_subtok_bsexp}{36,327,825}
\DefMacro{lemma-filtered-allgroup-all-SUM-num_subtok_bsexp-int}{36,327,825}
\DefMacro{lemma-filtered-allgroup-all-SUM-num_subtok_bsexp_trimmed}{2,855,404}
\DefMacro{lemma-filtered-allgroup-all-SUM-num_subtok_bsexp_trimmed-int}{2,855,404}
\DefMacro{lemma-filtered-allgroup-all-SUM-num_subtok_fsexp}{30,406,963}
\DefMacro{lemma-filtered-allgroup-all-SUM-num_subtok_fsexp-int}{30,406,963}
\DefMacro{lemma-filtered-allgroup-all-SUM-num_subtok_fsexp_trimmed}{2,718,535}
\DefMacro{lemma-filtered-allgroup-all-SUM-num_subtok_fsexp_trimmed-int}{2,718,535}
\DefMacro{lemma-filtered-allgroup-all-SUM-num_subtok_name}{74,817}
\DefMacro{lemma-filtered-allgroup-all-SUM-num_subtok_statement}{383,572}
\DefMacro{lemma-filtered-allgroup-all-SUM-num_tok_statement}{335,525}
\DefMacro{lemma-filtered-allgroup-all-num-lemmas}{18,129}
\DefMacro{lemma-filtered-allgroup-project-AVG-AVG-depth_bsexp}{38.36}
\DefMacro{lemma-filtered-allgroup-project-AVG-AVG-depth_bsexp-int}{38}
\DefMacro{lemma-filtered-allgroup-project-AVG-AVG-depth_bsexp_trimmed}{11.05}
\DefMacro{lemma-filtered-allgroup-project-AVG-AVG-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-allgroup-project-AVG-AVG-depth_fsexp}{26.62}
\DefMacro{lemma-filtered-allgroup-project-AVG-AVG-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-allgroup-project-AVG-AVG-depth_fsexp_trimmed}{7.75}
\DefMacro{lemma-filtered-allgroup-project-AVG-AVG-depth_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-allgroup-project-AVG-AVG-num_char_name}{10.56}
\DefMacro{lemma-filtered-allgroup-project-AVG-AVG-num_char_statement}{53.90}
\DefMacro{lemma-filtered-allgroup-project-AVG-AVG-num_leaves_bsexp}{499.77}
\DefMacro{lemma-filtered-allgroup-project-AVG-AVG-num_leaves_bsexp-int}{499}
\DefMacro{lemma-filtered-allgroup-project-AVG-AVG-num_leaves_bsexp_trimmed}{62.46}
\DefMacro{lemma-filtered-allgroup-project-AVG-AVG-num_leaves_bsexp_trimmed-int}{62}
\DefMacro{lemma-filtered-allgroup-project-AVG-AVG-num_leaves_fsexp}{454.51}
\DefMacro{lemma-filtered-allgroup-project-AVG-AVG-num_leaves_fsexp-int}{454}
\DefMacro{lemma-filtered-allgroup-project-AVG-AVG-num_leaves_fsexp_trimmed}{46.30}
\DefMacro{lemma-filtered-allgroup-project-AVG-AVG-num_leaves_fsexp_trimmed-int}{46}
\DefMacro{lemma-filtered-allgroup-project-AVG-AVG-num_nodes_bsexp}{1,060.51}
\DefMacro{lemma-filtered-allgroup-project-AVG-AVG-num_nodes_bsexp-int}{1,060}
\DefMacro{lemma-filtered-allgroup-project-AVG-AVG-num_nodes_bsexp_trimmed}{91.90}
\DefMacro{lemma-filtered-allgroup-project-AVG-AVG-num_nodes_bsexp_trimmed-int}{91}
\DefMacro{lemma-filtered-allgroup-project-AVG-AVG-num_nodes_fsexp}{851.05}
\DefMacro{lemma-filtered-allgroup-project-AVG-AVG-num_nodes_fsexp-int}{851}
\DefMacro{lemma-filtered-allgroup-project-AVG-AVG-num_nodes_fsexp_trimmed}{74.01}
\DefMacro{lemma-filtered-allgroup-project-AVG-AVG-num_nodes_fsexp_trimmed-int}{74}
\DefMacro{lemma-filtered-allgroup-project-AVG-AVG-num_subtok_bsexp}{1,828.99}
\DefMacro{lemma-filtered-allgroup-project-AVG-AVG-num_subtok_bsexp-int}{1,828}
\DefMacro{lemma-filtered-allgroup-project-AVG-AVG-num_subtok_bsexp_trimmed}{146.63}
\DefMacro{lemma-filtered-allgroup-project-AVG-AVG-num_subtok_bsexp_trimmed-int}{146}
\DefMacro{lemma-filtered-allgroup-project-AVG-AVG-num_subtok_fsexp}{1,823.17}
\DefMacro{lemma-filtered-allgroup-project-AVG-AVG-num_subtok_fsexp-int}{1,823}
\DefMacro{lemma-filtered-allgroup-project-AVG-AVG-num_subtok_fsexp_trimmed}{158.26}
\DefMacro{lemma-filtered-allgroup-project-AVG-AVG-num_subtok_fsexp_trimmed-int}{158}
\DefMacro{lemma-filtered-allgroup-project-AVG-AVG-num_subtok_name}{4.34}
\DefMacro{lemma-filtered-allgroup-project-AVG-AVG-num_subtok_statement}{23.73}
\DefMacro{lemma-filtered-allgroup-project-AVG-AVG-num_tok_statement}{19.79}
\DefMacro{lemma-filtered-allgroup-project-AVG-MAX-depth_bsexp}{59.00}
\DefMacro{lemma-filtered-allgroup-project-AVG-MAX-depth_bsexp-int}{59}
\DefMacro{lemma-filtered-allgroup-project-AVG-MAX-depth_bsexp_trimmed}{20.52}
\DefMacro{lemma-filtered-allgroup-project-AVG-MAX-depth_bsexp_trimmed-int}{20}
\DefMacro{lemma-filtered-allgroup-project-AVG-MAX-depth_fsexp}{48.81}
\DefMacro{lemma-filtered-allgroup-project-AVG-MAX-depth_fsexp-int}{48}
\DefMacro{lemma-filtered-allgroup-project-AVG-MAX-depth_fsexp_trimmed}{16.14}
\DefMacro{lemma-filtered-allgroup-project-AVG-MAX-depth_fsexp_trimmed-int}{16}
\DefMacro{lemma-filtered-allgroup-project-AVG-MAX-num_char_name}{28.57}
\DefMacro{lemma-filtered-allgroup-project-AVG-MAX-num_char_statement}{201.86}
\DefMacro{lemma-filtered-allgroup-project-AVG-MAX-num_leaves_bsexp}{4,071.86}
\DefMacro{lemma-filtered-allgroup-project-AVG-MAX-num_leaves_bsexp-int}{4,071}
\DefMacro{lemma-filtered-allgroup-project-AVG-MAX-num_leaves_bsexp_trimmed}{442.90}
\DefMacro{lemma-filtered-allgroup-project-AVG-MAX-num_leaves_bsexp_trimmed-int}{442}
\DefMacro{lemma-filtered-allgroup-project-AVG-MAX-num_leaves_fsexp}{1,643.90}
\DefMacro{lemma-filtered-allgroup-project-AVG-MAX-num_leaves_fsexp-int}{1,643}
\DefMacro{lemma-filtered-allgroup-project-AVG-MAX-num_leaves_fsexp_trimmed}{167.76}
\DefMacro{lemma-filtered-allgroup-project-AVG-MAX-num_leaves_fsexp_trimmed-int}{167}
\DefMacro{lemma-filtered-allgroup-project-AVG-MAX-num_nodes_bsexp}{8,543.62}
\DefMacro{lemma-filtered-allgroup-project-AVG-MAX-num_nodes_bsexp-int}{8,543}
\DefMacro{lemma-filtered-allgroup-project-AVG-MAX-num_nodes_bsexp_trimmed}{663.19}
\DefMacro{lemma-filtered-allgroup-project-AVG-MAX-num_nodes_bsexp_trimmed-int}{663}
\DefMacro{lemma-filtered-allgroup-project-AVG-MAX-num_nodes_fsexp}{3,073.48}
\DefMacro{lemma-filtered-allgroup-project-AVG-MAX-num_nodes_fsexp-int}{3,073}
\DefMacro{lemma-filtered-allgroup-project-AVG-MAX-num_nodes_fsexp_trimmed}{269.43}
\DefMacro{lemma-filtered-allgroup-project-AVG-MAX-num_nodes_fsexp_trimmed-int}{269}
\DefMacro{lemma-filtered-allgroup-project-AVG-MAX-num_subtok_bsexp}{14,714.81}
\DefMacro{lemma-filtered-allgroup-project-AVG-MAX-num_subtok_bsexp-int}{14,714}
\DefMacro{lemma-filtered-allgroup-project-AVG-MAX-num_subtok_bsexp_trimmed}{1,114.29}
\DefMacro{lemma-filtered-allgroup-project-AVG-MAX-num_subtok_bsexp_trimmed-int}{1,114}
\DefMacro{lemma-filtered-allgroup-project-AVG-MAX-num_subtok_fsexp}{6,590.00}
\DefMacro{lemma-filtered-allgroup-project-AVG-MAX-num_subtok_fsexp-int}{6,590}
\DefMacro{lemma-filtered-allgroup-project-AVG-MAX-num_subtok_fsexp_trimmed}{565.62}
\DefMacro{lemma-filtered-allgroup-project-AVG-MAX-num_subtok_fsexp_trimmed-int}{565}
\DefMacro{lemma-filtered-allgroup-project-AVG-MAX-num_subtok_name}{10.43}
\DefMacro{lemma-filtered-allgroup-project-AVG-MAX-num_subtok_statement}{85.57}
\DefMacro{lemma-filtered-allgroup-project-AVG-MAX-num_tok_statement}{71.24}
\DefMacro{lemma-filtered-allgroup-project-AVG-MEDIAN-depth_bsexp}{38.38}
\DefMacro{lemma-filtered-allgroup-project-AVG-MEDIAN-depth_bsexp-int}{38}
\DefMacro{lemma-filtered-allgroup-project-AVG-MEDIAN-depth_bsexp_trimmed}{11.05}
\DefMacro{lemma-filtered-allgroup-project-AVG-MEDIAN-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-allgroup-project-AVG-MEDIAN-depth_fsexp}{25.93}
\DefMacro{lemma-filtered-allgroup-project-AVG-MEDIAN-depth_fsexp-int}{25}
\DefMacro{lemma-filtered-allgroup-project-AVG-MEDIAN-depth_fsexp_trimmed}{7.81}
\DefMacro{lemma-filtered-allgroup-project-AVG-MEDIAN-depth_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-allgroup-project-AVG-MEDIAN-num_char_name}{9.98}
\DefMacro{lemma-filtered-allgroup-project-AVG-MEDIAN-num_char_statement}{48.33}
\DefMacro{lemma-filtered-allgroup-project-AVG-MEDIAN-num_leaves_bsexp}{434.14}
\DefMacro{lemma-filtered-allgroup-project-AVG-MEDIAN-num_leaves_bsexp-int}{434}
\DefMacro{lemma-filtered-allgroup-project-AVG-MEDIAN-num_leaves_bsexp_trimmed}{55.33}
\DefMacro{lemma-filtered-allgroup-project-AVG-MEDIAN-num_leaves_bsexp_trimmed-int}{55}
\DefMacro{lemma-filtered-allgroup-project-AVG-MEDIAN-num_leaves_fsexp}{425.21}
\DefMacro{lemma-filtered-allgroup-project-AVG-MEDIAN-num_leaves_fsexp-int}{425}
\DefMacro{lemma-filtered-allgroup-project-AVG-MEDIAN-num_leaves_fsexp_trimmed}{43.48}
\DefMacro{lemma-filtered-allgroup-project-AVG-MEDIAN-num_leaves_fsexp_trimmed-int}{43}
\DefMacro{lemma-filtered-allgroup-project-AVG-MEDIAN-num_nodes_bsexp}{920.81}
\DefMacro{lemma-filtered-allgroup-project-AVG-MEDIAN-num_nodes_bsexp-int}{920}
\DefMacro{lemma-filtered-allgroup-project-AVG-MEDIAN-num_nodes_bsexp_trimmed}{81.64}
\DefMacro{lemma-filtered-allgroup-project-AVG-MEDIAN-num_nodes_bsexp_trimmed-int}{81}
\DefMacro{lemma-filtered-allgroup-project-AVG-MEDIAN-num_nodes_fsexp}{796.14}
\DefMacro{lemma-filtered-allgroup-project-AVG-MEDIAN-num_nodes_fsexp-int}{796}
\DefMacro{lemma-filtered-allgroup-project-AVG-MEDIAN-num_nodes_fsexp_trimmed}{69.52}
\DefMacro{lemma-filtered-allgroup-project-AVG-MEDIAN-num_nodes_fsexp_trimmed-int}{69}
\DefMacro{lemma-filtered-allgroup-project-AVG-MEDIAN-num_subtok_bsexp}{1,590.60}
\DefMacro{lemma-filtered-allgroup-project-AVG-MEDIAN-num_subtok_bsexp-int}{1,590}
\DefMacro{lemma-filtered-allgroup-project-AVG-MEDIAN-num_subtok_bsexp_trimmed}{129.10}
\DefMacro{lemma-filtered-allgroup-project-AVG-MEDIAN-num_subtok_bsexp_trimmed-int}{129}
\DefMacro{lemma-filtered-allgroup-project-AVG-MEDIAN-num_subtok_fsexp}{1,707.00}
\DefMacro{lemma-filtered-allgroup-project-AVG-MEDIAN-num_subtok_fsexp-int}{1,707}
\DefMacro{lemma-filtered-allgroup-project-AVG-MEDIAN-num_subtok_fsexp_trimmed}{149.24}
\DefMacro{lemma-filtered-allgroup-project-AVG-MEDIAN-num_subtok_fsexp_trimmed-int}{149}
\DefMacro{lemma-filtered-allgroup-project-AVG-MEDIAN-num_subtok_name}{4.21}
\DefMacro{lemma-filtered-allgroup-project-AVG-MEDIAN-num_subtok_statement}{21.69}
\DefMacro{lemma-filtered-allgroup-project-AVG-MEDIAN-num_tok_statement}{18.14}
\DefMacro{lemma-filtered-allgroup-project-AVG-MIN-depth_bsexp}{15.19}
\DefMacro{lemma-filtered-allgroup-project-AVG-MIN-depth_bsexp-int}{15}
\DefMacro{lemma-filtered-allgroup-project-AVG-MIN-depth_bsexp_trimmed}{2.24}
\DefMacro{lemma-filtered-allgroup-project-AVG-MIN-depth_bsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-allgroup-project-AVG-MIN-depth_fsexp}{14.43}
\DefMacro{lemma-filtered-allgroup-project-AVG-MIN-depth_fsexp-int}{14}
\DefMacro{lemma-filtered-allgroup-project-AVG-MIN-depth_fsexp_trimmed}{1.86}
\DefMacro{lemma-filtered-allgroup-project-AVG-MIN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-allgroup-project-AVG-MIN-num_char_name}{3.19}
\DefMacro{lemma-filtered-allgroup-project-AVG-MIN-num_char_statement}{13.10}
\DefMacro{lemma-filtered-allgroup-project-AVG-MIN-num_leaves_bsexp}{58.19}
\DefMacro{lemma-filtered-allgroup-project-AVG-MIN-num_leaves_bsexp-int}{58}
\DefMacro{lemma-filtered-allgroup-project-AVG-MIN-num_leaves_bsexp_trimmed}{6.38}
\DefMacro{lemma-filtered-allgroup-project-AVG-MIN-num_leaves_bsexp_trimmed-int}{6}
\DefMacro{lemma-filtered-allgroup-project-AVG-MIN-num_leaves_fsexp}{88.19}
\DefMacro{lemma-filtered-allgroup-project-AVG-MIN-num_leaves_fsexp-int}{88}
\DefMacro{lemma-filtered-allgroup-project-AVG-MIN-num_leaves_fsexp_trimmed}{7.14}
\DefMacro{lemma-filtered-allgroup-project-AVG-MIN-num_leaves_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-allgroup-project-AVG-MIN-num_nodes_bsexp}{122.48}
\DefMacro{lemma-filtered-allgroup-project-AVG-MIN-num_nodes_bsexp-int}{122}
\DefMacro{lemma-filtered-allgroup-project-AVG-MIN-num_nodes_bsexp_trimmed}{9.14}
\DefMacro{lemma-filtered-allgroup-project-AVG-MIN-num_nodes_bsexp_trimmed-int}{9}
\DefMacro{lemma-filtered-allgroup-project-AVG-MIN-num_nodes_fsexp}{167.67}
\DefMacro{lemma-filtered-allgroup-project-AVG-MIN-num_nodes_fsexp-int}{167}
\DefMacro{lemma-filtered-allgroup-project-AVG-MIN-num_nodes_fsexp_trimmed}{10.33}
\DefMacro{lemma-filtered-allgroup-project-AVG-MIN-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-allgroup-project-AVG-MIN-num_subtok_bsexp}{211.43}
\DefMacro{lemma-filtered-allgroup-project-AVG-MIN-num_subtok_bsexp-int}{211}
\DefMacro{lemma-filtered-allgroup-project-AVG-MIN-num_subtok_bsexp_trimmed}{14.38}
\DefMacro{lemma-filtered-allgroup-project-AVG-MIN-num_subtok_bsexp_trimmed-int}{14}
\DefMacro{lemma-filtered-allgroup-project-AVG-MIN-num_subtok_fsexp}{358.10}
\DefMacro{lemma-filtered-allgroup-project-AVG-MIN-num_subtok_fsexp-int}{358}
\DefMacro{lemma-filtered-allgroup-project-AVG-MIN-num_subtok_fsexp_trimmed}{24.43}
\DefMacro{lemma-filtered-allgroup-project-AVG-MIN-num_subtok_fsexp_trimmed-int}{24}
\DefMacro{lemma-filtered-allgroup-project-AVG-MIN-num_subtok_name}{1.38}
\DefMacro{lemma-filtered-allgroup-project-AVG-MIN-num_subtok_statement}{5.10}
\DefMacro{lemma-filtered-allgroup-project-AVG-MIN-num_tok_statement}{4.19}
\DefMacro{lemma-filtered-allgroup-project-AVG-STDEV-depth_bsexp}{9.03}
\DefMacro{lemma-filtered-allgroup-project-AVG-STDEV-depth_bsexp-int}{9}
\DefMacro{lemma-filtered-allgroup-project-AVG-STDEV-depth_bsexp_trimmed}{3.45}
\DefMacro{lemma-filtered-allgroup-project-AVG-STDEV-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-allgroup-project-AVG-STDEV-depth_fsexp}{6.26}
\DefMacro{lemma-filtered-allgroup-project-AVG-STDEV-depth_fsexp-int}{6}
\DefMacro{lemma-filtered-allgroup-project-AVG-STDEV-depth_fsexp_trimmed}{2.65}
\DefMacro{lemma-filtered-allgroup-project-AVG-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-allgroup-project-AVG-STDEV-num_char_name}{4.02}
\DefMacro{lemma-filtered-allgroup-project-AVG-STDEV-num_char_statement}{28.47}
\DefMacro{lemma-filtered-allgroup-project-AVG-STDEV-num_leaves_bsexp}{326.34}
\DefMacro{lemma-filtered-allgroup-project-AVG-STDEV-num_leaves_bsexp-int}{326}
\DefMacro{lemma-filtered-allgroup-project-AVG-STDEV-num_leaves_bsexp_trimmed}{38.81}
\DefMacro{lemma-filtered-allgroup-project-AVG-STDEV-num_leaves_bsexp_trimmed-int}{38}
\DefMacro{lemma-filtered-allgroup-project-AVG-STDEV-num_leaves_fsexp}{248.95}
\DefMacro{lemma-filtered-allgroup-project-AVG-STDEV-num_leaves_fsexp-int}{248}
\DefMacro{lemma-filtered-allgroup-project-AVG-STDEV-num_leaves_fsexp_trimmed}{25.12}
\DefMacro{lemma-filtered-allgroup-project-AVG-STDEV-num_leaves_fsexp_trimmed-int}{25}
\DefMacro{lemma-filtered-allgroup-project-AVG-STDEV-num_nodes_bsexp}{691.47}
\DefMacro{lemma-filtered-allgroup-project-AVG-STDEV-num_nodes_bsexp-int}{691}
\DefMacro{lemma-filtered-allgroup-project-AVG-STDEV-num_nodes_bsexp_trimmed}{57.63}
\DefMacro{lemma-filtered-allgroup-project-AVG-STDEV-num_nodes_bsexp_trimmed-int}{57}
\DefMacro{lemma-filtered-allgroup-project-AVG-STDEV-num_nodes_fsexp}{464.44}
\DefMacro{lemma-filtered-allgroup-project-AVG-STDEV-num_nodes_fsexp-int}{464}
\DefMacro{lemma-filtered-allgroup-project-AVG-STDEV-num_nodes_fsexp_trimmed}{40.33}
\DefMacro{lemma-filtered-allgroup-project-AVG-STDEV-num_nodes_fsexp_trimmed-int}{40}
\DefMacro{lemma-filtered-allgroup-project-AVG-STDEV-num_subtok_bsexp}{1,197.44}
\DefMacro{lemma-filtered-allgroup-project-AVG-STDEV-num_subtok_bsexp-int}{1,197}
\DefMacro{lemma-filtered-allgroup-project-AVG-STDEV-num_subtok_bsexp_trimmed}{95.67}
\DefMacro{lemma-filtered-allgroup-project-AVG-STDEV-num_subtok_bsexp_trimmed-int}{95}
\DefMacro{lemma-filtered-allgroup-project-AVG-STDEV-num_subtok_fsexp}{995.69}
\DefMacro{lemma-filtered-allgroup-project-AVG-STDEV-num_subtok_fsexp-int}{995}
\DefMacro{lemma-filtered-allgroup-project-AVG-STDEV-num_subtok_fsexp_trimmed}{85.48}
\DefMacro{lemma-filtered-allgroup-project-AVG-STDEV-num_subtok_fsexp_trimmed-int}{85}
\DefMacro{lemma-filtered-allgroup-project-AVG-STDEV-num_subtok_name}{1.55}
\DefMacro{lemma-filtered-allgroup-project-AVG-STDEV-num_subtok_statement}{12.69}
\DefMacro{lemma-filtered-allgroup-project-AVG-STDEV-num_tok_statement}{10.73}
\DefMacro{lemma-filtered-allgroup-project-AVG-SUM-depth_bsexp}{37,241.29}
\DefMacro{lemma-filtered-allgroup-project-AVG-SUM-depth_bsexp-int}{37,241}
\DefMacro{lemma-filtered-allgroup-project-AVG-SUM-depth_bsexp_trimmed}{10,774.52}
\DefMacro{lemma-filtered-allgroup-project-AVG-SUM-depth_bsexp_trimmed-int}{10,774}
\DefMacro{lemma-filtered-allgroup-project-AVG-SUM-depth_fsexp}{25,195.48}
\DefMacro{lemma-filtered-allgroup-project-AVG-SUM-depth_fsexp-int}{25,195}
\DefMacro{lemma-filtered-allgroup-project-AVG-SUM-depth_fsexp_trimmed}{7,401.19}
\DefMacro{lemma-filtered-allgroup-project-AVG-SUM-depth_fsexp_trimmed-int}{7,401}
\DefMacro{lemma-filtered-allgroup-project-AVG-SUM-num_char_name}{9,532.33}
\DefMacro{lemma-filtered-allgroup-project-AVG-SUM-num_char_statement}{45,741.33}
\DefMacro{lemma-filtered-allgroup-project-AVG-SUM-num_leaves_bsexp}{523,042.86}
\DefMacro{lemma-filtered-allgroup-project-AVG-SUM-num_leaves_bsexp-int}{523,042}
\DefMacro{lemma-filtered-allgroup-project-AVG-SUM-num_leaves_bsexp_trimmed}{63,876.29}
\DefMacro{lemma-filtered-allgroup-project-AVG-SUM-num_leaves_bsexp_trimmed-int}{63,876}
\DefMacro{lemma-filtered-allgroup-project-AVG-SUM-num_leaves_fsexp}{402,626.81}
\DefMacro{lemma-filtered-allgroup-project-AVG-SUM-num_leaves_fsexp-int}{402,626}
\DefMacro{lemma-filtered-allgroup-project-AVG-SUM-num_leaves_fsexp_trimmed}{42,413.71}
\DefMacro{lemma-filtered-allgroup-project-AVG-SUM-num_leaves_fsexp_trimmed-int}{42,413}
\DefMacro{lemma-filtered-allgroup-project-AVG-SUM-num_nodes_bsexp}{1,106,201.95}
\DefMacro{lemma-filtered-allgroup-project-AVG-SUM-num_nodes_bsexp-int}{1,106,201}
\DefMacro{lemma-filtered-allgroup-project-AVG-SUM-num_nodes_bsexp_trimmed}{94,047.14}
\DefMacro{lemma-filtered-allgroup-project-AVG-SUM-num_nodes_bsexp_trimmed-int}{94,047}
\DefMacro{lemma-filtered-allgroup-project-AVG-SUM-num_nodes_fsexp}{754,221.24}
\DefMacro{lemma-filtered-allgroup-project-AVG-SUM-num_nodes_fsexp-int}{754,221}
\DefMacro{lemma-filtered-allgroup-project-AVG-SUM-num_nodes_fsexp_trimmed}{68,266.24}
\DefMacro{lemma-filtered-allgroup-project-AVG-SUM-num_nodes_fsexp_trimmed-int}{68,266}
\DefMacro{lemma-filtered-allgroup-project-AVG-SUM-num_subtok_bsexp}{1,895,759.81}
\DefMacro{lemma-filtered-allgroup-project-AVG-SUM-num_subtok_bsexp-int}{1,895,759}
\DefMacro{lemma-filtered-allgroup-project-AVG-SUM-num_subtok_bsexp_trimmed}{148,372.38}
\DefMacro{lemma-filtered-allgroup-project-AVG-SUM-num_subtok_bsexp_trimmed-int}{148,372}
\DefMacro{lemma-filtered-allgroup-project-AVG-SUM-num_subtok_fsexp}{1,614,938.24}
\DefMacro{lemma-filtered-allgroup-project-AVG-SUM-num_subtok_fsexp-int}{1,614,938}
\DefMacro{lemma-filtered-allgroup-project-AVG-SUM-num_subtok_fsexp_trimmed}{144,423.24}
\DefMacro{lemma-filtered-allgroup-project-AVG-SUM-num_subtok_fsexp_trimmed-int}{144,423}
\DefMacro{lemma-filtered-allgroup-project-AVG-SUM-num_subtok_name}{4,000.00}
\DefMacro{lemma-filtered-allgroup-project-AVG-SUM-num_subtok_statement}{20,424.48}
\DefMacro{lemma-filtered-allgroup-project-AVG-SUM-num_tok_statement}{17,869.90}
\DefMacro{lemma-filtered-allgroup-project-AVG-num-lemmas}{953.33}
\DefMacro{lemma-filtered-allgroup-project-MAX-AVG-depth_bsexp}{44.90}
\DefMacro{lemma-filtered-allgroup-project-MAX-AVG-depth_bsexp-int}{44}
\DefMacro{lemma-filtered-allgroup-project-MAX-AVG-depth_bsexp_trimmed}{13.50}
\DefMacro{lemma-filtered-allgroup-project-MAX-AVG-depth_bsexp_trimmed-int}{13}
\DefMacro{lemma-filtered-allgroup-project-MAX-AVG-depth_fsexp}{28.61}
\DefMacro{lemma-filtered-allgroup-project-MAX-AVG-depth_fsexp-int}{28}
\DefMacro{lemma-filtered-allgroup-project-MAX-AVG-depth_fsexp_trimmed}{8.88}
\DefMacro{lemma-filtered-allgroup-project-MAX-AVG-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-allgroup-project-MAX-AVG-num_char_name}{18.50}
\DefMacro{lemma-filtered-allgroup-project-MAX-AVG-num_char_statement}{93.75}
\DefMacro{lemma-filtered-allgroup-project-MAX-AVG-num_leaves_bsexp}{910.59}
\DefMacro{lemma-filtered-allgroup-project-MAX-AVG-num_leaves_bsexp-int}{910}
\DefMacro{lemma-filtered-allgroup-project-MAX-AVG-num_leaves_bsexp_trimmed}{110.72}
\DefMacro{lemma-filtered-allgroup-project-MAX-AVG-num_leaves_bsexp_trimmed-int}{110}
\DefMacro{lemma-filtered-allgroup-project-MAX-AVG-num_leaves_fsexp}{718.25}
\DefMacro{lemma-filtered-allgroup-project-MAX-AVG-num_leaves_fsexp-int}{718}
\DefMacro{lemma-filtered-allgroup-project-MAX-AVG-num_leaves_fsexp_trimmed}{66.25}
\DefMacro{lemma-filtered-allgroup-project-MAX-AVG-num_leaves_fsexp_trimmed-int}{66}
\DefMacro{lemma-filtered-allgroup-project-MAX-AVG-num_nodes_bsexp}{1,957.26}
\DefMacro{lemma-filtered-allgroup-project-MAX-AVG-num_nodes_bsexp-int}{1,957}
\DefMacro{lemma-filtered-allgroup-project-MAX-AVG-num_nodes_bsexp_trimmed}{167.35}
\DefMacro{lemma-filtered-allgroup-project-MAX-AVG-num_nodes_bsexp_trimmed-int}{167}
\DefMacro{lemma-filtered-allgroup-project-MAX-AVG-num_nodes_fsexp}{1,341.25}
\DefMacro{lemma-filtered-allgroup-project-MAX-AVG-num_nodes_fsexp-int}{1,341}
\DefMacro{lemma-filtered-allgroup-project-MAX-AVG-num_nodes_fsexp_trimmed}{102.50}
\DefMacro{lemma-filtered-allgroup-project-MAX-AVG-num_nodes_fsexp_trimmed-int}{102}
\DefMacro{lemma-filtered-allgroup-project-MAX-AVG-num_subtok_bsexp}{3,503.69}
\DefMacro{lemma-filtered-allgroup-project-MAX-AVG-num_subtok_bsexp-int}{3,503}
\DefMacro{lemma-filtered-allgroup-project-MAX-AVG-num_subtok_bsexp_trimmed}{338.51}
\DefMacro{lemma-filtered-allgroup-project-MAX-AVG-num_subtok_bsexp_trimmed-int}{338}
\DefMacro{lemma-filtered-allgroup-project-MAX-AVG-num_subtok_fsexp}{2,878.75}
\DefMacro{lemma-filtered-allgroup-project-MAX-AVG-num_subtok_fsexp-int}{2,878}
\DefMacro{lemma-filtered-allgroup-project-MAX-AVG-num_subtok_fsexp_trimmed}{229.50}
\DefMacro{lemma-filtered-allgroup-project-MAX-AVG-num_subtok_fsexp_trimmed-int}{229}
\DefMacro{lemma-filtered-allgroup-project-MAX-AVG-num_subtok_name}{6.50}
\DefMacro{lemma-filtered-allgroup-project-MAX-AVG-num_subtok_statement}{41.25}
\DefMacro{lemma-filtered-allgroup-project-MAX-AVG-num_tok_statement}{26.25}
\DefMacro{lemma-filtered-allgroup-project-MAX-MAX-depth_bsexp}{103}
\DefMacro{lemma-filtered-allgroup-project-MAX-MAX-depth_bsexp-int}{103}
\DefMacro{lemma-filtered-allgroup-project-MAX-MAX-depth_bsexp_trimmed}{40}
\DefMacro{lemma-filtered-allgroup-project-MAX-MAX-depth_bsexp_trimmed-int}{40}
\DefMacro{lemma-filtered-allgroup-project-MAX-MAX-depth_fsexp}{60}
\DefMacro{lemma-filtered-allgroup-project-MAX-MAX-depth_fsexp-int}{60}
\DefMacro{lemma-filtered-allgroup-project-MAX-MAX-depth_fsexp_trimmed}{20}
\DefMacro{lemma-filtered-allgroup-project-MAX-MAX-depth_fsexp_trimmed-int}{20}
\DefMacro{lemma-filtered-allgroup-project-MAX-MAX-num_char_name}{61}
\DefMacro{lemma-filtered-allgroup-project-MAX-MAX-num_char_statement}{374}
\DefMacro{lemma-filtered-allgroup-project-MAX-MAX-num_leaves_bsexp}{40,132}
\DefMacro{lemma-filtered-allgroup-project-MAX-MAX-num_leaves_bsexp-int}{40,132}
\DefMacro{lemma-filtered-allgroup-project-MAX-MAX-num_leaves_bsexp_trimmed}{4,054}
\DefMacro{lemma-filtered-allgroup-project-MAX-MAX-num_leaves_bsexp_trimmed-int}{4,054}
\DefMacro{lemma-filtered-allgroup-project-MAX-MAX-num_leaves_fsexp}{3,355}
\DefMacro{lemma-filtered-allgroup-project-MAX-MAX-num_leaves_fsexp-int}{3,355}
\DefMacro{lemma-filtered-allgroup-project-MAX-MAX-num_leaves_fsexp_trimmed}{363}
\DefMacro{lemma-filtered-allgroup-project-MAX-MAX-num_leaves_fsexp_trimmed-int}{363}
\DefMacro{lemma-filtered-allgroup-project-MAX-MAX-num_nodes_bsexp}{83,256}
\DefMacro{lemma-filtered-allgroup-project-MAX-MAX-num_nodes_bsexp-int}{83,256}
\DefMacro{lemma-filtered-allgroup-project-MAX-MAX-num_nodes_bsexp_trimmed}{6,078}
\DefMacro{lemma-filtered-allgroup-project-MAX-MAX-num_nodes_bsexp_trimmed-int}{6,078}
\DefMacro{lemma-filtered-allgroup-project-MAX-MAX-num_nodes_fsexp}{6,238}
\DefMacro{lemma-filtered-allgroup-project-MAX-MAX-num_nodes_fsexp-int}{6,238}
\DefMacro{lemma-filtered-allgroup-project-MAX-MAX-num_nodes_fsexp_trimmed}{592}
\DefMacro{lemma-filtered-allgroup-project-MAX-MAX-num_nodes_fsexp_trimmed-int}{592}
\DefMacro{lemma-filtered-allgroup-project-MAX-MAX-num_subtok_bsexp}{142,203}
\DefMacro{lemma-filtered-allgroup-project-MAX-MAX-num_subtok_bsexp-int}{142,203}
\DefMacro{lemma-filtered-allgroup-project-MAX-MAX-num_subtok_bsexp_trimmed}{10,155}
\DefMacro{lemma-filtered-allgroup-project-MAX-MAX-num_subtok_bsexp_trimmed-int}{10,155}
\DefMacro{lemma-filtered-allgroup-project-MAX-MAX-num_subtok_fsexp}{13,379}
\DefMacro{lemma-filtered-allgroup-project-MAX-MAX-num_subtok_fsexp-int}{13,379}
\DefMacro{lemma-filtered-allgroup-project-MAX-MAX-num_subtok_fsexp_trimmed}{1,136}
\DefMacro{lemma-filtered-allgroup-project-MAX-MAX-num_subtok_fsexp_trimmed-int}{1,136}
\DefMacro{lemma-filtered-allgroup-project-MAX-MAX-num_subtok_name}{17}
\DefMacro{lemma-filtered-allgroup-project-MAX-MAX-num_subtok_statement}{156}
\DefMacro{lemma-filtered-allgroup-project-MAX-MAX-num_tok_statement}{150}
\DefMacro{lemma-filtered-allgroup-project-MAX-MEDIAN-depth_bsexp}{45.00}
\DefMacro{lemma-filtered-allgroup-project-MAX-MEDIAN-depth_bsexp-int}{45}
\DefMacro{lemma-filtered-allgroup-project-MAX-MEDIAN-depth_bsexp_trimmed}{14.00}
\DefMacro{lemma-filtered-allgroup-project-MAX-MEDIAN-depth_bsexp_trimmed-int}{14}
\DefMacro{lemma-filtered-allgroup-project-MAX-MEDIAN-depth_fsexp}{28.50}
\DefMacro{lemma-filtered-allgroup-project-MAX-MEDIAN-depth_fsexp-int}{28}
\DefMacro{lemma-filtered-allgroup-project-MAX-MEDIAN-depth_fsexp_trimmed}{9.00}
\DefMacro{lemma-filtered-allgroup-project-MAX-MEDIAN-depth_fsexp_trimmed-int}{9}
\DefMacro{lemma-filtered-allgroup-project-MAX-MEDIAN-num_char_name}{17.50}
\DefMacro{lemma-filtered-allgroup-project-MAX-MEDIAN-num_char_statement}{99.00}
\DefMacro{lemma-filtered-allgroup-project-MAX-MEDIAN-num_leaves_bsexp}{895.00}
\DefMacro{lemma-filtered-allgroup-project-MAX-MEDIAN-num_leaves_bsexp-int}{895}
\DefMacro{lemma-filtered-allgroup-project-MAX-MEDIAN-num_leaves_bsexp_trimmed}{107.00}
\DefMacro{lemma-filtered-allgroup-project-MAX-MEDIAN-num_leaves_bsexp_trimmed-int}{107}
\DefMacro{lemma-filtered-allgroup-project-MAX-MEDIAN-num_leaves_fsexp}{740.00}
\DefMacro{lemma-filtered-allgroup-project-MAX-MEDIAN-num_leaves_fsexp-int}{740}
\DefMacro{lemma-filtered-allgroup-project-MAX-MEDIAN-num_leaves_fsexp_trimmed}{69.50}
\DefMacro{lemma-filtered-allgroup-project-MAX-MEDIAN-num_leaves_fsexp_trimmed-int}{69}
\DefMacro{lemma-filtered-allgroup-project-MAX-MEDIAN-num_nodes_bsexp}{1,927.00}
\DefMacro{lemma-filtered-allgroup-project-MAX-MEDIAN-num_nodes_bsexp-int}{1,927}
\DefMacro{lemma-filtered-allgroup-project-MAX-MEDIAN-num_nodes_bsexp_trimmed}{162.00}
\DefMacro{lemma-filtered-allgroup-project-MAX-MEDIAN-num_nodes_bsexp_trimmed-int}{162}
\DefMacro{lemma-filtered-allgroup-project-MAX-MEDIAN-num_nodes_fsexp}{1,380.00}
\DefMacro{lemma-filtered-allgroup-project-MAX-MEDIAN-num_nodes_fsexp-int}{1,380}
\DefMacro{lemma-filtered-allgroup-project-MAX-MEDIAN-num_nodes_fsexp_trimmed}{107.50}
\DefMacro{lemma-filtered-allgroup-project-MAX-MEDIAN-num_nodes_fsexp_trimmed-int}{107}
\DefMacro{lemma-filtered-allgroup-project-MAX-MEDIAN-num_subtok_bsexp}{3,437.00}
\DefMacro{lemma-filtered-allgroup-project-MAX-MEDIAN-num_subtok_bsexp-int}{3,437}
\DefMacro{lemma-filtered-allgroup-project-MAX-MEDIAN-num_subtok_bsexp_trimmed}{336.00}
\DefMacro{lemma-filtered-allgroup-project-MAX-MEDIAN-num_subtok_bsexp_trimmed-int}{336}
\DefMacro{lemma-filtered-allgroup-project-MAX-MEDIAN-num_subtok_fsexp}{2,960.50}
\DefMacro{lemma-filtered-allgroup-project-MAX-MEDIAN-num_subtok_fsexp-int}{2,960}
\DefMacro{lemma-filtered-allgroup-project-MAX-MEDIAN-num_subtok_fsexp_trimmed}{240.00}
\DefMacro{lemma-filtered-allgroup-project-MAX-MEDIAN-num_subtok_fsexp_trimmed-int}{240}
\DefMacro{lemma-filtered-allgroup-project-MAX-MEDIAN-num_subtok_name}{6.50}
\DefMacro{lemma-filtered-allgroup-project-MAX-MEDIAN-num_subtok_statement}{44.00}
\DefMacro{lemma-filtered-allgroup-project-MAX-MEDIAN-num_tok_statement}{28.00}
\DefMacro{lemma-filtered-allgroup-project-MAX-MIN-depth_bsexp}{31}
\DefMacro{lemma-filtered-allgroup-project-MAX-MIN-depth_bsexp-int}{31}
\DefMacro{lemma-filtered-allgroup-project-MAX-MIN-depth_bsexp_trimmed}{10}
\DefMacro{lemma-filtered-allgroup-project-MAX-MIN-depth_bsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-allgroup-project-MAX-MIN-depth_fsexp}{21}
\DefMacro{lemma-filtered-allgroup-project-MAX-MIN-depth_fsexp-int}{21}
\DefMacro{lemma-filtered-allgroup-project-MAX-MIN-depth_fsexp_trimmed}{5}
\DefMacro{lemma-filtered-allgroup-project-MAX-MIN-depth_fsexp_trimmed-int}{5}
\DefMacro{lemma-filtered-allgroup-project-MAX-MIN-num_char_name}{16}
\DefMacro{lemma-filtered-allgroup-project-MAX-MIN-num_char_statement}{55}
\DefMacro{lemma-filtered-allgroup-project-MAX-MIN-num_leaves_bsexp}{223}
\DefMacro{lemma-filtered-allgroup-project-MAX-MIN-num_leaves_bsexp-int}{223}
\DefMacro{lemma-filtered-allgroup-project-MAX-MIN-num_leaves_bsexp_trimmed}{31}
\DefMacro{lemma-filtered-allgroup-project-MAX-MIN-num_leaves_bsexp_trimmed-int}{31}
\DefMacro{lemma-filtered-allgroup-project-MAX-MIN-num_leaves_fsexp}{373}
\DefMacro{lemma-filtered-allgroup-project-MAX-MIN-num_leaves_fsexp-int}{373}
\DefMacro{lemma-filtered-allgroup-project-MAX-MIN-num_leaves_fsexp_trimmed}{34}
\DefMacro{lemma-filtered-allgroup-project-MAX-MIN-num_leaves_fsexp_trimmed-int}{34}
\DefMacro{lemma-filtered-allgroup-project-MAX-MIN-num_nodes_bsexp}{478}
\DefMacro{lemma-filtered-allgroup-project-MAX-MIN-num_nodes_bsexp-int}{478}
\DefMacro{lemma-filtered-allgroup-project-MAX-MIN-num_nodes_bsexp_trimmed}{47}
\DefMacro{lemma-filtered-allgroup-project-MAX-MIN-num_nodes_bsexp_trimmed-int}{47}
\DefMacro{lemma-filtered-allgroup-project-MAX-MIN-num_nodes_fsexp}{698}
\DefMacro{lemma-filtered-allgroup-project-MAX-MIN-num_nodes_fsexp-int}{698}
\DefMacro{lemma-filtered-allgroup-project-MAX-MIN-num_nodes_fsexp_trimmed}{53}
\DefMacro{lemma-filtered-allgroup-project-MAX-MIN-num_nodes_fsexp_trimmed-int}{53}
\DefMacro{lemma-filtered-allgroup-project-MAX-MIN-num_subtok_bsexp}{819}
\DefMacro{lemma-filtered-allgroup-project-MAX-MIN-num_subtok_bsexp-int}{819}
\DefMacro{lemma-filtered-allgroup-project-MAX-MIN-num_subtok_bsexp_trimmed}{78}
\DefMacro{lemma-filtered-allgroup-project-MAX-MIN-num_subtok_bsexp_trimmed-int}{78}
\DefMacro{lemma-filtered-allgroup-project-MAX-MIN-num_subtok_fsexp}{1,501}
\DefMacro{lemma-filtered-allgroup-project-MAX-MIN-num_subtok_fsexp-int}{1,501}
\DefMacro{lemma-filtered-allgroup-project-MAX-MIN-num_subtok_fsexp_trimmed}{121}
\DefMacro{lemma-filtered-allgroup-project-MAX-MIN-num_subtok_fsexp_trimmed-int}{121}
\DefMacro{lemma-filtered-allgroup-project-MAX-MIN-num_subtok_name}{5}
\DefMacro{lemma-filtered-allgroup-project-MAX-MIN-num_subtok_statement}{24}
\DefMacro{lemma-filtered-allgroup-project-MAX-MIN-num_tok_statement}{14}
\DefMacro{lemma-filtered-allgroup-project-MAX-STDEV-depth_bsexp}{10.63}
\DefMacro{lemma-filtered-allgroup-project-MAX-STDEV-depth_bsexp-int}{10}
\DefMacro{lemma-filtered-allgroup-project-MAX-STDEV-depth_bsexp_trimmed}{4.05}
\DefMacro{lemma-filtered-allgroup-project-MAX-STDEV-depth_bsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-allgroup-project-MAX-STDEV-depth_fsexp}{7.14}
\DefMacro{lemma-filtered-allgroup-project-MAX-STDEV-depth_fsexp-int}{7}
\DefMacro{lemma-filtered-allgroup-project-MAX-STDEV-depth_fsexp_trimmed}{3.17}
\DefMacro{lemma-filtered-allgroup-project-MAX-STDEV-depth_fsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-allgroup-project-MAX-STDEV-num_char_name}{5.81}
\DefMacro{lemma-filtered-allgroup-project-MAX-STDEV-num_char_statement}{46.30}
\DefMacro{lemma-filtered-allgroup-project-MAX-STDEV-num_leaves_bsexp}{595.89}
\DefMacro{lemma-filtered-allgroup-project-MAX-STDEV-num_leaves_bsexp-int}{595}
\DefMacro{lemma-filtered-allgroup-project-MAX-STDEV-num_leaves_bsexp_trimmed}{64.45}
\DefMacro{lemma-filtered-allgroup-project-MAX-STDEV-num_leaves_bsexp_trimmed-int}{64}
\DefMacro{lemma-filtered-allgroup-project-MAX-STDEV-num_leaves_fsexp}{355.96}
\DefMacro{lemma-filtered-allgroup-project-MAX-STDEV-num_leaves_fsexp-int}{355}
\DefMacro{lemma-filtered-allgroup-project-MAX-STDEV-num_leaves_fsexp_trimmed}{34.89}
\DefMacro{lemma-filtered-allgroup-project-MAX-STDEV-num_leaves_fsexp_trimmed-int}{34}
\DefMacro{lemma-filtered-allgroup-project-MAX-STDEV-num_nodes_bsexp}{1,255.09}
\DefMacro{lemma-filtered-allgroup-project-MAX-STDEV-num_nodes_bsexp-int}{1,255}
\DefMacro{lemma-filtered-allgroup-project-MAX-STDEV-num_nodes_bsexp_trimmed}{96.49}
\DefMacro{lemma-filtered-allgroup-project-MAX-STDEV-num_nodes_bsexp_trimmed-int}{96}
\DefMacro{lemma-filtered-allgroup-project-MAX-STDEV-num_nodes_fsexp}{663.25}
\DefMacro{lemma-filtered-allgroup-project-MAX-STDEV-num_nodes_fsexp-int}{663}
\DefMacro{lemma-filtered-allgroup-project-MAX-STDEV-num_nodes_fsexp_trimmed}{54.78}
\DefMacro{lemma-filtered-allgroup-project-MAX-STDEV-num_nodes_fsexp_trimmed-int}{54}
\DefMacro{lemma-filtered-allgroup-project-MAX-STDEV-num_subtok_bsexp}{2,139.02}
\DefMacro{lemma-filtered-allgroup-project-MAX-STDEV-num_subtok_bsexp-int}{2,139}
\DefMacro{lemma-filtered-allgroup-project-MAX-STDEV-num_subtok_bsexp_trimmed}{190.87}
\DefMacro{lemma-filtered-allgroup-project-MAX-STDEV-num_subtok_bsexp_trimmed-int}{190}
\DefMacro{lemma-filtered-allgroup-project-MAX-STDEV-num_subtok_fsexp}{1,420.40}
\DefMacro{lemma-filtered-allgroup-project-MAX-STDEV-num_subtok_fsexp-int}{1,420}
\DefMacro{lemma-filtered-allgroup-project-MAX-STDEV-num_subtok_fsexp_trimmed}{118.52}
\DefMacro{lemma-filtered-allgroup-project-MAX-STDEV-num_subtok_fsexp_trimmed-int}{118}
\DefMacro{lemma-filtered-allgroup-project-MAX-STDEV-num_subtok_name}{2.28}
\DefMacro{lemma-filtered-allgroup-project-MAX-STDEV-num_subtok_statement}{16.80}
\DefMacro{lemma-filtered-allgroup-project-MAX-STDEV-num_tok_statement}{13.34}
\DefMacro{lemma-filtered-allgroup-project-MAX-SUM-depth_bsexp}{349,003}
\DefMacro{lemma-filtered-allgroup-project-MAX-SUM-depth_bsexp-int}{349,003}
\DefMacro{lemma-filtered-allgroup-project-MAX-SUM-depth_bsexp_trimmed}{101,578}
\DefMacro{lemma-filtered-allgroup-project-MAX-SUM-depth_bsexp_trimmed-int}{101,578}
\DefMacro{lemma-filtered-allgroup-project-MAX-SUM-depth_fsexp}{229,758}
\DefMacro{lemma-filtered-allgroup-project-MAX-SUM-depth_fsexp-int}{229,758}
\DefMacro{lemma-filtered-allgroup-project-MAX-SUM-depth_fsexp_trimmed}{68,137}
\DefMacro{lemma-filtered-allgroup-project-MAX-SUM-depth_fsexp_trimmed-int}{68,137}
\DefMacro{lemma-filtered-allgroup-project-MAX-SUM-num_char_name}{86,786}
\DefMacro{lemma-filtered-allgroup-project-MAX-SUM-num_char_statement}{386,738}
\DefMacro{lemma-filtered-allgroup-project-MAX-SUM-num_leaves_bsexp}{5,216,350}
\DefMacro{lemma-filtered-allgroup-project-MAX-SUM-num_leaves_bsexp-int}{5,216,350}
\DefMacro{lemma-filtered-allgroup-project-MAX-SUM-num_leaves_bsexp_trimmed}{628,270}
\DefMacro{lemma-filtered-allgroup-project-MAX-SUM-num_leaves_bsexp_trimmed-int}{628,270}
\DefMacro{lemma-filtered-allgroup-project-MAX-SUM-num_leaves_fsexp}{3,521,923}
\DefMacro{lemma-filtered-allgroup-project-MAX-SUM-num_leaves_fsexp-int}{3,521,923}
\DefMacro{lemma-filtered-allgroup-project-MAX-SUM-num_leaves_fsexp_trimmed}{380,541}
\DefMacro{lemma-filtered-allgroup-project-MAX-SUM-num_leaves_fsexp_trimmed-int}{380,541}
\DefMacro{lemma-filtered-allgroup-project-MAX-SUM-num_nodes_bsexp}{10,996,842}
\DefMacro{lemma-filtered-allgroup-project-MAX-SUM-num_nodes_bsexp-int}{10,996,842}
\DefMacro{lemma-filtered-allgroup-project-MAX-SUM-num_nodes_bsexp_trimmed}{926,804}
\DefMacro{lemma-filtered-allgroup-project-MAX-SUM-num_nodes_bsexp_trimmed-int}{926,804}
\DefMacro{lemma-filtered-allgroup-project-MAX-SUM-num_nodes_fsexp}{6,597,926}
\DefMacro{lemma-filtered-allgroup-project-MAX-SUM-num_nodes_fsexp-int}{6,597,926}
\DefMacro{lemma-filtered-allgroup-project-MAX-SUM-num_nodes_fsexp_trimmed}{615,197}
\DefMacro{lemma-filtered-allgroup-project-MAX-SUM-num_nodes_fsexp_trimmed-int}{615,197}
\DefMacro{lemma-filtered-allgroup-project-MAX-SUM-num_subtok_bsexp}{18,772,194}
\DefMacro{lemma-filtered-allgroup-project-MAX-SUM-num_subtok_bsexp-int}{18,772,194}
\DefMacro{lemma-filtered-allgroup-project-MAX-SUM-num_subtok_bsexp_trimmed}{1,476,429}
\DefMacro{lemma-filtered-allgroup-project-MAX-SUM-num_subtok_bsexp_trimmed-int}{1,476,429}
\DefMacro{lemma-filtered-allgroup-project-MAX-SUM-num_subtok_fsexp}{14,125,697}
\DefMacro{lemma-filtered-allgroup-project-MAX-SUM-num_subtok_fsexp-int}{14,125,697}
\DefMacro{lemma-filtered-allgroup-project-MAX-SUM-num_subtok_fsexp_trimmed}{1,294,684}
\DefMacro{lemma-filtered-allgroup-project-MAX-SUM-num_subtok_fsexp_trimmed-int}{1,294,684}
\DefMacro{lemma-filtered-allgroup-project-MAX-SUM-num_subtok_name}{36,876}
\DefMacro{lemma-filtered-allgroup-project-MAX-SUM-num_subtok_statement}{175,982}
\DefMacro{lemma-filtered-allgroup-project-MAX-SUM-num_tok_statement}{157,126}
\DefMacro{lemma-filtered-allgroup-project-MAX-num-lemmas}{8,802}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-AVG-depth_bsexp}{39.20}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-AVG-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-AVG-depth_bsexp_trimmed}{11.56}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-AVG-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-AVG-depth_fsexp}{27.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-AVG-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-AVG-depth_fsexp_trimmed}{7.85}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-AVG-depth_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-AVG-num_char_name}{10.10}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-AVG-num_char_statement}{52.74}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-AVG-num_leaves_bsexp}{490.29}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-AVG-num_leaves_bsexp-int}{490}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-AVG-num_leaves_bsexp_trimmed}{62.64}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-AVG-num_leaves_bsexp_trimmed-int}{62}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-AVG-num_leaves_fsexp}{450.58}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-AVG-num_leaves_fsexp-int}{450}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-AVG-num_leaves_fsexp_trimmed}{46.95}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-AVG-num_leaves_fsexp_trimmed-int}{46}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-AVG-num_nodes_bsexp}{1,039.61}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-AVG-num_nodes_bsexp-int}{1,039}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-AVG-num_nodes_bsexp_trimmed}{92.25}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-AVG-num_nodes_bsexp_trimmed-int}{92}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-AVG-num_nodes_fsexp}{844.29}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-AVG-num_nodes_fsexp-int}{844}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-AVG-num_nodes_fsexp_trimmed}{74.31}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-AVG-num_nodes_fsexp_trimmed-int}{74}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-AVG-num_subtok_bsexp}{1,762.46}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-AVG-num_subtok_bsexp-int}{1,762}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-AVG-num_subtok_bsexp_trimmed}{144.97}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-AVG-num_subtok_bsexp_trimmed-int}{144}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-AVG-num_subtok_fsexp}{1,809.13}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-AVG-num_subtok_fsexp-int}{1,809}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-AVG-num_subtok_fsexp_trimmed}{155.82}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-AVG-num_subtok_fsexp_trimmed-int}{155}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-AVG-num_subtok_name}{4.02}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-AVG-num_subtok_statement}{23.20}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-AVG-num_tok_statement}{20.06}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MAX-depth_bsexp}{55.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MAX-depth_bsexp-int}{55}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MAX-depth_bsexp_trimmed}{19.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MAX-depth_bsexp_trimmed-int}{19}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MAX-depth_fsexp}{49.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MAX-depth_fsexp-int}{49}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MAX-depth_fsexp_trimmed}{16.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MAX-depth_fsexp_trimmed-int}{16}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MAX-num_char_name}{27.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MAX-num_char_statement}{168.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MAX-num_leaves_bsexp}{2,216.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MAX-num_leaves_bsexp-int}{2,216}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MAX-num_leaves_bsexp_trimmed}{238.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MAX-num_leaves_bsexp_trimmed-int}{238}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MAX-num_leaves_fsexp}{1,419.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MAX-num_leaves_fsexp-int}{1,419}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MAX-num_leaves_fsexp_trimmed}{147.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MAX-num_leaves_fsexp_trimmed-int}{147}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MAX-num_nodes_bsexp}{4,508.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MAX-num_nodes_bsexp-int}{4,508}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MAX-num_nodes_bsexp_trimmed}{378.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MAX-num_nodes_bsexp_trimmed-int}{378}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MAX-num_nodes_fsexp}{2,649.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MAX-num_nodes_fsexp-int}{2,649}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MAX-num_nodes_fsexp_trimmed}{235.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MAX-num_nodes_fsexp_trimmed-int}{235}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MAX-num_subtok_bsexp}{7,764.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MAX-num_subtok_bsexp-int}{7,764}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MAX-num_subtok_bsexp_trimmed}{609.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MAX-num_subtok_bsexp_trimmed-int}{609}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MAX-num_subtok_fsexp}{5,693.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MAX-num_subtok_fsexp-int}{5,693}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MAX-num_subtok_fsexp_trimmed}{484.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MAX-num_subtok_fsexp_trimmed-int}{484}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MAX-num_subtok_name}{10.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MAX-num_subtok_statement}{75.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MAX-num_tok_statement}{66.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MEDIAN-depth_bsexp}{40.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MEDIAN-depth_bsexp-int}{40}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MEDIAN-depth_bsexp_trimmed}{11.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MEDIAN-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MEDIAN-num_char_name}{9.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MEDIAN-num_char_statement}{47.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MEDIAN-num_leaves_bsexp}{425.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MEDIAN-num_leaves_bsexp-int}{425}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MEDIAN-num_leaves_bsexp_trimmed}{57.50}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MEDIAN-num_leaves_bsexp_trimmed-int}{57}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MEDIAN-num_leaves_fsexp}{434.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MEDIAN-num_leaves_fsexp-int}{434}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MEDIAN-num_leaves_fsexp_trimmed}{44.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MEDIAN-num_leaves_fsexp_trimmed-int}{44}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MEDIAN-num_nodes_bsexp}{910.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MEDIAN-num_nodes_bsexp-int}{910}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MEDIAN-num_nodes_bsexp_trimmed}{83.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MEDIAN-num_nodes_bsexp_trimmed-int}{83}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MEDIAN-num_nodes_fsexp}{810.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MEDIAN-num_nodes_fsexp-int}{810}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MEDIAN-num_nodes_fsexp_trimmed}{71.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MEDIAN-num_nodes_fsexp_trimmed-int}{71}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MEDIAN-num_subtok_bsexp}{1,563.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MEDIAN-num_subtok_bsexp-int}{1,563}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MEDIAN-num_subtok_bsexp_trimmed}{127.50}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MEDIAN-num_subtok_bsexp_trimmed-int}{127}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MEDIAN-num_subtok_fsexp}{1,741.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MEDIAN-num_subtok_fsexp-int}{1,741}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MEDIAN-num_subtok_fsexp_trimmed}{148.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MEDIAN-num_subtok_fsexp_trimmed-int}{148}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MEDIAN-num_subtok_name}{4.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MEDIAN-num_subtok_statement}{20.50}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MEDIAN-num_tok_statement}{18.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MIN-depth_bsexp}{14.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MIN-depth_bsexp-int}{14}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MIN-depth_bsexp_trimmed}{2.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MIN-depth_bsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MIN-depth_fsexp}{16.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MIN-depth_fsexp-int}{16}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MIN-depth_fsexp_trimmed}{2.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MIN-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MIN-num_char_name}{2.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MIN-num_char_statement}{11.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MIN-num_leaves_bsexp}{49.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MIN-num_leaves_bsexp-int}{49}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MIN-num_leaves_bsexp_trimmed}{4.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MIN-num_leaves_bsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MIN-num_leaves_fsexp}{85.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MIN-num_leaves_fsexp-int}{85}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MIN-num_leaves_fsexp_trimmed}{7.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MIN-num_leaves_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MIN-num_nodes_bsexp}{101.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MIN-num_nodes_bsexp-int}{101}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MIN-num_nodes_bsexp_trimmed}{6.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MIN-num_nodes_bsexp_trimmed-int}{6}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MIN-num_nodes_fsexp}{160.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MIN-num_nodes_fsexp-int}{160}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MIN-num_nodes_fsexp_trimmed}{10.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MIN-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MIN-num_subtok_bsexp}{173.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MIN-num_subtok_bsexp-int}{173}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MIN-num_subtok_bsexp_trimmed}{11.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MIN-num_subtok_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MIN-num_subtok_fsexp}{336.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MIN-num_subtok_fsexp-int}{336}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MIN-num_subtok_fsexp_trimmed}{23.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MIN-num_subtok_fsexp_trimmed-int}{23}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MIN-num_subtok_name}{1.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MIN-num_subtok_statement}{4.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-MIN-num_tok_statement}{4.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-STDEV-depth_bsexp}{8.80}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-STDEV-depth_bsexp-int}{8}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-STDEV-depth_bsexp_trimmed}{3.50}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-STDEV-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-STDEV-depth_fsexp}{6.23}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-STDEV-depth_fsexp-int}{6}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-STDEV-depth_fsexp_trimmed}{2.67}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-STDEV-num_char_name}{3.97}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-STDEV-num_char_statement}{27.44}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-STDEV-num_leaves_bsexp}{297.31}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-STDEV-num_leaves_bsexp-int}{297}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-STDEV-num_leaves_bsexp_trimmed}{36.07}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-STDEV-num_leaves_bsexp_trimmed-int}{36}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-STDEV-num_leaves_fsexp}{241.76}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-STDEV-num_leaves_fsexp-int}{241}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-STDEV-num_leaves_fsexp_trimmed}{23.79}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-STDEV-num_leaves_fsexp_trimmed-int}{23}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-STDEV-num_nodes_bsexp}{624.16}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-STDEV-num_nodes_bsexp-int}{624}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-STDEV-num_nodes_bsexp_trimmed}{53.60}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-STDEV-num_nodes_bsexp_trimmed-int}{53}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-STDEV-num_nodes_fsexp}{449.80}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-STDEV-num_nodes_fsexp-int}{449}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-STDEV-num_nodes_fsexp_trimmed}{38.69}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-STDEV-num_nodes_fsexp_trimmed-int}{38}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-STDEV-num_subtok_bsexp}{1,079.61}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-STDEV-num_subtok_bsexp-int}{1,079}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-STDEV-num_subtok_bsexp_trimmed}{89.04}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-STDEV-num_subtok_bsexp_trimmed-int}{89}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-STDEV-num_subtok_fsexp}{964.65}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-STDEV-num_subtok_fsexp-int}{964}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-STDEV-num_subtok_fsexp_trimmed}{81.61}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-STDEV-num_subtok_fsexp_trimmed-int}{81}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-STDEV-num_subtok_name}{1.52}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-STDEV-num_subtok_statement}{12.92}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-STDEV-num_tok_statement}{10.92}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-SUM-depth_bsexp}{18,766.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-SUM-depth_bsexp-int}{18,766}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-SUM-depth_bsexp_trimmed}{5,445.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-SUM-depth_bsexp_trimmed-int}{5,445}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-SUM-depth_fsexp}{14,131.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-SUM-depth_fsexp-int}{14,131}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-SUM-depth_fsexp_trimmed}{3,973.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-SUM-depth_fsexp_trimmed-int}{3,973}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-SUM-num_char_name}{4,946.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-SUM-num_char_statement}{24,909.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-SUM-num_leaves_bsexp}{294,353.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-SUM-num_leaves_bsexp-int}{294,353}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-SUM-num_leaves_bsexp_trimmed}{38,888.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-SUM-num_leaves_bsexp_trimmed-int}{38,888}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-SUM-num_leaves_fsexp}{233,203.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-SUM-num_leaves_fsexp-int}{233,203}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-SUM-num_leaves_fsexp_trimmed}{23,342.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-SUM-num_leaves_fsexp_trimmed-int}{23,342}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-SUM-num_nodes_bsexp}{625,734.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-SUM-num_nodes_bsexp-int}{625,734}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-SUM-num_nodes_bsexp_trimmed}{57,311.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-SUM-num_nodes_bsexp_trimmed-int}{57,311}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-SUM-num_nodes_fsexp}{437,057.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-SUM-num_nodes_fsexp-int}{437,057}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-SUM-num_nodes_fsexp_trimmed}{37,418.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-SUM-num_nodes_fsexp_trimmed-int}{37,418}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-SUM-num_subtok_bsexp}{1,058,174.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-SUM-num_subtok_bsexp-int}{1,058,174}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-SUM-num_subtok_bsexp_trimmed}{89,892.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-SUM-num_subtok_bsexp_trimmed-int}{89,892}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-SUM-num_subtok_fsexp}{936,993.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-SUM-num_subtok_fsexp-int}{936,993}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-SUM-num_subtok_fsexp_trimmed}{80,774.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-SUM-num_subtok_fsexp_trimmed-int}{80,774}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-SUM-num_subtok_name}{1,990.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-SUM-num_subtok_statement}{11,463.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-SUM-num_tok_statement}{10,242.00}
\DefMacro{lemma-filtered-allgroup-project-MEDIAN-num-lemmas}{494.00}
\DefMacro{lemma-filtered-allgroup-project-MIN-AVG-depth_bsexp}{27.43}
\DefMacro{lemma-filtered-allgroup-project-MIN-AVG-depth_bsexp-int}{27}
\DefMacro{lemma-filtered-allgroup-project-MIN-AVG-depth_bsexp_trimmed}{6.90}
\DefMacro{lemma-filtered-allgroup-project-MIN-AVG-depth_bsexp_trimmed-int}{6}
\DefMacro{lemma-filtered-allgroup-project-MIN-AVG-depth_fsexp}{22.69}
\DefMacro{lemma-filtered-allgroup-project-MIN-AVG-depth_fsexp-int}{22}
\DefMacro{lemma-filtered-allgroup-project-MIN-AVG-depth_fsexp_trimmed}{5.99}
\DefMacro{lemma-filtered-allgroup-project-MIN-AVG-depth_fsexp_trimmed-int}{5}
\DefMacro{lemma-filtered-allgroup-project-MIN-AVG-num_char_name}{7.46}
\DefMacro{lemma-filtered-allgroup-project-MIN-AVG-num_char_statement}{41.47}
\DefMacro{lemma-filtered-allgroup-project-MIN-AVG-num_leaves_bsexp}{219.24}
\DefMacro{lemma-filtered-allgroup-project-MIN-AVG-num_leaves_bsexp-int}{219}
\DefMacro{lemma-filtered-allgroup-project-MIN-AVG-num_leaves_bsexp_trimmed}{28.16}
\DefMacro{lemma-filtered-allgroup-project-MIN-AVG-num_leaves_bsexp_trimmed-int}{28}
\DefMacro{lemma-filtered-allgroup-project-MIN-AVG-num_leaves_fsexp}{315.27}
\DefMacro{lemma-filtered-allgroup-project-MIN-AVG-num_leaves_fsexp-int}{315}
\DefMacro{lemma-filtered-allgroup-project-MIN-AVG-num_leaves_fsexp_trimmed}{34.50}
\DefMacro{lemma-filtered-allgroup-project-MIN-AVG-num_leaves_fsexp_trimmed-int}{34}
\DefMacro{lemma-filtered-allgroup-project-MIN-AVG-num_nodes_bsexp}{465.07}
\DefMacro{lemma-filtered-allgroup-project-MIN-AVG-num_nodes_bsexp-int}{465}
\DefMacro{lemma-filtered-allgroup-project-MIN-AVG-num_nodes_bsexp_trimmed}{40.97}
\DefMacro{lemma-filtered-allgroup-project-MIN-AVG-num_nodes_bsexp_trimmed-int}{40}
\DefMacro{lemma-filtered-allgroup-project-MIN-AVG-num_nodes_fsexp}{594.92}
\DefMacro{lemma-filtered-allgroup-project-MIN-AVG-num_nodes_fsexp-int}{594}
\DefMacro{lemma-filtered-allgroup-project-MIN-AVG-num_nodes_fsexp_trimmed}{55.92}
\DefMacro{lemma-filtered-allgroup-project-MIN-AVG-num_nodes_fsexp_trimmed-int}{55}
\DefMacro{lemma-filtered-allgroup-project-MIN-AVG-num_subtok_bsexp}{796.39}
\DefMacro{lemma-filtered-allgroup-project-MIN-AVG-num_subtok_bsexp-int}{796}
\DefMacro{lemma-filtered-allgroup-project-MIN-AVG-num_subtok_bsexp_trimmed}{65.01}
\DefMacro{lemma-filtered-allgroup-project-MIN-AVG-num_subtok_bsexp_trimmed-int}{65}
\DefMacro{lemma-filtered-allgroup-project-MIN-AVG-num_subtok_fsexp}{1,276.24}
\DefMacro{lemma-filtered-allgroup-project-MIN-AVG-num_subtok_fsexp-int}{1,276}
\DefMacro{lemma-filtered-allgroup-project-MIN-AVG-num_subtok_fsexp_trimmed}{119.31}
\DefMacro{lemma-filtered-allgroup-project-MIN-AVG-num_subtok_fsexp_trimmed-int}{119}
\DefMacro{lemma-filtered-allgroup-project-MIN-AVG-num_subtok_name}{3.24}
\DefMacro{lemma-filtered-allgroup-project-MIN-AVG-num_subtok_statement}{17.59}
\DefMacro{lemma-filtered-allgroup-project-MIN-AVG-num_tok_statement}{14.76}
\DefMacro{lemma-filtered-allgroup-project-MIN-MAX-depth_bsexp}{50}
\DefMacro{lemma-filtered-allgroup-project-MIN-MAX-depth_bsexp-int}{50}
\DefMacro{lemma-filtered-allgroup-project-MIN-MAX-depth_bsexp_trimmed}{16}
\DefMacro{lemma-filtered-allgroup-project-MIN-MAX-depth_bsexp_trimmed-int}{16}
\DefMacro{lemma-filtered-allgroup-project-MIN-MAX-depth_fsexp}{36}
\DefMacro{lemma-filtered-allgroup-project-MIN-MAX-depth_fsexp-int}{36}
\DefMacro{lemma-filtered-allgroup-project-MIN-MAX-depth_fsexp_trimmed}{11}
\DefMacro{lemma-filtered-allgroup-project-MIN-MAX-depth_fsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-allgroup-project-MIN-MAX-num_char_name}{18}
\DefMacro{lemma-filtered-allgroup-project-MIN-MAX-num_char_statement}{122}
\DefMacro{lemma-filtered-allgroup-project-MIN-MAX-num_leaves_bsexp}{611}
\DefMacro{lemma-filtered-allgroup-project-MIN-MAX-num_leaves_bsexp-int}{611}
\DefMacro{lemma-filtered-allgroup-project-MIN-MAX-num_leaves_bsexp_trimmed}{86}
\DefMacro{lemma-filtered-allgroup-project-MIN-MAX-num_leaves_bsexp_trimmed-int}{86}
\DefMacro{lemma-filtered-allgroup-project-MIN-MAX-num_leaves_fsexp}{1,020}
\DefMacro{lemma-filtered-allgroup-project-MIN-MAX-num_leaves_fsexp-int}{1,020}
\DefMacro{lemma-filtered-allgroup-project-MIN-MAX-num_leaves_fsexp_trimmed}{92}
\DefMacro{lemma-filtered-allgroup-project-MIN-MAX-num_leaves_fsexp_trimmed-int}{92}
\DefMacro{lemma-filtered-allgroup-project-MIN-MAX-num_nodes_bsexp}{1,309}
\DefMacro{lemma-filtered-allgroup-project-MIN-MAX-num_nodes_bsexp-int}{1,309}
\DefMacro{lemma-filtered-allgroup-project-MIN-MAX-num_nodes_bsexp_trimmed}{127}
\DefMacro{lemma-filtered-allgroup-project-MIN-MAX-num_nodes_bsexp_trimmed-int}{127}
\DefMacro{lemma-filtered-allgroup-project-MIN-MAX-num_nodes_fsexp}{1,907}
\DefMacro{lemma-filtered-allgroup-project-MIN-MAX-num_nodes_fsexp-int}{1,907}
\DefMacro{lemma-filtered-allgroup-project-MIN-MAX-num_nodes_fsexp_trimmed}{142}
\DefMacro{lemma-filtered-allgroup-project-MIN-MAX-num_nodes_fsexp_trimmed-int}{142}
\DefMacro{lemma-filtered-allgroup-project-MIN-MAX-num_subtok_bsexp}{2,235}
\DefMacro{lemma-filtered-allgroup-project-MIN-MAX-num_subtok_bsexp-int}{2,235}
\DefMacro{lemma-filtered-allgroup-project-MIN-MAX-num_subtok_bsexp_trimmed}{209}
\DefMacro{lemma-filtered-allgroup-project-MIN-MAX-num_subtok_bsexp_trimmed-int}{209}
\DefMacro{lemma-filtered-allgroup-project-MIN-MAX-num_subtok_fsexp}{4,093}
\DefMacro{lemma-filtered-allgroup-project-MIN-MAX-num_subtok_fsexp-int}{4,093}
\DefMacro{lemma-filtered-allgroup-project-MIN-MAX-num_subtok_fsexp_trimmed}{317}
\DefMacro{lemma-filtered-allgroup-project-MIN-MAX-num_subtok_fsexp_trimmed-int}{317}
\DefMacro{lemma-filtered-allgroup-project-MIN-MAX-num_subtok_name}{7}
\DefMacro{lemma-filtered-allgroup-project-MIN-MAX-num_subtok_statement}{53}
\DefMacro{lemma-filtered-allgroup-project-MIN-MAX-num_tok_statement}{35}
\DefMacro{lemma-filtered-allgroup-project-MIN-MEDIAN-depth_bsexp}{28.00}
\DefMacro{lemma-filtered-allgroup-project-MIN-MEDIAN-depth_bsexp-int}{28}
\DefMacro{lemma-filtered-allgroup-project-MIN-MEDIAN-depth_bsexp_trimmed}{7.00}
\DefMacro{lemma-filtered-allgroup-project-MIN-MEDIAN-depth_bsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-allgroup-project-MIN-MEDIAN-depth_fsexp}{21.00}
\DefMacro{lemma-filtered-allgroup-project-MIN-MEDIAN-depth_fsexp-int}{21}
\DefMacro{lemma-filtered-allgroup-project-MIN-MEDIAN-depth_fsexp_trimmed}{6.00}
\DefMacro{lemma-filtered-allgroup-project-MIN-MEDIAN-depth_fsexp_trimmed-int}{6}
\DefMacro{lemma-filtered-allgroup-project-MIN-MEDIAN-num_char_name}{7.00}
\DefMacro{lemma-filtered-allgroup-project-MIN-MEDIAN-num_char_statement}{35.00}
\DefMacro{lemma-filtered-allgroup-project-MIN-MEDIAN-num_leaves_bsexp}{197.00}
\DefMacro{lemma-filtered-allgroup-project-MIN-MEDIAN-num_leaves_bsexp-int}{197}
\DefMacro{lemma-filtered-allgroup-project-MIN-MEDIAN-num_leaves_bsexp_trimmed}{25.00}
\DefMacro{lemma-filtered-allgroup-project-MIN-MEDIAN-num_leaves_bsexp_trimmed-int}{25}
\DefMacro{lemma-filtered-allgroup-project-MIN-MEDIAN-num_leaves_fsexp}{260.00}
\DefMacro{lemma-filtered-allgroup-project-MIN-MEDIAN-num_leaves_fsexp-int}{260}
\DefMacro{lemma-filtered-allgroup-project-MIN-MEDIAN-num_leaves_fsexp_trimmed}{31.00}
\DefMacro{lemma-filtered-allgroup-project-MIN-MEDIAN-num_leaves_fsexp_trimmed-int}{31}
\DefMacro{lemma-filtered-allgroup-project-MIN-MEDIAN-num_nodes_bsexp}{419.00}
\DefMacro{lemma-filtered-allgroup-project-MIN-MEDIAN-num_nodes_bsexp-int}{419}
\DefMacro{lemma-filtered-allgroup-project-MIN-MEDIAN-num_nodes_bsexp_trimmed}{38.00}
\DefMacro{lemma-filtered-allgroup-project-MIN-MEDIAN-num_nodes_bsexp_trimmed-int}{38}
\DefMacro{lemma-filtered-allgroup-project-MIN-MEDIAN-num_nodes_fsexp}{492.00}
\DefMacro{lemma-filtered-allgroup-project-MIN-MEDIAN-num_nodes_fsexp-int}{492}
\DefMacro{lemma-filtered-allgroup-project-MIN-MEDIAN-num_nodes_fsexp_trimmed}{50.00}
\DefMacro{lemma-filtered-allgroup-project-MIN-MEDIAN-num_nodes_fsexp_trimmed-int}{50}
\DefMacro{lemma-filtered-allgroup-project-MIN-MEDIAN-num_subtok_bsexp}{711.00}
\DefMacro{lemma-filtered-allgroup-project-MIN-MEDIAN-num_subtok_bsexp-int}{711}
\DefMacro{lemma-filtered-allgroup-project-MIN-MEDIAN-num_subtok_bsexp_trimmed}{62.00}
\DefMacro{lemma-filtered-allgroup-project-MIN-MEDIAN-num_subtok_bsexp_trimmed-int}{62}
\DefMacro{lemma-filtered-allgroup-project-MIN-MEDIAN-num_subtok_fsexp}{1,055.00}
\DefMacro{lemma-filtered-allgroup-project-MIN-MEDIAN-num_subtok_fsexp-int}{1,055}
\DefMacro{lemma-filtered-allgroup-project-MIN-MEDIAN-num_subtok_fsexp_trimmed}{106.00}
\DefMacro{lemma-filtered-allgroup-project-MIN-MEDIAN-num_subtok_fsexp_trimmed-int}{106}
\DefMacro{lemma-filtered-allgroup-project-MIN-MEDIAN-num_subtok_name}{3.00}
\DefMacro{lemma-filtered-allgroup-project-MIN-MEDIAN-num_subtok_statement}{15.00}
\DefMacro{lemma-filtered-allgroup-project-MIN-MEDIAN-num_tok_statement}{13.00}
\DefMacro{lemma-filtered-allgroup-project-MIN-MIN-depth_bsexp}{9}
\DefMacro{lemma-filtered-allgroup-project-MIN-MIN-depth_bsexp-int}{9}
\DefMacro{lemma-filtered-allgroup-project-MIN-MIN-depth_bsexp_trimmed}{0}
\DefMacro{lemma-filtered-allgroup-project-MIN-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-allgroup-project-MIN-MIN-depth_fsexp}{11}
\DefMacro{lemma-filtered-allgroup-project-MIN-MIN-depth_fsexp-int}{11}
\DefMacro{lemma-filtered-allgroup-project-MIN-MIN-depth_fsexp_trimmed}{1}
\DefMacro{lemma-filtered-allgroup-project-MIN-MIN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-allgroup-project-MIN-MIN-num_char_name}{1}
\DefMacro{lemma-filtered-allgroup-project-MIN-MIN-num_char_statement}{8}
\DefMacro{lemma-filtered-allgroup-project-MIN-MIN-num_leaves_bsexp}{13}
\DefMacro{lemma-filtered-allgroup-project-MIN-MIN-num_leaves_bsexp-int}{13}
\DefMacro{lemma-filtered-allgroup-project-MIN-MIN-num_leaves_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-allgroup-project-MIN-MIN-num_leaves_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-allgroup-project-MIN-MIN-num_leaves_fsexp}{39}
\DefMacro{lemma-filtered-allgroup-project-MIN-MIN-num_leaves_fsexp-int}{39}
\DefMacro{lemma-filtered-allgroup-project-MIN-MIN-num_leaves_fsexp_trimmed}{3}
\DefMacro{lemma-filtered-allgroup-project-MIN-MIN-num_leaves_fsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-allgroup-project-MIN-MIN-num_nodes_bsexp}{27}
\DefMacro{lemma-filtered-allgroup-project-MIN-MIN-num_nodes_bsexp-int}{27}
\DefMacro{lemma-filtered-allgroup-project-MIN-MIN-num_nodes_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-allgroup-project-MIN-MIN-num_nodes_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-allgroup-project-MIN-MIN-num_nodes_fsexp}{75}
\DefMacro{lemma-filtered-allgroup-project-MIN-MIN-num_nodes_fsexp-int}{75}
\DefMacro{lemma-filtered-allgroup-project-MIN-MIN-num_nodes_fsexp_trimmed}{4}
\DefMacro{lemma-filtered-allgroup-project-MIN-MIN-num_nodes_fsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-allgroup-project-MIN-MIN-num_subtok_bsexp}{46}
\DefMacro{lemma-filtered-allgroup-project-MIN-MIN-num_subtok_bsexp-int}{46}
\DefMacro{lemma-filtered-allgroup-project-MIN-MIN-num_subtok_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-allgroup-project-MIN-MIN-num_subtok_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-allgroup-project-MIN-MIN-num_subtok_fsexp}{161}
\DefMacro{lemma-filtered-allgroup-project-MIN-MIN-num_subtok_fsexp-int}{161}
\DefMacro{lemma-filtered-allgroup-project-MIN-MIN-num_subtok_fsexp_trimmed}{10}
\DefMacro{lemma-filtered-allgroup-project-MIN-MIN-num_subtok_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-allgroup-project-MIN-MIN-num_subtok_name}{1}
\DefMacro{lemma-filtered-allgroup-project-MIN-MIN-num_subtok_statement}{3}
\DefMacro{lemma-filtered-allgroup-project-MIN-MIN-num_tok_statement}{3}
\DefMacro{lemma-filtered-allgroup-project-MIN-STDEV-depth_bsexp}{7.26}
\DefMacro{lemma-filtered-allgroup-project-MIN-STDEV-depth_bsexp-int}{7}
\DefMacro{lemma-filtered-allgroup-project-MIN-STDEV-depth_bsexp_trimmed}{2.29}
\DefMacro{lemma-filtered-allgroup-project-MIN-STDEV-depth_bsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-allgroup-project-MIN-STDEV-depth_fsexp}{4.39}
\DefMacro{lemma-filtered-allgroup-project-MIN-STDEV-depth_fsexp-int}{4}
\DefMacro{lemma-filtered-allgroup-project-MIN-STDEV-depth_fsexp_trimmed}{1.94}
\DefMacro{lemma-filtered-allgroup-project-MIN-STDEV-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-allgroup-project-MIN-STDEV-num_char_name}{2.69}
\DefMacro{lemma-filtered-allgroup-project-MIN-STDEV-num_char_statement}{19.99}
\DefMacro{lemma-filtered-allgroup-project-MIN-STDEV-num_leaves_bsexp}{153.87}
\DefMacro{lemma-filtered-allgroup-project-MIN-STDEV-num_leaves_bsexp-int}{153}
\DefMacro{lemma-filtered-allgroup-project-MIN-STDEV-num_leaves_bsexp_trimmed}{21.61}
\DefMacro{lemma-filtered-allgroup-project-MIN-STDEV-num_leaves_bsexp_trimmed-int}{21}
\DefMacro{lemma-filtered-allgroup-project-MIN-STDEV-num_leaves_fsexp}{188.57}
\DefMacro{lemma-filtered-allgroup-project-MIN-STDEV-num_leaves_fsexp-int}{188}
\DefMacro{lemma-filtered-allgroup-project-MIN-STDEV-num_leaves_fsexp_trimmed}{19.35}
\DefMacro{lemma-filtered-allgroup-project-MIN-STDEV-num_leaves_fsexp_trimmed-int}{19}
\DefMacro{lemma-filtered-allgroup-project-MIN-STDEV-num_nodes_bsexp}{329.54}
\DefMacro{lemma-filtered-allgroup-project-MIN-STDEV-num_nodes_bsexp-int}{329}
\DefMacro{lemma-filtered-allgroup-project-MIN-STDEV-num_nodes_bsexp_trimmed}{32.47}
\DefMacro{lemma-filtered-allgroup-project-MIN-STDEV-num_nodes_bsexp_trimmed-int}{32}
\DefMacro{lemma-filtered-allgroup-project-MIN-STDEV-num_nodes_fsexp}{351.29}
\DefMacro{lemma-filtered-allgroup-project-MIN-STDEV-num_nodes_fsexp-int}{351}
\DefMacro{lemma-filtered-allgroup-project-MIN-STDEV-num_nodes_fsexp_trimmed}{31.13}
\DefMacro{lemma-filtered-allgroup-project-MIN-STDEV-num_nodes_fsexp_trimmed-int}{31}
\DefMacro{lemma-filtered-allgroup-project-MIN-STDEV-num_subtok_bsexp}{560.93}
\DefMacro{lemma-filtered-allgroup-project-MIN-STDEV-num_subtok_bsexp-int}{560}
\DefMacro{lemma-filtered-allgroup-project-MIN-STDEV-num_subtok_bsexp_trimmed}{51.73}
\DefMacro{lemma-filtered-allgroup-project-MIN-STDEV-num_subtok_bsexp_trimmed-int}{51}
\DefMacro{lemma-filtered-allgroup-project-MIN-STDEV-num_subtok_fsexp}{753.19}
\DefMacro{lemma-filtered-allgroup-project-MIN-STDEV-num_subtok_fsexp-int}{753}
\DefMacro{lemma-filtered-allgroup-project-MIN-STDEV-num_subtok_fsexp_trimmed}{66.36}
\DefMacro{lemma-filtered-allgroup-project-MIN-STDEV-num_subtok_fsexp_trimmed-int}{66}
\DefMacro{lemma-filtered-allgroup-project-MIN-STDEV-num_subtok_name}{1.08}
\DefMacro{lemma-filtered-allgroup-project-MIN-STDEV-num_subtok_statement}{9.32}
\DefMacro{lemma-filtered-allgroup-project-MIN-STDEV-num_tok_statement}{8.35}
\DefMacro{lemma-filtered-allgroup-project-MIN-SUM-depth_bsexp}{169}
\DefMacro{lemma-filtered-allgroup-project-MIN-SUM-depth_bsexp-int}{169}
\DefMacro{lemma-filtered-allgroup-project-MIN-SUM-depth_bsexp_trimmed}{54}
\DefMacro{lemma-filtered-allgroup-project-MIN-SUM-depth_bsexp_trimmed-int}{54}
\DefMacro{lemma-filtered-allgroup-project-MIN-SUM-depth_fsexp}{114}
\DefMacro{lemma-filtered-allgroup-project-MIN-SUM-depth_fsexp-int}{114}
\DefMacro{lemma-filtered-allgroup-project-MIN-SUM-depth_fsexp_trimmed}{34}
\DefMacro{lemma-filtered-allgroup-project-MIN-SUM-depth_fsexp_trimmed-int}{34}
\DefMacro{lemma-filtered-allgroup-project-MIN-SUM-num_char_name}{74}
\DefMacro{lemma-filtered-allgroup-project-MIN-SUM-num_char_statement}{375}
\DefMacro{lemma-filtered-allgroup-project-MIN-SUM-num_leaves_bsexp}{1,737}
\DefMacro{lemma-filtered-allgroup-project-MIN-SUM-num_leaves_bsexp-int}{1,737}
\DefMacro{lemma-filtered-allgroup-project-MIN-SUM-num_leaves_bsexp_trimmed}{250}
\DefMacro{lemma-filtered-allgroup-project-MIN-SUM-num_leaves_bsexp_trimmed-int}{250}
\DefMacro{lemma-filtered-allgroup-project-MIN-SUM-num_leaves_fsexp}{2,873}
\DefMacro{lemma-filtered-allgroup-project-MIN-SUM-num_leaves_fsexp-int}{2,873}
\DefMacro{lemma-filtered-allgroup-project-MIN-SUM-num_leaves_fsexp_trimmed}{265}
\DefMacro{lemma-filtered-allgroup-project-MIN-SUM-num_leaves_fsexp_trimmed-int}{265}
\DefMacro{lemma-filtered-allgroup-project-MIN-SUM-num_nodes_bsexp}{3,722}
\DefMacro{lemma-filtered-allgroup-project-MIN-SUM-num_nodes_bsexp-int}{3,722}
\DefMacro{lemma-filtered-allgroup-project-MIN-SUM-num_nodes_bsexp_trimmed}{369}
\DefMacro{lemma-filtered-allgroup-project-MIN-SUM-num_nodes_bsexp_trimmed-int}{369}
\DefMacro{lemma-filtered-allgroup-project-MIN-SUM-num_nodes_fsexp}{5,365}
\DefMacro{lemma-filtered-allgroup-project-MIN-SUM-num_nodes_fsexp-int}{5,365}
\DefMacro{lemma-filtered-allgroup-project-MIN-SUM-num_nodes_fsexp_trimmed}{410}
\DefMacro{lemma-filtered-allgroup-project-MIN-SUM-num_nodes_fsexp_trimmed-int}{410}
\DefMacro{lemma-filtered-allgroup-project-MIN-SUM-num_subtok_bsexp}{6,349}
\DefMacro{lemma-filtered-allgroup-project-MIN-SUM-num_subtok_bsexp-int}{6,349}
\DefMacro{lemma-filtered-allgroup-project-MIN-SUM-num_subtok_bsexp_trimmed}{601}
\DefMacro{lemma-filtered-allgroup-project-MIN-SUM-num_subtok_bsexp_trimmed-int}{601}
\DefMacro{lemma-filtered-allgroup-project-MIN-SUM-num_subtok_fsexp}{11,515}
\DefMacro{lemma-filtered-allgroup-project-MIN-SUM-num_subtok_fsexp-int}{11,515}
\DefMacro{lemma-filtered-allgroup-project-MIN-SUM-num_subtok_fsexp_trimmed}{918}
\DefMacro{lemma-filtered-allgroup-project-MIN-SUM-num_subtok_fsexp_trimmed-int}{918}
\DefMacro{lemma-filtered-allgroup-project-MIN-SUM-num_subtok_name}{26}
\DefMacro{lemma-filtered-allgroup-project-MIN-SUM-num_subtok_statement}{165}
\DefMacro{lemma-filtered-allgroup-project-MIN-SUM-num_tok_statement}{105}
\DefMacro{lemma-filtered-allgroup-project-MIN-num-lemmas}{4}
\DefMacro{lemma-filtered-allgroup-project-STDEV-AVG-depth_bsexp}{4.09}
\DefMacro{lemma-filtered-allgroup-project-STDEV-AVG-depth_bsexp-int}{4}
\DefMacro{lemma-filtered-allgroup-project-STDEV-AVG-depth_bsexp_trimmed}{1.54}
\DefMacro{lemma-filtered-allgroup-project-STDEV-AVG-depth_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-allgroup-project-STDEV-AVG-depth_fsexp}{1.39}
\DefMacro{lemma-filtered-allgroup-project-STDEV-AVG-depth_fsexp-int}{1}
\DefMacro{lemma-filtered-allgroup-project-STDEV-AVG-depth_fsexp_trimmed}{0.66}
\DefMacro{lemma-filtered-allgroup-project-STDEV-AVG-depth_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-allgroup-project-STDEV-AVG-num_char_name}{2.26}
\DefMacro{lemma-filtered-allgroup-project-STDEV-AVG-num_char_statement}{11.47}
\DefMacro{lemma-filtered-allgroup-project-STDEV-AVG-num_leaves_bsexp}{166.60}
\DefMacro{lemma-filtered-allgroup-project-STDEV-AVG-num_leaves_bsexp-int}{166}
\DefMacro{lemma-filtered-allgroup-project-STDEV-AVG-num_leaves_bsexp_trimmed}{18.63}
\DefMacro{lemma-filtered-allgroup-project-STDEV-AVG-num_leaves_bsexp_trimmed-int}{18}
\DefMacro{lemma-filtered-allgroup-project-STDEV-AVG-num_leaves_fsexp}{84.59}
\DefMacro{lemma-filtered-allgroup-project-STDEV-AVG-num_leaves_fsexp-int}{84}
\DefMacro{lemma-filtered-allgroup-project-STDEV-AVG-num_leaves_fsexp_trimmed}{6.82}
\DefMacro{lemma-filtered-allgroup-project-STDEV-AVG-num_leaves_fsexp_trimmed-int}{6}
\DefMacro{lemma-filtered-allgroup-project-STDEV-AVG-num_nodes_bsexp}{354.89}
\DefMacro{lemma-filtered-allgroup-project-STDEV-AVG-num_nodes_bsexp-int}{354}
\DefMacro{lemma-filtered-allgroup-project-STDEV-AVG-num_nodes_bsexp_trimmed}{28.17}
\DefMacro{lemma-filtered-allgroup-project-STDEV-AVG-num_nodes_bsexp_trimmed-int}{28}
\DefMacro{lemma-filtered-allgroup-project-STDEV-AVG-num_nodes_fsexp}{157.19}
\DefMacro{lemma-filtered-allgroup-project-STDEV-AVG-num_nodes_fsexp-int}{157}
\DefMacro{lemma-filtered-allgroup-project-STDEV-AVG-num_nodes_fsexp_trimmed}{10.33}
\DefMacro{lemma-filtered-allgroup-project-STDEV-AVG-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-allgroup-project-STDEV-AVG-num_subtok_bsexp}{628.88}
\DefMacro{lemma-filtered-allgroup-project-STDEV-AVG-num_subtok_bsexp-int}{628}
\DefMacro{lemma-filtered-allgroup-project-STDEV-AVG-num_subtok_bsexp_trimmed}{54.15}
\DefMacro{lemma-filtered-allgroup-project-STDEV-AVG-num_subtok_bsexp_trimmed-int}{54}
\DefMacro{lemma-filtered-allgroup-project-STDEV-AVG-num_subtok_fsexp}{337.78}
\DefMacro{lemma-filtered-allgroup-project-STDEV-AVG-num_subtok_fsexp-int}{337}
\DefMacro{lemma-filtered-allgroup-project-STDEV-AVG-num_subtok_fsexp_trimmed}{23.42}
\DefMacro{lemma-filtered-allgroup-project-STDEV-AVG-num_subtok_fsexp_trimmed-int}{23}
\DefMacro{lemma-filtered-allgroup-project-STDEV-AVG-num_subtok_name}{0.83}
\DefMacro{lemma-filtered-allgroup-project-STDEV-AVG-num_subtok_statement}{4.85}
\DefMacro{lemma-filtered-allgroup-project-STDEV-AVG-num_tok_statement}{2.49}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MAX-depth_bsexp}{11.95}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MAX-depth_bsexp-int}{11}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MAX-depth_bsexp_trimmed}{5.22}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MAX-depth_bsexp_trimmed-int}{5}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MAX-depth_fsexp}{5.70}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MAX-depth_fsexp-int}{5}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MAX-depth_fsexp_trimmed}{2.08}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MAX-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MAX-num_char_name}{9.13}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MAX-num_char_statement}{69.13}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MAX-num_leaves_bsexp}{8,140.93}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MAX-num_leaves_bsexp-int}{8,140}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MAX-num_leaves_bsexp_trimmed}{816.73}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MAX-num_leaves_bsexp_trimmed-int}{816}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MAX-num_leaves_fsexp}{582.11}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MAX-num_leaves_fsexp-int}{582}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MAX-num_leaves_fsexp_trimmed}{67.10}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MAX-num_leaves_fsexp_trimmed-int}{67}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MAX-num_nodes_bsexp}{16,875.69}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MAX-num_nodes_bsexp-int}{16,875}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MAX-num_nodes_bsexp_trimmed}{1,225.13}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MAX-num_nodes_bsexp_trimmed-int}{1,225}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MAX-num_nodes_fsexp}{1,083.47}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MAX-num_nodes_fsexp-int}{1,083}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MAX-num_nodes_fsexp_trimmed}{108.68}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MAX-num_nodes_fsexp_trimmed-int}{108}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MAX-num_subtok_bsexp}{28,802.61}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MAX-num_subtok_bsexp-int}{28,802}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MAX-num_subtok_bsexp_trimmed}{2,049.96}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MAX-num_subtok_bsexp_trimmed-int}{2,049}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MAX-num_subtok_fsexp}{2,309.32}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MAX-num_subtok_fsexp-int}{2,309}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MAX-num_subtok_fsexp_trimmed}{214.98}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MAX-num_subtok_fsexp_trimmed-int}{214}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MAX-num_subtok_name}{2.65}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MAX-num_subtok_statement}{30.67}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MAX-num_tok_statement}{25.07}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MEDIAN-depth_bsexp}{4.53}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MEDIAN-depth_bsexp-int}{4}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MEDIAN-depth_bsexp_trimmed}{1.68}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MEDIAN-depth_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MEDIAN-depth_fsexp}{1.24}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MEDIAN-depth_fsexp-int}{1}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MEDIAN-depth_fsexp_trimmed}{0.73}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MEDIAN-depth_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MEDIAN-num_char_name}{2.18}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MEDIAN-num_char_statement}{12.86}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MEDIAN-num_leaves_bsexp}{159.72}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MEDIAN-num_leaves_bsexp-int}{159}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MEDIAN-num_leaves_bsexp_trimmed}{18.55}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MEDIAN-num_leaves_bsexp_trimmed-int}{18}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MEDIAN-num_leaves_fsexp}{91.78}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MEDIAN-num_leaves_fsexp-int}{91}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MEDIAN-num_leaves_fsexp_trimmed}{7.39}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MEDIAN-num_leaves_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MEDIAN-num_nodes_bsexp}{341.44}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MEDIAN-num_nodes_bsexp-int}{341}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MEDIAN-num_nodes_bsexp_trimmed}{27.68}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MEDIAN-num_nodes_bsexp_trimmed-int}{27}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MEDIAN-num_nodes_fsexp}{169.79}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MEDIAN-num_nodes_fsexp-int}{169}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MEDIAN-num_nodes_fsexp_trimmed}{11.17}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MEDIAN-num_nodes_fsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MEDIAN-num_subtok_bsexp}{611.76}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MEDIAN-num_subtok_bsexp-int}{611}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MEDIAN-num_subtok_bsexp_trimmed}{55.25}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MEDIAN-num_subtok_bsexp_trimmed-int}{55}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MEDIAN-num_subtok_fsexp}{364.82}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MEDIAN-num_subtok_fsexp-int}{364}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MEDIAN-num_subtok_fsexp_trimmed}{26.03}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MEDIAN-num_subtok_fsexp_trimmed-int}{26}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MEDIAN-num_subtok_name}{0.96}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MEDIAN-num_subtok_statement}{5.84}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MEDIAN-num_tok_statement}{2.96}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MIN-depth_bsexp}{5.24}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MIN-depth_bsexp-int}{5}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MIN-depth_bsexp_trimmed}{2.24}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MIN-depth_bsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MIN-depth_fsexp}{2.61}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MIN-depth_fsexp-int}{2}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MIN-depth_fsexp_trimmed}{0.83}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MIN-depth_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MIN-num_char_name}{3.08}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MIN-num_char_statement}{9.72}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MIN-num_leaves_bsexp}{47.28}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MIN-num_leaves_bsexp-int}{47}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MIN-num_leaves_bsexp_trimmed}{6.68}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MIN-num_leaves_bsexp_trimmed-int}{6}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MIN-num_leaves_fsexp}{67.97}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MIN-num_leaves_fsexp-int}{67}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MIN-num_leaves_fsexp_trimmed}{6.27}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MIN-num_leaves_fsexp_trimmed-int}{6}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MIN-num_nodes_bsexp}{101.81}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MIN-num_nodes_bsexp-int}{101}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MIN-num_nodes_bsexp_trimmed}{10.13}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MIN-num_nodes_bsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MIN-num_nodes_fsexp}{126.80}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MIN-num_nodes_fsexp-int}{126}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MIN-num_nodes_fsexp_trimmed}{9.91}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MIN-num_nodes_fsexp_trimmed-int}{9}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MIN-num_subtok_bsexp}{174.89}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MIN-num_subtok_bsexp-int}{174}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MIN-num_subtok_bsexp_trimmed}{16.62}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MIN-num_subtok_bsexp_trimmed-int}{16}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MIN-num_subtok_fsexp}{273.17}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MIN-num_subtok_fsexp-int}{273}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MIN-num_subtok_fsexp_trimmed}{22.48}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MIN-num_subtok_fsexp_trimmed-int}{22}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MIN-num_subtok_name}{0.95}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MIN-num_subtok_statement}{4.35}
\DefMacro{lemma-filtered-allgroup-project-STDEV-MIN-num_tok_statement}{2.24}
\DefMacro{lemma-filtered-allgroup-project-STDEV-STDEV-depth_bsexp}{0.91}
\DefMacro{lemma-filtered-allgroup-project-STDEV-STDEV-depth_bsexp-int}{0}
\DefMacro{lemma-filtered-allgroup-project-STDEV-STDEV-depth_bsexp_trimmed}{0.42}
\DefMacro{lemma-filtered-allgroup-project-STDEV-STDEV-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-allgroup-project-STDEV-STDEV-depth_fsexp}{0.65}
\DefMacro{lemma-filtered-allgroup-project-STDEV-STDEV-depth_fsexp-int}{0}
\DefMacro{lemma-filtered-allgroup-project-STDEV-STDEV-depth_fsexp_trimmed}{0.29}
\DefMacro{lemma-filtered-allgroup-project-STDEV-STDEV-depth_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-allgroup-project-STDEV-STDEV-num_char_name}{0.86}
\DefMacro{lemma-filtered-allgroup-project-STDEV-STDEV-num_char_statement}{5.45}
\DefMacro{lemma-filtered-allgroup-project-STDEV-STDEV-num_leaves_bsexp}{118.41}
\DefMacro{lemma-filtered-allgroup-project-STDEV-STDEV-num_leaves_bsexp-int}{118}
\DefMacro{lemma-filtered-allgroup-project-STDEV-STDEV-num_leaves_bsexp_trimmed}{11.97}
\DefMacro{lemma-filtered-allgroup-project-STDEV-STDEV-num_leaves_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-allgroup-project-STDEV-STDEV-num_leaves_fsexp}{41.19}
\DefMacro{lemma-filtered-allgroup-project-STDEV-STDEV-num_leaves_fsexp-int}{41}
\DefMacro{lemma-filtered-allgroup-project-STDEV-STDEV-num_leaves_fsexp_trimmed}{3.74}
\DefMacro{lemma-filtered-allgroup-project-STDEV-STDEV-num_leaves_fsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-allgroup-project-STDEV-STDEV-num_nodes_bsexp}{248.91}
\DefMacro{lemma-filtered-allgroup-project-STDEV-STDEV-num_nodes_bsexp-int}{248}
\DefMacro{lemma-filtered-allgroup-project-STDEV-STDEV-num_nodes_bsexp_trimmed}{18.35}
\DefMacro{lemma-filtered-allgroup-project-STDEV-STDEV-num_nodes_bsexp_trimmed-int}{18}
\DefMacro{lemma-filtered-allgroup-project-STDEV-STDEV-num_nodes_fsexp}{76.44}
\DefMacro{lemma-filtered-allgroup-project-STDEV-STDEV-num_nodes_fsexp-int}{76}
\DefMacro{lemma-filtered-allgroup-project-STDEV-STDEV-num_nodes_fsexp_trimmed}{5.77}
\DefMacro{lemma-filtered-allgroup-project-STDEV-STDEV-num_nodes_fsexp_trimmed-int}{5}
\DefMacro{lemma-filtered-allgroup-project-STDEV-STDEV-num_subtok_bsexp}{433.77}
\DefMacro{lemma-filtered-allgroup-project-STDEV-STDEV-num_subtok_bsexp-int}{433}
\DefMacro{lemma-filtered-allgroup-project-STDEV-STDEV-num_subtok_bsexp_trimmed}{35.51}
\DefMacro{lemma-filtered-allgroup-project-STDEV-STDEV-num_subtok_bsexp_trimmed-int}{35}
\DefMacro{lemma-filtered-allgroup-project-STDEV-STDEV-num_subtok_fsexp}{163.11}
\DefMacro{lemma-filtered-allgroup-project-STDEV-STDEV-num_subtok_fsexp-int}{163}
\DefMacro{lemma-filtered-allgroup-project-STDEV-STDEV-num_subtok_fsexp_trimmed}{12.30}
\DefMacro{lemma-filtered-allgroup-project-STDEV-STDEV-num_subtok_fsexp_trimmed-int}{12}
\DefMacro{lemma-filtered-allgroup-project-STDEV-STDEV-num_subtok_name}{0.31}
\DefMacro{lemma-filtered-allgroup-project-STDEV-STDEV-num_subtok_statement}{1.78}
\DefMacro{lemma-filtered-allgroup-project-STDEV-STDEV-num_tok_statement}{1.58}
\DefMacro{lemma-filtered-allgroup-project-STDEV-SUM-depth_bsexp}{71,715.17}
\DefMacro{lemma-filtered-allgroup-project-STDEV-SUM-depth_bsexp-int}{71,715}
\DefMacro{lemma-filtered-allgroup-project-STDEV-SUM-depth_bsexp_trimmed}{20,875.81}
\DefMacro{lemma-filtered-allgroup-project-STDEV-SUM-depth_bsexp_trimmed-int}{20,875}
\DefMacro{lemma-filtered-allgroup-project-STDEV-SUM-depth_fsexp}{47,204.91}
\DefMacro{lemma-filtered-allgroup-project-STDEV-SUM-depth_fsexp-int}{47,204}
\DefMacro{lemma-filtered-allgroup-project-STDEV-SUM-depth_fsexp_trimmed}{14,009.77}
\DefMacro{lemma-filtered-allgroup-project-STDEV-SUM-depth_fsexp_trimmed-int}{14,009}
\DefMacro{lemma-filtered-allgroup-project-STDEV-SUM-num_char_name}{17,889.84}
\DefMacro{lemma-filtered-allgroup-project-STDEV-SUM-num_char_statement}{79,379.94}
\DefMacro{lemma-filtered-allgroup-project-STDEV-SUM-num_leaves_bsexp}{1,076,033.18}
\DefMacro{lemma-filtered-allgroup-project-STDEV-SUM-num_leaves_bsexp-int}{1,076,033}
\DefMacro{lemma-filtered-allgroup-project-STDEV-SUM-num_leaves_bsexp_trimmed}{129,303.65}
\DefMacro{lemma-filtered-allgroup-project-STDEV-SUM-num_leaves_bsexp_trimmed-int}{129,303}
\DefMacro{lemma-filtered-allgroup-project-STDEV-SUM-num_leaves_fsexp}{724,008.02}
\DefMacro{lemma-filtered-allgroup-project-STDEV-SUM-num_leaves_fsexp-int}{724,008}
\DefMacro{lemma-filtered-allgroup-project-STDEV-SUM-num_leaves_fsexp_trimmed}{78,299.94}
\DefMacro{lemma-filtered-allgroup-project-STDEV-SUM-num_leaves_fsexp_trimmed-int}{78,299}
\DefMacro{lemma-filtered-allgroup-project-STDEV-SUM-num_nodes_bsexp}{2,267,987.97}
\DefMacro{lemma-filtered-allgroup-project-STDEV-SUM-num_nodes_bsexp-int}{2,267,987}
\DefMacro{lemma-filtered-allgroup-project-STDEV-SUM-num_nodes_bsexp_trimmed}{190,748.50}
\DefMacro{lemma-filtered-allgroup-project-STDEV-SUM-num_nodes_bsexp_trimmed-int}{190,748}
\DefMacro{lemma-filtered-allgroup-project-STDEV-SUM-num_nodes_fsexp}{1,356,304.52}
\DefMacro{lemma-filtered-allgroup-project-STDEV-SUM-num_nodes_fsexp-int}{1,356,304}
\DefMacro{lemma-filtered-allgroup-project-STDEV-SUM-num_nodes_fsexp_trimmed}{126,600.59}
\DefMacro{lemma-filtered-allgroup-project-STDEV-SUM-num_nodes_fsexp_trimmed-int}{126,600}
\DefMacro{lemma-filtered-allgroup-project-STDEV-SUM-num_subtok_bsexp}{3,870,365.88}
\DefMacro{lemma-filtered-allgroup-project-STDEV-SUM-num_subtok_bsexp-int}{3,870,365}
\DefMacro{lemma-filtered-allgroup-project-STDEV-SUM-num_subtok_bsexp_trimmed}{303,567.07}
\DefMacro{lemma-filtered-allgroup-project-STDEV-SUM-num_subtok_bsexp_trimmed-int}{303,567}
\DefMacro{lemma-filtered-allgroup-project-STDEV-SUM-num_subtok_fsexp}{2,903,565.47}
\DefMacro{lemma-filtered-allgroup-project-STDEV-SUM-num_subtok_fsexp-int}{2,903,565}
\DefMacro{lemma-filtered-allgroup-project-STDEV-SUM-num_subtok_fsexp_trimmed}{266,296.55}
\DefMacro{lemma-filtered-allgroup-project-STDEV-SUM-num_subtok_fsexp_trimmed-int}{266,296}
\DefMacro{lemma-filtered-allgroup-project-STDEV-SUM-num_subtok_name}{7,613.08}
\DefMacro{lemma-filtered-allgroup-project-STDEV-SUM-num_subtok_statement}{36,153.36}
\DefMacro{lemma-filtered-allgroup-project-STDEV-SUM-num_tok_statement}{32,322.79}
\DefMacro{lemma-filtered-allgroup-project-STDEV-num-lemmas}{1,807.88}
\DefMacro{lemma-filtered-allgroup-project-SUM-AVG-depth_bsexp}{805.47}
\DefMacro{lemma-filtered-allgroup-project-SUM-AVG-depth_bsexp-int}{805}
\DefMacro{lemma-filtered-allgroup-project-SUM-AVG-depth_bsexp_trimmed}{231.95}
\DefMacro{lemma-filtered-allgroup-project-SUM-AVG-depth_bsexp_trimmed-int}{231}
\DefMacro{lemma-filtered-allgroup-project-SUM-AVG-depth_fsexp}{559.08}
\DefMacro{lemma-filtered-allgroup-project-SUM-AVG-depth_fsexp-int}{559}
\DefMacro{lemma-filtered-allgroup-project-SUM-AVG-depth_fsexp_trimmed}{162.79}
\DefMacro{lemma-filtered-allgroup-project-SUM-AVG-depth_fsexp_trimmed-int}{162}
\DefMacro{lemma-filtered-allgroup-project-SUM-AVG-num_char_name}{221.71}
\DefMacro{lemma-filtered-allgroup-project-SUM-AVG-num_char_statement}{1,131.80}
\DefMacro{lemma-filtered-allgroup-project-SUM-AVG-num_leaves_bsexp}{10,495.19}
\DefMacro{lemma-filtered-allgroup-project-SUM-AVG-num_leaves_bsexp-int}{10,495}
\DefMacro{lemma-filtered-allgroup-project-SUM-AVG-num_leaves_bsexp_trimmed}{1,311.72}
\DefMacro{lemma-filtered-allgroup-project-SUM-AVG-num_leaves_bsexp_trimmed-int}{1,311}
\DefMacro{lemma-filtered-allgroup-project-SUM-AVG-num_leaves_fsexp}{9,544.79}
\DefMacro{lemma-filtered-allgroup-project-SUM-AVG-num_leaves_fsexp-int}{9,544}
\DefMacro{lemma-filtered-allgroup-project-SUM-AVG-num_leaves_fsexp_trimmed}{972.29}
\DefMacro{lemma-filtered-allgroup-project-SUM-AVG-num_leaves_fsexp_trimmed-int}{972}
\DefMacro{lemma-filtered-allgroup-project-SUM-AVG-num_nodes_bsexp}{22,270.68}
\DefMacro{lemma-filtered-allgroup-project-SUM-AVG-num_nodes_bsexp-int}{22,270}
\DefMacro{lemma-filtered-allgroup-project-SUM-AVG-num_nodes_bsexp_trimmed}{1,929.88}
\DefMacro{lemma-filtered-allgroup-project-SUM-AVG-num_nodes_bsexp_trimmed-int}{1,929}
\DefMacro{lemma-filtered-allgroup-project-SUM-AVG-num_nodes_fsexp}{17,872.05}
\DefMacro{lemma-filtered-allgroup-project-SUM-AVG-num_nodes_fsexp-int}{17,872}
\DefMacro{lemma-filtered-allgroup-project-SUM-AVG-num_nodes_fsexp_trimmed}{1,554.28}
\DefMacro{lemma-filtered-allgroup-project-SUM-AVG-num_nodes_fsexp_trimmed-int}{1,554}
\DefMacro{lemma-filtered-allgroup-project-SUM-AVG-num_subtok_bsexp}{38,408.78}
\DefMacro{lemma-filtered-allgroup-project-SUM-AVG-num_subtok_bsexp-int}{38,408}
\DefMacro{lemma-filtered-allgroup-project-SUM-AVG-num_subtok_bsexp_trimmed}{3,079.20}
\DefMacro{lemma-filtered-allgroup-project-SUM-AVG-num_subtok_bsexp_trimmed-int}{3,079}
\DefMacro{lemma-filtered-allgroup-project-SUM-AVG-num_subtok_fsexp}{38,286.53}
\DefMacro{lemma-filtered-allgroup-project-SUM-AVG-num_subtok_fsexp-int}{38,286}
\DefMacro{lemma-filtered-allgroup-project-SUM-AVG-num_subtok_fsexp_trimmed}{3,323.55}
\DefMacro{lemma-filtered-allgroup-project-SUM-AVG-num_subtok_fsexp_trimmed-int}{3,323}
\DefMacro{lemma-filtered-allgroup-project-SUM-AVG-num_subtok_name}{91.21}
\DefMacro{lemma-filtered-allgroup-project-SUM-AVG-num_subtok_statement}{498.27}
\DefMacro{lemma-filtered-allgroup-project-SUM-AVG-num_tok_statement}{415.66}
\DefMacro{lemma-filtered-allgroup-project-SUM-MAX-depth_bsexp}{1,239}
\DefMacro{lemma-filtered-allgroup-project-SUM-MAX-depth_bsexp-int}{1,239}
\DefMacro{lemma-filtered-allgroup-project-SUM-MAX-depth_bsexp_trimmed}{431}
\DefMacro{lemma-filtered-allgroup-project-SUM-MAX-depth_bsexp_trimmed-int}{431}
\DefMacro{lemma-filtered-allgroup-project-SUM-MAX-depth_fsexp}{1,025}
\DefMacro{lemma-filtered-allgroup-project-SUM-MAX-depth_fsexp-int}{1,025}
\DefMacro{lemma-filtered-allgroup-project-SUM-MAX-depth_fsexp_trimmed}{339}
\DefMacro{lemma-filtered-allgroup-project-SUM-MAX-depth_fsexp_trimmed-int}{339}
\DefMacro{lemma-filtered-allgroup-project-SUM-MAX-num_char_name}{600}
\DefMacro{lemma-filtered-allgroup-project-SUM-MAX-num_char_statement}{4,239}
\DefMacro{lemma-filtered-allgroup-project-SUM-MAX-num_leaves_bsexp}{85,509}
\DefMacro{lemma-filtered-allgroup-project-SUM-MAX-num_leaves_bsexp-int}{85,509}
\DefMacro{lemma-filtered-allgroup-project-SUM-MAX-num_leaves_bsexp_trimmed}{9,301}
\DefMacro{lemma-filtered-allgroup-project-SUM-MAX-num_leaves_bsexp_trimmed-int}{9,301}
\DefMacro{lemma-filtered-allgroup-project-SUM-MAX-num_leaves_fsexp}{34,522}
\DefMacro{lemma-filtered-allgroup-project-SUM-MAX-num_leaves_fsexp-int}{34,522}
\DefMacro{lemma-filtered-allgroup-project-SUM-MAX-num_leaves_fsexp_trimmed}{3,523}
\DefMacro{lemma-filtered-allgroup-project-SUM-MAX-num_leaves_fsexp_trimmed-int}{3,523}
\DefMacro{lemma-filtered-allgroup-project-SUM-MAX-num_nodes_bsexp}{179,416}
\DefMacro{lemma-filtered-allgroup-project-SUM-MAX-num_nodes_bsexp-int}{179,416}
\DefMacro{lemma-filtered-allgroup-project-SUM-MAX-num_nodes_bsexp_trimmed}{13,927}
\DefMacro{lemma-filtered-allgroup-project-SUM-MAX-num_nodes_bsexp_trimmed-int}{13,927}
\DefMacro{lemma-filtered-allgroup-project-SUM-MAX-num_nodes_fsexp}{64,543}
\DefMacro{lemma-filtered-allgroup-project-SUM-MAX-num_nodes_fsexp-int}{64,543}
\DefMacro{lemma-filtered-allgroup-project-SUM-MAX-num_nodes_fsexp_trimmed}{5,658}
\DefMacro{lemma-filtered-allgroup-project-SUM-MAX-num_nodes_fsexp_trimmed-int}{5,658}
\DefMacro{lemma-filtered-allgroup-project-SUM-MAX-num_subtok_bsexp}{309,011}
\DefMacro{lemma-filtered-allgroup-project-SUM-MAX-num_subtok_bsexp-int}{309,011}
\DefMacro{lemma-filtered-allgroup-project-SUM-MAX-num_subtok_bsexp_trimmed}{23,400}
\DefMacro{lemma-filtered-allgroup-project-SUM-MAX-num_subtok_bsexp_trimmed-int}{23,400}
\DefMacro{lemma-filtered-allgroup-project-SUM-MAX-num_subtok_fsexp}{138,390}
\DefMacro{lemma-filtered-allgroup-project-SUM-MAX-num_subtok_fsexp-int}{138,390}
\DefMacro{lemma-filtered-allgroup-project-SUM-MAX-num_subtok_fsexp_trimmed}{11,878}
\DefMacro{lemma-filtered-allgroup-project-SUM-MAX-num_subtok_fsexp_trimmed-int}{11,878}
\DefMacro{lemma-filtered-allgroup-project-SUM-MAX-num_subtok_name}{219}
\DefMacro{lemma-filtered-allgroup-project-SUM-MAX-num_subtok_statement}{1,797}
\DefMacro{lemma-filtered-allgroup-project-SUM-MAX-num_tok_statement}{1,496}
\DefMacro{lemma-filtered-allgroup-project-SUM-MEDIAN-depth_bsexp}{806.00}
\DefMacro{lemma-filtered-allgroup-project-SUM-MEDIAN-depth_bsexp-int}{806}
\DefMacro{lemma-filtered-allgroup-project-SUM-MEDIAN-depth_bsexp_trimmed}{232.00}
\DefMacro{lemma-filtered-allgroup-project-SUM-MEDIAN-depth_bsexp_trimmed-int}{232}
\DefMacro{lemma-filtered-allgroup-project-SUM-MEDIAN-depth_fsexp}{544.50}
\DefMacro{lemma-filtered-allgroup-project-SUM-MEDIAN-depth_fsexp-int}{544}
\DefMacro{lemma-filtered-allgroup-project-SUM-MEDIAN-depth_fsexp_trimmed}{164.00}
\DefMacro{lemma-filtered-allgroup-project-SUM-MEDIAN-depth_fsexp_trimmed-int}{164}
\DefMacro{lemma-filtered-allgroup-project-SUM-MEDIAN-num_char_name}{209.50}
\DefMacro{lemma-filtered-allgroup-project-SUM-MEDIAN-num_char_statement}{1,015.00}
\DefMacro{lemma-filtered-allgroup-project-SUM-MEDIAN-num_leaves_bsexp}{9,117.00}
\DefMacro{lemma-filtered-allgroup-project-SUM-MEDIAN-num_leaves_bsexp-int}{9,117}
\DefMacro{lemma-filtered-allgroup-project-SUM-MEDIAN-num_leaves_bsexp_trimmed}{1,162.00}
\DefMacro{lemma-filtered-allgroup-project-SUM-MEDIAN-num_leaves_bsexp_trimmed-int}{1,162}
\DefMacro{lemma-filtered-allgroup-project-SUM-MEDIAN-num_leaves_fsexp}{8,929.50}
\DefMacro{lemma-filtered-allgroup-project-SUM-MEDIAN-num_leaves_fsexp-int}{8,929}
\DefMacro{lemma-filtered-allgroup-project-SUM-MEDIAN-num_leaves_fsexp_trimmed}{913.00}
\DefMacro{lemma-filtered-allgroup-project-SUM-MEDIAN-num_leaves_fsexp_trimmed-int}{913}
\DefMacro{lemma-filtered-allgroup-project-SUM-MEDIAN-num_nodes_bsexp}{19,337.00}
\DefMacro{lemma-filtered-allgroup-project-SUM-MEDIAN-num_nodes_bsexp-int}{19,337}
\DefMacro{lemma-filtered-allgroup-project-SUM-MEDIAN-num_nodes_bsexp_trimmed}{1,714.50}
\DefMacro{lemma-filtered-allgroup-project-SUM-MEDIAN-num_nodes_bsexp_trimmed-int}{1,714}
\DefMacro{lemma-filtered-allgroup-project-SUM-MEDIAN-num_nodes_fsexp}{16,719.00}
\DefMacro{lemma-filtered-allgroup-project-SUM-MEDIAN-num_nodes_fsexp-int}{16,719}
\DefMacro{lemma-filtered-allgroup-project-SUM-MEDIAN-num_nodes_fsexp_trimmed}{1,460.00}
\DefMacro{lemma-filtered-allgroup-project-SUM-MEDIAN-num_nodes_fsexp_trimmed-int}{1,460}
\DefMacro{lemma-filtered-allgroup-project-SUM-MEDIAN-num_subtok_bsexp}{33,402.50}
\DefMacro{lemma-filtered-allgroup-project-SUM-MEDIAN-num_subtok_bsexp-int}{33,402}
\DefMacro{lemma-filtered-allgroup-project-SUM-MEDIAN-num_subtok_bsexp_trimmed}{2,711.00}
\DefMacro{lemma-filtered-allgroup-project-SUM-MEDIAN-num_subtok_bsexp_trimmed-int}{2,711}
\DefMacro{lemma-filtered-allgroup-project-SUM-MEDIAN-num_subtok_fsexp}{35,847.00}
\DefMacro{lemma-filtered-allgroup-project-SUM-MEDIAN-num_subtok_fsexp-int}{35,847}
\DefMacro{lemma-filtered-allgroup-project-SUM-MEDIAN-num_subtok_fsexp_trimmed}{3,134.00}
\DefMacro{lemma-filtered-allgroup-project-SUM-MEDIAN-num_subtok_fsexp_trimmed-int}{3,134}
\DefMacro{lemma-filtered-allgroup-project-SUM-MEDIAN-num_subtok_name}{88.50}
\DefMacro{lemma-filtered-allgroup-project-SUM-MEDIAN-num_subtok_statement}{455.50}
\DefMacro{lemma-filtered-allgroup-project-SUM-MEDIAN-num_tok_statement}{381.00}
\DefMacro{lemma-filtered-allgroup-project-SUM-MIN-depth_bsexp}{319}
\DefMacro{lemma-filtered-allgroup-project-SUM-MIN-depth_bsexp-int}{319}
\DefMacro{lemma-filtered-allgroup-project-SUM-MIN-depth_bsexp_trimmed}{47}
\DefMacro{lemma-filtered-allgroup-project-SUM-MIN-depth_bsexp_trimmed-int}{47}
\DefMacro{lemma-filtered-allgroup-project-SUM-MIN-depth_fsexp}{303}
\DefMacro{lemma-filtered-allgroup-project-SUM-MIN-depth_fsexp-int}{303}
\DefMacro{lemma-filtered-allgroup-project-SUM-MIN-depth_fsexp_trimmed}{39}
\DefMacro{lemma-filtered-allgroup-project-SUM-MIN-depth_fsexp_trimmed-int}{39}
\DefMacro{lemma-filtered-allgroup-project-SUM-MIN-num_char_name}{67}
\DefMacro{lemma-filtered-allgroup-project-SUM-MIN-num_char_statement}{275}
\DefMacro{lemma-filtered-allgroup-project-SUM-MIN-num_leaves_bsexp}{1,222}
\DefMacro{lemma-filtered-allgroup-project-SUM-MIN-num_leaves_bsexp-int}{1,222}
\DefMacro{lemma-filtered-allgroup-project-SUM-MIN-num_leaves_bsexp_trimmed}{134}
\DefMacro{lemma-filtered-allgroup-project-SUM-MIN-num_leaves_bsexp_trimmed-int}{134}
\DefMacro{lemma-filtered-allgroup-project-SUM-MIN-num_leaves_fsexp}{1,852}
\DefMacro{lemma-filtered-allgroup-project-SUM-MIN-num_leaves_fsexp-int}{1,852}
\DefMacro{lemma-filtered-allgroup-project-SUM-MIN-num_leaves_fsexp_trimmed}{150}
\DefMacro{lemma-filtered-allgroup-project-SUM-MIN-num_leaves_fsexp_trimmed-int}{150}
\DefMacro{lemma-filtered-allgroup-project-SUM-MIN-num_nodes_bsexp}{2,572}
\DefMacro{lemma-filtered-allgroup-project-SUM-MIN-num_nodes_bsexp-int}{2,572}
\DefMacro{lemma-filtered-allgroup-project-SUM-MIN-num_nodes_bsexp_trimmed}{192}
\DefMacro{lemma-filtered-allgroup-project-SUM-MIN-num_nodes_bsexp_trimmed-int}{192}
\DefMacro{lemma-filtered-allgroup-project-SUM-MIN-num_nodes_fsexp}{3,521}
\DefMacro{lemma-filtered-allgroup-project-SUM-MIN-num_nodes_fsexp-int}{3,521}
\DefMacro{lemma-filtered-allgroup-project-SUM-MIN-num_nodes_fsexp_trimmed}{217}
\DefMacro{lemma-filtered-allgroup-project-SUM-MIN-num_nodes_fsexp_trimmed-int}{217}
\DefMacro{lemma-filtered-allgroup-project-SUM-MIN-num_subtok_bsexp}{4,440}
\DefMacro{lemma-filtered-allgroup-project-SUM-MIN-num_subtok_bsexp-int}{4,440}
\DefMacro{lemma-filtered-allgroup-project-SUM-MIN-num_subtok_bsexp_trimmed}{302}
\DefMacro{lemma-filtered-allgroup-project-SUM-MIN-num_subtok_bsexp_trimmed-int}{302}
\DefMacro{lemma-filtered-allgroup-project-SUM-MIN-num_subtok_fsexp}{7,520}
\DefMacro{lemma-filtered-allgroup-project-SUM-MIN-num_subtok_fsexp-int}{7,520}
\DefMacro{lemma-filtered-allgroup-project-SUM-MIN-num_subtok_fsexp_trimmed}{513}
\DefMacro{lemma-filtered-allgroup-project-SUM-MIN-num_subtok_fsexp_trimmed-int}{513}
\DefMacro{lemma-filtered-allgroup-project-SUM-MIN-num_subtok_name}{29}
\DefMacro{lemma-filtered-allgroup-project-SUM-MIN-num_subtok_statement}{107}
\DefMacro{lemma-filtered-allgroup-project-SUM-MIN-num_tok_statement}{88}
\DefMacro{lemma-filtered-allgroup-project-SUM-STDEV-depth_bsexp}{189.56}
\DefMacro{lemma-filtered-allgroup-project-SUM-STDEV-depth_bsexp-int}{189}
\DefMacro{lemma-filtered-allgroup-project-SUM-STDEV-depth_bsexp_trimmed}{72.40}
\DefMacro{lemma-filtered-allgroup-project-SUM-STDEV-depth_bsexp_trimmed-int}{72}
\DefMacro{lemma-filtered-allgroup-project-SUM-STDEV-depth_fsexp}{131.43}
\DefMacro{lemma-filtered-allgroup-project-SUM-STDEV-depth_fsexp-int}{131}
\DefMacro{lemma-filtered-allgroup-project-SUM-STDEV-depth_fsexp_trimmed}{55.72}
\DefMacro{lemma-filtered-allgroup-project-SUM-STDEV-depth_fsexp_trimmed-int}{55}
\DefMacro{lemma-filtered-allgroup-project-SUM-STDEV-num_char_name}{84.48}
\DefMacro{lemma-filtered-allgroup-project-SUM-STDEV-num_char_statement}{597.92}
\DefMacro{lemma-filtered-allgroup-project-SUM-STDEV-num_leaves_bsexp}{6,853.04}
\DefMacro{lemma-filtered-allgroup-project-SUM-STDEV-num_leaves_bsexp-int}{6,853}
\DefMacro{lemma-filtered-allgroup-project-SUM-STDEV-num_leaves_bsexp_trimmed}{814.98}
\DefMacro{lemma-filtered-allgroup-project-SUM-STDEV-num_leaves_bsexp_trimmed-int}{814}
\DefMacro{lemma-filtered-allgroup-project-SUM-STDEV-num_leaves_fsexp}{5,227.87}
\DefMacro{lemma-filtered-allgroup-project-SUM-STDEV-num_leaves_fsexp-int}{5,227}
\DefMacro{lemma-filtered-allgroup-project-SUM-STDEV-num_leaves_fsexp_trimmed}{527.62}
\DefMacro{lemma-filtered-allgroup-project-SUM-STDEV-num_leaves_fsexp_trimmed-int}{527}
\DefMacro{lemma-filtered-allgroup-project-SUM-STDEV-num_nodes_bsexp}{14,520.82}
\DefMacro{lemma-filtered-allgroup-project-SUM-STDEV-num_nodes_bsexp-int}{14,520}
\DefMacro{lemma-filtered-allgroup-project-SUM-STDEV-num_nodes_bsexp_trimmed}{1,210.22}
\DefMacro{lemma-filtered-allgroup-project-SUM-STDEV-num_nodes_bsexp_trimmed-int}{1,210}
\DefMacro{lemma-filtered-allgroup-project-SUM-STDEV-num_nodes_fsexp}{9,753.26}
\DefMacro{lemma-filtered-allgroup-project-SUM-STDEV-num_nodes_fsexp-int}{9,753}
\DefMacro{lemma-filtered-allgroup-project-SUM-STDEV-num_nodes_fsexp_trimmed}{846.89}
\DefMacro{lemma-filtered-allgroup-project-SUM-STDEV-num_nodes_fsexp_trimmed-int}{846}
\DefMacro{lemma-filtered-allgroup-project-SUM-STDEV-num_subtok_bsexp}{25,146.20}
\DefMacro{lemma-filtered-allgroup-project-SUM-STDEV-num_subtok_bsexp-int}{25,146}
\DefMacro{lemma-filtered-allgroup-project-SUM-STDEV-num_subtok_bsexp_trimmed}{2,009.04}
\DefMacro{lemma-filtered-allgroup-project-SUM-STDEV-num_subtok_bsexp_trimmed-int}{2,009}
\DefMacro{lemma-filtered-allgroup-project-SUM-STDEV-num_subtok_fsexp}{20,909.43}
\DefMacro{lemma-filtered-allgroup-project-SUM-STDEV-num_subtok_fsexp-int}{20,909}
\DefMacro{lemma-filtered-allgroup-project-SUM-STDEV-num_subtok_fsexp_trimmed}{1,795.11}
\DefMacro{lemma-filtered-allgroup-project-SUM-STDEV-num_subtok_fsexp_trimmed-int}{1,795}
\DefMacro{lemma-filtered-allgroup-project-SUM-STDEV-num_subtok_name}{32.62}
\DefMacro{lemma-filtered-allgroup-project-SUM-STDEV-num_subtok_statement}{266.59}
\DefMacro{lemma-filtered-allgroup-project-SUM-STDEV-num_tok_statement}{225.30}
\DefMacro{lemma-filtered-allgroup-project-SUM-SUM-depth_bsexp}{782,067}
\DefMacro{lemma-filtered-allgroup-project-SUM-SUM-depth_bsexp-int}{782,067}
\DefMacro{lemma-filtered-allgroup-project-SUM-SUM-depth_bsexp_trimmed}{226,265}
\DefMacro{lemma-filtered-allgroup-project-SUM-SUM-depth_bsexp_trimmed-int}{226,265}
\DefMacro{lemma-filtered-allgroup-project-SUM-SUM-depth_fsexp}{529,105}
\DefMacro{lemma-filtered-allgroup-project-SUM-SUM-depth_fsexp-int}{529,105}
\DefMacro{lemma-filtered-allgroup-project-SUM-SUM-depth_fsexp_trimmed}{155,425}
\DefMacro{lemma-filtered-allgroup-project-SUM-SUM-depth_fsexp_trimmed-int}{155,425}
\DefMacro{lemma-filtered-allgroup-project-SUM-SUM-num_char_name}{200,179}
\DefMacro{lemma-filtered-allgroup-project-SUM-SUM-num_char_statement}{960,568}
\DefMacro{lemma-filtered-allgroup-project-SUM-SUM-num_leaves_bsexp}{10,983,900}
\DefMacro{lemma-filtered-allgroup-project-SUM-SUM-num_leaves_bsexp-int}{10,983,900}
\DefMacro{lemma-filtered-allgroup-project-SUM-SUM-num_leaves_bsexp_trimmed}{1,341,402}
\DefMacro{lemma-filtered-allgroup-project-SUM-SUM-num_leaves_bsexp_trimmed-int}{1,341,402}
\DefMacro{lemma-filtered-allgroup-project-SUM-SUM-num_leaves_fsexp}{8,455,163}
\DefMacro{lemma-filtered-allgroup-project-SUM-SUM-num_leaves_fsexp-int}{8,455,163}
\DefMacro{lemma-filtered-allgroup-project-SUM-SUM-num_leaves_fsexp_trimmed}{890,688}
\DefMacro{lemma-filtered-allgroup-project-SUM-SUM-num_leaves_fsexp_trimmed-int}{890,688}
\DefMacro{lemma-filtered-allgroup-project-SUM-SUM-num_nodes_bsexp}{23,230,241}
\DefMacro{lemma-filtered-allgroup-project-SUM-SUM-num_nodes_bsexp-int}{23,230,241}
\DefMacro{lemma-filtered-allgroup-project-SUM-SUM-num_nodes_bsexp_trimmed}{1,974,990}
\DefMacro{lemma-filtered-allgroup-project-SUM-SUM-num_nodes_bsexp_trimmed-int}{1,974,990}
\DefMacro{lemma-filtered-allgroup-project-SUM-SUM-num_nodes_fsexp}{15,838,646}
\DefMacro{lemma-filtered-allgroup-project-SUM-SUM-num_nodes_fsexp-int}{15,838,646}
\DefMacro{lemma-filtered-allgroup-project-SUM-SUM-num_nodes_fsexp_trimmed}{1,433,591}
\DefMacro{lemma-filtered-allgroup-project-SUM-SUM-num_nodes_fsexp_trimmed-int}{1,433,591}
\DefMacro{lemma-filtered-allgroup-project-SUM-SUM-num_subtok_bsexp}{39,810,956}
\DefMacro{lemma-filtered-allgroup-project-SUM-SUM-num_subtok_bsexp-int}{39,810,956}
\DefMacro{lemma-filtered-allgroup-project-SUM-SUM-num_subtok_bsexp_trimmed}{3,115,820}
\DefMacro{lemma-filtered-allgroup-project-SUM-SUM-num_subtok_bsexp_trimmed-int}{3,115,820}
\DefMacro{lemma-filtered-allgroup-project-SUM-SUM-num_subtok_fsexp}{33,913,703}
\DefMacro{lemma-filtered-allgroup-project-SUM-SUM-num_subtok_fsexp-int}{33,913,703}
\DefMacro{lemma-filtered-allgroup-project-SUM-SUM-num_subtok_fsexp_trimmed}{3,032,888}
\DefMacro{lemma-filtered-allgroup-project-SUM-SUM-num_subtok_fsexp_trimmed-int}{3,032,888}
\DefMacro{lemma-filtered-allgroup-project-SUM-SUM-num_subtok_name}{84,000}
\DefMacro{lemma-filtered-allgroup-project-SUM-SUM-num_subtok_statement}{428,914}
\DefMacro{lemma-filtered-allgroup-project-SUM-SUM-num_tok_statement}{375,268}
\DefMacro{lemma-filtered-allgroup-project-SUM-num-lemmas}{20,020}
\DefMacro{lemma-filtered-allgroup-test-AVG-depth_bsexp}{39.19}
\DefMacro{lemma-filtered-allgroup-test-AVG-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-allgroup-test-AVG-depth_bsexp_trimmed}{11.36}
\DefMacro{lemma-filtered-allgroup-test-AVG-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-allgroup-test-AVG-depth_fsexp}{27.02}
\DefMacro{lemma-filtered-allgroup-test-AVG-depth_fsexp-int}{27}
\DefMacro{lemma-filtered-allgroup-test-AVG-depth_fsexp_trimmed}{8.08}
\DefMacro{lemma-filtered-allgroup-test-AVG-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-allgroup-test-AVG-num_char_name}{9.68}
\DefMacro{lemma-filtered-allgroup-test-AVG-num_char_statement}{49.19}
\DefMacro{lemma-filtered-allgroup-test-AVG-num_leaves_bsexp}{549.62}
\DefMacro{lemma-filtered-allgroup-test-AVG-num_leaves_bsexp-int}{549}
\DefMacro{lemma-filtered-allgroup-test-AVG-num_leaves_bsexp_trimmed}{66.26}
\DefMacro{lemma-filtered-allgroup-test-AVG-num_leaves_bsexp_trimmed-int}{66}
\DefMacro{lemma-filtered-allgroup-test-AVG-num_leaves_fsexp}{436.12}
\DefMacro{lemma-filtered-allgroup-test-AVG-num_leaves_fsexp-int}{436}
\DefMacro{lemma-filtered-allgroup-test-AVG-num_leaves_fsexp_trimmed}{47.32}
\DefMacro{lemma-filtered-allgroup-test-AVG-num_leaves_fsexp_trimmed-int}{47}
\DefMacro{lemma-filtered-allgroup-test-AVG-num_nodes_bsexp}{1,158.59}
\DefMacro{lemma-filtered-allgroup-test-AVG-num_nodes_bsexp-int}{1,158}
\DefMacro{lemma-filtered-allgroup-test-AVG-num_nodes_bsexp_trimmed}{97.37}
\DefMacro{lemma-filtered-allgroup-test-AVG-num_nodes_bsexp_trimmed-int}{97}
\DefMacro{lemma-filtered-allgroup-test-AVG-num_nodes_fsexp}{815.45}
\DefMacro{lemma-filtered-allgroup-test-AVG-num_nodes_fsexp-int}{815}
\DefMacro{lemma-filtered-allgroup-test-AVG-num_nodes_fsexp_trimmed}{76.21}
\DefMacro{lemma-filtered-allgroup-test-AVG-num_nodes_fsexp_trimmed-int}{76}
\DefMacro{lemma-filtered-allgroup-test-AVG-num_subtok_bsexp}{1,985.63}
\DefMacro{lemma-filtered-allgroup-test-AVG-num_subtok_bsexp-int}{1,985}
\DefMacro{lemma-filtered-allgroup-test-AVG-num_subtok_bsexp_trimmed}{156.07}
\DefMacro{lemma-filtered-allgroup-test-AVG-num_subtok_bsexp_trimmed-int}{156}
\DefMacro{lemma-filtered-allgroup-test-AVG-num_subtok_fsexp}{1,744.65}
\DefMacro{lemma-filtered-allgroup-test-AVG-num_subtok_fsexp-int}{1,744}
\DefMacro{lemma-filtered-allgroup-test-AVG-num_subtok_fsexp_trimmed}{159.40}
\DefMacro{lemma-filtered-allgroup-test-AVG-num_subtok_fsexp_trimmed-int}{159}
\DefMacro{lemma-filtered-allgroup-test-AVG-num_subtok_name}{4.26}
\DefMacro{lemma-filtered-allgroup-test-AVG-num_subtok_statement}{23.21}
\DefMacro{lemma-filtered-allgroup-test-AVG-num_tok_statement}{20.33}
\DefMacro{lemma-filtered-allgroup-test-MAX-depth_bsexp}{55}
\DefMacro{lemma-filtered-allgroup-test-MAX-depth_bsexp-int}{55}
\DefMacro{lemma-filtered-allgroup-test-MAX-depth_bsexp_trimmed}{20}
\DefMacro{lemma-filtered-allgroup-test-MAX-depth_bsexp_trimmed-int}{20}
\DefMacro{lemma-filtered-allgroup-test-MAX-depth_fsexp}{57}
\DefMacro{lemma-filtered-allgroup-test-MAX-depth_fsexp-int}{57}
\DefMacro{lemma-filtered-allgroup-test-MAX-depth_fsexp_trimmed}{18}
\DefMacro{lemma-filtered-allgroup-test-MAX-depth_fsexp_trimmed-int}{18}
\DefMacro{lemma-filtered-allgroup-test-MAX-num_char_name}{32}
\DefMacro{lemma-filtered-allgroup-test-MAX-num_char_statement}{277}
\DefMacro{lemma-filtered-allgroup-test-MAX-num_leaves_bsexp}{3,470}
\DefMacro{lemma-filtered-allgroup-test-MAX-num_leaves_bsexp-int}{3,470}
\DefMacro{lemma-filtered-allgroup-test-MAX-num_leaves_bsexp_trimmed}{380}
\DefMacro{lemma-filtered-allgroup-test-MAX-num_leaves_bsexp_trimmed-int}{380}
\DefMacro{lemma-filtered-allgroup-test-MAX-num_leaves_fsexp}{2,683}
\DefMacro{lemma-filtered-allgroup-test-MAX-num_leaves_fsexp-int}{2,683}
\DefMacro{lemma-filtered-allgroup-test-MAX-num_leaves_fsexp_trimmed}{363}
\DefMacro{lemma-filtered-allgroup-test-MAX-num_leaves_fsexp_trimmed-int}{363}
\DefMacro{lemma-filtered-allgroup-test-MAX-num_nodes_bsexp}{7,198}
\DefMacro{lemma-filtered-allgroup-test-MAX-num_nodes_bsexp-int}{7,198}
\DefMacro{lemma-filtered-allgroup-test-MAX-num_nodes_bsexp_trimmed}{564}
\DefMacro{lemma-filtered-allgroup-test-MAX-num_nodes_bsexp_trimmed-int}{564}
\DefMacro{lemma-filtered-allgroup-test-MAX-num_nodes_fsexp}{5,034}
\DefMacro{lemma-filtered-allgroup-test-MAX-num_nodes_fsexp-int}{5,034}
\DefMacro{lemma-filtered-allgroup-test-MAX-num_nodes_fsexp_trimmed}{592}
\DefMacro{lemma-filtered-allgroup-test-MAX-num_nodes_fsexp_trimmed-int}{592}
\DefMacro{lemma-filtered-allgroup-test-MAX-num_subtok_bsexp}{12,462}
\DefMacro{lemma-filtered-allgroup-test-MAX-num_subtok_bsexp-int}{12,462}
\DefMacro{lemma-filtered-allgroup-test-MAX-num_subtok_bsexp_trimmed}{960}
\DefMacro{lemma-filtered-allgroup-test-MAX-num_subtok_bsexp_trimmed-int}{960}
\DefMacro{lemma-filtered-allgroup-test-MAX-num_subtok_fsexp}{10,698}
\DefMacro{lemma-filtered-allgroup-test-MAX-num_subtok_fsexp-int}{10,698}
\DefMacro{lemma-filtered-allgroup-test-MAX-num_subtok_fsexp_trimmed}{1,136}
\DefMacro{lemma-filtered-allgroup-test-MAX-num_subtok_fsexp_trimmed-int}{1,136}
\DefMacro{lemma-filtered-allgroup-test-MAX-num_subtok_name}{10}
\DefMacro{lemma-filtered-allgroup-test-MAX-num_subtok_statement}{155}
\DefMacro{lemma-filtered-allgroup-test-MAX-num_tok_statement}{122}
\DefMacro{lemma-filtered-allgroup-test-MEDIAN-depth_bsexp}{40.00}
\DefMacro{lemma-filtered-allgroup-test-MEDIAN-depth_bsexp-int}{40}
\DefMacro{lemma-filtered-allgroup-test-MEDIAN-depth_bsexp_trimmed}{12.00}
\DefMacro{lemma-filtered-allgroup-test-MEDIAN-depth_bsexp_trimmed-int}{12}
\DefMacro{lemma-filtered-allgroup-test-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-allgroup-test-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-allgroup-test-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-filtered-allgroup-test-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-allgroup-test-MEDIAN-num_char_name}{9.00}
\DefMacro{lemma-filtered-allgroup-test-MEDIAN-num_char_statement}{43.00}
\DefMacro{lemma-filtered-allgroup-test-MEDIAN-num_leaves_bsexp}{462.00}
\DefMacro{lemma-filtered-allgroup-test-MEDIAN-num_leaves_bsexp-int}{462}
\DefMacro{lemma-filtered-allgroup-test-MEDIAN-num_leaves_bsexp_trimmed}{56.00}
\DefMacro{lemma-filtered-allgroup-test-MEDIAN-num_leaves_bsexp_trimmed-int}{56}
\DefMacro{lemma-filtered-allgroup-test-MEDIAN-num_leaves_fsexp}{410.00}
\DefMacro{lemma-filtered-allgroup-test-MEDIAN-num_leaves_fsexp-int}{410}
\DefMacro{lemma-filtered-allgroup-test-MEDIAN-num_leaves_fsexp_trimmed}{44.00}
\DefMacro{lemma-filtered-allgroup-test-MEDIAN-num_leaves_fsexp_trimmed-int}{44}
\DefMacro{lemma-filtered-allgroup-test-MEDIAN-num_nodes_bsexp}{969.00}
\DefMacro{lemma-filtered-allgroup-test-MEDIAN-num_nodes_bsexp-int}{969}
\DefMacro{lemma-filtered-allgroup-test-MEDIAN-num_nodes_bsexp_trimmed}{81.00}
\DefMacro{lemma-filtered-allgroup-test-MEDIAN-num_nodes_bsexp_trimmed-int}{81}
\DefMacro{lemma-filtered-allgroup-test-MEDIAN-num_nodes_fsexp}{766.00}
\DefMacro{lemma-filtered-allgroup-test-MEDIAN-num_nodes_fsexp-int}{766}
\DefMacro{lemma-filtered-allgroup-test-MEDIAN-num_nodes_fsexp_trimmed}{72.00}
\DefMacro{lemma-filtered-allgroup-test-MEDIAN-num_nodes_fsexp_trimmed-int}{72}
\DefMacro{lemma-filtered-allgroup-test-MEDIAN-num_subtok_bsexp}{1,653.50}
\DefMacro{lemma-filtered-allgroup-test-MEDIAN-num_subtok_bsexp-int}{1,653}
\DefMacro{lemma-filtered-allgroup-test-MEDIAN-num_subtok_bsexp_trimmed}{129.00}
\DefMacro{lemma-filtered-allgroup-test-MEDIAN-num_subtok_bsexp_trimmed-int}{129}
\DefMacro{lemma-filtered-allgroup-test-MEDIAN-num_subtok_fsexp}{1,627.50}
\DefMacro{lemma-filtered-allgroup-test-MEDIAN-num_subtok_fsexp-int}{1,627}
\DefMacro{lemma-filtered-allgroup-test-MEDIAN-num_subtok_fsexp_trimmed}{148.00}
\DefMacro{lemma-filtered-allgroup-test-MEDIAN-num_subtok_fsexp_trimmed-int}{148}
\DefMacro{lemma-filtered-allgroup-test-MEDIAN-num_subtok_name}{4.00}
\DefMacro{lemma-filtered-allgroup-test-MEDIAN-num_subtok_statement}{21.00}
\DefMacro{lemma-filtered-allgroup-test-MEDIAN-num_tok_statement}{18.00}
\DefMacro{lemma-filtered-allgroup-test-MIN-depth_bsexp}{10}
\DefMacro{lemma-filtered-allgroup-test-MIN-depth_bsexp-int}{10}
\DefMacro{lemma-filtered-allgroup-test-MIN-depth_bsexp_trimmed}{0}
\DefMacro{lemma-filtered-allgroup-test-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-allgroup-test-MIN-depth_fsexp}{11}
\DefMacro{lemma-filtered-allgroup-test-MIN-depth_fsexp-int}{11}
\DefMacro{lemma-filtered-allgroup-test-MIN-depth_fsexp_trimmed}{1}
\DefMacro{lemma-filtered-allgroup-test-MIN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-allgroup-test-MIN-num_char_name}{2}
\DefMacro{lemma-filtered-allgroup-test-MIN-num_char_statement}{8}
\DefMacro{lemma-filtered-allgroup-test-MIN-num_leaves_bsexp}{16}
\DefMacro{lemma-filtered-allgroup-test-MIN-num_leaves_bsexp-int}{16}
\DefMacro{lemma-filtered-allgroup-test-MIN-num_leaves_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-allgroup-test-MIN-num_leaves_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-allgroup-test-MIN-num_leaves_fsexp}{39}
\DefMacro{lemma-filtered-allgroup-test-MIN-num_leaves_fsexp-int}{39}
\DefMacro{lemma-filtered-allgroup-test-MIN-num_leaves_fsexp_trimmed}{3}
\DefMacro{lemma-filtered-allgroup-test-MIN-num_leaves_fsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-allgroup-test-MIN-num_nodes_bsexp}{32}
\DefMacro{lemma-filtered-allgroup-test-MIN-num_nodes_bsexp-int}{32}
\DefMacro{lemma-filtered-allgroup-test-MIN-num_nodes_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-allgroup-test-MIN-num_nodes_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-allgroup-test-MIN-num_nodes_fsexp}{75}
\DefMacro{lemma-filtered-allgroup-test-MIN-num_nodes_fsexp-int}{75}
\DefMacro{lemma-filtered-allgroup-test-MIN-num_nodes_fsexp_trimmed}{4}
\DefMacro{lemma-filtered-allgroup-test-MIN-num_nodes_fsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-allgroup-test-MIN-num_subtok_bsexp}{53}
\DefMacro{lemma-filtered-allgroup-test-MIN-num_subtok_bsexp-int}{53}
\DefMacro{lemma-filtered-allgroup-test-MIN-num_subtok_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-allgroup-test-MIN-num_subtok_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-allgroup-test-MIN-num_subtok_fsexp}{161}
\DefMacro{lemma-filtered-allgroup-test-MIN-num_subtok_fsexp-int}{161}
\DefMacro{lemma-filtered-allgroup-test-MIN-num_subtok_fsexp_trimmed}{10}
\DefMacro{lemma-filtered-allgroup-test-MIN-num_subtok_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-allgroup-test-MIN-num_subtok_name}{1}
\DefMacro{lemma-filtered-allgroup-test-MIN-num_subtok_statement}{3}
\DefMacro{lemma-filtered-allgroup-test-MIN-num_tok_statement}{3}
\DefMacro{lemma-filtered-allgroup-test-STDEV-depth_bsexp}{9.55}
\DefMacro{lemma-filtered-allgroup-test-STDEV-depth_bsexp-int}{9}
\DefMacro{lemma-filtered-allgroup-test-STDEV-depth_bsexp_trimmed}{3.62}
\DefMacro{lemma-filtered-allgroup-test-STDEV-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-allgroup-test-STDEV-depth_fsexp}{5.92}
\DefMacro{lemma-filtered-allgroup-test-STDEV-depth_fsexp-int}{5}
\DefMacro{lemma-filtered-allgroup-test-STDEV-depth_fsexp_trimmed}{2.58}
\DefMacro{lemma-filtered-allgroup-test-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-allgroup-test-STDEV-num_char_name}{3.82}
\DefMacro{lemma-filtered-allgroup-test-STDEV-num_char_statement}{27.33}
\DefMacro{lemma-filtered-allgroup-test-STDEV-num_leaves_bsexp}{391.35}
\DefMacro{lemma-filtered-allgroup-test-STDEV-num_leaves_bsexp-int}{391}
\DefMacro{lemma-filtered-allgroup-test-STDEV-num_leaves_bsexp_trimmed}{44.88}
\DefMacro{lemma-filtered-allgroup-test-STDEV-num_leaves_bsexp_trimmed-int}{44}
\DefMacro{lemma-filtered-allgroup-test-STDEV-num_leaves_fsexp}{232.10}
\DefMacro{lemma-filtered-allgroup-test-STDEV-num_leaves_fsexp-int}{232}
\DefMacro{lemma-filtered-allgroup-test-STDEV-num_leaves_fsexp_trimmed}{25.12}
\DefMacro{lemma-filtered-allgroup-test-STDEV-num_leaves_fsexp_trimmed-int}{25}
\DefMacro{lemma-filtered-allgroup-test-STDEV-num_nodes_bsexp}{823.78}
\DefMacro{lemma-filtered-allgroup-test-STDEV-num_nodes_bsexp-int}{823}
\DefMacro{lemma-filtered-allgroup-test-STDEV-num_nodes_bsexp_trimmed}{66.88}
\DefMacro{lemma-filtered-allgroup-test-STDEV-num_nodes_bsexp_trimmed-int}{66}
\DefMacro{lemma-filtered-allgroup-test-STDEV-num_nodes_fsexp}{431.92}
\DefMacro{lemma-filtered-allgroup-test-STDEV-num_nodes_fsexp-int}{431}
\DefMacro{lemma-filtered-allgroup-test-STDEV-num_nodes_fsexp_trimmed}{40.55}
\DefMacro{lemma-filtered-allgroup-test-STDEV-num_nodes_fsexp_trimmed-int}{40}
\DefMacro{lemma-filtered-allgroup-test-STDEV-num_subtok_bsexp}{1,426.92}
\DefMacro{lemma-filtered-allgroup-test-STDEV-num_subtok_bsexp-int}{1,426}
\DefMacro{lemma-filtered-allgroup-test-STDEV-num_subtok_bsexp_trimmed}{113.96}
\DefMacro{lemma-filtered-allgroup-test-STDEV-num_subtok_bsexp_trimmed-int}{113}
\DefMacro{lemma-filtered-allgroup-test-STDEV-num_subtok_fsexp}{925.79}
\DefMacro{lemma-filtered-allgroup-test-STDEV-num_subtok_fsexp-int}{925}
\DefMacro{lemma-filtered-allgroup-test-STDEV-num_subtok_fsexp_trimmed}{84.27}
\DefMacro{lemma-filtered-allgroup-test-STDEV-num_subtok_fsexp_trimmed-int}{84}
\DefMacro{lemma-filtered-allgroup-test-STDEV-num_subtok_name}{1.47}
\DefMacro{lemma-filtered-allgroup-test-STDEV-num_subtok_statement}{13.62}
\DefMacro{lemma-filtered-allgroup-test-STDEV-num_tok_statement}{11.38}
\DefMacro{lemma-filtered-allgroup-test-SUM-depth_bsexp}{61,213}
\DefMacro{lemma-filtered-allgroup-test-SUM-depth_bsexp-int}{61,213}
\DefMacro{lemma-filtered-allgroup-test-SUM-depth_bsexp_trimmed}{17,745}
\DefMacro{lemma-filtered-allgroup-test-SUM-depth_bsexp_trimmed-int}{17,745}
\DefMacro{lemma-filtered-allgroup-test-SUM-depth_fsexp}{42,200}
\DefMacro{lemma-filtered-allgroup-test-SUM-depth_fsexp-int}{42,200}
\DefMacro{lemma-filtered-allgroup-test-SUM-depth_fsexp_trimmed}{12,620}
\DefMacro{lemma-filtered-allgroup-test-SUM-depth_fsexp_trimmed-int}{12,620}
\DefMacro{lemma-filtered-allgroup-test-SUM-num_char_name}{15,123}
\DefMacro{lemma-filtered-allgroup-test-SUM-num_char_statement}{76,829}
\DefMacro{lemma-filtered-allgroup-test-SUM-num_leaves_bsexp}{858,504}
\DefMacro{lemma-filtered-allgroup-test-SUM-num_leaves_bsexp-int}{858,504}
\DefMacro{lemma-filtered-allgroup-test-SUM-num_leaves_bsexp_trimmed}{103,491}
\DefMacro{lemma-filtered-allgroup-test-SUM-num_leaves_bsexp_trimmed-int}{103,491}
\DefMacro{lemma-filtered-allgroup-test-SUM-num_leaves_fsexp}{681,225}
\DefMacro{lemma-filtered-allgroup-test-SUM-num_leaves_fsexp-int}{681,225}
\DefMacro{lemma-filtered-allgroup-test-SUM-num_leaves_fsexp_trimmed}{73,921}
\DefMacro{lemma-filtered-allgroup-test-SUM-num_leaves_fsexp_trimmed-int}{73,921}
\DefMacro{lemma-filtered-allgroup-test-SUM-num_nodes_bsexp}{1,809,712}
\DefMacro{lemma-filtered-allgroup-test-SUM-num_nodes_bsexp-int}{1,809,712}
\DefMacro{lemma-filtered-allgroup-test-SUM-num_nodes_bsexp_trimmed}{152,085}
\DefMacro{lemma-filtered-allgroup-test-SUM-num_nodes_bsexp_trimmed-int}{152,085}
\DefMacro{lemma-filtered-allgroup-test-SUM-num_nodes_fsexp}{1,273,737}
\DefMacro{lemma-filtered-allgroup-test-SUM-num_nodes_fsexp-int}{1,273,737}
\DefMacro{lemma-filtered-allgroup-test-SUM-num_nodes_fsexp_trimmed}{119,035}
\DefMacro{lemma-filtered-allgroup-test-SUM-num_nodes_fsexp_trimmed-int}{119,035}
\DefMacro{lemma-filtered-allgroup-test-SUM-num_subtok_bsexp}{3,101,561}
\DefMacro{lemma-filtered-allgroup-test-SUM-num_subtok_bsexp-int}{3,101,561}
\DefMacro{lemma-filtered-allgroup-test-SUM-num_subtok_bsexp_trimmed}{243,778}
\DefMacro{lemma-filtered-allgroup-test-SUM-num_subtok_bsexp_trimmed-int}{243,778}
\DefMacro{lemma-filtered-allgroup-test-SUM-num_subtok_fsexp}{2,725,140}
\DefMacro{lemma-filtered-allgroup-test-SUM-num_subtok_fsexp-int}{2,725,140}
\DefMacro{lemma-filtered-allgroup-test-SUM-num_subtok_fsexp_trimmed}{248,979}
\DefMacro{lemma-filtered-allgroup-test-SUM-num_subtok_fsexp_trimmed-int}{248,979}
\DefMacro{lemma-filtered-allgroup-test-SUM-num_subtok_name}{6,653}
\DefMacro{lemma-filtered-allgroup-test-SUM-num_subtok_statement}{36,247}
\DefMacro{lemma-filtered-allgroup-test-SUM-num_tok_statement}{31,763}
\DefMacro{lemma-filtered-allgroup-test-num-lemmas}{1,562}
\DefMacro{lemma-filtered-allgroup-train-AVG-depth_bsexp}{39.21}
\DefMacro{lemma-filtered-allgroup-train-AVG-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-allgroup-train-AVG-depth_bsexp_trimmed}{11.37}
\DefMacro{lemma-filtered-allgroup-train-AVG-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-allgroup-train-AVG-depth_fsexp}{26.37}
\DefMacro{lemma-filtered-allgroup-train-AVG-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-allgroup-train-AVG-depth_fsexp_trimmed}{7.71}
\DefMacro{lemma-filtered-allgroup-train-AVG-depth_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-allgroup-train-AVG-num_char_name}{9.99}
\DefMacro{lemma-filtered-allgroup-train-AVG-num_char_statement}{47.93}
\DefMacro{lemma-filtered-allgroup-train-AVG-num_leaves_bsexp}{554.11}
\DefMacro{lemma-filtered-allgroup-train-AVG-num_leaves_bsexp-int}{554}
\DefMacro{lemma-filtered-allgroup-train-AVG-num_leaves_bsexp_trimmed}{67.98}
\DefMacro{lemma-filtered-allgroup-train-AVG-num_leaves_bsexp_trimmed-int}{67}
\DefMacro{lemma-filtered-allgroup-train-AVG-num_leaves_fsexp}{421.26}
\DefMacro{lemma-filtered-allgroup-train-AVG-num_leaves_fsexp-int}{421}
\DefMacro{lemma-filtered-allgroup-train-AVG-num_leaves_fsexp_trimmed}{44.06}
\DefMacro{lemma-filtered-allgroup-train-AVG-num_leaves_fsexp_trimmed-int}{44}
\DefMacro{lemma-filtered-allgroup-train-AVG-num_nodes_bsexp}{1,172.76}
\DefMacro{lemma-filtered-allgroup-train-AVG-num_nodes_bsexp-int}{1,172}
\DefMacro{lemma-filtered-allgroup-train-AVG-num_nodes_bsexp_trimmed}{100.13}
\DefMacro{lemma-filtered-allgroup-train-AVG-num_nodes_bsexp_trimmed-int}{100}
\DefMacro{lemma-filtered-allgroup-train-AVG-num_nodes_fsexp}{789.32}
\DefMacro{lemma-filtered-allgroup-train-AVG-num_nodes_fsexp-int}{789}
\DefMacro{lemma-filtered-allgroup-train-AVG-num_nodes_fsexp_trimmed}{70.89}
\DefMacro{lemma-filtered-allgroup-train-AVG-num_nodes_fsexp_trimmed-int}{70}
\DefMacro{lemma-filtered-allgroup-train-AVG-num_subtok_bsexp}{2,011.17}
\DefMacro{lemma-filtered-allgroup-train-AVG-num_subtok_bsexp-int}{2,011}
\DefMacro{lemma-filtered-allgroup-train-AVG-num_subtok_bsexp_trimmed}{158.64}
\DefMacro{lemma-filtered-allgroup-train-AVG-num_subtok_bsexp_trimmed-int}{158}
\DefMacro{lemma-filtered-allgroup-train-AVG-num_subtok_fsexp}{1,690.61}
\DefMacro{lemma-filtered-allgroup-train-AVG-num_subtok_fsexp-int}{1,690}
\DefMacro{lemma-filtered-allgroup-train-AVG-num_subtok_fsexp_trimmed}{150.38}
\DefMacro{lemma-filtered-allgroup-train-AVG-num_subtok_fsexp_trimmed-int}{150}
\DefMacro{lemma-filtered-allgroup-train-AVG-num_subtok_name}{4.12}
\DefMacro{lemma-filtered-allgroup-train-AVG-num_subtok_statement}{21.20}
\DefMacro{lemma-filtered-allgroup-train-AVG-num_tok_statement}{18.54}
\DefMacro{lemma-filtered-allgroup-train-MAX-depth_bsexp}{71}
\DefMacro{lemma-filtered-allgroup-train-MAX-depth_bsexp-int}{71}
\DefMacro{lemma-filtered-allgroup-train-MAX-depth_bsexp_trimmed}{23}
\DefMacro{lemma-filtered-allgroup-train-MAX-depth_bsexp_trimmed-int}{23}
\DefMacro{lemma-filtered-allgroup-train-MAX-depth_fsexp}{57}
\DefMacro{lemma-filtered-allgroup-train-MAX-depth_fsexp-int}{57}
\DefMacro{lemma-filtered-allgroup-train-MAX-depth_fsexp_trimmed}{20}
\DefMacro{lemma-filtered-allgroup-train-MAX-depth_fsexp_trimmed-int}{20}
\DefMacro{lemma-filtered-allgroup-train-MAX-num_char_name}{61}
\DefMacro{lemma-filtered-allgroup-train-MAX-num_char_statement}{337}
\DefMacro{lemma-filtered-allgroup-train-MAX-num_leaves_bsexp}{3,292}
\DefMacro{lemma-filtered-allgroup-train-MAX-num_leaves_bsexp-int}{3,292}
\DefMacro{lemma-filtered-allgroup-train-MAX-num_leaves_bsexp_trimmed}{383}
\DefMacro{lemma-filtered-allgroup-train-MAX-num_leaves_bsexp_trimmed-int}{383}
\DefMacro{lemma-filtered-allgroup-train-MAX-num_leaves_fsexp}{2,656}
\DefMacro{lemma-filtered-allgroup-train-MAX-num_leaves_fsexp-int}{2,656}
\DefMacro{lemma-filtered-allgroup-train-MAX-num_leaves_fsexp_trimmed}{275}
\DefMacro{lemma-filtered-allgroup-train-MAX-num_leaves_fsexp_trimmed-int}{275}
\DefMacro{lemma-filtered-allgroup-train-MAX-num_nodes_bsexp}{6,935}
\DefMacro{lemma-filtered-allgroup-train-MAX-num_nodes_bsexp-int}{6,935}
\DefMacro{lemma-filtered-allgroup-train-MAX-num_nodes_bsexp_trimmed}{594}
\DefMacro{lemma-filtered-allgroup-train-MAX-num_nodes_bsexp_trimmed-int}{594}
\DefMacro{lemma-filtered-allgroup-train-MAX-num_nodes_fsexp}{4,957}
\DefMacro{lemma-filtered-allgroup-train-MAX-num_nodes_fsexp-int}{4,957}
\DefMacro{lemma-filtered-allgroup-train-MAX-num_nodes_fsexp_trimmed}{441}
\DefMacro{lemma-filtered-allgroup-train-MAX-num_nodes_fsexp_trimmed-int}{441}
\DefMacro{lemma-filtered-allgroup-train-MAX-num_subtok_bsexp}{11,751}
\DefMacro{lemma-filtered-allgroup-train-MAX-num_subtok_bsexp-int}{11,751}
\DefMacro{lemma-filtered-allgroup-train-MAX-num_subtok_bsexp_trimmed}{1,230}
\DefMacro{lemma-filtered-allgroup-train-MAX-num_subtok_bsexp_trimmed-int}{1,230}
\DefMacro{lemma-filtered-allgroup-train-MAX-num_subtok_fsexp}{10,576}
\DefMacro{lemma-filtered-allgroup-train-MAX-num_subtok_fsexp-int}{10,576}
\DefMacro{lemma-filtered-allgroup-train-MAX-num_subtok_fsexp_trimmed}{910}
\DefMacro{lemma-filtered-allgroup-train-MAX-num_subtok_fsexp_trimmed-int}{910}
\DefMacro{lemma-filtered-allgroup-train-MAX-num_subtok_name}{17}
\DefMacro{lemma-filtered-allgroup-train-MAX-num_subtok_statement}{153}
\DefMacro{lemma-filtered-allgroup-train-MAX-num_tok_statement}{105}
\DefMacro{lemma-filtered-allgroup-train-MEDIAN-depth_bsexp}{40.00}
\DefMacro{lemma-filtered-allgroup-train-MEDIAN-depth_bsexp-int}{40}
\DefMacro{lemma-filtered-allgroup-train-MEDIAN-depth_bsexp_trimmed}{11.00}
\DefMacro{lemma-filtered-allgroup-train-MEDIAN-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-allgroup-train-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-allgroup-train-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-allgroup-train-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-filtered-allgroup-train-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-allgroup-train-MEDIAN-num_char_name}{9.00}
\DefMacro{lemma-filtered-allgroup-train-MEDIAN-num_char_statement}{42.00}
\DefMacro{lemma-filtered-allgroup-train-MEDIAN-num_leaves_bsexp}{461.00}
\DefMacro{lemma-filtered-allgroup-train-MEDIAN-num_leaves_bsexp-int}{461}
\DefMacro{lemma-filtered-allgroup-train-MEDIAN-num_leaves_bsexp_trimmed}{58.00}
\DefMacro{lemma-filtered-allgroup-train-MEDIAN-num_leaves_bsexp_trimmed-int}{58}
\DefMacro{lemma-filtered-allgroup-train-MEDIAN-num_leaves_fsexp}{392.00}
\DefMacro{lemma-filtered-allgroup-train-MEDIAN-num_leaves_fsexp-int}{392}
\DefMacro{lemma-filtered-allgroup-train-MEDIAN-num_leaves_fsexp_trimmed}{42.00}
\DefMacro{lemma-filtered-allgroup-train-MEDIAN-num_leaves_fsexp_trimmed-int}{42}
\DefMacro{lemma-filtered-allgroup-train-MEDIAN-num_nodes_bsexp}{975.00}
\DefMacro{lemma-filtered-allgroup-train-MEDIAN-num_nodes_bsexp-int}{975}
\DefMacro{lemma-filtered-allgroup-train-MEDIAN-num_nodes_bsexp_trimmed}{85.00}
\DefMacro{lemma-filtered-allgroup-train-MEDIAN-num_nodes_bsexp_trimmed-int}{85}
\DefMacro{lemma-filtered-allgroup-train-MEDIAN-num_nodes_fsexp}{735.00}
\DefMacro{lemma-filtered-allgroup-train-MEDIAN-num_nodes_fsexp-int}{735}
\DefMacro{lemma-filtered-allgroup-train-MEDIAN-num_nodes_fsexp_trimmed}{67.00}
\DefMacro{lemma-filtered-allgroup-train-MEDIAN-num_nodes_fsexp_trimmed-int}{67}
\DefMacro{lemma-filtered-allgroup-train-MEDIAN-num_subtok_bsexp}{1,657.00}
\DefMacro{lemma-filtered-allgroup-train-MEDIAN-num_subtok_bsexp-int}{1,657}
\DefMacro{lemma-filtered-allgroup-train-MEDIAN-num_subtok_bsexp_trimmed}{130.00}
\DefMacro{lemma-filtered-allgroup-train-MEDIAN-num_subtok_bsexp_trimmed-int}{130}
\DefMacro{lemma-filtered-allgroup-train-MEDIAN-num_subtok_fsexp}{1,575.00}
\DefMacro{lemma-filtered-allgroup-train-MEDIAN-num_subtok_fsexp-int}{1,575}
\DefMacro{lemma-filtered-allgroup-train-MEDIAN-num_subtok_fsexp_trimmed}{141.00}
\DefMacro{lemma-filtered-allgroup-train-MEDIAN-num_subtok_fsexp_trimmed-int}{141}
\DefMacro{lemma-filtered-allgroup-train-MEDIAN-num_subtok_name}{4.00}
\DefMacro{lemma-filtered-allgroup-train-MEDIAN-num_subtok_statement}{19.00}
\DefMacro{lemma-filtered-allgroup-train-MEDIAN-num_tok_statement}{17.00}
\DefMacro{lemma-filtered-allgroup-train-MIN-depth_bsexp}{10}
\DefMacro{lemma-filtered-allgroup-train-MIN-depth_bsexp-int}{10}
\DefMacro{lemma-filtered-allgroup-train-MIN-depth_bsexp_trimmed}{0}
\DefMacro{lemma-filtered-allgroup-train-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-allgroup-train-MIN-depth_fsexp}{11}
\DefMacro{lemma-filtered-allgroup-train-MIN-depth_fsexp-int}{11}
\DefMacro{lemma-filtered-allgroup-train-MIN-depth_fsexp_trimmed}{1}
\DefMacro{lemma-filtered-allgroup-train-MIN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-allgroup-train-MIN-num_char_name}{1}
\DefMacro{lemma-filtered-allgroup-train-MIN-num_char_statement}{8}
\DefMacro{lemma-filtered-allgroup-train-MIN-num_leaves_bsexp}{16}
\DefMacro{lemma-filtered-allgroup-train-MIN-num_leaves_bsexp-int}{16}
\DefMacro{lemma-filtered-allgroup-train-MIN-num_leaves_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-allgroup-train-MIN-num_leaves_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-allgroup-train-MIN-num_leaves_fsexp}{39}
\DefMacro{lemma-filtered-allgroup-train-MIN-num_leaves_fsexp-int}{39}
\DefMacro{lemma-filtered-allgroup-train-MIN-num_leaves_fsexp_trimmed}{3}
\DefMacro{lemma-filtered-allgroup-train-MIN-num_leaves_fsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-allgroup-train-MIN-num_nodes_bsexp}{32}
\DefMacro{lemma-filtered-allgroup-train-MIN-num_nodes_bsexp-int}{32}
\DefMacro{lemma-filtered-allgroup-train-MIN-num_nodes_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-allgroup-train-MIN-num_nodes_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-allgroup-train-MIN-num_nodes_fsexp}{75}
\DefMacro{lemma-filtered-allgroup-train-MIN-num_nodes_fsexp-int}{75}
\DefMacro{lemma-filtered-allgroup-train-MIN-num_nodes_fsexp_trimmed}{4}
\DefMacro{lemma-filtered-allgroup-train-MIN-num_nodes_fsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-allgroup-train-MIN-num_subtok_bsexp}{53}
\DefMacro{lemma-filtered-allgroup-train-MIN-num_subtok_bsexp-int}{53}
\DefMacro{lemma-filtered-allgroup-train-MIN-num_subtok_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-allgroup-train-MIN-num_subtok_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-allgroup-train-MIN-num_subtok_fsexp}{161}
\DefMacro{lemma-filtered-allgroup-train-MIN-num_subtok_fsexp-int}{161}
\DefMacro{lemma-filtered-allgroup-train-MIN-num_subtok_fsexp_trimmed}{10}
\DefMacro{lemma-filtered-allgroup-train-MIN-num_subtok_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-allgroup-train-MIN-num_subtok_name}{1}
\DefMacro{lemma-filtered-allgroup-train-MIN-num_subtok_statement}{3}
\DefMacro{lemma-filtered-allgroup-train-MIN-num_tok_statement}{3}
\DefMacro{lemma-filtered-allgroup-train-STDEV-depth_bsexp}{9.55}
\DefMacro{lemma-filtered-allgroup-train-STDEV-depth_bsexp-int}{9}
\DefMacro{lemma-filtered-allgroup-train-STDEV-depth_bsexp_trimmed}{3.69}
\DefMacro{lemma-filtered-allgroup-train-STDEV-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-allgroup-train-STDEV-depth_fsexp}{6.19}
\DefMacro{lemma-filtered-allgroup-train-STDEV-depth_fsexp-int}{6}
\DefMacro{lemma-filtered-allgroup-train-STDEV-depth_fsexp_trimmed}{2.69}
\DefMacro{lemma-filtered-allgroup-train-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-allgroup-train-STDEV-num_char_name}{4.13}
\DefMacro{lemma-filtered-allgroup-train-STDEV-num_char_statement}{27.30}
\DefMacro{lemma-filtered-allgroup-train-STDEV-num_leaves_bsexp}{394.73}
\DefMacro{lemma-filtered-allgroup-train-STDEV-num_leaves_bsexp-int}{394}
\DefMacro{lemma-filtered-allgroup-train-STDEV-num_leaves_bsexp_trimmed}{45.69}
\DefMacro{lemma-filtered-allgroup-train-STDEV-num_leaves_bsexp_trimmed-int}{45}
\DefMacro{lemma-filtered-allgroup-train-STDEV-num_leaves_fsexp}{241.26}
\DefMacro{lemma-filtered-allgroup-train-STDEV-num_leaves_fsexp-int}{241}
\DefMacro{lemma-filtered-allgroup-train-STDEV-num_leaves_fsexp_trimmed}{24.65}
\DefMacro{lemma-filtered-allgroup-train-STDEV-num_leaves_fsexp_trimmed-int}{24}
\DefMacro{lemma-filtered-allgroup-train-STDEV-num_nodes_bsexp}{835.53}
\DefMacro{lemma-filtered-allgroup-train-STDEV-num_nodes_bsexp-int}{835}
\DefMacro{lemma-filtered-allgroup-train-STDEV-num_nodes_bsexp_trimmed}{68.24}
\DefMacro{lemma-filtered-allgroup-train-STDEV-num_nodes_bsexp_trimmed-int}{68}
\DefMacro{lemma-filtered-allgroup-train-STDEV-num_nodes_fsexp}{449.98}
\DefMacro{lemma-filtered-allgroup-train-STDEV-num_nodes_fsexp-int}{449}
\DefMacro{lemma-filtered-allgroup-train-STDEV-num_nodes_fsexp_trimmed}{39.80}
\DefMacro{lemma-filtered-allgroup-train-STDEV-num_nodes_fsexp_trimmed-int}{39}
\DefMacro{lemma-filtered-allgroup-train-STDEV-num_subtok_bsexp}{1,445.36}
\DefMacro{lemma-filtered-allgroup-train-STDEV-num_subtok_bsexp-int}{1,445}
\DefMacro{lemma-filtered-allgroup-train-STDEV-num_subtok_bsexp_trimmed}{115.79}
\DefMacro{lemma-filtered-allgroup-train-STDEV-num_subtok_bsexp_trimmed-int}{115}
\DefMacro{lemma-filtered-allgroup-train-STDEV-num_subtok_fsexp}{964.76}
\DefMacro{lemma-filtered-allgroup-train-STDEV-num_subtok_fsexp-int}{964}
\DefMacro{lemma-filtered-allgroup-train-STDEV-num_subtok_fsexp_trimmed}{83.68}
\DefMacro{lemma-filtered-allgroup-train-STDEV-num_subtok_fsexp_trimmed-int}{83}
\DefMacro{lemma-filtered-allgroup-train-STDEV-num_subtok_name}{1.59}
\DefMacro{lemma-filtered-allgroup-train-STDEV-num_subtok_statement}{12.28}
\DefMacro{lemma-filtered-allgroup-train-STDEV-num_tok_statement}{10.50}
\DefMacro{lemma-filtered-allgroup-train-SUM-depth_bsexp}{588,630}
\DefMacro{lemma-filtered-allgroup-train-SUM-depth_bsexp-int}{588,630}
\DefMacro{lemma-filtered-allgroup-train-SUM-depth_bsexp_trimmed}{170,601}
\DefMacro{lemma-filtered-allgroup-train-SUM-depth_bsexp_trimmed-int}{170,601}
\DefMacro{lemma-filtered-allgroup-train-SUM-depth_fsexp}{395,809}
\DefMacro{lemma-filtered-allgroup-train-SUM-depth_fsexp-int}{395,809}
\DefMacro{lemma-filtered-allgroup-train-SUM-depth_fsexp_trimmed}{115,678}
\DefMacro{lemma-filtered-allgroup-train-SUM-depth_fsexp_trimmed-int}{115,678}
\DefMacro{lemma-filtered-allgroup-train-SUM-num_char_name}{149,902}
\DefMacro{lemma-filtered-allgroup-train-SUM-num_char_statement}{719,534}
\DefMacro{lemma-filtered-allgroup-train-SUM-num_leaves_bsexp}{8,317,699}
\DefMacro{lemma-filtered-allgroup-train-SUM-num_leaves_bsexp-int}{8,317,699}
\DefMacro{lemma-filtered-allgroup-train-SUM-num_leaves_bsexp_trimmed}{1,020,441}
\DefMacro{lemma-filtered-allgroup-train-SUM-num_leaves_bsexp_trimmed-int}{1,020,441}
\DefMacro{lemma-filtered-allgroup-train-SUM-num_leaves_fsexp}{6,323,565}
\DefMacro{lemma-filtered-allgroup-train-SUM-num_leaves_fsexp-int}{6,323,565}
\DefMacro{lemma-filtered-allgroup-train-SUM-num_leaves_fsexp_trimmed}{661,367}
\DefMacro{lemma-filtered-allgroup-train-SUM-num_leaves_fsexp_trimmed-int}{661,367}
\DefMacro{lemma-filtered-allgroup-train-SUM-num_nodes_bsexp}{17,604,230}
\DefMacro{lemma-filtered-allgroup-train-SUM-num_nodes_bsexp-int}{17,604,230}
\DefMacro{lemma-filtered-allgroup-train-SUM-num_nodes_bsexp_trimmed}{1,503,079}
\DefMacro{lemma-filtered-allgroup-train-SUM-num_nodes_bsexp_trimmed-int}{1,503,079}
\DefMacro{lemma-filtered-allgroup-train-SUM-num_nodes_fsexp}{11,848,538}
\DefMacro{lemma-filtered-allgroup-train-SUM-num_nodes_fsexp-int}{11,848,538}
\DefMacro{lemma-filtered-allgroup-train-SUM-num_nodes_fsexp_trimmed}{1,064,099}
\DefMacro{lemma-filtered-allgroup-train-SUM-num_nodes_fsexp_trimmed-int}{1,064,099}
\DefMacro{lemma-filtered-allgroup-train-SUM-num_subtok_bsexp}{30,189,617}
\DefMacro{lemma-filtered-allgroup-train-SUM-num_subtok_bsexp-int}{30,189,617}
\DefMacro{lemma-filtered-allgroup-train-SUM-num_subtok_bsexp_trimmed}{2,381,358}
\DefMacro{lemma-filtered-allgroup-train-SUM-num_subtok_bsexp_trimmed-int}{2,381,358}
\DefMacro{lemma-filtered-allgroup-train-SUM-num_subtok_fsexp}{25,377,811}
\DefMacro{lemma-filtered-allgroup-train-SUM-num_subtok_fsexp-int}{25,377,811}
\DefMacro{lemma-filtered-allgroup-train-SUM-num_subtok_fsexp_trimmed}{2,257,337}
\DefMacro{lemma-filtered-allgroup-train-SUM-num_subtok_fsexp_trimmed-int}{2,257,337}
\DefMacro{lemma-filtered-allgroup-train-SUM-num_subtok_name}{61,814}
\DefMacro{lemma-filtered-allgroup-train-SUM-num_subtok_statement}{318,301}
\DefMacro{lemma-filtered-allgroup-train-SUM-num_tok_statement}{278,237}
\DefMacro{lemma-filtered-allgroup-train-num-lemmas}{15,011}
\DefMacro{lemma-filtered-allgroup-val-AVG-depth_bsexp}{37.44}
\DefMacro{lemma-filtered-allgroup-val-AVG-depth_bsexp-int}{37}
\DefMacro{lemma-filtered-allgroup-val-AVG-depth_bsexp_trimmed}{10.70}
\DefMacro{lemma-filtered-allgroup-val-AVG-depth_bsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-allgroup-val-AVG-depth_fsexp}{25.17}
\DefMacro{lemma-filtered-allgroup-val-AVG-depth_fsexp-int}{25}
\DefMacro{lemma-filtered-allgroup-val-AVG-depth_fsexp_trimmed}{7.52}
\DefMacro{lemma-filtered-allgroup-val-AVG-depth_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-allgroup-val-AVG-num_char_name}{9.20}
\DefMacro{lemma-filtered-allgroup-val-AVG-num_char_statement}{41.44}
\DefMacro{lemma-filtered-allgroup-val-AVG-num_leaves_bsexp}{542.61}
\DefMacro{lemma-filtered-allgroup-val-AVG-num_leaves_bsexp-int}{542}
\DefMacro{lemma-filtered-allgroup-val-AVG-num_leaves_bsexp_trimmed}{64.26}
\DefMacro{lemma-filtered-allgroup-val-AVG-num_leaves_bsexp_trimmed-int}{64}
\DefMacro{lemma-filtered-allgroup-val-AVG-num_leaves_fsexp}{369.23}
\DefMacro{lemma-filtered-allgroup-val-AVG-num_leaves_fsexp-int}{369}
\DefMacro{lemma-filtered-allgroup-val-AVG-num_leaves_fsexp_trimmed}{40.18}
\DefMacro{lemma-filtered-allgroup-val-AVG-num_leaves_fsexp_trimmed-int}{40}
\DefMacro{lemma-filtered-allgroup-val-AVG-num_nodes_bsexp}{1,143.32}
\DefMacro{lemma-filtered-allgroup-val-AVG-num_nodes_bsexp-int}{1,143}
\DefMacro{lemma-filtered-allgroup-val-AVG-num_nodes_bsexp_trimmed}{94.75}
\DefMacro{lemma-filtered-allgroup-val-AVG-num_nodes_bsexp_trimmed-int}{94}
\DefMacro{lemma-filtered-allgroup-val-AVG-num_nodes_fsexp}{691.82}
\DefMacro{lemma-filtered-allgroup-val-AVG-num_nodes_fsexp-int}{691}
\DefMacro{lemma-filtered-allgroup-val-AVG-num_nodes_fsexp_trimmed}{64.98}
\DefMacro{lemma-filtered-allgroup-val-AVG-num_nodes_fsexp_trimmed-int}{64}
\DefMacro{lemma-filtered-allgroup-val-AVG-num_subtok_bsexp}{1,951.57}
\DefMacro{lemma-filtered-allgroup-val-AVG-num_subtok_bsexp-int}{1,951}
\DefMacro{lemma-filtered-allgroup-val-AVG-num_subtok_bsexp_trimmed}{147.99}
\DefMacro{lemma-filtered-allgroup-val-AVG-num_subtok_bsexp_trimmed-int}{147}
\DefMacro{lemma-filtered-allgroup-val-AVG-num_subtok_fsexp}{1,480.73}
\DefMacro{lemma-filtered-allgroup-val-AVG-num_subtok_fsexp-int}{1,480}
\DefMacro{lemma-filtered-allgroup-val-AVG-num_subtok_fsexp_trimmed}{136.39}
\DefMacro{lemma-filtered-allgroup-val-AVG-num_subtok_fsexp_trimmed-int}{136}
\DefMacro{lemma-filtered-allgroup-val-AVG-num_subtok_name}{4.08}
\DefMacro{lemma-filtered-allgroup-val-AVG-num_subtok_statement}{18.65}
\DefMacro{lemma-filtered-allgroup-val-AVG-num_tok_statement}{16.40}
\DefMacro{lemma-filtered-allgroup-val-MAX-depth_bsexp}{103}
\DefMacro{lemma-filtered-allgroup-val-MAX-depth_bsexp-int}{103}
\DefMacro{lemma-filtered-allgroup-val-MAX-depth_bsexp_trimmed}{40}
\DefMacro{lemma-filtered-allgroup-val-MAX-depth_bsexp_trimmed-int}{40}
\DefMacro{lemma-filtered-allgroup-val-MAX-depth_fsexp}{49}
\DefMacro{lemma-filtered-allgroup-val-MAX-depth_fsexp-int}{49}
\DefMacro{lemma-filtered-allgroup-val-MAX-depth_fsexp_trimmed}{15}
\DefMacro{lemma-filtered-allgroup-val-MAX-depth_fsexp_trimmed-int}{15}
\DefMacro{lemma-filtered-allgroup-val-MAX-num_char_name}{36}
\DefMacro{lemma-filtered-allgroup-val-MAX-num_char_statement}{168}
\DefMacro{lemma-filtered-allgroup-val-MAX-num_leaves_bsexp}{40,132}
\DefMacro{lemma-filtered-allgroup-val-MAX-num_leaves_bsexp-int}{40,132}
\DefMacro{lemma-filtered-allgroup-val-MAX-num_leaves_bsexp_trimmed}{4,054}
\DefMacro{lemma-filtered-allgroup-val-MAX-num_leaves_bsexp_trimmed-int}{4,054}
\DefMacro{lemma-filtered-allgroup-val-MAX-num_leaves_fsexp}{1,372}
\DefMacro{lemma-filtered-allgroup-val-MAX-num_leaves_fsexp-int}{1,372}
\DefMacro{lemma-filtered-allgroup-val-MAX-num_leaves_fsexp_trimmed}{135}
\DefMacro{lemma-filtered-allgroup-val-MAX-num_leaves_fsexp_trimmed-int}{135}
\DefMacro{lemma-filtered-allgroup-val-MAX-num_nodes_bsexp}{83,256}
\DefMacro{lemma-filtered-allgroup-val-MAX-num_nodes_bsexp-int}{83,256}
\DefMacro{lemma-filtered-allgroup-val-MAX-num_nodes_bsexp_trimmed}{6,078}
\DefMacro{lemma-filtered-allgroup-val-MAX-num_nodes_bsexp_trimmed-int}{6,078}
\DefMacro{lemma-filtered-allgroup-val-MAX-num_nodes_fsexp}{2,568}
\DefMacro{lemma-filtered-allgroup-val-MAX-num_nodes_fsexp-int}{2,568}
\DefMacro{lemma-filtered-allgroup-val-MAX-num_nodes_fsexp_trimmed}{219}
\DefMacro{lemma-filtered-allgroup-val-MAX-num_nodes_fsexp_trimmed-int}{219}
\DefMacro{lemma-filtered-allgroup-val-MAX-num_subtok_bsexp}{142,203}
\DefMacro{lemma-filtered-allgroup-val-MAX-num_subtok_bsexp-int}{142,203}
\DefMacro{lemma-filtered-allgroup-val-MAX-num_subtok_bsexp_trimmed}{10,155}
\DefMacro{lemma-filtered-allgroup-val-MAX-num_subtok_bsexp_trimmed-int}{10,155}
\DefMacro{lemma-filtered-allgroup-val-MAX-num_subtok_fsexp}{5,510}
\DefMacro{lemma-filtered-allgroup-val-MAX-num_subtok_fsexp-int}{5,510}
\DefMacro{lemma-filtered-allgroup-val-MAX-num_subtok_fsexp_trimmed}{458}
\DefMacro{lemma-filtered-allgroup-val-MAX-num_subtok_fsexp_trimmed-int}{458}
\DefMacro{lemma-filtered-allgroup-val-MAX-num_subtok_name}{11}
\DefMacro{lemma-filtered-allgroup-val-MAX-num_subtok_statement}{78}
\DefMacro{lemma-filtered-allgroup-val-MAX-num_tok_statement}{63}
\DefMacro{lemma-filtered-allgroup-val-MEDIAN-depth_bsexp}{37.00}
\DefMacro{lemma-filtered-allgroup-val-MEDIAN-depth_bsexp-int}{37}
\DefMacro{lemma-filtered-allgroup-val-MEDIAN-depth_bsexp_trimmed}{11.00}
\DefMacro{lemma-filtered-allgroup-val-MEDIAN-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-allgroup-val-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-allgroup-val-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-allgroup-val-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-filtered-allgroup-val-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-allgroup-val-MEDIAN-num_char_name}{8.00}
\DefMacro{lemma-filtered-allgroup-val-MEDIAN-num_char_statement}{36.00}
\DefMacro{lemma-filtered-allgroup-val-MEDIAN-num_leaves_bsexp}{392.00}
\DefMacro{lemma-filtered-allgroup-val-MEDIAN-num_leaves_bsexp-int}{392}
\DefMacro{lemma-filtered-allgroup-val-MEDIAN-num_leaves_bsexp_trimmed}{49.00}
\DefMacro{lemma-filtered-allgroup-val-MEDIAN-num_leaves_bsexp_trimmed-int}{49}
\DefMacro{lemma-filtered-allgroup-val-MEDIAN-num_leaves_fsexp}{337.00}
\DefMacro{lemma-filtered-allgroup-val-MEDIAN-num_leaves_fsexp-int}{337}
\DefMacro{lemma-filtered-allgroup-val-MEDIAN-num_leaves_fsexp_trimmed}{38.00}
\DefMacro{lemma-filtered-allgroup-val-MEDIAN-num_leaves_fsexp_trimmed-int}{38}
\DefMacro{lemma-filtered-allgroup-val-MEDIAN-num_nodes_bsexp}{822.00}
\DefMacro{lemma-filtered-allgroup-val-MEDIAN-num_nodes_bsexp-int}{822}
\DefMacro{lemma-filtered-allgroup-val-MEDIAN-num_nodes_bsexp_trimmed}{71.00}
\DefMacro{lemma-filtered-allgroup-val-MEDIAN-num_nodes_bsexp_trimmed-int}{71}
\DefMacro{lemma-filtered-allgroup-val-MEDIAN-num_nodes_fsexp}{628.00}
\DefMacro{lemma-filtered-allgroup-val-MEDIAN-num_nodes_fsexp-int}{628}
\DefMacro{lemma-filtered-allgroup-val-MEDIAN-num_nodes_fsexp_trimmed}{61.00}
\DefMacro{lemma-filtered-allgroup-val-MEDIAN-num_nodes_fsexp_trimmed-int}{61}
\DefMacro{lemma-filtered-allgroup-val-MEDIAN-num_subtok_bsexp}{1,396.00}
\DefMacro{lemma-filtered-allgroup-val-MEDIAN-num_subtok_bsexp-int}{1,396}
\DefMacro{lemma-filtered-allgroup-val-MEDIAN-num_subtok_bsexp_trimmed}{109.00}
\DefMacro{lemma-filtered-allgroup-val-MEDIAN-num_subtok_bsexp_trimmed-int}{109}
\DefMacro{lemma-filtered-allgroup-val-MEDIAN-num_subtok_fsexp}{1,346.50}
\DefMacro{lemma-filtered-allgroup-val-MEDIAN-num_subtok_fsexp-int}{1,346}
\DefMacro{lemma-filtered-allgroup-val-MEDIAN-num_subtok_fsexp_trimmed}{127.00}
\DefMacro{lemma-filtered-allgroup-val-MEDIAN-num_subtok_fsexp_trimmed-int}{127}
\DefMacro{lemma-filtered-allgroup-val-MEDIAN-num_subtok_name}{4.00}
\DefMacro{lemma-filtered-allgroup-val-MEDIAN-num_subtok_statement}{16.00}
\DefMacro{lemma-filtered-allgroup-val-MEDIAN-num_tok_statement}{15.00}
\DefMacro{lemma-filtered-allgroup-val-MIN-depth_bsexp}{9}
\DefMacro{lemma-filtered-allgroup-val-MIN-depth_bsexp-int}{9}
\DefMacro{lemma-filtered-allgroup-val-MIN-depth_bsexp_trimmed}{0}
\DefMacro{lemma-filtered-allgroup-val-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-allgroup-val-MIN-depth_fsexp}{11}
\DefMacro{lemma-filtered-allgroup-val-MIN-depth_fsexp-int}{11}
\DefMacro{lemma-filtered-allgroup-val-MIN-depth_fsexp_trimmed}{1}
\DefMacro{lemma-filtered-allgroup-val-MIN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-allgroup-val-MIN-num_char_name}{1}
\DefMacro{lemma-filtered-allgroup-val-MIN-num_char_statement}{8}
\DefMacro{lemma-filtered-allgroup-val-MIN-num_leaves_bsexp}{13}
\DefMacro{lemma-filtered-allgroup-val-MIN-num_leaves_bsexp-int}{13}
\DefMacro{lemma-filtered-allgroup-val-MIN-num_leaves_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-allgroup-val-MIN-num_leaves_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-allgroup-val-MIN-num_leaves_fsexp}{39}
\DefMacro{lemma-filtered-allgroup-val-MIN-num_leaves_fsexp-int}{39}
\DefMacro{lemma-filtered-allgroup-val-MIN-num_leaves_fsexp_trimmed}{3}
\DefMacro{lemma-filtered-allgroup-val-MIN-num_leaves_fsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-allgroup-val-MIN-num_nodes_bsexp}{27}
\DefMacro{lemma-filtered-allgroup-val-MIN-num_nodes_bsexp-int}{27}
\DefMacro{lemma-filtered-allgroup-val-MIN-num_nodes_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-allgroup-val-MIN-num_nodes_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-allgroup-val-MIN-num_nodes_fsexp}{75}
\DefMacro{lemma-filtered-allgroup-val-MIN-num_nodes_fsexp-int}{75}
\DefMacro{lemma-filtered-allgroup-val-MIN-num_nodes_fsexp_trimmed}{4}
\DefMacro{lemma-filtered-allgroup-val-MIN-num_nodes_fsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-allgroup-val-MIN-num_subtok_bsexp}{46}
\DefMacro{lemma-filtered-allgroup-val-MIN-num_subtok_bsexp-int}{46}
\DefMacro{lemma-filtered-allgroup-val-MIN-num_subtok_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-allgroup-val-MIN-num_subtok_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-allgroup-val-MIN-num_subtok_fsexp}{161}
\DefMacro{lemma-filtered-allgroup-val-MIN-num_subtok_fsexp-int}{161}
\DefMacro{lemma-filtered-allgroup-val-MIN-num_subtok_fsexp_trimmed}{10}
\DefMacro{lemma-filtered-allgroup-val-MIN-num_subtok_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-allgroup-val-MIN-num_subtok_name}{1}
\DefMacro{lemma-filtered-allgroup-val-MIN-num_subtok_statement}{3}
\DefMacro{lemma-filtered-allgroup-val-MIN-num_tok_statement}{3}
\DefMacro{lemma-filtered-allgroup-val-STDEV-depth_bsexp}{9.77}
\DefMacro{lemma-filtered-allgroup-val-STDEV-depth_bsexp-int}{9}
\DefMacro{lemma-filtered-allgroup-val-STDEV-depth_bsexp_trimmed}{3.76}
\DefMacro{lemma-filtered-allgroup-val-STDEV-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-allgroup-val-STDEV-depth_fsexp}{5.97}
\DefMacro{lemma-filtered-allgroup-val-STDEV-depth_fsexp-int}{5}
\DefMacro{lemma-filtered-allgroup-val-STDEV-depth_fsexp_trimmed}{2.63}
\DefMacro{lemma-filtered-allgroup-val-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-allgroup-val-STDEV-num_char_name}{4.22}
\DefMacro{lemma-filtered-allgroup-val-STDEV-num_char_statement}{22.28}
\DefMacro{lemma-filtered-allgroup-val-STDEV-num_leaves_bsexp}{1,105.21}
\DefMacro{lemma-filtered-allgroup-val-STDEV-num_leaves_bsexp-int}{1,105}
\DefMacro{lemma-filtered-allgroup-val-STDEV-num_leaves_bsexp_trimmed}{113.40}
\DefMacro{lemma-filtered-allgroup-val-STDEV-num_leaves_bsexp_trimmed-int}{113}
\DefMacro{lemma-filtered-allgroup-val-STDEV-num_leaves_fsexp}{210.97}
\DefMacro{lemma-filtered-allgroup-val-STDEV-num_leaves_fsexp-int}{210}
\DefMacro{lemma-filtered-allgroup-val-STDEV-num_leaves_fsexp_trimmed}{21.92}
\DefMacro{lemma-filtered-allgroup-val-STDEV-num_leaves_fsexp_trimmed-int}{21}
\DefMacro{lemma-filtered-allgroup-val-STDEV-num_nodes_bsexp}{2,298.28}
\DefMacro{lemma-filtered-allgroup-val-STDEV-num_nodes_bsexp-int}{2,298}
\DefMacro{lemma-filtered-allgroup-val-STDEV-num_nodes_bsexp_trimmed}{169.90}
\DefMacro{lemma-filtered-allgroup-val-STDEV-num_nodes_bsexp_trimmed-int}{169}
\DefMacro{lemma-filtered-allgroup-val-STDEV-num_nodes_fsexp}{393.50}
\DefMacro{lemma-filtered-allgroup-val-STDEV-num_nodes_fsexp-int}{393}
\DefMacro{lemma-filtered-allgroup-val-STDEV-num_nodes_fsexp_trimmed}{35.62}
\DefMacro{lemma-filtered-allgroup-val-STDEV-num_nodes_fsexp_trimmed-int}{35}
\DefMacro{lemma-filtered-allgroup-val-STDEV-num_subtok_bsexp}{3,931.60}
\DefMacro{lemma-filtered-allgroup-val-STDEV-num_subtok_bsexp-int}{3,931}
\DefMacro{lemma-filtered-allgroup-val-STDEV-num_subtok_bsexp_trimmed}{285.17}
\DefMacro{lemma-filtered-allgroup-val-STDEV-num_subtok_bsexp_trimmed-int}{285}
\DefMacro{lemma-filtered-allgroup-val-STDEV-num_subtok_fsexp}{843.48}
\DefMacro{lemma-filtered-allgroup-val-STDEV-num_subtok_fsexp-int}{843}
\DefMacro{lemma-filtered-allgroup-val-STDEV-num_subtok_fsexp_trimmed}{74.13}
\DefMacro{lemma-filtered-allgroup-val-STDEV-num_subtok_fsexp_trimmed-int}{74}
\DefMacro{lemma-filtered-allgroup-val-STDEV-num_subtok_name}{1.45}
\DefMacro{lemma-filtered-allgroup-val-STDEV-num_subtok_statement}{10.33}
\DefMacro{lemma-filtered-allgroup-val-STDEV-num_tok_statement}{8.82}
\DefMacro{lemma-filtered-allgroup-val-SUM-depth_bsexp}{58,257}
\DefMacro{lemma-filtered-allgroup-val-SUM-depth_bsexp-int}{58,257}
\DefMacro{lemma-filtered-allgroup-val-SUM-depth_bsexp_trimmed}{16,643}
\DefMacro{lemma-filtered-allgroup-val-SUM-depth_bsexp_trimmed-int}{16,643}
\DefMacro{lemma-filtered-allgroup-val-SUM-depth_fsexp}{39,167}
\DefMacro{lemma-filtered-allgroup-val-SUM-depth_fsexp-int}{39,167}
\DefMacro{lemma-filtered-allgroup-val-SUM-depth_fsexp_trimmed}{11,702}
\DefMacro{lemma-filtered-allgroup-val-SUM-depth_fsexp_trimmed-int}{11,702}
\DefMacro{lemma-filtered-allgroup-val-SUM-num_char_name}{14,309}
\DefMacro{lemma-filtered-allgroup-val-SUM-num_char_statement}{64,477}
\DefMacro{lemma-filtered-allgroup-val-SUM-num_leaves_bsexp}{844,298}
\DefMacro{lemma-filtered-allgroup-val-SUM-num_leaves_bsexp-int}{844,298}
\DefMacro{lemma-filtered-allgroup-val-SUM-num_leaves_bsexp_trimmed}{99,992}
\DefMacro{lemma-filtered-allgroup-val-SUM-num_leaves_bsexp_trimmed-int}{99,992}
\DefMacro{lemma-filtered-allgroup-val-SUM-num_leaves_fsexp}{574,526}
\DefMacro{lemma-filtered-allgroup-val-SUM-num_leaves_fsexp-int}{574,526}
\DefMacro{lemma-filtered-allgroup-val-SUM-num_leaves_fsexp_trimmed}{62,514}
\DefMacro{lemma-filtered-allgroup-val-SUM-num_leaves_fsexp_trimmed-int}{62,514}
\DefMacro{lemma-filtered-allgroup-val-SUM-num_nodes_bsexp}{1,779,004}
\DefMacro{lemma-filtered-allgroup-val-SUM-num_nodes_bsexp-int}{1,779,004}
\DefMacro{lemma-filtered-allgroup-val-SUM-num_nodes_bsexp_trimmed}{147,437}
\DefMacro{lemma-filtered-allgroup-val-SUM-num_nodes_bsexp_trimmed-int}{147,437}
\DefMacro{lemma-filtered-allgroup-val-SUM-num_nodes_fsexp}{1,076,470}
\DefMacro{lemma-filtered-allgroup-val-SUM-num_nodes_fsexp-int}{1,076,470}
\DefMacro{lemma-filtered-allgroup-val-SUM-num_nodes_fsexp_trimmed}{101,102}
\DefMacro{lemma-filtered-allgroup-val-SUM-num_nodes_fsexp_trimmed-int}{101,102}
\DefMacro{lemma-filtered-allgroup-val-SUM-num_subtok_bsexp}{3,036,647}
\DefMacro{lemma-filtered-allgroup-val-SUM-num_subtok_bsexp-int}{3,036,647}
\DefMacro{lemma-filtered-allgroup-val-SUM-num_subtok_bsexp_trimmed}{230,268}
\DefMacro{lemma-filtered-allgroup-val-SUM-num_subtok_bsexp_trimmed-int}{230,268}
\DefMacro{lemma-filtered-allgroup-val-SUM-num_subtok_fsexp}{2,304,012}
\DefMacro{lemma-filtered-allgroup-val-SUM-num_subtok_fsexp-int}{2,304,012}
\DefMacro{lemma-filtered-allgroup-val-SUM-num_subtok_fsexp_trimmed}{212,219}
\DefMacro{lemma-filtered-allgroup-val-SUM-num_subtok_fsexp_trimmed-int}{212,219}
\DefMacro{lemma-filtered-allgroup-val-SUM-num_subtok_name}{6,350}
\DefMacro{lemma-filtered-allgroup-val-SUM-num_subtok_statement}{29,024}
\DefMacro{lemma-filtered-allgroup-val-SUM-num_tok_statement}{25,525}
\DefMacro{lemma-filtered-allgroup-val-num-lemmas}{1,556}
\DefMacro{lemma-filtered-lo-all-AVG-depth_bsexp}{39.12}
\DefMacro{lemma-filtered-lo-all-AVG-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-lo-all-AVG-depth_bsexp_trimmed}{11.25}
\DefMacro{lemma-filtered-lo-all-AVG-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-lo-all-AVG-depth_fsexp}{27.46}
\DefMacro{lemma-filtered-lo-all-AVG-depth_fsexp-int}{27}
\DefMacro{lemma-filtered-lo-all-AVG-depth_fsexp_trimmed}{8.16}
\DefMacro{lemma-filtered-lo-all-AVG-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-lo-all-AVG-num_char_name}{11.02}
\DefMacro{lemma-filtered-lo-all-AVG-num_char_statement}{52.74}
\DefMacro{lemma-filtered-lo-all-AVG-num_leaves_bsexp}{509.47}
\DefMacro{lemma-filtered-lo-all-AVG-num_leaves_bsexp-int}{509}
\DefMacro{lemma-filtered-lo-all-AVG-num_leaves_bsexp_trimmed}{62.12}
\DefMacro{lemma-filtered-lo-all-AVG-num_leaves_bsexp_trimmed-int}{62}
\DefMacro{lemma-filtered-lo-all-AVG-num_leaves_fsexp}{463.17}
\DefMacro{lemma-filtered-lo-all-AVG-num_leaves_fsexp-int}{463}
\DefMacro{lemma-filtered-lo-all-AVG-num_leaves_fsexp_trimmed}{49.12}
\DefMacro{lemma-filtered-lo-all-AVG-num_leaves_fsexp_trimmed-int}{49}
\DefMacro{lemma-filtered-lo-all-AVG-num_nodes_bsexp}{1,077.36}
\DefMacro{lemma-filtered-lo-all-AVG-num_nodes_bsexp-int}{1,077}
\DefMacro{lemma-filtered-lo-all-AVG-num_nodes_bsexp_trimmed}{91.16}
\DefMacro{lemma-filtered-lo-all-AVG-num_nodes_bsexp_trimmed-int}{91}
\DefMacro{lemma-filtered-lo-all-AVG-num_nodes_fsexp}{867.21}
\DefMacro{lemma-filtered-lo-all-AVG-num_nodes_fsexp-int}{867}
\DefMacro{lemma-filtered-lo-all-AVG-num_nodes_fsexp_trimmed}{78.98}
\DefMacro{lemma-filtered-lo-all-AVG-num_nodes_fsexp_trimmed-int}{78}
\DefMacro{lemma-filtered-lo-all-AVG-num_subtok_bsexp}{1,841.95}
\DefMacro{lemma-filtered-lo-all-AVG-num_subtok_bsexp-int}{1,841}
\DefMacro{lemma-filtered-lo-all-AVG-num_subtok_bsexp_trimmed}{137.71}
\DefMacro{lemma-filtered-lo-all-AVG-num_subtok_bsexp_trimmed-int}{137}
\DefMacro{lemma-filtered-lo-all-AVG-num_subtok_fsexp}{1,854.44}
\DefMacro{lemma-filtered-lo-all-AVG-num_subtok_fsexp-int}{1,854}
\DefMacro{lemma-filtered-lo-all-AVG-num_subtok_fsexp_trimmed}{166.24}
\DefMacro{lemma-filtered-lo-all-AVG-num_subtok_fsexp_trimmed-int}{166}
\DefMacro{lemma-filtered-lo-all-AVG-num_subtok_name}{4.86}
\DefMacro{lemma-filtered-lo-all-AVG-num_subtok_statement}{23.98}
\DefMacro{lemma-filtered-lo-all-AVG-num_tok_statement}{21.02}
\DefMacro{lemma-filtered-lo-all-MAX-depth_bsexp}{82}
\DefMacro{lemma-filtered-lo-all-MAX-depth_bsexp-int}{82}
\DefMacro{lemma-filtered-lo-all-MAX-depth_bsexp_trimmed}{31}
\DefMacro{lemma-filtered-lo-all-MAX-depth_bsexp_trimmed-int}{31}
\DefMacro{lemma-filtered-lo-all-MAX-depth_fsexp}{60}
\DefMacro{lemma-filtered-lo-all-MAX-depth_fsexp-int}{60}
\DefMacro{lemma-filtered-lo-all-MAX-depth_fsexp_trimmed}{20}
\DefMacro{lemma-filtered-lo-all-MAX-depth_fsexp_trimmed-int}{20}
\DefMacro{lemma-filtered-lo-all-MAX-num_char_name}{36}
\DefMacro{lemma-filtered-lo-all-MAX-num_char_statement}{374}
\DefMacro{lemma-filtered-lo-all-MAX-num_leaves_bsexp}{5,956}
\DefMacro{lemma-filtered-lo-all-MAX-num_leaves_bsexp-int}{5,956}
\DefMacro{lemma-filtered-lo-all-MAX-num_leaves_bsexp_trimmed}{666}
\DefMacro{lemma-filtered-lo-all-MAX-num_leaves_bsexp_trimmed-int}{666}
\DefMacro{lemma-filtered-lo-all-MAX-num_leaves_fsexp}{3,355}
\DefMacro{lemma-filtered-lo-all-MAX-num_leaves_fsexp-int}{3,355}
\DefMacro{lemma-filtered-lo-all-MAX-num_leaves_fsexp_trimmed}{325}
\DefMacro{lemma-filtered-lo-all-MAX-num_leaves_fsexp_trimmed-int}{325}
\DefMacro{lemma-filtered-lo-all-MAX-num_nodes_bsexp}{12,691}
\DefMacro{lemma-filtered-lo-all-MAX-num_nodes_bsexp-int}{12,691}
\DefMacro{lemma-filtered-lo-all-MAX-num_nodes_bsexp_trimmed}{1,014}
\DefMacro{lemma-filtered-lo-all-MAX-num_nodes_bsexp_trimmed-int}{1,014}
\DefMacro{lemma-filtered-lo-all-MAX-num_nodes_fsexp}{6,238}
\DefMacro{lemma-filtered-lo-all-MAX-num_nodes_fsexp-int}{6,238}
\DefMacro{lemma-filtered-lo-all-MAX-num_nodes_fsexp_trimmed}{516}
\DefMacro{lemma-filtered-lo-all-MAX-num_nodes_fsexp_trimmed-int}{516}
\DefMacro{lemma-filtered-lo-all-MAX-num_subtok_bsexp}{21,760}
\DefMacro{lemma-filtered-lo-all-MAX-num_subtok_bsexp-int}{21,760}
\DefMacro{lemma-filtered-lo-all-MAX-num_subtok_bsexp_trimmed}{1,675}
\DefMacro{lemma-filtered-lo-all-MAX-num_subtok_bsexp_trimmed-int}{1,675}
\DefMacro{lemma-filtered-lo-all-MAX-num_subtok_fsexp}{13,379}
\DefMacro{lemma-filtered-lo-all-MAX-num_subtok_fsexp-int}{13,379}
\DefMacro{lemma-filtered-lo-all-MAX-num_subtok_fsexp_trimmed}{1,116}
\DefMacro{lemma-filtered-lo-all-MAX-num_subtok_fsexp_trimmed-int}{1,116}
\DefMacro{lemma-filtered-lo-all-MAX-num_subtok_name}{16}
\DefMacro{lemma-filtered-lo-all-MAX-num_subtok_statement}{156}
\DefMacro{lemma-filtered-lo-all-MAX-num_tok_statement}{150}
\DefMacro{lemma-filtered-lo-all-MEDIAN-depth_bsexp}{39.00}
\DefMacro{lemma-filtered-lo-all-MEDIAN-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-lo-all-MEDIAN-depth_bsexp_trimmed}{11.00}
\DefMacro{lemma-filtered-lo-all-MEDIAN-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-lo-all-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-lo-all-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-lo-all-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-filtered-lo-all-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-lo-all-MEDIAN-num_char_name}{10.00}
\DefMacro{lemma-filtered-lo-all-MEDIAN-num_char_statement}{45.00}
\DefMacro{lemma-filtered-lo-all-MEDIAN-num_leaves_bsexp}{404.00}
\DefMacro{lemma-filtered-lo-all-MEDIAN-num_leaves_bsexp-int}{404}
\DefMacro{lemma-filtered-lo-all-MEDIAN-num_leaves_bsexp_trimmed}{50.00}
\DefMacro{lemma-filtered-lo-all-MEDIAN-num_leaves_bsexp_trimmed-int}{50}
\DefMacro{lemma-filtered-lo-all-MEDIAN-num_leaves_fsexp}{410.00}
\DefMacro{lemma-filtered-lo-all-MEDIAN-num_leaves_fsexp-int}{410}
\DefMacro{lemma-filtered-lo-all-MEDIAN-num_leaves_fsexp_trimmed}{44.00}
\DefMacro{lemma-filtered-lo-all-MEDIAN-num_leaves_fsexp_trimmed-int}{44}
\DefMacro{lemma-filtered-lo-all-MEDIAN-num_nodes_bsexp}{855.00}
\DefMacro{lemma-filtered-lo-all-MEDIAN-num_nodes_bsexp-int}{855}
\DefMacro{lemma-filtered-lo-all-MEDIAN-num_nodes_bsexp_trimmed}{73.00}
\DefMacro{lemma-filtered-lo-all-MEDIAN-num_nodes_bsexp_trimmed-int}{73}
\DefMacro{lemma-filtered-lo-all-MEDIAN-num_nodes_fsexp}{772.00}
\DefMacro{lemma-filtered-lo-all-MEDIAN-num_nodes_fsexp-int}{772}
\DefMacro{lemma-filtered-lo-all-MEDIAN-num_nodes_fsexp_trimmed}{71.00}
\DefMacro{lemma-filtered-lo-all-MEDIAN-num_nodes_fsexp_trimmed-int}{71}
\DefMacro{lemma-filtered-lo-all-MEDIAN-num_subtok_bsexp}{1,460.00}
\DefMacro{lemma-filtered-lo-all-MEDIAN-num_subtok_bsexp-int}{1,460}
\DefMacro{lemma-filtered-lo-all-MEDIAN-num_subtok_bsexp_trimmed}{109.00}
\DefMacro{lemma-filtered-lo-all-MEDIAN-num_subtok_bsexp_trimmed-int}{109}
\DefMacro{lemma-filtered-lo-all-MEDIAN-num_subtok_fsexp}{1,654.00}
\DefMacro{lemma-filtered-lo-all-MEDIAN-num_subtok_fsexp-int}{1,654}
\DefMacro{lemma-filtered-lo-all-MEDIAN-num_subtok_fsexp_trimmed}{148.00}
\DefMacro{lemma-filtered-lo-all-MEDIAN-num_subtok_fsexp_trimmed-int}{148}
\DefMacro{lemma-filtered-lo-all-MEDIAN-num_subtok_name}{5.00}
\DefMacro{lemma-filtered-lo-all-MEDIAN-num_subtok_statement}{20.00}
\DefMacro{lemma-filtered-lo-all-MEDIAN-num_tok_statement}{18.00}
\DefMacro{lemma-filtered-lo-all-MIN-depth_bsexp}{13}
\DefMacro{lemma-filtered-lo-all-MIN-depth_bsexp-int}{13}
\DefMacro{lemma-filtered-lo-all-MIN-depth_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-lo-all-MIN-depth_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-lo-all-MIN-depth_fsexp}{13}
\DefMacro{lemma-filtered-lo-all-MIN-depth_fsexp-int}{13}
\DefMacro{lemma-filtered-lo-all-MIN-depth_fsexp_trimmed}{2}
\DefMacro{lemma-filtered-lo-all-MIN-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-lo-all-MIN-num_char_name}{1}
\DefMacro{lemma-filtered-lo-all-MIN-num_char_statement}{9}
\DefMacro{lemma-filtered-lo-all-MIN-num_leaves_bsexp}{33}
\DefMacro{lemma-filtered-lo-all-MIN-num_leaves_bsexp-int}{33}
\DefMacro{lemma-filtered-lo-all-MIN-num_leaves_bsexp_trimmed}{3}
\DefMacro{lemma-filtered-lo-all-MIN-num_leaves_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-lo-all-MIN-num_leaves_fsexp}{66}
\DefMacro{lemma-filtered-lo-all-MIN-num_leaves_fsexp-int}{66}
\DefMacro{lemma-filtered-lo-all-MIN-num_leaves_fsexp_trimmed}{7}
\DefMacro{lemma-filtered-lo-all-MIN-num_leaves_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-lo-all-MIN-num_nodes_bsexp}{69}
\DefMacro{lemma-filtered-lo-all-MIN-num_nodes_bsexp-int}{69}
\DefMacro{lemma-filtered-lo-all-MIN-num_nodes_bsexp_trimmed}{4}
\DefMacro{lemma-filtered-lo-all-MIN-num_nodes_bsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-lo-all-MIN-num_nodes_fsexp}{129}
\DefMacro{lemma-filtered-lo-all-MIN-num_nodes_fsexp-int}{129}
\DefMacro{lemma-filtered-lo-all-MIN-num_nodes_fsexp_trimmed}{10}
\DefMacro{lemma-filtered-lo-all-MIN-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-lo-all-MIN-num_subtok_bsexp}{119}
\DefMacro{lemma-filtered-lo-all-MIN-num_subtok_bsexp-int}{119}
\DefMacro{lemma-filtered-lo-all-MIN-num_subtok_bsexp_trimmed}{6}
\DefMacro{lemma-filtered-lo-all-MIN-num_subtok_bsexp_trimmed-int}{6}
\DefMacro{lemma-filtered-lo-all-MIN-num_subtok_fsexp}{270}
\DefMacro{lemma-filtered-lo-all-MIN-num_subtok_fsexp-int}{270}
\DefMacro{lemma-filtered-lo-all-MIN-num_subtok_fsexp_trimmed}{22}
\DefMacro{lemma-filtered-lo-all-MIN-num_subtok_fsexp_trimmed-int}{22}
\DefMacro{lemma-filtered-lo-all-MIN-num_subtok_name}{1}
\DefMacro{lemma-filtered-lo-all-MIN-num_subtok_statement}{4}
\DefMacro{lemma-filtered-lo-all-MIN-num_tok_statement}{4}
\DefMacro{lemma-filtered-lo-all-STDEV-depth_bsexp}{10.63}
\DefMacro{lemma-filtered-lo-all-STDEV-depth_bsexp-int}{10}
\DefMacro{lemma-filtered-lo-all-STDEV-depth_bsexp_trimmed}{4.05}
\DefMacro{lemma-filtered-lo-all-STDEV-depth_bsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-lo-all-STDEV-depth_fsexp}{6.75}
\DefMacro{lemma-filtered-lo-all-STDEV-depth_fsexp-int}{6}
\DefMacro{lemma-filtered-lo-all-STDEV-depth_fsexp_trimmed}{2.79}
\DefMacro{lemma-filtered-lo-all-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-lo-all-STDEV-num_char_name}{5.81}
\DefMacro{lemma-filtered-lo-all-STDEV-num_char_statement}{33.28}
\DefMacro{lemma-filtered-lo-all-STDEV-num_leaves_bsexp}{407.99}
\DefMacro{lemma-filtered-lo-all-STDEV-num_leaves_bsexp-int}{407}
\DefMacro{lemma-filtered-lo-all-STDEV-num_leaves_bsexp_trimmed}{48.22}
\DefMacro{lemma-filtered-lo-all-STDEV-num_leaves_bsexp_trimmed-int}{48}
\DefMacro{lemma-filtered-lo-all-STDEV-num_leaves_fsexp}{290.37}
\DefMacro{lemma-filtered-lo-all-STDEV-num_leaves_fsexp-int}{290}
\DefMacro{lemma-filtered-lo-all-STDEV-num_leaves_fsexp_trimmed}{29.76}
\DefMacro{lemma-filtered-lo-all-STDEV-num_leaves_fsexp_trimmed-int}{29}
\DefMacro{lemma-filtered-lo-all-STDEV-num_nodes_bsexp}{866.65}
\DefMacro{lemma-filtered-lo-all-STDEV-num_nodes_bsexp-int}{866}
\DefMacro{lemma-filtered-lo-all-STDEV-num_nodes_bsexp_trimmed}{71.32}
\DefMacro{lemma-filtered-lo-all-STDEV-num_nodes_bsexp_trimmed-int}{71}
\DefMacro{lemma-filtered-lo-all-STDEV-num_nodes_fsexp}{541.26}
\DefMacro{lemma-filtered-lo-all-STDEV-num_nodes_fsexp-int}{541}
\DefMacro{lemma-filtered-lo-all-STDEV-num_nodes_fsexp_trimmed}{47.93}
\DefMacro{lemma-filtered-lo-all-STDEV-num_nodes_fsexp_trimmed-int}{47}
\DefMacro{lemma-filtered-lo-all-STDEV-num_subtok_bsexp}{1,490.73}
\DefMacro{lemma-filtered-lo-all-STDEV-num_subtok_bsexp-int}{1,490}
\DefMacro{lemma-filtered-lo-all-STDEV-num_subtok_bsexp_trimmed}{112.24}
\DefMacro{lemma-filtered-lo-all-STDEV-num_subtok_bsexp_trimmed-int}{112}
\DefMacro{lemma-filtered-lo-all-STDEV-num_subtok_fsexp}{1,159.88}
\DefMacro{lemma-filtered-lo-all-STDEV-num_subtok_fsexp-int}{1,159}
\DefMacro{lemma-filtered-lo-all-STDEV-num_subtok_fsexp_trimmed}{100.48}
\DefMacro{lemma-filtered-lo-all-STDEV-num_subtok_fsexp_trimmed-int}{100}
\DefMacro{lemma-filtered-lo-all-STDEV-num_subtok_name}{2.28}
\DefMacro{lemma-filtered-lo-all-STDEV-num_subtok_statement}{14.94}
\DefMacro{lemma-filtered-lo-all-STDEV-num_tok_statement}{13.34}
\DefMacro{lemma-filtered-lo-all-SUM-depth_bsexp}{73,967}
\DefMacro{lemma-filtered-lo-all-SUM-depth_bsexp-int}{73,967}
\DefMacro{lemma-filtered-lo-all-SUM-depth_bsexp_trimmed}{21,276}
\DefMacro{lemma-filtered-lo-all-SUM-depth_bsexp_trimmed-int}{21,276}
\DefMacro{lemma-filtered-lo-all-SUM-depth_fsexp}{51,929}
\DefMacro{lemma-filtered-lo-all-SUM-depth_fsexp-int}{51,929}
\DefMacro{lemma-filtered-lo-all-SUM-depth_fsexp_trimmed}{15,425}
\DefMacro{lemma-filtered-lo-all-SUM-depth_fsexp_trimmed-int}{15,425}
\DefMacro{lemma-filtered-lo-all-SUM-num_char_name}{20,845}
\DefMacro{lemma-filtered-lo-all-SUM-num_char_statement}{99,728}
\DefMacro{lemma-filtered-lo-all-SUM-num_leaves_bsexp}{963,399}
\DefMacro{lemma-filtered-lo-all-SUM-num_leaves_bsexp-int}{963,399}
\DefMacro{lemma-filtered-lo-all-SUM-num_leaves_bsexp_trimmed}{117,478}
\DefMacro{lemma-filtered-lo-all-SUM-num_leaves_bsexp_trimmed-int}{117,478}
\DefMacro{lemma-filtered-lo-all-SUM-num_leaves_fsexp}{875,847}
\DefMacro{lemma-filtered-lo-all-SUM-num_leaves_fsexp-int}{875,847}
\DefMacro{lemma-filtered-lo-all-SUM-num_leaves_fsexp_trimmed}{92,886}
\DefMacro{lemma-filtered-lo-all-SUM-num_leaves_fsexp_trimmed-int}{92,886}
\DefMacro{lemma-filtered-lo-all-SUM-num_nodes_bsexp}{2,037,295}
\DefMacro{lemma-filtered-lo-all-SUM-num_nodes_bsexp-int}{2,037,295}
\DefMacro{lemma-filtered-lo-all-SUM-num_nodes_bsexp_trimmed}{172,389}
\DefMacro{lemma-filtered-lo-all-SUM-num_nodes_bsexp_trimmed-int}{172,389}
\DefMacro{lemma-filtered-lo-all-SUM-num_nodes_fsexp}{1,639,901}
\DefMacro{lemma-filtered-lo-all-SUM-num_nodes_fsexp-int}{1,639,901}
\DefMacro{lemma-filtered-lo-all-SUM-num_nodes_fsexp_trimmed}{149,355}
\DefMacro{lemma-filtered-lo-all-SUM-num_nodes_fsexp_trimmed-int}{149,355}
\DefMacro{lemma-filtered-lo-all-SUM-num_subtok_bsexp}{3,483,131}
\DefMacro{lemma-filtered-lo-all-SUM-num_subtok_bsexp-int}{3,483,131}
\DefMacro{lemma-filtered-lo-all-SUM-num_subtok_bsexp_trimmed}{260,416}
\DefMacro{lemma-filtered-lo-all-SUM-num_subtok_bsexp_trimmed-int}{260,416}
\DefMacro{lemma-filtered-lo-all-SUM-num_subtok_fsexp}{3,506,740}
\DefMacro{lemma-filtered-lo-all-SUM-num_subtok_fsexp-int}{3,506,740}
\DefMacro{lemma-filtered-lo-all-SUM-num_subtok_fsexp_trimmed}{314,353}
\DefMacro{lemma-filtered-lo-all-SUM-num_subtok_fsexp_trimmed-int}{314,353}
\DefMacro{lemma-filtered-lo-all-SUM-num_subtok_name}{9,183}
\DefMacro{lemma-filtered-lo-all-SUM-num_subtok_statement}{45,342}
\DefMacro{lemma-filtered-lo-all-SUM-num_tok_statement}{39,743}
\DefMacro{lemma-filtered-lo-all-num-lemmas}{1,891}
\DefMacro{lemma-filtered-lo-project-AVG-AVG-depth_bsexp}{39.12}
\DefMacro{lemma-filtered-lo-project-AVG-AVG-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-lo-project-AVG-AVG-depth_bsexp_trimmed}{11.25}
\DefMacro{lemma-filtered-lo-project-AVG-AVG-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-lo-project-AVG-AVG-depth_fsexp}{27.46}
\DefMacro{lemma-filtered-lo-project-AVG-AVG-depth_fsexp-int}{27}
\DefMacro{lemma-filtered-lo-project-AVG-AVG-depth_fsexp_trimmed}{8.16}
\DefMacro{lemma-filtered-lo-project-AVG-AVG-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-lo-project-AVG-AVG-num_char_name}{11.02}
\DefMacro{lemma-filtered-lo-project-AVG-AVG-num_char_statement}{52.74}
\DefMacro{lemma-filtered-lo-project-AVG-AVG-num_leaves_bsexp}{509.47}
\DefMacro{lemma-filtered-lo-project-AVG-AVG-num_leaves_bsexp-int}{509}
\DefMacro{lemma-filtered-lo-project-AVG-AVG-num_leaves_bsexp_trimmed}{62.12}
\DefMacro{lemma-filtered-lo-project-AVG-AVG-num_leaves_bsexp_trimmed-int}{62}
\DefMacro{lemma-filtered-lo-project-AVG-AVG-num_leaves_fsexp}{463.17}
\DefMacro{lemma-filtered-lo-project-AVG-AVG-num_leaves_fsexp-int}{463}
\DefMacro{lemma-filtered-lo-project-AVG-AVG-num_leaves_fsexp_trimmed}{49.12}
\DefMacro{lemma-filtered-lo-project-AVG-AVG-num_leaves_fsexp_trimmed-int}{49}
\DefMacro{lemma-filtered-lo-project-AVG-AVG-num_nodes_bsexp}{1,077.36}
\DefMacro{lemma-filtered-lo-project-AVG-AVG-num_nodes_bsexp-int}{1,077}
\DefMacro{lemma-filtered-lo-project-AVG-AVG-num_nodes_bsexp_trimmed}{91.16}
\DefMacro{lemma-filtered-lo-project-AVG-AVG-num_nodes_bsexp_trimmed-int}{91}
\DefMacro{lemma-filtered-lo-project-AVG-AVG-num_nodes_fsexp}{867.21}
\DefMacro{lemma-filtered-lo-project-AVG-AVG-num_nodes_fsexp-int}{867}
\DefMacro{lemma-filtered-lo-project-AVG-AVG-num_nodes_fsexp_trimmed}{78.98}
\DefMacro{lemma-filtered-lo-project-AVG-AVG-num_nodes_fsexp_trimmed-int}{78}
\DefMacro{lemma-filtered-lo-project-AVG-AVG-num_subtok_bsexp}{1,841.95}
\DefMacro{lemma-filtered-lo-project-AVG-AVG-num_subtok_bsexp-int}{1,841}
\DefMacro{lemma-filtered-lo-project-AVG-AVG-num_subtok_bsexp_trimmed}{137.71}
\DefMacro{lemma-filtered-lo-project-AVG-AVG-num_subtok_bsexp_trimmed-int}{137}
\DefMacro{lemma-filtered-lo-project-AVG-AVG-num_subtok_fsexp}{1,854.44}
\DefMacro{lemma-filtered-lo-project-AVG-AVG-num_subtok_fsexp-int}{1,854}
\DefMacro{lemma-filtered-lo-project-AVG-AVG-num_subtok_fsexp_trimmed}{166.24}
\DefMacro{lemma-filtered-lo-project-AVG-AVG-num_subtok_fsexp_trimmed-int}{166}
\DefMacro{lemma-filtered-lo-project-AVG-AVG-num_subtok_name}{4.86}
\DefMacro{lemma-filtered-lo-project-AVG-AVG-num_subtok_statement}{23.98}
\DefMacro{lemma-filtered-lo-project-AVG-AVG-num_tok_statement}{21.02}
\DefMacro{lemma-filtered-lo-project-AVG-MAX-depth_bsexp}{82.00}
\DefMacro{lemma-filtered-lo-project-AVG-MAX-depth_bsexp-int}{82}
\DefMacro{lemma-filtered-lo-project-AVG-MAX-depth_bsexp_trimmed}{31.00}
\DefMacro{lemma-filtered-lo-project-AVG-MAX-depth_bsexp_trimmed-int}{31}
\DefMacro{lemma-filtered-lo-project-AVG-MAX-depth_fsexp}{60.00}
\DefMacro{lemma-filtered-lo-project-AVG-MAX-depth_fsexp-int}{60}
\DefMacro{lemma-filtered-lo-project-AVG-MAX-depth_fsexp_trimmed}{20.00}
\DefMacro{lemma-filtered-lo-project-AVG-MAX-depth_fsexp_trimmed-int}{20}
\DefMacro{lemma-filtered-lo-project-AVG-MAX-num_char_name}{36.00}
\DefMacro{lemma-filtered-lo-project-AVG-MAX-num_char_statement}{374.00}
\DefMacro{lemma-filtered-lo-project-AVG-MAX-num_leaves_bsexp}{5,956.00}
\DefMacro{lemma-filtered-lo-project-AVG-MAX-num_leaves_bsexp-int}{5,956}
\DefMacro{lemma-filtered-lo-project-AVG-MAX-num_leaves_bsexp_trimmed}{666.00}
\DefMacro{lemma-filtered-lo-project-AVG-MAX-num_leaves_bsexp_trimmed-int}{666}
\DefMacro{lemma-filtered-lo-project-AVG-MAX-num_leaves_fsexp}{3,355.00}
\DefMacro{lemma-filtered-lo-project-AVG-MAX-num_leaves_fsexp-int}{3,355}
\DefMacro{lemma-filtered-lo-project-AVG-MAX-num_leaves_fsexp_trimmed}{325.00}
\DefMacro{lemma-filtered-lo-project-AVG-MAX-num_leaves_fsexp_trimmed-int}{325}
\DefMacro{lemma-filtered-lo-project-AVG-MAX-num_nodes_bsexp}{12,691.00}
\DefMacro{lemma-filtered-lo-project-AVG-MAX-num_nodes_bsexp-int}{12,691}
\DefMacro{lemma-filtered-lo-project-AVG-MAX-num_nodes_bsexp_trimmed}{1,014.00}
\DefMacro{lemma-filtered-lo-project-AVG-MAX-num_nodes_bsexp_trimmed-int}{1,014}
\DefMacro{lemma-filtered-lo-project-AVG-MAX-num_nodes_fsexp}{6,238.00}
\DefMacro{lemma-filtered-lo-project-AVG-MAX-num_nodes_fsexp-int}{6,238}
\DefMacro{lemma-filtered-lo-project-AVG-MAX-num_nodes_fsexp_trimmed}{516.00}
\DefMacro{lemma-filtered-lo-project-AVG-MAX-num_nodes_fsexp_trimmed-int}{516}
\DefMacro{lemma-filtered-lo-project-AVG-MAX-num_subtok_bsexp}{21,760.00}
\DefMacro{lemma-filtered-lo-project-AVG-MAX-num_subtok_bsexp-int}{21,760}
\DefMacro{lemma-filtered-lo-project-AVG-MAX-num_subtok_bsexp_trimmed}{1,675.00}
\DefMacro{lemma-filtered-lo-project-AVG-MAX-num_subtok_bsexp_trimmed-int}{1,675}
\DefMacro{lemma-filtered-lo-project-AVG-MAX-num_subtok_fsexp}{13,379.00}
\DefMacro{lemma-filtered-lo-project-AVG-MAX-num_subtok_fsexp-int}{13,379}
\DefMacro{lemma-filtered-lo-project-AVG-MAX-num_subtok_fsexp_trimmed}{1,116.00}
\DefMacro{lemma-filtered-lo-project-AVG-MAX-num_subtok_fsexp_trimmed-int}{1,116}
\DefMacro{lemma-filtered-lo-project-AVG-MAX-num_subtok_name}{16.00}
\DefMacro{lemma-filtered-lo-project-AVG-MAX-num_subtok_statement}{156.00}
\DefMacro{lemma-filtered-lo-project-AVG-MAX-num_tok_statement}{150.00}
\DefMacro{lemma-filtered-lo-project-AVG-MEDIAN-depth_bsexp}{39.00}
\DefMacro{lemma-filtered-lo-project-AVG-MEDIAN-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-lo-project-AVG-MEDIAN-depth_bsexp_trimmed}{11.00}
\DefMacro{lemma-filtered-lo-project-AVG-MEDIAN-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-lo-project-AVG-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-lo-project-AVG-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-lo-project-AVG-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-filtered-lo-project-AVG-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-lo-project-AVG-MEDIAN-num_char_name}{10.00}
\DefMacro{lemma-filtered-lo-project-AVG-MEDIAN-num_char_statement}{45.00}
\DefMacro{lemma-filtered-lo-project-AVG-MEDIAN-num_leaves_bsexp}{404.00}
\DefMacro{lemma-filtered-lo-project-AVG-MEDIAN-num_leaves_bsexp-int}{404}
\DefMacro{lemma-filtered-lo-project-AVG-MEDIAN-num_leaves_bsexp_trimmed}{50.00}
\DefMacro{lemma-filtered-lo-project-AVG-MEDIAN-num_leaves_bsexp_trimmed-int}{50}
\DefMacro{lemma-filtered-lo-project-AVG-MEDIAN-num_leaves_fsexp}{410.00}
\DefMacro{lemma-filtered-lo-project-AVG-MEDIAN-num_leaves_fsexp-int}{410}
\DefMacro{lemma-filtered-lo-project-AVG-MEDIAN-num_leaves_fsexp_trimmed}{44.00}
\DefMacro{lemma-filtered-lo-project-AVG-MEDIAN-num_leaves_fsexp_trimmed-int}{44}
\DefMacro{lemma-filtered-lo-project-AVG-MEDIAN-num_nodes_bsexp}{855.00}
\DefMacro{lemma-filtered-lo-project-AVG-MEDIAN-num_nodes_bsexp-int}{855}
\DefMacro{lemma-filtered-lo-project-AVG-MEDIAN-num_nodes_bsexp_trimmed}{73.00}
\DefMacro{lemma-filtered-lo-project-AVG-MEDIAN-num_nodes_bsexp_trimmed-int}{73}
\DefMacro{lemma-filtered-lo-project-AVG-MEDIAN-num_nodes_fsexp}{772.00}
\DefMacro{lemma-filtered-lo-project-AVG-MEDIAN-num_nodes_fsexp-int}{772}
\DefMacro{lemma-filtered-lo-project-AVG-MEDIAN-num_nodes_fsexp_trimmed}{71.00}
\DefMacro{lemma-filtered-lo-project-AVG-MEDIAN-num_nodes_fsexp_trimmed-int}{71}
\DefMacro{lemma-filtered-lo-project-AVG-MEDIAN-num_subtok_bsexp}{1,460.00}
\DefMacro{lemma-filtered-lo-project-AVG-MEDIAN-num_subtok_bsexp-int}{1,460}
\DefMacro{lemma-filtered-lo-project-AVG-MEDIAN-num_subtok_bsexp_trimmed}{109.00}
\DefMacro{lemma-filtered-lo-project-AVG-MEDIAN-num_subtok_bsexp_trimmed-int}{109}
\DefMacro{lemma-filtered-lo-project-AVG-MEDIAN-num_subtok_fsexp}{1,654.00}
\DefMacro{lemma-filtered-lo-project-AVG-MEDIAN-num_subtok_fsexp-int}{1,654}
\DefMacro{lemma-filtered-lo-project-AVG-MEDIAN-num_subtok_fsexp_trimmed}{148.00}
\DefMacro{lemma-filtered-lo-project-AVG-MEDIAN-num_subtok_fsexp_trimmed-int}{148}
\DefMacro{lemma-filtered-lo-project-AVG-MEDIAN-num_subtok_name}{5.00}
\DefMacro{lemma-filtered-lo-project-AVG-MEDIAN-num_subtok_statement}{20.00}
\DefMacro{lemma-filtered-lo-project-AVG-MEDIAN-num_tok_statement}{18.00}
\DefMacro{lemma-filtered-lo-project-AVG-MIN-depth_bsexp}{13.00}
\DefMacro{lemma-filtered-lo-project-AVG-MIN-depth_bsexp-int}{13}
\DefMacro{lemma-filtered-lo-project-AVG-MIN-depth_bsexp_trimmed}{1.00}
\DefMacro{lemma-filtered-lo-project-AVG-MIN-depth_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-lo-project-AVG-MIN-depth_fsexp}{13.00}
\DefMacro{lemma-filtered-lo-project-AVG-MIN-depth_fsexp-int}{13}
\DefMacro{lemma-filtered-lo-project-AVG-MIN-depth_fsexp_trimmed}{2.00}
\DefMacro{lemma-filtered-lo-project-AVG-MIN-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-lo-project-AVG-MIN-num_char_name}{1.00}
\DefMacro{lemma-filtered-lo-project-AVG-MIN-num_char_statement}{9.00}
\DefMacro{lemma-filtered-lo-project-AVG-MIN-num_leaves_bsexp}{33.00}
\DefMacro{lemma-filtered-lo-project-AVG-MIN-num_leaves_bsexp-int}{33}
\DefMacro{lemma-filtered-lo-project-AVG-MIN-num_leaves_bsexp_trimmed}{3.00}
\DefMacro{lemma-filtered-lo-project-AVG-MIN-num_leaves_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-lo-project-AVG-MIN-num_leaves_fsexp}{66.00}
\DefMacro{lemma-filtered-lo-project-AVG-MIN-num_leaves_fsexp-int}{66}
\DefMacro{lemma-filtered-lo-project-AVG-MIN-num_leaves_fsexp_trimmed}{7.00}
\DefMacro{lemma-filtered-lo-project-AVG-MIN-num_leaves_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-lo-project-AVG-MIN-num_nodes_bsexp}{69.00}
\DefMacro{lemma-filtered-lo-project-AVG-MIN-num_nodes_bsexp-int}{69}
\DefMacro{lemma-filtered-lo-project-AVG-MIN-num_nodes_bsexp_trimmed}{4.00}
\DefMacro{lemma-filtered-lo-project-AVG-MIN-num_nodes_bsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-lo-project-AVG-MIN-num_nodes_fsexp}{129.00}
\DefMacro{lemma-filtered-lo-project-AVG-MIN-num_nodes_fsexp-int}{129}
\DefMacro{lemma-filtered-lo-project-AVG-MIN-num_nodes_fsexp_trimmed}{10.00}
\DefMacro{lemma-filtered-lo-project-AVG-MIN-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-lo-project-AVG-MIN-num_subtok_bsexp}{119.00}
\DefMacro{lemma-filtered-lo-project-AVG-MIN-num_subtok_bsexp-int}{119}
\DefMacro{lemma-filtered-lo-project-AVG-MIN-num_subtok_bsexp_trimmed}{6.00}
\DefMacro{lemma-filtered-lo-project-AVG-MIN-num_subtok_bsexp_trimmed-int}{6}
\DefMacro{lemma-filtered-lo-project-AVG-MIN-num_subtok_fsexp}{270.00}
\DefMacro{lemma-filtered-lo-project-AVG-MIN-num_subtok_fsexp-int}{270}
\DefMacro{lemma-filtered-lo-project-AVG-MIN-num_subtok_fsexp_trimmed}{22.00}
\DefMacro{lemma-filtered-lo-project-AVG-MIN-num_subtok_fsexp_trimmed-int}{22}
\DefMacro{lemma-filtered-lo-project-AVG-MIN-num_subtok_name}{1.00}
\DefMacro{lemma-filtered-lo-project-AVG-MIN-num_subtok_statement}{4.00}
\DefMacro{lemma-filtered-lo-project-AVG-MIN-num_tok_statement}{4.00}
\DefMacro{lemma-filtered-lo-project-AVG-STDEV-depth_bsexp}{10.63}
\DefMacro{lemma-filtered-lo-project-AVG-STDEV-depth_bsexp-int}{10}
\DefMacro{lemma-filtered-lo-project-AVG-STDEV-depth_bsexp_trimmed}{4.05}
\DefMacro{lemma-filtered-lo-project-AVG-STDEV-depth_bsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-lo-project-AVG-STDEV-depth_fsexp}{6.75}
\DefMacro{lemma-filtered-lo-project-AVG-STDEV-depth_fsexp-int}{6}
\DefMacro{lemma-filtered-lo-project-AVG-STDEV-depth_fsexp_trimmed}{2.79}
\DefMacro{lemma-filtered-lo-project-AVG-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-lo-project-AVG-STDEV-num_char_name}{5.81}
\DefMacro{lemma-filtered-lo-project-AVG-STDEV-num_char_statement}{33.28}
\DefMacro{lemma-filtered-lo-project-AVG-STDEV-num_leaves_bsexp}{407.99}
\DefMacro{lemma-filtered-lo-project-AVG-STDEV-num_leaves_bsexp-int}{407}
\DefMacro{lemma-filtered-lo-project-AVG-STDEV-num_leaves_bsexp_trimmed}{48.22}
\DefMacro{lemma-filtered-lo-project-AVG-STDEV-num_leaves_bsexp_trimmed-int}{48}
\DefMacro{lemma-filtered-lo-project-AVG-STDEV-num_leaves_fsexp}{290.37}
\DefMacro{lemma-filtered-lo-project-AVG-STDEV-num_leaves_fsexp-int}{290}
\DefMacro{lemma-filtered-lo-project-AVG-STDEV-num_leaves_fsexp_trimmed}{29.76}
\DefMacro{lemma-filtered-lo-project-AVG-STDEV-num_leaves_fsexp_trimmed-int}{29}
\DefMacro{lemma-filtered-lo-project-AVG-STDEV-num_nodes_bsexp}{866.65}
\DefMacro{lemma-filtered-lo-project-AVG-STDEV-num_nodes_bsexp-int}{866}
\DefMacro{lemma-filtered-lo-project-AVG-STDEV-num_nodes_bsexp_trimmed}{71.32}
\DefMacro{lemma-filtered-lo-project-AVG-STDEV-num_nodes_bsexp_trimmed-int}{71}
\DefMacro{lemma-filtered-lo-project-AVG-STDEV-num_nodes_fsexp}{541.26}
\DefMacro{lemma-filtered-lo-project-AVG-STDEV-num_nodes_fsexp-int}{541}
\DefMacro{lemma-filtered-lo-project-AVG-STDEV-num_nodes_fsexp_trimmed}{47.93}
\DefMacro{lemma-filtered-lo-project-AVG-STDEV-num_nodes_fsexp_trimmed-int}{47}
\DefMacro{lemma-filtered-lo-project-AVG-STDEV-num_subtok_bsexp}{1,490.73}
\DefMacro{lemma-filtered-lo-project-AVG-STDEV-num_subtok_bsexp-int}{1,490}
\DefMacro{lemma-filtered-lo-project-AVG-STDEV-num_subtok_bsexp_trimmed}{112.24}
\DefMacro{lemma-filtered-lo-project-AVG-STDEV-num_subtok_bsexp_trimmed-int}{112}
\DefMacro{lemma-filtered-lo-project-AVG-STDEV-num_subtok_fsexp}{1,159.88}
\DefMacro{lemma-filtered-lo-project-AVG-STDEV-num_subtok_fsexp-int}{1,159}
\DefMacro{lemma-filtered-lo-project-AVG-STDEV-num_subtok_fsexp_trimmed}{100.48}
\DefMacro{lemma-filtered-lo-project-AVG-STDEV-num_subtok_fsexp_trimmed-int}{100}
\DefMacro{lemma-filtered-lo-project-AVG-STDEV-num_subtok_name}{2.28}
\DefMacro{lemma-filtered-lo-project-AVG-STDEV-num_subtok_statement}{14.94}
\DefMacro{lemma-filtered-lo-project-AVG-STDEV-num_tok_statement}{13.34}
\DefMacro{lemma-filtered-lo-project-AVG-SUM-depth_bsexp}{73,967.00}
\DefMacro{lemma-filtered-lo-project-AVG-SUM-depth_bsexp-int}{73,967}
\DefMacro{lemma-filtered-lo-project-AVG-SUM-depth_bsexp_trimmed}{21,276.00}
\DefMacro{lemma-filtered-lo-project-AVG-SUM-depth_bsexp_trimmed-int}{21,276}
\DefMacro{lemma-filtered-lo-project-AVG-SUM-depth_fsexp}{51,929.00}
\DefMacro{lemma-filtered-lo-project-AVG-SUM-depth_fsexp-int}{51,929}
\DefMacro{lemma-filtered-lo-project-AVG-SUM-depth_fsexp_trimmed}{15,425.00}
\DefMacro{lemma-filtered-lo-project-AVG-SUM-depth_fsexp_trimmed-int}{15,425}
\DefMacro{lemma-filtered-lo-project-AVG-SUM-num_char_name}{20,845.00}
\DefMacro{lemma-filtered-lo-project-AVG-SUM-num_char_statement}{99,728.00}
\DefMacro{lemma-filtered-lo-project-AVG-SUM-num_leaves_bsexp}{963,399.00}
\DefMacro{lemma-filtered-lo-project-AVG-SUM-num_leaves_bsexp-int}{963,399}
\DefMacro{lemma-filtered-lo-project-AVG-SUM-num_leaves_bsexp_trimmed}{117,478.00}
\DefMacro{lemma-filtered-lo-project-AVG-SUM-num_leaves_bsexp_trimmed-int}{117,478}
\DefMacro{lemma-filtered-lo-project-AVG-SUM-num_leaves_fsexp}{875,847.00}
\DefMacro{lemma-filtered-lo-project-AVG-SUM-num_leaves_fsexp-int}{875,847}
\DefMacro{lemma-filtered-lo-project-AVG-SUM-num_leaves_fsexp_trimmed}{92,886.00}
\DefMacro{lemma-filtered-lo-project-AVG-SUM-num_leaves_fsexp_trimmed-int}{92,886}
\DefMacro{lemma-filtered-lo-project-AVG-SUM-num_nodes_bsexp}{2,037,295.00}
\DefMacro{lemma-filtered-lo-project-AVG-SUM-num_nodes_bsexp-int}{2,037,295}
\DefMacro{lemma-filtered-lo-project-AVG-SUM-num_nodes_bsexp_trimmed}{172,389.00}
\DefMacro{lemma-filtered-lo-project-AVG-SUM-num_nodes_bsexp_trimmed-int}{172,389}
\DefMacro{lemma-filtered-lo-project-AVG-SUM-num_nodes_fsexp}{1,639,901.00}
\DefMacro{lemma-filtered-lo-project-AVG-SUM-num_nodes_fsexp-int}{1,639,901}
\DefMacro{lemma-filtered-lo-project-AVG-SUM-num_nodes_fsexp_trimmed}{149,355.00}
\DefMacro{lemma-filtered-lo-project-AVG-SUM-num_nodes_fsexp_trimmed-int}{149,355}
\DefMacro{lemma-filtered-lo-project-AVG-SUM-num_subtok_bsexp}{3,483,131.00}
\DefMacro{lemma-filtered-lo-project-AVG-SUM-num_subtok_bsexp-int}{3,483,131}
\DefMacro{lemma-filtered-lo-project-AVG-SUM-num_subtok_bsexp_trimmed}{260,416.00}
\DefMacro{lemma-filtered-lo-project-AVG-SUM-num_subtok_bsexp_trimmed-int}{260,416}
\DefMacro{lemma-filtered-lo-project-AVG-SUM-num_subtok_fsexp}{3,506,740.00}
\DefMacro{lemma-filtered-lo-project-AVG-SUM-num_subtok_fsexp-int}{3,506,740}
\DefMacro{lemma-filtered-lo-project-AVG-SUM-num_subtok_fsexp_trimmed}{314,353.00}
\DefMacro{lemma-filtered-lo-project-AVG-SUM-num_subtok_fsexp_trimmed-int}{314,353}
\DefMacro{lemma-filtered-lo-project-AVG-SUM-num_subtok_name}{9,183.00}
\DefMacro{lemma-filtered-lo-project-AVG-SUM-num_subtok_statement}{45,342.00}
\DefMacro{lemma-filtered-lo-project-AVG-SUM-num_tok_statement}{39,743.00}
\DefMacro{lemma-filtered-lo-project-AVG-num-lemmas}{1,891.00}
\DefMacro{lemma-filtered-lo-project-MAX-AVG-depth_bsexp}{39.12}
\DefMacro{lemma-filtered-lo-project-MAX-AVG-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-lo-project-MAX-AVG-depth_bsexp_trimmed}{11.25}
\DefMacro{lemma-filtered-lo-project-MAX-AVG-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-lo-project-MAX-AVG-depth_fsexp}{27.46}
\DefMacro{lemma-filtered-lo-project-MAX-AVG-depth_fsexp-int}{27}
\DefMacro{lemma-filtered-lo-project-MAX-AVG-depth_fsexp_trimmed}{8.16}
\DefMacro{lemma-filtered-lo-project-MAX-AVG-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-lo-project-MAX-AVG-num_char_name}{11.02}
\DefMacro{lemma-filtered-lo-project-MAX-AVG-num_char_statement}{52.74}
\DefMacro{lemma-filtered-lo-project-MAX-AVG-num_leaves_bsexp}{509.47}
\DefMacro{lemma-filtered-lo-project-MAX-AVG-num_leaves_bsexp-int}{509}
\DefMacro{lemma-filtered-lo-project-MAX-AVG-num_leaves_bsexp_trimmed}{62.12}
\DefMacro{lemma-filtered-lo-project-MAX-AVG-num_leaves_bsexp_trimmed-int}{62}
\DefMacro{lemma-filtered-lo-project-MAX-AVG-num_leaves_fsexp}{463.17}
\DefMacro{lemma-filtered-lo-project-MAX-AVG-num_leaves_fsexp-int}{463}
\DefMacro{lemma-filtered-lo-project-MAX-AVG-num_leaves_fsexp_trimmed}{49.12}
\DefMacro{lemma-filtered-lo-project-MAX-AVG-num_leaves_fsexp_trimmed-int}{49}
\DefMacro{lemma-filtered-lo-project-MAX-AVG-num_nodes_bsexp}{1,077.36}
\DefMacro{lemma-filtered-lo-project-MAX-AVG-num_nodes_bsexp-int}{1,077}
\DefMacro{lemma-filtered-lo-project-MAX-AVG-num_nodes_bsexp_trimmed}{91.16}
\DefMacro{lemma-filtered-lo-project-MAX-AVG-num_nodes_bsexp_trimmed-int}{91}
\DefMacro{lemma-filtered-lo-project-MAX-AVG-num_nodes_fsexp}{867.21}
\DefMacro{lemma-filtered-lo-project-MAX-AVG-num_nodes_fsexp-int}{867}
\DefMacro{lemma-filtered-lo-project-MAX-AVG-num_nodes_fsexp_trimmed}{78.98}
\DefMacro{lemma-filtered-lo-project-MAX-AVG-num_nodes_fsexp_trimmed-int}{78}
\DefMacro{lemma-filtered-lo-project-MAX-AVG-num_subtok_bsexp}{1,841.95}
\DefMacro{lemma-filtered-lo-project-MAX-AVG-num_subtok_bsexp-int}{1,841}
\DefMacro{lemma-filtered-lo-project-MAX-AVG-num_subtok_bsexp_trimmed}{137.71}
\DefMacro{lemma-filtered-lo-project-MAX-AVG-num_subtok_bsexp_trimmed-int}{137}
\DefMacro{lemma-filtered-lo-project-MAX-AVG-num_subtok_fsexp}{1,854.44}
\DefMacro{lemma-filtered-lo-project-MAX-AVG-num_subtok_fsexp-int}{1,854}
\DefMacro{lemma-filtered-lo-project-MAX-AVG-num_subtok_fsexp_trimmed}{166.24}
\DefMacro{lemma-filtered-lo-project-MAX-AVG-num_subtok_fsexp_trimmed-int}{166}
\DefMacro{lemma-filtered-lo-project-MAX-AVG-num_subtok_name}{4.86}
\DefMacro{lemma-filtered-lo-project-MAX-AVG-num_subtok_statement}{23.98}
\DefMacro{lemma-filtered-lo-project-MAX-AVG-num_tok_statement}{21.02}
\DefMacro{lemma-filtered-lo-project-MAX-MAX-depth_bsexp}{82}
\DefMacro{lemma-filtered-lo-project-MAX-MAX-depth_bsexp-int}{82}
\DefMacro{lemma-filtered-lo-project-MAX-MAX-depth_bsexp_trimmed}{31}
\DefMacro{lemma-filtered-lo-project-MAX-MAX-depth_bsexp_trimmed-int}{31}
\DefMacro{lemma-filtered-lo-project-MAX-MAX-depth_fsexp}{60}
\DefMacro{lemma-filtered-lo-project-MAX-MAX-depth_fsexp-int}{60}
\DefMacro{lemma-filtered-lo-project-MAX-MAX-depth_fsexp_trimmed}{20}
\DefMacro{lemma-filtered-lo-project-MAX-MAX-depth_fsexp_trimmed-int}{20}
\DefMacro{lemma-filtered-lo-project-MAX-MAX-num_char_name}{36}
\DefMacro{lemma-filtered-lo-project-MAX-MAX-num_char_statement}{374}
\DefMacro{lemma-filtered-lo-project-MAX-MAX-num_leaves_bsexp}{5,956}
\DefMacro{lemma-filtered-lo-project-MAX-MAX-num_leaves_bsexp-int}{5,956}
\DefMacro{lemma-filtered-lo-project-MAX-MAX-num_leaves_bsexp_trimmed}{666}
\DefMacro{lemma-filtered-lo-project-MAX-MAX-num_leaves_bsexp_trimmed-int}{666}
\DefMacro{lemma-filtered-lo-project-MAX-MAX-num_leaves_fsexp}{3,355}
\DefMacro{lemma-filtered-lo-project-MAX-MAX-num_leaves_fsexp-int}{3,355}
\DefMacro{lemma-filtered-lo-project-MAX-MAX-num_leaves_fsexp_trimmed}{325}
\DefMacro{lemma-filtered-lo-project-MAX-MAX-num_leaves_fsexp_trimmed-int}{325}
\DefMacro{lemma-filtered-lo-project-MAX-MAX-num_nodes_bsexp}{12,691}
\DefMacro{lemma-filtered-lo-project-MAX-MAX-num_nodes_bsexp-int}{12,691}
\DefMacro{lemma-filtered-lo-project-MAX-MAX-num_nodes_bsexp_trimmed}{1,014}
\DefMacro{lemma-filtered-lo-project-MAX-MAX-num_nodes_bsexp_trimmed-int}{1,014}
\DefMacro{lemma-filtered-lo-project-MAX-MAX-num_nodes_fsexp}{6,238}
\DefMacro{lemma-filtered-lo-project-MAX-MAX-num_nodes_fsexp-int}{6,238}
\DefMacro{lemma-filtered-lo-project-MAX-MAX-num_nodes_fsexp_trimmed}{516}
\DefMacro{lemma-filtered-lo-project-MAX-MAX-num_nodes_fsexp_trimmed-int}{516}
\DefMacro{lemma-filtered-lo-project-MAX-MAX-num_subtok_bsexp}{21,760}
\DefMacro{lemma-filtered-lo-project-MAX-MAX-num_subtok_bsexp-int}{21,760}
\DefMacro{lemma-filtered-lo-project-MAX-MAX-num_subtok_bsexp_trimmed}{1,675}
\DefMacro{lemma-filtered-lo-project-MAX-MAX-num_subtok_bsexp_trimmed-int}{1,675}
\DefMacro{lemma-filtered-lo-project-MAX-MAX-num_subtok_fsexp}{13,379}
\DefMacro{lemma-filtered-lo-project-MAX-MAX-num_subtok_fsexp-int}{13,379}
\DefMacro{lemma-filtered-lo-project-MAX-MAX-num_subtok_fsexp_trimmed}{1,116}
\DefMacro{lemma-filtered-lo-project-MAX-MAX-num_subtok_fsexp_trimmed-int}{1,116}
\DefMacro{lemma-filtered-lo-project-MAX-MAX-num_subtok_name}{16}
\DefMacro{lemma-filtered-lo-project-MAX-MAX-num_subtok_statement}{156}
\DefMacro{lemma-filtered-lo-project-MAX-MAX-num_tok_statement}{150}
\DefMacro{lemma-filtered-lo-project-MAX-MEDIAN-depth_bsexp}{39.00}
\DefMacro{lemma-filtered-lo-project-MAX-MEDIAN-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-lo-project-MAX-MEDIAN-depth_bsexp_trimmed}{11.00}
\DefMacro{lemma-filtered-lo-project-MAX-MEDIAN-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-lo-project-MAX-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-lo-project-MAX-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-lo-project-MAX-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-filtered-lo-project-MAX-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-lo-project-MAX-MEDIAN-num_char_name}{10.00}
\DefMacro{lemma-filtered-lo-project-MAX-MEDIAN-num_char_statement}{45.00}
\DefMacro{lemma-filtered-lo-project-MAX-MEDIAN-num_leaves_bsexp}{404.00}
\DefMacro{lemma-filtered-lo-project-MAX-MEDIAN-num_leaves_bsexp-int}{404}
\DefMacro{lemma-filtered-lo-project-MAX-MEDIAN-num_leaves_bsexp_trimmed}{50.00}
\DefMacro{lemma-filtered-lo-project-MAX-MEDIAN-num_leaves_bsexp_trimmed-int}{50}
\DefMacro{lemma-filtered-lo-project-MAX-MEDIAN-num_leaves_fsexp}{410.00}
\DefMacro{lemma-filtered-lo-project-MAX-MEDIAN-num_leaves_fsexp-int}{410}
\DefMacro{lemma-filtered-lo-project-MAX-MEDIAN-num_leaves_fsexp_trimmed}{44.00}
\DefMacro{lemma-filtered-lo-project-MAX-MEDIAN-num_leaves_fsexp_trimmed-int}{44}
\DefMacro{lemma-filtered-lo-project-MAX-MEDIAN-num_nodes_bsexp}{855.00}
\DefMacro{lemma-filtered-lo-project-MAX-MEDIAN-num_nodes_bsexp-int}{855}
\DefMacro{lemma-filtered-lo-project-MAX-MEDIAN-num_nodes_bsexp_trimmed}{73.00}
\DefMacro{lemma-filtered-lo-project-MAX-MEDIAN-num_nodes_bsexp_trimmed-int}{73}
\DefMacro{lemma-filtered-lo-project-MAX-MEDIAN-num_nodes_fsexp}{772.00}
\DefMacro{lemma-filtered-lo-project-MAX-MEDIAN-num_nodes_fsexp-int}{772}
\DefMacro{lemma-filtered-lo-project-MAX-MEDIAN-num_nodes_fsexp_trimmed}{71.00}
\DefMacro{lemma-filtered-lo-project-MAX-MEDIAN-num_nodes_fsexp_trimmed-int}{71}
\DefMacro{lemma-filtered-lo-project-MAX-MEDIAN-num_subtok_bsexp}{1,460.00}
\DefMacro{lemma-filtered-lo-project-MAX-MEDIAN-num_subtok_bsexp-int}{1,460}
\DefMacro{lemma-filtered-lo-project-MAX-MEDIAN-num_subtok_bsexp_trimmed}{109.00}
\DefMacro{lemma-filtered-lo-project-MAX-MEDIAN-num_subtok_bsexp_trimmed-int}{109}
\DefMacro{lemma-filtered-lo-project-MAX-MEDIAN-num_subtok_fsexp}{1,654.00}
\DefMacro{lemma-filtered-lo-project-MAX-MEDIAN-num_subtok_fsexp-int}{1,654}
\DefMacro{lemma-filtered-lo-project-MAX-MEDIAN-num_subtok_fsexp_trimmed}{148.00}
\DefMacro{lemma-filtered-lo-project-MAX-MEDIAN-num_subtok_fsexp_trimmed-int}{148}
\DefMacro{lemma-filtered-lo-project-MAX-MEDIAN-num_subtok_name}{5.00}
\DefMacro{lemma-filtered-lo-project-MAX-MEDIAN-num_subtok_statement}{20.00}
\DefMacro{lemma-filtered-lo-project-MAX-MEDIAN-num_tok_statement}{18.00}
\DefMacro{lemma-filtered-lo-project-MAX-MIN-depth_bsexp}{13}
\DefMacro{lemma-filtered-lo-project-MAX-MIN-depth_bsexp-int}{13}
\DefMacro{lemma-filtered-lo-project-MAX-MIN-depth_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-lo-project-MAX-MIN-depth_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-lo-project-MAX-MIN-depth_fsexp}{13}
\DefMacro{lemma-filtered-lo-project-MAX-MIN-depth_fsexp-int}{13}
\DefMacro{lemma-filtered-lo-project-MAX-MIN-depth_fsexp_trimmed}{2}
\DefMacro{lemma-filtered-lo-project-MAX-MIN-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-lo-project-MAX-MIN-num_char_name}{1}
\DefMacro{lemma-filtered-lo-project-MAX-MIN-num_char_statement}{9}
\DefMacro{lemma-filtered-lo-project-MAX-MIN-num_leaves_bsexp}{33}
\DefMacro{lemma-filtered-lo-project-MAX-MIN-num_leaves_bsexp-int}{33}
\DefMacro{lemma-filtered-lo-project-MAX-MIN-num_leaves_bsexp_trimmed}{3}
\DefMacro{lemma-filtered-lo-project-MAX-MIN-num_leaves_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-lo-project-MAX-MIN-num_leaves_fsexp}{66}
\DefMacro{lemma-filtered-lo-project-MAX-MIN-num_leaves_fsexp-int}{66}
\DefMacro{lemma-filtered-lo-project-MAX-MIN-num_leaves_fsexp_trimmed}{7}
\DefMacro{lemma-filtered-lo-project-MAX-MIN-num_leaves_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-lo-project-MAX-MIN-num_nodes_bsexp}{69}
\DefMacro{lemma-filtered-lo-project-MAX-MIN-num_nodes_bsexp-int}{69}
\DefMacro{lemma-filtered-lo-project-MAX-MIN-num_nodes_bsexp_trimmed}{4}
\DefMacro{lemma-filtered-lo-project-MAX-MIN-num_nodes_bsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-lo-project-MAX-MIN-num_nodes_fsexp}{129}
\DefMacro{lemma-filtered-lo-project-MAX-MIN-num_nodes_fsexp-int}{129}
\DefMacro{lemma-filtered-lo-project-MAX-MIN-num_nodes_fsexp_trimmed}{10}
\DefMacro{lemma-filtered-lo-project-MAX-MIN-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-lo-project-MAX-MIN-num_subtok_bsexp}{119}
\DefMacro{lemma-filtered-lo-project-MAX-MIN-num_subtok_bsexp-int}{119}
\DefMacro{lemma-filtered-lo-project-MAX-MIN-num_subtok_bsexp_trimmed}{6}
\DefMacro{lemma-filtered-lo-project-MAX-MIN-num_subtok_bsexp_trimmed-int}{6}
\DefMacro{lemma-filtered-lo-project-MAX-MIN-num_subtok_fsexp}{270}
\DefMacro{lemma-filtered-lo-project-MAX-MIN-num_subtok_fsexp-int}{270}
\DefMacro{lemma-filtered-lo-project-MAX-MIN-num_subtok_fsexp_trimmed}{22}
\DefMacro{lemma-filtered-lo-project-MAX-MIN-num_subtok_fsexp_trimmed-int}{22}
\DefMacro{lemma-filtered-lo-project-MAX-MIN-num_subtok_name}{1}
\DefMacro{lemma-filtered-lo-project-MAX-MIN-num_subtok_statement}{4}
\DefMacro{lemma-filtered-lo-project-MAX-MIN-num_tok_statement}{4}
\DefMacro{lemma-filtered-lo-project-MAX-STDEV-depth_bsexp}{10.63}
\DefMacro{lemma-filtered-lo-project-MAX-STDEV-depth_bsexp-int}{10}
\DefMacro{lemma-filtered-lo-project-MAX-STDEV-depth_bsexp_trimmed}{4.05}
\DefMacro{lemma-filtered-lo-project-MAX-STDEV-depth_bsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-lo-project-MAX-STDEV-depth_fsexp}{6.75}
\DefMacro{lemma-filtered-lo-project-MAX-STDEV-depth_fsexp-int}{6}
\DefMacro{lemma-filtered-lo-project-MAX-STDEV-depth_fsexp_trimmed}{2.79}
\DefMacro{lemma-filtered-lo-project-MAX-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-lo-project-MAX-STDEV-num_char_name}{5.81}
\DefMacro{lemma-filtered-lo-project-MAX-STDEV-num_char_statement}{33.28}
\DefMacro{lemma-filtered-lo-project-MAX-STDEV-num_leaves_bsexp}{407.99}
\DefMacro{lemma-filtered-lo-project-MAX-STDEV-num_leaves_bsexp-int}{407}
\DefMacro{lemma-filtered-lo-project-MAX-STDEV-num_leaves_bsexp_trimmed}{48.22}
\DefMacro{lemma-filtered-lo-project-MAX-STDEV-num_leaves_bsexp_trimmed-int}{48}
\DefMacro{lemma-filtered-lo-project-MAX-STDEV-num_leaves_fsexp}{290.37}
\DefMacro{lemma-filtered-lo-project-MAX-STDEV-num_leaves_fsexp-int}{290}
\DefMacro{lemma-filtered-lo-project-MAX-STDEV-num_leaves_fsexp_trimmed}{29.76}
\DefMacro{lemma-filtered-lo-project-MAX-STDEV-num_leaves_fsexp_trimmed-int}{29}
\DefMacro{lemma-filtered-lo-project-MAX-STDEV-num_nodes_bsexp}{866.65}
\DefMacro{lemma-filtered-lo-project-MAX-STDEV-num_nodes_bsexp-int}{866}
\DefMacro{lemma-filtered-lo-project-MAX-STDEV-num_nodes_bsexp_trimmed}{71.32}
\DefMacro{lemma-filtered-lo-project-MAX-STDEV-num_nodes_bsexp_trimmed-int}{71}
\DefMacro{lemma-filtered-lo-project-MAX-STDEV-num_nodes_fsexp}{541.26}
\DefMacro{lemma-filtered-lo-project-MAX-STDEV-num_nodes_fsexp-int}{541}
\DefMacro{lemma-filtered-lo-project-MAX-STDEV-num_nodes_fsexp_trimmed}{47.93}
\DefMacro{lemma-filtered-lo-project-MAX-STDEV-num_nodes_fsexp_trimmed-int}{47}
\DefMacro{lemma-filtered-lo-project-MAX-STDEV-num_subtok_bsexp}{1,490.73}
\DefMacro{lemma-filtered-lo-project-MAX-STDEV-num_subtok_bsexp-int}{1,490}
\DefMacro{lemma-filtered-lo-project-MAX-STDEV-num_subtok_bsexp_trimmed}{112.24}
\DefMacro{lemma-filtered-lo-project-MAX-STDEV-num_subtok_bsexp_trimmed-int}{112}
\DefMacro{lemma-filtered-lo-project-MAX-STDEV-num_subtok_fsexp}{1,159.88}
\DefMacro{lemma-filtered-lo-project-MAX-STDEV-num_subtok_fsexp-int}{1,159}
\DefMacro{lemma-filtered-lo-project-MAX-STDEV-num_subtok_fsexp_trimmed}{100.48}
\DefMacro{lemma-filtered-lo-project-MAX-STDEV-num_subtok_fsexp_trimmed-int}{100}
\DefMacro{lemma-filtered-lo-project-MAX-STDEV-num_subtok_name}{2.28}
\DefMacro{lemma-filtered-lo-project-MAX-STDEV-num_subtok_statement}{14.94}
\DefMacro{lemma-filtered-lo-project-MAX-STDEV-num_tok_statement}{13.34}
\DefMacro{lemma-filtered-lo-project-MAX-SUM-depth_bsexp}{73,967}
\DefMacro{lemma-filtered-lo-project-MAX-SUM-depth_bsexp-int}{73,967}
\DefMacro{lemma-filtered-lo-project-MAX-SUM-depth_bsexp_trimmed}{21,276}
\DefMacro{lemma-filtered-lo-project-MAX-SUM-depth_bsexp_trimmed-int}{21,276}
\DefMacro{lemma-filtered-lo-project-MAX-SUM-depth_fsexp}{51,929}
\DefMacro{lemma-filtered-lo-project-MAX-SUM-depth_fsexp-int}{51,929}
\DefMacro{lemma-filtered-lo-project-MAX-SUM-depth_fsexp_trimmed}{15,425}
\DefMacro{lemma-filtered-lo-project-MAX-SUM-depth_fsexp_trimmed-int}{15,425}
\DefMacro{lemma-filtered-lo-project-MAX-SUM-num_char_name}{20,845}
\DefMacro{lemma-filtered-lo-project-MAX-SUM-num_char_statement}{99,728}
\DefMacro{lemma-filtered-lo-project-MAX-SUM-num_leaves_bsexp}{963,399}
\DefMacro{lemma-filtered-lo-project-MAX-SUM-num_leaves_bsexp-int}{963,399}
\DefMacro{lemma-filtered-lo-project-MAX-SUM-num_leaves_bsexp_trimmed}{117,478}
\DefMacro{lemma-filtered-lo-project-MAX-SUM-num_leaves_bsexp_trimmed-int}{117,478}
\DefMacro{lemma-filtered-lo-project-MAX-SUM-num_leaves_fsexp}{875,847}
\DefMacro{lemma-filtered-lo-project-MAX-SUM-num_leaves_fsexp-int}{875,847}
\DefMacro{lemma-filtered-lo-project-MAX-SUM-num_leaves_fsexp_trimmed}{92,886}
\DefMacro{lemma-filtered-lo-project-MAX-SUM-num_leaves_fsexp_trimmed-int}{92,886}
\DefMacro{lemma-filtered-lo-project-MAX-SUM-num_nodes_bsexp}{2,037,295}
\DefMacro{lemma-filtered-lo-project-MAX-SUM-num_nodes_bsexp-int}{2,037,295}
\DefMacro{lemma-filtered-lo-project-MAX-SUM-num_nodes_bsexp_trimmed}{172,389}
\DefMacro{lemma-filtered-lo-project-MAX-SUM-num_nodes_bsexp_trimmed-int}{172,389}
\DefMacro{lemma-filtered-lo-project-MAX-SUM-num_nodes_fsexp}{1,639,901}
\DefMacro{lemma-filtered-lo-project-MAX-SUM-num_nodes_fsexp-int}{1,639,901}
\DefMacro{lemma-filtered-lo-project-MAX-SUM-num_nodes_fsexp_trimmed}{149,355}
\DefMacro{lemma-filtered-lo-project-MAX-SUM-num_nodes_fsexp_trimmed-int}{149,355}
\DefMacro{lemma-filtered-lo-project-MAX-SUM-num_subtok_bsexp}{3,483,131}
\DefMacro{lemma-filtered-lo-project-MAX-SUM-num_subtok_bsexp-int}{3,483,131}
\DefMacro{lemma-filtered-lo-project-MAX-SUM-num_subtok_bsexp_trimmed}{260,416}
\DefMacro{lemma-filtered-lo-project-MAX-SUM-num_subtok_bsexp_trimmed-int}{260,416}
\DefMacro{lemma-filtered-lo-project-MAX-SUM-num_subtok_fsexp}{3,506,740}
\DefMacro{lemma-filtered-lo-project-MAX-SUM-num_subtok_fsexp-int}{3,506,740}
\DefMacro{lemma-filtered-lo-project-MAX-SUM-num_subtok_fsexp_trimmed}{314,353}
\DefMacro{lemma-filtered-lo-project-MAX-SUM-num_subtok_fsexp_trimmed-int}{314,353}
\DefMacro{lemma-filtered-lo-project-MAX-SUM-num_subtok_name}{9,183}
\DefMacro{lemma-filtered-lo-project-MAX-SUM-num_subtok_statement}{45,342}
\DefMacro{lemma-filtered-lo-project-MAX-SUM-num_tok_statement}{39,743}
\DefMacro{lemma-filtered-lo-project-MAX-num-lemmas}{1,891}
\DefMacro{lemma-filtered-lo-project-MEDIAN-AVG-depth_bsexp}{39.12}
\DefMacro{lemma-filtered-lo-project-MEDIAN-AVG-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-lo-project-MEDIAN-AVG-depth_bsexp_trimmed}{11.25}
\DefMacro{lemma-filtered-lo-project-MEDIAN-AVG-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-lo-project-MEDIAN-AVG-depth_fsexp}{27.46}
\DefMacro{lemma-filtered-lo-project-MEDIAN-AVG-depth_fsexp-int}{27}
\DefMacro{lemma-filtered-lo-project-MEDIAN-AVG-depth_fsexp_trimmed}{8.16}
\DefMacro{lemma-filtered-lo-project-MEDIAN-AVG-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-lo-project-MEDIAN-AVG-num_char_name}{11.02}
\DefMacro{lemma-filtered-lo-project-MEDIAN-AVG-num_char_statement}{52.74}
\DefMacro{lemma-filtered-lo-project-MEDIAN-AVG-num_leaves_bsexp}{509.47}
\DefMacro{lemma-filtered-lo-project-MEDIAN-AVG-num_leaves_bsexp-int}{509}
\DefMacro{lemma-filtered-lo-project-MEDIAN-AVG-num_leaves_bsexp_trimmed}{62.12}
\DefMacro{lemma-filtered-lo-project-MEDIAN-AVG-num_leaves_bsexp_trimmed-int}{62}
\DefMacro{lemma-filtered-lo-project-MEDIAN-AVG-num_leaves_fsexp}{463.17}
\DefMacro{lemma-filtered-lo-project-MEDIAN-AVG-num_leaves_fsexp-int}{463}
\DefMacro{lemma-filtered-lo-project-MEDIAN-AVG-num_leaves_fsexp_trimmed}{49.12}
\DefMacro{lemma-filtered-lo-project-MEDIAN-AVG-num_leaves_fsexp_trimmed-int}{49}
\DefMacro{lemma-filtered-lo-project-MEDIAN-AVG-num_nodes_bsexp}{1,077.36}
\DefMacro{lemma-filtered-lo-project-MEDIAN-AVG-num_nodes_bsexp-int}{1,077}
\DefMacro{lemma-filtered-lo-project-MEDIAN-AVG-num_nodes_bsexp_trimmed}{91.16}
\DefMacro{lemma-filtered-lo-project-MEDIAN-AVG-num_nodes_bsexp_trimmed-int}{91}
\DefMacro{lemma-filtered-lo-project-MEDIAN-AVG-num_nodes_fsexp}{867.21}
\DefMacro{lemma-filtered-lo-project-MEDIAN-AVG-num_nodes_fsexp-int}{867}
\DefMacro{lemma-filtered-lo-project-MEDIAN-AVG-num_nodes_fsexp_trimmed}{78.98}
\DefMacro{lemma-filtered-lo-project-MEDIAN-AVG-num_nodes_fsexp_trimmed-int}{78}
\DefMacro{lemma-filtered-lo-project-MEDIAN-AVG-num_subtok_bsexp}{1,841.95}
\DefMacro{lemma-filtered-lo-project-MEDIAN-AVG-num_subtok_bsexp-int}{1,841}
\DefMacro{lemma-filtered-lo-project-MEDIAN-AVG-num_subtok_bsexp_trimmed}{137.71}
\DefMacro{lemma-filtered-lo-project-MEDIAN-AVG-num_subtok_bsexp_trimmed-int}{137}
\DefMacro{lemma-filtered-lo-project-MEDIAN-AVG-num_subtok_fsexp}{1,854.44}
\DefMacro{lemma-filtered-lo-project-MEDIAN-AVG-num_subtok_fsexp-int}{1,854}
\DefMacro{lemma-filtered-lo-project-MEDIAN-AVG-num_subtok_fsexp_trimmed}{166.24}
\DefMacro{lemma-filtered-lo-project-MEDIAN-AVG-num_subtok_fsexp_trimmed-int}{166}
\DefMacro{lemma-filtered-lo-project-MEDIAN-AVG-num_subtok_name}{4.86}
\DefMacro{lemma-filtered-lo-project-MEDIAN-AVG-num_subtok_statement}{23.98}
\DefMacro{lemma-filtered-lo-project-MEDIAN-AVG-num_tok_statement}{21.02}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MAX-depth_bsexp}{82.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MAX-depth_bsexp-int}{82}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MAX-depth_bsexp_trimmed}{31.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MAX-depth_bsexp_trimmed-int}{31}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MAX-depth_fsexp}{60.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MAX-depth_fsexp-int}{60}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MAX-depth_fsexp_trimmed}{20.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MAX-depth_fsexp_trimmed-int}{20}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MAX-num_char_name}{36.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MAX-num_char_statement}{374.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MAX-num_leaves_bsexp}{5,956.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MAX-num_leaves_bsexp-int}{5,956}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MAX-num_leaves_bsexp_trimmed}{666.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MAX-num_leaves_bsexp_trimmed-int}{666}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MAX-num_leaves_fsexp}{3,355.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MAX-num_leaves_fsexp-int}{3,355}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MAX-num_leaves_fsexp_trimmed}{325.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MAX-num_leaves_fsexp_trimmed-int}{325}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MAX-num_nodes_bsexp}{12,691.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MAX-num_nodes_bsexp-int}{12,691}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MAX-num_nodes_bsexp_trimmed}{1,014.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MAX-num_nodes_bsexp_trimmed-int}{1,014}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MAX-num_nodes_fsexp}{6,238.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MAX-num_nodes_fsexp-int}{6,238}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MAX-num_nodes_fsexp_trimmed}{516.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MAX-num_nodes_fsexp_trimmed-int}{516}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MAX-num_subtok_bsexp}{21,760.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MAX-num_subtok_bsexp-int}{21,760}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MAX-num_subtok_bsexp_trimmed}{1,675.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MAX-num_subtok_bsexp_trimmed-int}{1,675}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MAX-num_subtok_fsexp}{13,379.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MAX-num_subtok_fsexp-int}{13,379}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MAX-num_subtok_fsexp_trimmed}{1,116.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MAX-num_subtok_fsexp_trimmed-int}{1,116}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MAX-num_subtok_name}{16.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MAX-num_subtok_statement}{156.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MAX-num_tok_statement}{150.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MEDIAN-depth_bsexp}{39.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MEDIAN-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MEDIAN-depth_bsexp_trimmed}{11.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MEDIAN-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MEDIAN-num_char_name}{10.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MEDIAN-num_char_statement}{45.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MEDIAN-num_leaves_bsexp}{404.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MEDIAN-num_leaves_bsexp-int}{404}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MEDIAN-num_leaves_bsexp_trimmed}{50.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MEDIAN-num_leaves_bsexp_trimmed-int}{50}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MEDIAN-num_leaves_fsexp}{410.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MEDIAN-num_leaves_fsexp-int}{410}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MEDIAN-num_leaves_fsexp_trimmed}{44.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MEDIAN-num_leaves_fsexp_trimmed-int}{44}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MEDIAN-num_nodes_bsexp}{855.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MEDIAN-num_nodes_bsexp-int}{855}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MEDIAN-num_nodes_bsexp_trimmed}{73.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MEDIAN-num_nodes_bsexp_trimmed-int}{73}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MEDIAN-num_nodes_fsexp}{772.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MEDIAN-num_nodes_fsexp-int}{772}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MEDIAN-num_nodes_fsexp_trimmed}{71.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MEDIAN-num_nodes_fsexp_trimmed-int}{71}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MEDIAN-num_subtok_bsexp}{1,460.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MEDIAN-num_subtok_bsexp-int}{1,460}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MEDIAN-num_subtok_bsexp_trimmed}{109.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MEDIAN-num_subtok_bsexp_trimmed-int}{109}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MEDIAN-num_subtok_fsexp}{1,654.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MEDIAN-num_subtok_fsexp-int}{1,654}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MEDIAN-num_subtok_fsexp_trimmed}{148.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MEDIAN-num_subtok_fsexp_trimmed-int}{148}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MEDIAN-num_subtok_name}{5.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MEDIAN-num_subtok_statement}{20.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MEDIAN-num_tok_statement}{18.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MIN-depth_bsexp}{13.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MIN-depth_bsexp-int}{13}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MIN-depth_bsexp_trimmed}{1.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MIN-depth_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MIN-depth_fsexp}{13.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MIN-depth_fsexp-int}{13}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MIN-depth_fsexp_trimmed}{2.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MIN-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MIN-num_char_name}{1.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MIN-num_char_statement}{9.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MIN-num_leaves_bsexp}{33.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MIN-num_leaves_bsexp-int}{33}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MIN-num_leaves_bsexp_trimmed}{3.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MIN-num_leaves_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MIN-num_leaves_fsexp}{66.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MIN-num_leaves_fsexp-int}{66}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MIN-num_leaves_fsexp_trimmed}{7.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MIN-num_leaves_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MIN-num_nodes_bsexp}{69.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MIN-num_nodes_bsexp-int}{69}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MIN-num_nodes_bsexp_trimmed}{4.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MIN-num_nodes_bsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MIN-num_nodes_fsexp}{129.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MIN-num_nodes_fsexp-int}{129}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MIN-num_nodes_fsexp_trimmed}{10.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MIN-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MIN-num_subtok_bsexp}{119.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MIN-num_subtok_bsexp-int}{119}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MIN-num_subtok_bsexp_trimmed}{6.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MIN-num_subtok_bsexp_trimmed-int}{6}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MIN-num_subtok_fsexp}{270.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MIN-num_subtok_fsexp-int}{270}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MIN-num_subtok_fsexp_trimmed}{22.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MIN-num_subtok_fsexp_trimmed-int}{22}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MIN-num_subtok_name}{1.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MIN-num_subtok_statement}{4.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-MIN-num_tok_statement}{4.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-STDEV-depth_bsexp}{10.63}
\DefMacro{lemma-filtered-lo-project-MEDIAN-STDEV-depth_bsexp-int}{10}
\DefMacro{lemma-filtered-lo-project-MEDIAN-STDEV-depth_bsexp_trimmed}{4.05}
\DefMacro{lemma-filtered-lo-project-MEDIAN-STDEV-depth_bsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-lo-project-MEDIAN-STDEV-depth_fsexp}{6.75}
\DefMacro{lemma-filtered-lo-project-MEDIAN-STDEV-depth_fsexp-int}{6}
\DefMacro{lemma-filtered-lo-project-MEDIAN-STDEV-depth_fsexp_trimmed}{2.79}
\DefMacro{lemma-filtered-lo-project-MEDIAN-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-lo-project-MEDIAN-STDEV-num_char_name}{5.81}
\DefMacro{lemma-filtered-lo-project-MEDIAN-STDEV-num_char_statement}{33.28}
\DefMacro{lemma-filtered-lo-project-MEDIAN-STDEV-num_leaves_bsexp}{407.99}
\DefMacro{lemma-filtered-lo-project-MEDIAN-STDEV-num_leaves_bsexp-int}{407}
\DefMacro{lemma-filtered-lo-project-MEDIAN-STDEV-num_leaves_bsexp_trimmed}{48.22}
\DefMacro{lemma-filtered-lo-project-MEDIAN-STDEV-num_leaves_bsexp_trimmed-int}{48}
\DefMacro{lemma-filtered-lo-project-MEDIAN-STDEV-num_leaves_fsexp}{290.37}
\DefMacro{lemma-filtered-lo-project-MEDIAN-STDEV-num_leaves_fsexp-int}{290}
\DefMacro{lemma-filtered-lo-project-MEDIAN-STDEV-num_leaves_fsexp_trimmed}{29.76}
\DefMacro{lemma-filtered-lo-project-MEDIAN-STDEV-num_leaves_fsexp_trimmed-int}{29}
\DefMacro{lemma-filtered-lo-project-MEDIAN-STDEV-num_nodes_bsexp}{866.65}
\DefMacro{lemma-filtered-lo-project-MEDIAN-STDEV-num_nodes_bsexp-int}{866}
\DefMacro{lemma-filtered-lo-project-MEDIAN-STDEV-num_nodes_bsexp_trimmed}{71.32}
\DefMacro{lemma-filtered-lo-project-MEDIAN-STDEV-num_nodes_bsexp_trimmed-int}{71}
\DefMacro{lemma-filtered-lo-project-MEDIAN-STDEV-num_nodes_fsexp}{541.26}
\DefMacro{lemma-filtered-lo-project-MEDIAN-STDEV-num_nodes_fsexp-int}{541}
\DefMacro{lemma-filtered-lo-project-MEDIAN-STDEV-num_nodes_fsexp_trimmed}{47.93}
\DefMacro{lemma-filtered-lo-project-MEDIAN-STDEV-num_nodes_fsexp_trimmed-int}{47}
\DefMacro{lemma-filtered-lo-project-MEDIAN-STDEV-num_subtok_bsexp}{1,490.73}
\DefMacro{lemma-filtered-lo-project-MEDIAN-STDEV-num_subtok_bsexp-int}{1,490}
\DefMacro{lemma-filtered-lo-project-MEDIAN-STDEV-num_subtok_bsexp_trimmed}{112.24}
\DefMacro{lemma-filtered-lo-project-MEDIAN-STDEV-num_subtok_bsexp_trimmed-int}{112}
\DefMacro{lemma-filtered-lo-project-MEDIAN-STDEV-num_subtok_fsexp}{1,159.88}
\DefMacro{lemma-filtered-lo-project-MEDIAN-STDEV-num_subtok_fsexp-int}{1,159}
\DefMacro{lemma-filtered-lo-project-MEDIAN-STDEV-num_subtok_fsexp_trimmed}{100.48}
\DefMacro{lemma-filtered-lo-project-MEDIAN-STDEV-num_subtok_fsexp_trimmed-int}{100}
\DefMacro{lemma-filtered-lo-project-MEDIAN-STDEV-num_subtok_name}{2.28}
\DefMacro{lemma-filtered-lo-project-MEDIAN-STDEV-num_subtok_statement}{14.94}
\DefMacro{lemma-filtered-lo-project-MEDIAN-STDEV-num_tok_statement}{13.34}
\DefMacro{lemma-filtered-lo-project-MEDIAN-SUM-depth_bsexp}{73,967.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-SUM-depth_bsexp-int}{73,967}
\DefMacro{lemma-filtered-lo-project-MEDIAN-SUM-depth_bsexp_trimmed}{21,276.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-SUM-depth_bsexp_trimmed-int}{21,276}
\DefMacro{lemma-filtered-lo-project-MEDIAN-SUM-depth_fsexp}{51,929.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-SUM-depth_fsexp-int}{51,929}
\DefMacro{lemma-filtered-lo-project-MEDIAN-SUM-depth_fsexp_trimmed}{15,425.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-SUM-depth_fsexp_trimmed-int}{15,425}
\DefMacro{lemma-filtered-lo-project-MEDIAN-SUM-num_char_name}{20,845.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-SUM-num_char_statement}{99,728.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-SUM-num_leaves_bsexp}{963,399.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-SUM-num_leaves_bsexp-int}{963,399}
\DefMacro{lemma-filtered-lo-project-MEDIAN-SUM-num_leaves_bsexp_trimmed}{117,478.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-SUM-num_leaves_bsexp_trimmed-int}{117,478}
\DefMacro{lemma-filtered-lo-project-MEDIAN-SUM-num_leaves_fsexp}{875,847.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-SUM-num_leaves_fsexp-int}{875,847}
\DefMacro{lemma-filtered-lo-project-MEDIAN-SUM-num_leaves_fsexp_trimmed}{92,886.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-SUM-num_leaves_fsexp_trimmed-int}{92,886}
\DefMacro{lemma-filtered-lo-project-MEDIAN-SUM-num_nodes_bsexp}{2,037,295.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-SUM-num_nodes_bsexp-int}{2,037,295}
\DefMacro{lemma-filtered-lo-project-MEDIAN-SUM-num_nodes_bsexp_trimmed}{172,389.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-SUM-num_nodes_bsexp_trimmed-int}{172,389}
\DefMacro{lemma-filtered-lo-project-MEDIAN-SUM-num_nodes_fsexp}{1,639,901.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-SUM-num_nodes_fsexp-int}{1,639,901}
\DefMacro{lemma-filtered-lo-project-MEDIAN-SUM-num_nodes_fsexp_trimmed}{149,355.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-SUM-num_nodes_fsexp_trimmed-int}{149,355}
\DefMacro{lemma-filtered-lo-project-MEDIAN-SUM-num_subtok_bsexp}{3,483,131.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-SUM-num_subtok_bsexp-int}{3,483,131}
\DefMacro{lemma-filtered-lo-project-MEDIAN-SUM-num_subtok_bsexp_trimmed}{260,416.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-SUM-num_subtok_bsexp_trimmed-int}{260,416}
\DefMacro{lemma-filtered-lo-project-MEDIAN-SUM-num_subtok_fsexp}{3,506,740.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-SUM-num_subtok_fsexp-int}{3,506,740}
\DefMacro{lemma-filtered-lo-project-MEDIAN-SUM-num_subtok_fsexp_trimmed}{314,353.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-SUM-num_subtok_fsexp_trimmed-int}{314,353}
\DefMacro{lemma-filtered-lo-project-MEDIAN-SUM-num_subtok_name}{9,183.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-SUM-num_subtok_statement}{45,342.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-SUM-num_tok_statement}{39,743.00}
\DefMacro{lemma-filtered-lo-project-MEDIAN-num-lemmas}{1,891.00}
\DefMacro{lemma-filtered-lo-project-MIN-AVG-depth_bsexp}{39.12}
\DefMacro{lemma-filtered-lo-project-MIN-AVG-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-lo-project-MIN-AVG-depth_bsexp_trimmed}{11.25}
\DefMacro{lemma-filtered-lo-project-MIN-AVG-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-lo-project-MIN-AVG-depth_fsexp}{27.46}
\DefMacro{lemma-filtered-lo-project-MIN-AVG-depth_fsexp-int}{27}
\DefMacro{lemma-filtered-lo-project-MIN-AVG-depth_fsexp_trimmed}{8.16}
\DefMacro{lemma-filtered-lo-project-MIN-AVG-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-lo-project-MIN-AVG-num_char_name}{11.02}
\DefMacro{lemma-filtered-lo-project-MIN-AVG-num_char_statement}{52.74}
\DefMacro{lemma-filtered-lo-project-MIN-AVG-num_leaves_bsexp}{509.47}
\DefMacro{lemma-filtered-lo-project-MIN-AVG-num_leaves_bsexp-int}{509}
\DefMacro{lemma-filtered-lo-project-MIN-AVG-num_leaves_bsexp_trimmed}{62.12}
\DefMacro{lemma-filtered-lo-project-MIN-AVG-num_leaves_bsexp_trimmed-int}{62}
\DefMacro{lemma-filtered-lo-project-MIN-AVG-num_leaves_fsexp}{463.17}
\DefMacro{lemma-filtered-lo-project-MIN-AVG-num_leaves_fsexp-int}{463}
\DefMacro{lemma-filtered-lo-project-MIN-AVG-num_leaves_fsexp_trimmed}{49.12}
\DefMacro{lemma-filtered-lo-project-MIN-AVG-num_leaves_fsexp_trimmed-int}{49}
\DefMacro{lemma-filtered-lo-project-MIN-AVG-num_nodes_bsexp}{1,077.36}
\DefMacro{lemma-filtered-lo-project-MIN-AVG-num_nodes_bsexp-int}{1,077}
\DefMacro{lemma-filtered-lo-project-MIN-AVG-num_nodes_bsexp_trimmed}{91.16}
\DefMacro{lemma-filtered-lo-project-MIN-AVG-num_nodes_bsexp_trimmed-int}{91}
\DefMacro{lemma-filtered-lo-project-MIN-AVG-num_nodes_fsexp}{867.21}
\DefMacro{lemma-filtered-lo-project-MIN-AVG-num_nodes_fsexp-int}{867}
\DefMacro{lemma-filtered-lo-project-MIN-AVG-num_nodes_fsexp_trimmed}{78.98}
\DefMacro{lemma-filtered-lo-project-MIN-AVG-num_nodes_fsexp_trimmed-int}{78}
\DefMacro{lemma-filtered-lo-project-MIN-AVG-num_subtok_bsexp}{1,841.95}
\DefMacro{lemma-filtered-lo-project-MIN-AVG-num_subtok_bsexp-int}{1,841}
\DefMacro{lemma-filtered-lo-project-MIN-AVG-num_subtok_bsexp_trimmed}{137.71}
\DefMacro{lemma-filtered-lo-project-MIN-AVG-num_subtok_bsexp_trimmed-int}{137}
\DefMacro{lemma-filtered-lo-project-MIN-AVG-num_subtok_fsexp}{1,854.44}
\DefMacro{lemma-filtered-lo-project-MIN-AVG-num_subtok_fsexp-int}{1,854}
\DefMacro{lemma-filtered-lo-project-MIN-AVG-num_subtok_fsexp_trimmed}{166.24}
\DefMacro{lemma-filtered-lo-project-MIN-AVG-num_subtok_fsexp_trimmed-int}{166}
\DefMacro{lemma-filtered-lo-project-MIN-AVG-num_subtok_name}{4.86}
\DefMacro{lemma-filtered-lo-project-MIN-AVG-num_subtok_statement}{23.98}
\DefMacro{lemma-filtered-lo-project-MIN-AVG-num_tok_statement}{21.02}
\DefMacro{lemma-filtered-lo-project-MIN-MAX-depth_bsexp}{82}
\DefMacro{lemma-filtered-lo-project-MIN-MAX-depth_bsexp-int}{82}
\DefMacro{lemma-filtered-lo-project-MIN-MAX-depth_bsexp_trimmed}{31}
\DefMacro{lemma-filtered-lo-project-MIN-MAX-depth_bsexp_trimmed-int}{31}
\DefMacro{lemma-filtered-lo-project-MIN-MAX-depth_fsexp}{60}
\DefMacro{lemma-filtered-lo-project-MIN-MAX-depth_fsexp-int}{60}
\DefMacro{lemma-filtered-lo-project-MIN-MAX-depth_fsexp_trimmed}{20}
\DefMacro{lemma-filtered-lo-project-MIN-MAX-depth_fsexp_trimmed-int}{20}
\DefMacro{lemma-filtered-lo-project-MIN-MAX-num_char_name}{36}
\DefMacro{lemma-filtered-lo-project-MIN-MAX-num_char_statement}{374}
\DefMacro{lemma-filtered-lo-project-MIN-MAX-num_leaves_bsexp}{5,956}
\DefMacro{lemma-filtered-lo-project-MIN-MAX-num_leaves_bsexp-int}{5,956}
\DefMacro{lemma-filtered-lo-project-MIN-MAX-num_leaves_bsexp_trimmed}{666}
\DefMacro{lemma-filtered-lo-project-MIN-MAX-num_leaves_bsexp_trimmed-int}{666}
\DefMacro{lemma-filtered-lo-project-MIN-MAX-num_leaves_fsexp}{3,355}
\DefMacro{lemma-filtered-lo-project-MIN-MAX-num_leaves_fsexp-int}{3,355}
\DefMacro{lemma-filtered-lo-project-MIN-MAX-num_leaves_fsexp_trimmed}{325}
\DefMacro{lemma-filtered-lo-project-MIN-MAX-num_leaves_fsexp_trimmed-int}{325}
\DefMacro{lemma-filtered-lo-project-MIN-MAX-num_nodes_bsexp}{12,691}
\DefMacro{lemma-filtered-lo-project-MIN-MAX-num_nodes_bsexp-int}{12,691}
\DefMacro{lemma-filtered-lo-project-MIN-MAX-num_nodes_bsexp_trimmed}{1,014}
\DefMacro{lemma-filtered-lo-project-MIN-MAX-num_nodes_bsexp_trimmed-int}{1,014}
\DefMacro{lemma-filtered-lo-project-MIN-MAX-num_nodes_fsexp}{6,238}
\DefMacro{lemma-filtered-lo-project-MIN-MAX-num_nodes_fsexp-int}{6,238}
\DefMacro{lemma-filtered-lo-project-MIN-MAX-num_nodes_fsexp_trimmed}{516}
\DefMacro{lemma-filtered-lo-project-MIN-MAX-num_nodes_fsexp_trimmed-int}{516}
\DefMacro{lemma-filtered-lo-project-MIN-MAX-num_subtok_bsexp}{21,760}
\DefMacro{lemma-filtered-lo-project-MIN-MAX-num_subtok_bsexp-int}{21,760}
\DefMacro{lemma-filtered-lo-project-MIN-MAX-num_subtok_bsexp_trimmed}{1,675}
\DefMacro{lemma-filtered-lo-project-MIN-MAX-num_subtok_bsexp_trimmed-int}{1,675}
\DefMacro{lemma-filtered-lo-project-MIN-MAX-num_subtok_fsexp}{13,379}
\DefMacro{lemma-filtered-lo-project-MIN-MAX-num_subtok_fsexp-int}{13,379}
\DefMacro{lemma-filtered-lo-project-MIN-MAX-num_subtok_fsexp_trimmed}{1,116}
\DefMacro{lemma-filtered-lo-project-MIN-MAX-num_subtok_fsexp_trimmed-int}{1,116}
\DefMacro{lemma-filtered-lo-project-MIN-MAX-num_subtok_name}{16}
\DefMacro{lemma-filtered-lo-project-MIN-MAX-num_subtok_statement}{156}
\DefMacro{lemma-filtered-lo-project-MIN-MAX-num_tok_statement}{150}
\DefMacro{lemma-filtered-lo-project-MIN-MEDIAN-depth_bsexp}{39.00}
\DefMacro{lemma-filtered-lo-project-MIN-MEDIAN-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-lo-project-MIN-MEDIAN-depth_bsexp_trimmed}{11.00}
\DefMacro{lemma-filtered-lo-project-MIN-MEDIAN-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-lo-project-MIN-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-lo-project-MIN-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-lo-project-MIN-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-filtered-lo-project-MIN-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-lo-project-MIN-MEDIAN-num_char_name}{10.00}
\DefMacro{lemma-filtered-lo-project-MIN-MEDIAN-num_char_statement}{45.00}
\DefMacro{lemma-filtered-lo-project-MIN-MEDIAN-num_leaves_bsexp}{404.00}
\DefMacro{lemma-filtered-lo-project-MIN-MEDIAN-num_leaves_bsexp-int}{404}
\DefMacro{lemma-filtered-lo-project-MIN-MEDIAN-num_leaves_bsexp_trimmed}{50.00}
\DefMacro{lemma-filtered-lo-project-MIN-MEDIAN-num_leaves_bsexp_trimmed-int}{50}
\DefMacro{lemma-filtered-lo-project-MIN-MEDIAN-num_leaves_fsexp}{410.00}
\DefMacro{lemma-filtered-lo-project-MIN-MEDIAN-num_leaves_fsexp-int}{410}
\DefMacro{lemma-filtered-lo-project-MIN-MEDIAN-num_leaves_fsexp_trimmed}{44.00}
\DefMacro{lemma-filtered-lo-project-MIN-MEDIAN-num_leaves_fsexp_trimmed-int}{44}
\DefMacro{lemma-filtered-lo-project-MIN-MEDIAN-num_nodes_bsexp}{855.00}
\DefMacro{lemma-filtered-lo-project-MIN-MEDIAN-num_nodes_bsexp-int}{855}
\DefMacro{lemma-filtered-lo-project-MIN-MEDIAN-num_nodes_bsexp_trimmed}{73.00}
\DefMacro{lemma-filtered-lo-project-MIN-MEDIAN-num_nodes_bsexp_trimmed-int}{73}
\DefMacro{lemma-filtered-lo-project-MIN-MEDIAN-num_nodes_fsexp}{772.00}
\DefMacro{lemma-filtered-lo-project-MIN-MEDIAN-num_nodes_fsexp-int}{772}
\DefMacro{lemma-filtered-lo-project-MIN-MEDIAN-num_nodes_fsexp_trimmed}{71.00}
\DefMacro{lemma-filtered-lo-project-MIN-MEDIAN-num_nodes_fsexp_trimmed-int}{71}
\DefMacro{lemma-filtered-lo-project-MIN-MEDIAN-num_subtok_bsexp}{1,460.00}
\DefMacro{lemma-filtered-lo-project-MIN-MEDIAN-num_subtok_bsexp-int}{1,460}
\DefMacro{lemma-filtered-lo-project-MIN-MEDIAN-num_subtok_bsexp_trimmed}{109.00}
\DefMacro{lemma-filtered-lo-project-MIN-MEDIAN-num_subtok_bsexp_trimmed-int}{109}
\DefMacro{lemma-filtered-lo-project-MIN-MEDIAN-num_subtok_fsexp}{1,654.00}
\DefMacro{lemma-filtered-lo-project-MIN-MEDIAN-num_subtok_fsexp-int}{1,654}
\DefMacro{lemma-filtered-lo-project-MIN-MEDIAN-num_subtok_fsexp_trimmed}{148.00}
\DefMacro{lemma-filtered-lo-project-MIN-MEDIAN-num_subtok_fsexp_trimmed-int}{148}
\DefMacro{lemma-filtered-lo-project-MIN-MEDIAN-num_subtok_name}{5.00}
\DefMacro{lemma-filtered-lo-project-MIN-MEDIAN-num_subtok_statement}{20.00}
\DefMacro{lemma-filtered-lo-project-MIN-MEDIAN-num_tok_statement}{18.00}
\DefMacro{lemma-filtered-lo-project-MIN-MIN-depth_bsexp}{13}
\DefMacro{lemma-filtered-lo-project-MIN-MIN-depth_bsexp-int}{13}
\DefMacro{lemma-filtered-lo-project-MIN-MIN-depth_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-lo-project-MIN-MIN-depth_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-lo-project-MIN-MIN-depth_fsexp}{13}
\DefMacro{lemma-filtered-lo-project-MIN-MIN-depth_fsexp-int}{13}
\DefMacro{lemma-filtered-lo-project-MIN-MIN-depth_fsexp_trimmed}{2}
\DefMacro{lemma-filtered-lo-project-MIN-MIN-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-lo-project-MIN-MIN-num_char_name}{1}
\DefMacro{lemma-filtered-lo-project-MIN-MIN-num_char_statement}{9}
\DefMacro{lemma-filtered-lo-project-MIN-MIN-num_leaves_bsexp}{33}
\DefMacro{lemma-filtered-lo-project-MIN-MIN-num_leaves_bsexp-int}{33}
\DefMacro{lemma-filtered-lo-project-MIN-MIN-num_leaves_bsexp_trimmed}{3}
\DefMacro{lemma-filtered-lo-project-MIN-MIN-num_leaves_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-lo-project-MIN-MIN-num_leaves_fsexp}{66}
\DefMacro{lemma-filtered-lo-project-MIN-MIN-num_leaves_fsexp-int}{66}
\DefMacro{lemma-filtered-lo-project-MIN-MIN-num_leaves_fsexp_trimmed}{7}
\DefMacro{lemma-filtered-lo-project-MIN-MIN-num_leaves_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-lo-project-MIN-MIN-num_nodes_bsexp}{69}
\DefMacro{lemma-filtered-lo-project-MIN-MIN-num_nodes_bsexp-int}{69}
\DefMacro{lemma-filtered-lo-project-MIN-MIN-num_nodes_bsexp_trimmed}{4}
\DefMacro{lemma-filtered-lo-project-MIN-MIN-num_nodes_bsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-lo-project-MIN-MIN-num_nodes_fsexp}{129}
\DefMacro{lemma-filtered-lo-project-MIN-MIN-num_nodes_fsexp-int}{129}
\DefMacro{lemma-filtered-lo-project-MIN-MIN-num_nodes_fsexp_trimmed}{10}
\DefMacro{lemma-filtered-lo-project-MIN-MIN-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-lo-project-MIN-MIN-num_subtok_bsexp}{119}
\DefMacro{lemma-filtered-lo-project-MIN-MIN-num_subtok_bsexp-int}{119}
\DefMacro{lemma-filtered-lo-project-MIN-MIN-num_subtok_bsexp_trimmed}{6}
\DefMacro{lemma-filtered-lo-project-MIN-MIN-num_subtok_bsexp_trimmed-int}{6}
\DefMacro{lemma-filtered-lo-project-MIN-MIN-num_subtok_fsexp}{270}
\DefMacro{lemma-filtered-lo-project-MIN-MIN-num_subtok_fsexp-int}{270}
\DefMacro{lemma-filtered-lo-project-MIN-MIN-num_subtok_fsexp_trimmed}{22}
\DefMacro{lemma-filtered-lo-project-MIN-MIN-num_subtok_fsexp_trimmed-int}{22}
\DefMacro{lemma-filtered-lo-project-MIN-MIN-num_subtok_name}{1}
\DefMacro{lemma-filtered-lo-project-MIN-MIN-num_subtok_statement}{4}
\DefMacro{lemma-filtered-lo-project-MIN-MIN-num_tok_statement}{4}
\DefMacro{lemma-filtered-lo-project-MIN-STDEV-depth_bsexp}{10.63}
\DefMacro{lemma-filtered-lo-project-MIN-STDEV-depth_bsexp-int}{10}
\DefMacro{lemma-filtered-lo-project-MIN-STDEV-depth_bsexp_trimmed}{4.05}
\DefMacro{lemma-filtered-lo-project-MIN-STDEV-depth_bsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-lo-project-MIN-STDEV-depth_fsexp}{6.75}
\DefMacro{lemma-filtered-lo-project-MIN-STDEV-depth_fsexp-int}{6}
\DefMacro{lemma-filtered-lo-project-MIN-STDEV-depth_fsexp_trimmed}{2.79}
\DefMacro{lemma-filtered-lo-project-MIN-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-lo-project-MIN-STDEV-num_char_name}{5.81}
\DefMacro{lemma-filtered-lo-project-MIN-STDEV-num_char_statement}{33.28}
\DefMacro{lemma-filtered-lo-project-MIN-STDEV-num_leaves_bsexp}{407.99}
\DefMacro{lemma-filtered-lo-project-MIN-STDEV-num_leaves_bsexp-int}{407}
\DefMacro{lemma-filtered-lo-project-MIN-STDEV-num_leaves_bsexp_trimmed}{48.22}
\DefMacro{lemma-filtered-lo-project-MIN-STDEV-num_leaves_bsexp_trimmed-int}{48}
\DefMacro{lemma-filtered-lo-project-MIN-STDEV-num_leaves_fsexp}{290.37}
\DefMacro{lemma-filtered-lo-project-MIN-STDEV-num_leaves_fsexp-int}{290}
\DefMacro{lemma-filtered-lo-project-MIN-STDEV-num_leaves_fsexp_trimmed}{29.76}
\DefMacro{lemma-filtered-lo-project-MIN-STDEV-num_leaves_fsexp_trimmed-int}{29}
\DefMacro{lemma-filtered-lo-project-MIN-STDEV-num_nodes_bsexp}{866.65}
\DefMacro{lemma-filtered-lo-project-MIN-STDEV-num_nodes_bsexp-int}{866}
\DefMacro{lemma-filtered-lo-project-MIN-STDEV-num_nodes_bsexp_trimmed}{71.32}
\DefMacro{lemma-filtered-lo-project-MIN-STDEV-num_nodes_bsexp_trimmed-int}{71}
\DefMacro{lemma-filtered-lo-project-MIN-STDEV-num_nodes_fsexp}{541.26}
\DefMacro{lemma-filtered-lo-project-MIN-STDEV-num_nodes_fsexp-int}{541}
\DefMacro{lemma-filtered-lo-project-MIN-STDEV-num_nodes_fsexp_trimmed}{47.93}
\DefMacro{lemma-filtered-lo-project-MIN-STDEV-num_nodes_fsexp_trimmed-int}{47}
\DefMacro{lemma-filtered-lo-project-MIN-STDEV-num_subtok_bsexp}{1,490.73}
\DefMacro{lemma-filtered-lo-project-MIN-STDEV-num_subtok_bsexp-int}{1,490}
\DefMacro{lemma-filtered-lo-project-MIN-STDEV-num_subtok_bsexp_trimmed}{112.24}
\DefMacro{lemma-filtered-lo-project-MIN-STDEV-num_subtok_bsexp_trimmed-int}{112}
\DefMacro{lemma-filtered-lo-project-MIN-STDEV-num_subtok_fsexp}{1,159.88}
\DefMacro{lemma-filtered-lo-project-MIN-STDEV-num_subtok_fsexp-int}{1,159}
\DefMacro{lemma-filtered-lo-project-MIN-STDEV-num_subtok_fsexp_trimmed}{100.48}
\DefMacro{lemma-filtered-lo-project-MIN-STDEV-num_subtok_fsexp_trimmed-int}{100}
\DefMacro{lemma-filtered-lo-project-MIN-STDEV-num_subtok_name}{2.28}
\DefMacro{lemma-filtered-lo-project-MIN-STDEV-num_subtok_statement}{14.94}
\DefMacro{lemma-filtered-lo-project-MIN-STDEV-num_tok_statement}{13.34}
\DefMacro{lemma-filtered-lo-project-MIN-SUM-depth_bsexp}{73,967}
\DefMacro{lemma-filtered-lo-project-MIN-SUM-depth_bsexp-int}{73,967}
\DefMacro{lemma-filtered-lo-project-MIN-SUM-depth_bsexp_trimmed}{21,276}
\DefMacro{lemma-filtered-lo-project-MIN-SUM-depth_bsexp_trimmed-int}{21,276}
\DefMacro{lemma-filtered-lo-project-MIN-SUM-depth_fsexp}{51,929}
\DefMacro{lemma-filtered-lo-project-MIN-SUM-depth_fsexp-int}{51,929}
\DefMacro{lemma-filtered-lo-project-MIN-SUM-depth_fsexp_trimmed}{15,425}
\DefMacro{lemma-filtered-lo-project-MIN-SUM-depth_fsexp_trimmed-int}{15,425}
\DefMacro{lemma-filtered-lo-project-MIN-SUM-num_char_name}{20,845}
\DefMacro{lemma-filtered-lo-project-MIN-SUM-num_char_statement}{99,728}
\DefMacro{lemma-filtered-lo-project-MIN-SUM-num_leaves_bsexp}{963,399}
\DefMacro{lemma-filtered-lo-project-MIN-SUM-num_leaves_bsexp-int}{963,399}
\DefMacro{lemma-filtered-lo-project-MIN-SUM-num_leaves_bsexp_trimmed}{117,478}
\DefMacro{lemma-filtered-lo-project-MIN-SUM-num_leaves_bsexp_trimmed-int}{117,478}
\DefMacro{lemma-filtered-lo-project-MIN-SUM-num_leaves_fsexp}{875,847}
\DefMacro{lemma-filtered-lo-project-MIN-SUM-num_leaves_fsexp-int}{875,847}
\DefMacro{lemma-filtered-lo-project-MIN-SUM-num_leaves_fsexp_trimmed}{92,886}
\DefMacro{lemma-filtered-lo-project-MIN-SUM-num_leaves_fsexp_trimmed-int}{92,886}
\DefMacro{lemma-filtered-lo-project-MIN-SUM-num_nodes_bsexp}{2,037,295}
\DefMacro{lemma-filtered-lo-project-MIN-SUM-num_nodes_bsexp-int}{2,037,295}
\DefMacro{lemma-filtered-lo-project-MIN-SUM-num_nodes_bsexp_trimmed}{172,389}
\DefMacro{lemma-filtered-lo-project-MIN-SUM-num_nodes_bsexp_trimmed-int}{172,389}
\DefMacro{lemma-filtered-lo-project-MIN-SUM-num_nodes_fsexp}{1,639,901}
\DefMacro{lemma-filtered-lo-project-MIN-SUM-num_nodes_fsexp-int}{1,639,901}
\DefMacro{lemma-filtered-lo-project-MIN-SUM-num_nodes_fsexp_trimmed}{149,355}
\DefMacro{lemma-filtered-lo-project-MIN-SUM-num_nodes_fsexp_trimmed-int}{149,355}
\DefMacro{lemma-filtered-lo-project-MIN-SUM-num_subtok_bsexp}{3,483,131}
\DefMacro{lemma-filtered-lo-project-MIN-SUM-num_subtok_bsexp-int}{3,483,131}
\DefMacro{lemma-filtered-lo-project-MIN-SUM-num_subtok_bsexp_trimmed}{260,416}
\DefMacro{lemma-filtered-lo-project-MIN-SUM-num_subtok_bsexp_trimmed-int}{260,416}
\DefMacro{lemma-filtered-lo-project-MIN-SUM-num_subtok_fsexp}{3,506,740}
\DefMacro{lemma-filtered-lo-project-MIN-SUM-num_subtok_fsexp-int}{3,506,740}
\DefMacro{lemma-filtered-lo-project-MIN-SUM-num_subtok_fsexp_trimmed}{314,353}
\DefMacro{lemma-filtered-lo-project-MIN-SUM-num_subtok_fsexp_trimmed-int}{314,353}
\DefMacro{lemma-filtered-lo-project-MIN-SUM-num_subtok_name}{9,183}
\DefMacro{lemma-filtered-lo-project-MIN-SUM-num_subtok_statement}{45,342}
\DefMacro{lemma-filtered-lo-project-MIN-SUM-num_tok_statement}{39,743}
\DefMacro{lemma-filtered-lo-project-MIN-num-lemmas}{1,891}
\DefMacro{lemma-filtered-lo-project-STDEV-AVG-depth_bsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-AVG-depth_bsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-AVG-depth_bsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-AVG-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-AVG-depth_fsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-AVG-depth_fsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-AVG-depth_fsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-AVG-depth_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-AVG-num_char_name}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-AVG-num_char_statement}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-AVG-num_leaves_bsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-AVG-num_leaves_bsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-AVG-num_leaves_bsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-AVG-num_leaves_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-AVG-num_leaves_fsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-AVG-num_leaves_fsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-AVG-num_leaves_fsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-AVG-num_leaves_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-AVG-num_nodes_bsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-AVG-num_nodes_bsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-AVG-num_nodes_bsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-AVG-num_nodes_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-AVG-num_nodes_fsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-AVG-num_nodes_fsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-AVG-num_nodes_fsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-AVG-num_nodes_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-AVG-num_subtok_bsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-AVG-num_subtok_bsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-AVG-num_subtok_bsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-AVG-num_subtok_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-AVG-num_subtok_fsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-AVG-num_subtok_fsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-AVG-num_subtok_fsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-AVG-num_subtok_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-AVG-num_subtok_name}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-AVG-num_subtok_statement}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-AVG-num_tok_statement}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MAX-depth_bsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MAX-depth_bsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MAX-depth_bsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MAX-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MAX-depth_fsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MAX-depth_fsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MAX-depth_fsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MAX-depth_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MAX-num_char_name}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MAX-num_char_statement}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MAX-num_leaves_bsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MAX-num_leaves_bsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MAX-num_leaves_bsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MAX-num_leaves_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MAX-num_leaves_fsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MAX-num_leaves_fsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MAX-num_leaves_fsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MAX-num_leaves_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MAX-num_nodes_bsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MAX-num_nodes_bsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MAX-num_nodes_bsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MAX-num_nodes_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MAX-num_nodes_fsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MAX-num_nodes_fsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MAX-num_nodes_fsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MAX-num_nodes_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MAX-num_subtok_bsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MAX-num_subtok_bsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MAX-num_subtok_bsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MAX-num_subtok_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MAX-num_subtok_fsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MAX-num_subtok_fsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MAX-num_subtok_fsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MAX-num_subtok_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MAX-num_subtok_name}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MAX-num_subtok_statement}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MAX-num_tok_statement}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MEDIAN-depth_bsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MEDIAN-depth_bsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MEDIAN-depth_bsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MEDIAN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MEDIAN-depth_fsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MEDIAN-depth_fsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MEDIAN-depth_fsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MEDIAN-depth_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MEDIAN-num_char_name}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MEDIAN-num_char_statement}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MEDIAN-num_leaves_bsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MEDIAN-num_leaves_bsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MEDIAN-num_leaves_bsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MEDIAN-num_leaves_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MEDIAN-num_leaves_fsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MEDIAN-num_leaves_fsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MEDIAN-num_leaves_fsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MEDIAN-num_leaves_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MEDIAN-num_nodes_bsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MEDIAN-num_nodes_bsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MEDIAN-num_nodes_bsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MEDIAN-num_nodes_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MEDIAN-num_nodes_fsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MEDIAN-num_nodes_fsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MEDIAN-num_nodes_fsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MEDIAN-num_nodes_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MEDIAN-num_subtok_bsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MEDIAN-num_subtok_bsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MEDIAN-num_subtok_bsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MEDIAN-num_subtok_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MEDIAN-num_subtok_fsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MEDIAN-num_subtok_fsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MEDIAN-num_subtok_fsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MEDIAN-num_subtok_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MEDIAN-num_subtok_name}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MEDIAN-num_subtok_statement}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MEDIAN-num_tok_statement}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MIN-depth_bsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MIN-depth_bsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MIN-depth_bsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MIN-depth_fsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MIN-depth_fsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MIN-depth_fsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MIN-depth_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MIN-num_char_name}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MIN-num_char_statement}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MIN-num_leaves_bsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MIN-num_leaves_bsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MIN-num_leaves_bsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MIN-num_leaves_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MIN-num_leaves_fsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MIN-num_leaves_fsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MIN-num_leaves_fsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MIN-num_leaves_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MIN-num_nodes_bsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MIN-num_nodes_bsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MIN-num_nodes_bsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MIN-num_nodes_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MIN-num_nodes_fsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MIN-num_nodes_fsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MIN-num_nodes_fsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MIN-num_nodes_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MIN-num_subtok_bsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MIN-num_subtok_bsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MIN-num_subtok_bsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MIN-num_subtok_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MIN-num_subtok_fsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MIN-num_subtok_fsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MIN-num_subtok_fsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MIN-num_subtok_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-MIN-num_subtok_name}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MIN-num_subtok_statement}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-MIN-num_tok_statement}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-STDEV-depth_bsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-STDEV-depth_bsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-STDEV-depth_bsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-STDEV-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-STDEV-depth_fsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-STDEV-depth_fsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-STDEV-depth_fsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-STDEV-depth_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-STDEV-num_char_name}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-STDEV-num_char_statement}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-STDEV-num_leaves_bsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-STDEV-num_leaves_bsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-STDEV-num_leaves_bsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-STDEV-num_leaves_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-STDEV-num_leaves_fsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-STDEV-num_leaves_fsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-STDEV-num_leaves_fsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-STDEV-num_leaves_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-STDEV-num_nodes_bsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-STDEV-num_nodes_bsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-STDEV-num_nodes_bsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-STDEV-num_nodes_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-STDEV-num_nodes_fsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-STDEV-num_nodes_fsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-STDEV-num_nodes_fsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-STDEV-num_nodes_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-STDEV-num_subtok_bsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-STDEV-num_subtok_bsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-STDEV-num_subtok_bsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-STDEV-num_subtok_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-STDEV-num_subtok_fsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-STDEV-num_subtok_fsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-STDEV-num_subtok_fsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-STDEV-num_subtok_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-STDEV-num_subtok_name}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-STDEV-num_subtok_statement}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-STDEV-num_tok_statement}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-SUM-depth_bsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-SUM-depth_bsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-SUM-depth_bsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-SUM-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-SUM-depth_fsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-SUM-depth_fsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-SUM-depth_fsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-SUM-depth_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-SUM-num_char_name}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-SUM-num_char_statement}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-SUM-num_leaves_bsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-SUM-num_leaves_bsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-SUM-num_leaves_bsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-SUM-num_leaves_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-SUM-num_leaves_fsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-SUM-num_leaves_fsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-SUM-num_leaves_fsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-SUM-num_leaves_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-SUM-num_nodes_bsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-SUM-num_nodes_bsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-SUM-num_nodes_bsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-SUM-num_nodes_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-SUM-num_nodes_fsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-SUM-num_nodes_fsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-SUM-num_nodes_fsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-SUM-num_nodes_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-SUM-num_subtok_bsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-SUM-num_subtok_bsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-SUM-num_subtok_bsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-SUM-num_subtok_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-SUM-num_subtok_fsexp}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-SUM-num_subtok_fsexp-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-SUM-num_subtok_fsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-SUM-num_subtok_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-lo-project-STDEV-SUM-num_subtok_name}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-SUM-num_subtok_statement}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-SUM-num_tok_statement}{0.00}
\DefMacro{lemma-filtered-lo-project-STDEV-num-lemmas}{0.00}
\DefMacro{lemma-filtered-lo-project-SUM-AVG-depth_bsexp}{39.12}
\DefMacro{lemma-filtered-lo-project-SUM-AVG-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-lo-project-SUM-AVG-depth_bsexp_trimmed}{11.25}
\DefMacro{lemma-filtered-lo-project-SUM-AVG-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-lo-project-SUM-AVG-depth_fsexp}{27.46}
\DefMacro{lemma-filtered-lo-project-SUM-AVG-depth_fsexp-int}{27}
\DefMacro{lemma-filtered-lo-project-SUM-AVG-depth_fsexp_trimmed}{8.16}
\DefMacro{lemma-filtered-lo-project-SUM-AVG-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-lo-project-SUM-AVG-num_char_name}{11.02}
\DefMacro{lemma-filtered-lo-project-SUM-AVG-num_char_statement}{52.74}
\DefMacro{lemma-filtered-lo-project-SUM-AVG-num_leaves_bsexp}{509.47}
\DefMacro{lemma-filtered-lo-project-SUM-AVG-num_leaves_bsexp-int}{509}
\DefMacro{lemma-filtered-lo-project-SUM-AVG-num_leaves_bsexp_trimmed}{62.12}
\DefMacro{lemma-filtered-lo-project-SUM-AVG-num_leaves_bsexp_trimmed-int}{62}
\DefMacro{lemma-filtered-lo-project-SUM-AVG-num_leaves_fsexp}{463.17}
\DefMacro{lemma-filtered-lo-project-SUM-AVG-num_leaves_fsexp-int}{463}
\DefMacro{lemma-filtered-lo-project-SUM-AVG-num_leaves_fsexp_trimmed}{49.12}
\DefMacro{lemma-filtered-lo-project-SUM-AVG-num_leaves_fsexp_trimmed-int}{49}
\DefMacro{lemma-filtered-lo-project-SUM-AVG-num_nodes_bsexp}{1,077.36}
\DefMacro{lemma-filtered-lo-project-SUM-AVG-num_nodes_bsexp-int}{1,077}
\DefMacro{lemma-filtered-lo-project-SUM-AVG-num_nodes_bsexp_trimmed}{91.16}
\DefMacro{lemma-filtered-lo-project-SUM-AVG-num_nodes_bsexp_trimmed-int}{91}
\DefMacro{lemma-filtered-lo-project-SUM-AVG-num_nodes_fsexp}{867.21}
\DefMacro{lemma-filtered-lo-project-SUM-AVG-num_nodes_fsexp-int}{867}
\DefMacro{lemma-filtered-lo-project-SUM-AVG-num_nodes_fsexp_trimmed}{78.98}
\DefMacro{lemma-filtered-lo-project-SUM-AVG-num_nodes_fsexp_trimmed-int}{78}
\DefMacro{lemma-filtered-lo-project-SUM-AVG-num_subtok_bsexp}{1,841.95}
\DefMacro{lemma-filtered-lo-project-SUM-AVG-num_subtok_bsexp-int}{1,841}
\DefMacro{lemma-filtered-lo-project-SUM-AVG-num_subtok_bsexp_trimmed}{137.71}
\DefMacro{lemma-filtered-lo-project-SUM-AVG-num_subtok_bsexp_trimmed-int}{137}
\DefMacro{lemma-filtered-lo-project-SUM-AVG-num_subtok_fsexp}{1,854.44}
\DefMacro{lemma-filtered-lo-project-SUM-AVG-num_subtok_fsexp-int}{1,854}
\DefMacro{lemma-filtered-lo-project-SUM-AVG-num_subtok_fsexp_trimmed}{166.24}
\DefMacro{lemma-filtered-lo-project-SUM-AVG-num_subtok_fsexp_trimmed-int}{166}
\DefMacro{lemma-filtered-lo-project-SUM-AVG-num_subtok_name}{4.86}
\DefMacro{lemma-filtered-lo-project-SUM-AVG-num_subtok_statement}{23.98}
\DefMacro{lemma-filtered-lo-project-SUM-AVG-num_tok_statement}{21.02}
\DefMacro{lemma-filtered-lo-project-SUM-MAX-depth_bsexp}{82}
\DefMacro{lemma-filtered-lo-project-SUM-MAX-depth_bsexp-int}{82}
\DefMacro{lemma-filtered-lo-project-SUM-MAX-depth_bsexp_trimmed}{31}
\DefMacro{lemma-filtered-lo-project-SUM-MAX-depth_bsexp_trimmed-int}{31}
\DefMacro{lemma-filtered-lo-project-SUM-MAX-depth_fsexp}{60}
\DefMacro{lemma-filtered-lo-project-SUM-MAX-depth_fsexp-int}{60}
\DefMacro{lemma-filtered-lo-project-SUM-MAX-depth_fsexp_trimmed}{20}
\DefMacro{lemma-filtered-lo-project-SUM-MAX-depth_fsexp_trimmed-int}{20}
\DefMacro{lemma-filtered-lo-project-SUM-MAX-num_char_name}{36}
\DefMacro{lemma-filtered-lo-project-SUM-MAX-num_char_statement}{374}
\DefMacro{lemma-filtered-lo-project-SUM-MAX-num_leaves_bsexp}{5,956}
\DefMacro{lemma-filtered-lo-project-SUM-MAX-num_leaves_bsexp-int}{5,956}
\DefMacro{lemma-filtered-lo-project-SUM-MAX-num_leaves_bsexp_trimmed}{666}
\DefMacro{lemma-filtered-lo-project-SUM-MAX-num_leaves_bsexp_trimmed-int}{666}
\DefMacro{lemma-filtered-lo-project-SUM-MAX-num_leaves_fsexp}{3,355}
\DefMacro{lemma-filtered-lo-project-SUM-MAX-num_leaves_fsexp-int}{3,355}
\DefMacro{lemma-filtered-lo-project-SUM-MAX-num_leaves_fsexp_trimmed}{325}
\DefMacro{lemma-filtered-lo-project-SUM-MAX-num_leaves_fsexp_trimmed-int}{325}
\DefMacro{lemma-filtered-lo-project-SUM-MAX-num_nodes_bsexp}{12,691}
\DefMacro{lemma-filtered-lo-project-SUM-MAX-num_nodes_bsexp-int}{12,691}
\DefMacro{lemma-filtered-lo-project-SUM-MAX-num_nodes_bsexp_trimmed}{1,014}
\DefMacro{lemma-filtered-lo-project-SUM-MAX-num_nodes_bsexp_trimmed-int}{1,014}
\DefMacro{lemma-filtered-lo-project-SUM-MAX-num_nodes_fsexp}{6,238}
\DefMacro{lemma-filtered-lo-project-SUM-MAX-num_nodes_fsexp-int}{6,238}
\DefMacro{lemma-filtered-lo-project-SUM-MAX-num_nodes_fsexp_trimmed}{516}
\DefMacro{lemma-filtered-lo-project-SUM-MAX-num_nodes_fsexp_trimmed-int}{516}
\DefMacro{lemma-filtered-lo-project-SUM-MAX-num_subtok_bsexp}{21,760}
\DefMacro{lemma-filtered-lo-project-SUM-MAX-num_subtok_bsexp-int}{21,760}
\DefMacro{lemma-filtered-lo-project-SUM-MAX-num_subtok_bsexp_trimmed}{1,675}
\DefMacro{lemma-filtered-lo-project-SUM-MAX-num_subtok_bsexp_trimmed-int}{1,675}
\DefMacro{lemma-filtered-lo-project-SUM-MAX-num_subtok_fsexp}{13,379}
\DefMacro{lemma-filtered-lo-project-SUM-MAX-num_subtok_fsexp-int}{13,379}
\DefMacro{lemma-filtered-lo-project-SUM-MAX-num_subtok_fsexp_trimmed}{1,116}
\DefMacro{lemma-filtered-lo-project-SUM-MAX-num_subtok_fsexp_trimmed-int}{1,116}
\DefMacro{lemma-filtered-lo-project-SUM-MAX-num_subtok_name}{16}
\DefMacro{lemma-filtered-lo-project-SUM-MAX-num_subtok_statement}{156}
\DefMacro{lemma-filtered-lo-project-SUM-MAX-num_tok_statement}{150}
\DefMacro{lemma-filtered-lo-project-SUM-MEDIAN-depth_bsexp}{39.00}
\DefMacro{lemma-filtered-lo-project-SUM-MEDIAN-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-lo-project-SUM-MEDIAN-depth_bsexp_trimmed}{11.00}
\DefMacro{lemma-filtered-lo-project-SUM-MEDIAN-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-lo-project-SUM-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-lo-project-SUM-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-lo-project-SUM-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-filtered-lo-project-SUM-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-lo-project-SUM-MEDIAN-num_char_name}{10.00}
\DefMacro{lemma-filtered-lo-project-SUM-MEDIAN-num_char_statement}{45.00}
\DefMacro{lemma-filtered-lo-project-SUM-MEDIAN-num_leaves_bsexp}{404.00}
\DefMacro{lemma-filtered-lo-project-SUM-MEDIAN-num_leaves_bsexp-int}{404}
\DefMacro{lemma-filtered-lo-project-SUM-MEDIAN-num_leaves_bsexp_trimmed}{50.00}
\DefMacro{lemma-filtered-lo-project-SUM-MEDIAN-num_leaves_bsexp_trimmed-int}{50}
\DefMacro{lemma-filtered-lo-project-SUM-MEDIAN-num_leaves_fsexp}{410.00}
\DefMacro{lemma-filtered-lo-project-SUM-MEDIAN-num_leaves_fsexp-int}{410}
\DefMacro{lemma-filtered-lo-project-SUM-MEDIAN-num_leaves_fsexp_trimmed}{44.00}
\DefMacro{lemma-filtered-lo-project-SUM-MEDIAN-num_leaves_fsexp_trimmed-int}{44}
\DefMacro{lemma-filtered-lo-project-SUM-MEDIAN-num_nodes_bsexp}{855.00}
\DefMacro{lemma-filtered-lo-project-SUM-MEDIAN-num_nodes_bsexp-int}{855}
\DefMacro{lemma-filtered-lo-project-SUM-MEDIAN-num_nodes_bsexp_trimmed}{73.00}
\DefMacro{lemma-filtered-lo-project-SUM-MEDIAN-num_nodes_bsexp_trimmed-int}{73}
\DefMacro{lemma-filtered-lo-project-SUM-MEDIAN-num_nodes_fsexp}{772.00}
\DefMacro{lemma-filtered-lo-project-SUM-MEDIAN-num_nodes_fsexp-int}{772}
\DefMacro{lemma-filtered-lo-project-SUM-MEDIAN-num_nodes_fsexp_trimmed}{71.00}
\DefMacro{lemma-filtered-lo-project-SUM-MEDIAN-num_nodes_fsexp_trimmed-int}{71}
\DefMacro{lemma-filtered-lo-project-SUM-MEDIAN-num_subtok_bsexp}{1,460.00}
\DefMacro{lemma-filtered-lo-project-SUM-MEDIAN-num_subtok_bsexp-int}{1,460}
\DefMacro{lemma-filtered-lo-project-SUM-MEDIAN-num_subtok_bsexp_trimmed}{109.00}
\DefMacro{lemma-filtered-lo-project-SUM-MEDIAN-num_subtok_bsexp_trimmed-int}{109}
\DefMacro{lemma-filtered-lo-project-SUM-MEDIAN-num_subtok_fsexp}{1,654.00}
\DefMacro{lemma-filtered-lo-project-SUM-MEDIAN-num_subtok_fsexp-int}{1,654}
\DefMacro{lemma-filtered-lo-project-SUM-MEDIAN-num_subtok_fsexp_trimmed}{148.00}
\DefMacro{lemma-filtered-lo-project-SUM-MEDIAN-num_subtok_fsexp_trimmed-int}{148}
\DefMacro{lemma-filtered-lo-project-SUM-MEDIAN-num_subtok_name}{5.00}
\DefMacro{lemma-filtered-lo-project-SUM-MEDIAN-num_subtok_statement}{20.00}
\DefMacro{lemma-filtered-lo-project-SUM-MEDIAN-num_tok_statement}{18.00}
\DefMacro{lemma-filtered-lo-project-SUM-MIN-depth_bsexp}{13}
\DefMacro{lemma-filtered-lo-project-SUM-MIN-depth_bsexp-int}{13}
\DefMacro{lemma-filtered-lo-project-SUM-MIN-depth_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-lo-project-SUM-MIN-depth_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-lo-project-SUM-MIN-depth_fsexp}{13}
\DefMacro{lemma-filtered-lo-project-SUM-MIN-depth_fsexp-int}{13}
\DefMacro{lemma-filtered-lo-project-SUM-MIN-depth_fsexp_trimmed}{2}
\DefMacro{lemma-filtered-lo-project-SUM-MIN-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-lo-project-SUM-MIN-num_char_name}{1}
\DefMacro{lemma-filtered-lo-project-SUM-MIN-num_char_statement}{9}
\DefMacro{lemma-filtered-lo-project-SUM-MIN-num_leaves_bsexp}{33}
\DefMacro{lemma-filtered-lo-project-SUM-MIN-num_leaves_bsexp-int}{33}
\DefMacro{lemma-filtered-lo-project-SUM-MIN-num_leaves_bsexp_trimmed}{3}
\DefMacro{lemma-filtered-lo-project-SUM-MIN-num_leaves_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-lo-project-SUM-MIN-num_leaves_fsexp}{66}
\DefMacro{lemma-filtered-lo-project-SUM-MIN-num_leaves_fsexp-int}{66}
\DefMacro{lemma-filtered-lo-project-SUM-MIN-num_leaves_fsexp_trimmed}{7}
\DefMacro{lemma-filtered-lo-project-SUM-MIN-num_leaves_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-lo-project-SUM-MIN-num_nodes_bsexp}{69}
\DefMacro{lemma-filtered-lo-project-SUM-MIN-num_nodes_bsexp-int}{69}
\DefMacro{lemma-filtered-lo-project-SUM-MIN-num_nodes_bsexp_trimmed}{4}
\DefMacro{lemma-filtered-lo-project-SUM-MIN-num_nodes_bsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-lo-project-SUM-MIN-num_nodes_fsexp}{129}
\DefMacro{lemma-filtered-lo-project-SUM-MIN-num_nodes_fsexp-int}{129}
\DefMacro{lemma-filtered-lo-project-SUM-MIN-num_nodes_fsexp_trimmed}{10}
\DefMacro{lemma-filtered-lo-project-SUM-MIN-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-lo-project-SUM-MIN-num_subtok_bsexp}{119}
\DefMacro{lemma-filtered-lo-project-SUM-MIN-num_subtok_bsexp-int}{119}
\DefMacro{lemma-filtered-lo-project-SUM-MIN-num_subtok_bsexp_trimmed}{6}
\DefMacro{lemma-filtered-lo-project-SUM-MIN-num_subtok_bsexp_trimmed-int}{6}
\DefMacro{lemma-filtered-lo-project-SUM-MIN-num_subtok_fsexp}{270}
\DefMacro{lemma-filtered-lo-project-SUM-MIN-num_subtok_fsexp-int}{270}
\DefMacro{lemma-filtered-lo-project-SUM-MIN-num_subtok_fsexp_trimmed}{22}
\DefMacro{lemma-filtered-lo-project-SUM-MIN-num_subtok_fsexp_trimmed-int}{22}
\DefMacro{lemma-filtered-lo-project-SUM-MIN-num_subtok_name}{1}
\DefMacro{lemma-filtered-lo-project-SUM-MIN-num_subtok_statement}{4}
\DefMacro{lemma-filtered-lo-project-SUM-MIN-num_tok_statement}{4}
\DefMacro{lemma-filtered-lo-project-SUM-STDEV-depth_bsexp}{10.63}
\DefMacro{lemma-filtered-lo-project-SUM-STDEV-depth_bsexp-int}{10}
\DefMacro{lemma-filtered-lo-project-SUM-STDEV-depth_bsexp_trimmed}{4.05}
\DefMacro{lemma-filtered-lo-project-SUM-STDEV-depth_bsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-lo-project-SUM-STDEV-depth_fsexp}{6.75}
\DefMacro{lemma-filtered-lo-project-SUM-STDEV-depth_fsexp-int}{6}
\DefMacro{lemma-filtered-lo-project-SUM-STDEV-depth_fsexp_trimmed}{2.79}
\DefMacro{lemma-filtered-lo-project-SUM-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-lo-project-SUM-STDEV-num_char_name}{5.81}
\DefMacro{lemma-filtered-lo-project-SUM-STDEV-num_char_statement}{33.28}
\DefMacro{lemma-filtered-lo-project-SUM-STDEV-num_leaves_bsexp}{407.99}
\DefMacro{lemma-filtered-lo-project-SUM-STDEV-num_leaves_bsexp-int}{407}
\DefMacro{lemma-filtered-lo-project-SUM-STDEV-num_leaves_bsexp_trimmed}{48.22}
\DefMacro{lemma-filtered-lo-project-SUM-STDEV-num_leaves_bsexp_trimmed-int}{48}
\DefMacro{lemma-filtered-lo-project-SUM-STDEV-num_leaves_fsexp}{290.37}
\DefMacro{lemma-filtered-lo-project-SUM-STDEV-num_leaves_fsexp-int}{290}
\DefMacro{lemma-filtered-lo-project-SUM-STDEV-num_leaves_fsexp_trimmed}{29.76}
\DefMacro{lemma-filtered-lo-project-SUM-STDEV-num_leaves_fsexp_trimmed-int}{29}
\DefMacro{lemma-filtered-lo-project-SUM-STDEV-num_nodes_bsexp}{866.65}
\DefMacro{lemma-filtered-lo-project-SUM-STDEV-num_nodes_bsexp-int}{866}
\DefMacro{lemma-filtered-lo-project-SUM-STDEV-num_nodes_bsexp_trimmed}{71.32}
\DefMacro{lemma-filtered-lo-project-SUM-STDEV-num_nodes_bsexp_trimmed-int}{71}
\DefMacro{lemma-filtered-lo-project-SUM-STDEV-num_nodes_fsexp}{541.26}
\DefMacro{lemma-filtered-lo-project-SUM-STDEV-num_nodes_fsexp-int}{541}
\DefMacro{lemma-filtered-lo-project-SUM-STDEV-num_nodes_fsexp_trimmed}{47.93}
\DefMacro{lemma-filtered-lo-project-SUM-STDEV-num_nodes_fsexp_trimmed-int}{47}
\DefMacro{lemma-filtered-lo-project-SUM-STDEV-num_subtok_bsexp}{1,490.73}
\DefMacro{lemma-filtered-lo-project-SUM-STDEV-num_subtok_bsexp-int}{1,490}
\DefMacro{lemma-filtered-lo-project-SUM-STDEV-num_subtok_bsexp_trimmed}{112.24}
\DefMacro{lemma-filtered-lo-project-SUM-STDEV-num_subtok_bsexp_trimmed-int}{112}
\DefMacro{lemma-filtered-lo-project-SUM-STDEV-num_subtok_fsexp}{1,159.88}
\DefMacro{lemma-filtered-lo-project-SUM-STDEV-num_subtok_fsexp-int}{1,159}
\DefMacro{lemma-filtered-lo-project-SUM-STDEV-num_subtok_fsexp_trimmed}{100.48}
\DefMacro{lemma-filtered-lo-project-SUM-STDEV-num_subtok_fsexp_trimmed-int}{100}
\DefMacro{lemma-filtered-lo-project-SUM-STDEV-num_subtok_name}{2.28}
\DefMacro{lemma-filtered-lo-project-SUM-STDEV-num_subtok_statement}{14.94}
\DefMacro{lemma-filtered-lo-project-SUM-STDEV-num_tok_statement}{13.34}
\DefMacro{lemma-filtered-lo-project-SUM-SUM-depth_bsexp}{73,967}
\DefMacro{lemma-filtered-lo-project-SUM-SUM-depth_bsexp-int}{73,967}
\DefMacro{lemma-filtered-lo-project-SUM-SUM-depth_bsexp_trimmed}{21,276}
\DefMacro{lemma-filtered-lo-project-SUM-SUM-depth_bsexp_trimmed-int}{21,276}
\DefMacro{lemma-filtered-lo-project-SUM-SUM-depth_fsexp}{51,929}
\DefMacro{lemma-filtered-lo-project-SUM-SUM-depth_fsexp-int}{51,929}
\DefMacro{lemma-filtered-lo-project-SUM-SUM-depth_fsexp_trimmed}{15,425}
\DefMacro{lemma-filtered-lo-project-SUM-SUM-depth_fsexp_trimmed-int}{15,425}
\DefMacro{lemma-filtered-lo-project-SUM-SUM-num_char_name}{20,845}
\DefMacro{lemma-filtered-lo-project-SUM-SUM-num_char_statement}{99,728}
\DefMacro{lemma-filtered-lo-project-SUM-SUM-num_leaves_bsexp}{963,399}
\DefMacro{lemma-filtered-lo-project-SUM-SUM-num_leaves_bsexp-int}{963,399}
\DefMacro{lemma-filtered-lo-project-SUM-SUM-num_leaves_bsexp_trimmed}{117,478}
\DefMacro{lemma-filtered-lo-project-SUM-SUM-num_leaves_bsexp_trimmed-int}{117,478}
\DefMacro{lemma-filtered-lo-project-SUM-SUM-num_leaves_fsexp}{875,847}
\DefMacro{lemma-filtered-lo-project-SUM-SUM-num_leaves_fsexp-int}{875,847}
\DefMacro{lemma-filtered-lo-project-SUM-SUM-num_leaves_fsexp_trimmed}{92,886}
\DefMacro{lemma-filtered-lo-project-SUM-SUM-num_leaves_fsexp_trimmed-int}{92,886}
\DefMacro{lemma-filtered-lo-project-SUM-SUM-num_nodes_bsexp}{2,037,295}
\DefMacro{lemma-filtered-lo-project-SUM-SUM-num_nodes_bsexp-int}{2,037,295}
\DefMacro{lemma-filtered-lo-project-SUM-SUM-num_nodes_bsexp_trimmed}{172,389}
\DefMacro{lemma-filtered-lo-project-SUM-SUM-num_nodes_bsexp_trimmed-int}{172,389}
\DefMacro{lemma-filtered-lo-project-SUM-SUM-num_nodes_fsexp}{1,639,901}
\DefMacro{lemma-filtered-lo-project-SUM-SUM-num_nodes_fsexp-int}{1,639,901}
\DefMacro{lemma-filtered-lo-project-SUM-SUM-num_nodes_fsexp_trimmed}{149,355}
\DefMacro{lemma-filtered-lo-project-SUM-SUM-num_nodes_fsexp_trimmed-int}{149,355}
\DefMacro{lemma-filtered-lo-project-SUM-SUM-num_subtok_bsexp}{3,483,131}
\DefMacro{lemma-filtered-lo-project-SUM-SUM-num_subtok_bsexp-int}{3,483,131}
\DefMacro{lemma-filtered-lo-project-SUM-SUM-num_subtok_bsexp_trimmed}{260,416}
\DefMacro{lemma-filtered-lo-project-SUM-SUM-num_subtok_bsexp_trimmed-int}{260,416}
\DefMacro{lemma-filtered-lo-project-SUM-SUM-num_subtok_fsexp}{3,506,740}
\DefMacro{lemma-filtered-lo-project-SUM-SUM-num_subtok_fsexp-int}{3,506,740}
\DefMacro{lemma-filtered-lo-project-SUM-SUM-num_subtok_fsexp_trimmed}{314,353}
\DefMacro{lemma-filtered-lo-project-SUM-SUM-num_subtok_fsexp_trimmed-int}{314,353}
\DefMacro{lemma-filtered-lo-project-SUM-SUM-num_subtok_name}{9,183}
\DefMacro{lemma-filtered-lo-project-SUM-SUM-num_subtok_statement}{45,342}
\DefMacro{lemma-filtered-lo-project-SUM-SUM-num_tok_statement}{39,743}
\DefMacro{lemma-filtered-lo-project-SUM-num-lemmas}{1,891}
\DefMacro{lemma-filtered-lo-test-AVG-depth_bsexp}{39.52}
\DefMacro{lemma-filtered-lo-test-AVG-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-lo-test-AVG-depth_bsexp_trimmed}{11.50}
\DefMacro{lemma-filtered-lo-test-AVG-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-lo-test-AVG-depth_fsexp}{27.71}
\DefMacro{lemma-filtered-lo-test-AVG-depth_fsexp-int}{27}
\DefMacro{lemma-filtered-lo-test-AVG-depth_fsexp_trimmed}{8.19}
\DefMacro{lemma-filtered-lo-test-AVG-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-lo-test-AVG-num_char_name}{10.34}
\DefMacro{lemma-filtered-lo-test-AVG-num_char_statement}{51.51}
\DefMacro{lemma-filtered-lo-test-AVG-num_leaves_bsexp}{545.13}
\DefMacro{lemma-filtered-lo-test-AVG-num_leaves_bsexp-int}{545}
\DefMacro{lemma-filtered-lo-test-AVG-num_leaves_bsexp_trimmed}{66.30}
\DefMacro{lemma-filtered-lo-test-AVG-num_leaves_bsexp_trimmed-int}{66}
\DefMacro{lemma-filtered-lo-test-AVG-num_leaves_fsexp}{456.01}
\DefMacro{lemma-filtered-lo-test-AVG-num_leaves_fsexp-int}{456}
\DefMacro{lemma-filtered-lo-test-AVG-num_leaves_fsexp_trimmed}{48.16}
\DefMacro{lemma-filtered-lo-test-AVG-num_leaves_fsexp_trimmed-int}{48}
\DefMacro{lemma-filtered-lo-test-AVG-num_nodes_bsexp}{1,153.75}
\DefMacro{lemma-filtered-lo-test-AVG-num_nodes_bsexp-int}{1,153}
\DefMacro{lemma-filtered-lo-test-AVG-num_nodes_bsexp_trimmed}{97.45}
\DefMacro{lemma-filtered-lo-test-AVG-num_nodes_bsexp_trimmed-int}{97}
\DefMacro{lemma-filtered-lo-test-AVG-num_nodes_fsexp}{854.57}
\DefMacro{lemma-filtered-lo-test-AVG-num_nodes_fsexp-int}{854}
\DefMacro{lemma-filtered-lo-test-AVG-num_nodes_fsexp_trimmed}{77.54}
\DefMacro{lemma-filtered-lo-test-AVG-num_nodes_fsexp_trimmed-int}{77}
\DefMacro{lemma-filtered-lo-test-AVG-num_subtok_bsexp}{1,973.10}
\DefMacro{lemma-filtered-lo-test-AVG-num_subtok_bsexp-int}{1,973}
\DefMacro{lemma-filtered-lo-test-AVG-num_subtok_bsexp_trimmed}{147.21}
\DefMacro{lemma-filtered-lo-test-AVG-num_subtok_bsexp_trimmed-int}{147}
\DefMacro{lemma-filtered-lo-test-AVG-num_subtok_fsexp}{1,826.74}
\DefMacro{lemma-filtered-lo-test-AVG-num_subtok_fsexp-int}{1,826}
\DefMacro{lemma-filtered-lo-test-AVG-num_subtok_fsexp_trimmed}{163.24}
\DefMacro{lemma-filtered-lo-test-AVG-num_subtok_fsexp_trimmed-int}{163}
\DefMacro{lemma-filtered-lo-test-AVG-num_subtok_name}{4.72}
\DefMacro{lemma-filtered-lo-test-AVG-num_subtok_statement}{23.71}
\DefMacro{lemma-filtered-lo-test-AVG-num_tok_statement}{21.00}
\DefMacro{lemma-filtered-lo-test-MAX-depth_bsexp}{79}
\DefMacro{lemma-filtered-lo-test-MAX-depth_bsexp-int}{79}
\DefMacro{lemma-filtered-lo-test-MAX-depth_bsexp_trimmed}{28}
\DefMacro{lemma-filtered-lo-test-MAX-depth_bsexp_trimmed-int}{28}
\DefMacro{lemma-filtered-lo-test-MAX-depth_fsexp}{57}
\DefMacro{lemma-filtered-lo-test-MAX-depth_fsexp-int}{57}
\DefMacro{lemma-filtered-lo-test-MAX-depth_fsexp_trimmed}{19}
\DefMacro{lemma-filtered-lo-test-MAX-depth_fsexp_trimmed-int}{19}
\DefMacro{lemma-filtered-lo-test-MAX-num_char_name}{32}
\DefMacro{lemma-filtered-lo-test-MAX-num_char_statement}{205}
\DefMacro{lemma-filtered-lo-test-MAX-num_leaves_bsexp}{5,956}
\DefMacro{lemma-filtered-lo-test-MAX-num_leaves_bsexp-int}{5,956}
\DefMacro{lemma-filtered-lo-test-MAX-num_leaves_bsexp_trimmed}{666}
\DefMacro{lemma-filtered-lo-test-MAX-num_leaves_bsexp_trimmed-int}{666}
\DefMacro{lemma-filtered-lo-test-MAX-num_leaves_fsexp}{1,735}
\DefMacro{lemma-filtered-lo-test-MAX-num_leaves_fsexp-int}{1,735}
\DefMacro{lemma-filtered-lo-test-MAX-num_leaves_fsexp_trimmed}{175}
\DefMacro{lemma-filtered-lo-test-MAX-num_leaves_fsexp_trimmed-int}{175}
\DefMacro{lemma-filtered-lo-test-MAX-num_nodes_bsexp}{12,691}
\DefMacro{lemma-filtered-lo-test-MAX-num_nodes_bsexp-int}{12,691}
\DefMacro{lemma-filtered-lo-test-MAX-num_nodes_bsexp_trimmed}{1,014}
\DefMacro{lemma-filtered-lo-test-MAX-num_nodes_bsexp_trimmed-int}{1,014}
\DefMacro{lemma-filtered-lo-test-MAX-num_nodes_fsexp}{3,256}
\DefMacro{lemma-filtered-lo-test-MAX-num_nodes_fsexp-int}{3,256}
\DefMacro{lemma-filtered-lo-test-MAX-num_nodes_fsexp_trimmed}{279}
\DefMacro{lemma-filtered-lo-test-MAX-num_nodes_fsexp_trimmed-int}{279}
\DefMacro{lemma-filtered-lo-test-MAX-num_subtok_bsexp}{21,760}
\DefMacro{lemma-filtered-lo-test-MAX-num_subtok_bsexp-int}{21,760}
\DefMacro{lemma-filtered-lo-test-MAX-num_subtok_bsexp_trimmed}{1,675}
\DefMacro{lemma-filtered-lo-test-MAX-num_subtok_bsexp_trimmed-int}{1,675}
\DefMacro{lemma-filtered-lo-test-MAX-num_subtok_fsexp}{6,987}
\DefMacro{lemma-filtered-lo-test-MAX-num_subtok_fsexp-int}{6,987}
\DefMacro{lemma-filtered-lo-test-MAX-num_subtok_fsexp_trimmed}{595}
\DefMacro{lemma-filtered-lo-test-MAX-num_subtok_fsexp_trimmed-int}{595}
\DefMacro{lemma-filtered-lo-test-MAX-num_subtok_name}{16}
\DefMacro{lemma-filtered-lo-test-MAX-num_subtok_statement}{93}
\DefMacro{lemma-filtered-lo-test-MAX-num_tok_statement}{78}
\DefMacro{lemma-filtered-lo-test-MEDIAN-depth_bsexp}{40.00}
\DefMacro{lemma-filtered-lo-test-MEDIAN-depth_bsexp-int}{40}
\DefMacro{lemma-filtered-lo-test-MEDIAN-depth_bsexp_trimmed}{11.00}
\DefMacro{lemma-filtered-lo-test-MEDIAN-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-lo-test-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-lo-test-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-lo-test-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-filtered-lo-test-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-lo-test-MEDIAN-num_char_name}{10.00}
\DefMacro{lemma-filtered-lo-test-MEDIAN-num_char_statement}{45.00}
\DefMacro{lemma-filtered-lo-test-MEDIAN-num_leaves_bsexp}{423.00}
\DefMacro{lemma-filtered-lo-test-MEDIAN-num_leaves_bsexp-int}{423}
\DefMacro{lemma-filtered-lo-test-MEDIAN-num_leaves_bsexp_trimmed}{52.00}
\DefMacro{lemma-filtered-lo-test-MEDIAN-num_leaves_bsexp_trimmed-int}{52}
\DefMacro{lemma-filtered-lo-test-MEDIAN-num_leaves_fsexp}{398.00}
\DefMacro{lemma-filtered-lo-test-MEDIAN-num_leaves_fsexp-int}{398}
\DefMacro{lemma-filtered-lo-test-MEDIAN-num_leaves_fsexp_trimmed}{43.00}
\DefMacro{lemma-filtered-lo-test-MEDIAN-num_leaves_fsexp_trimmed-int}{43}
\DefMacro{lemma-filtered-lo-test-MEDIAN-num_nodes_bsexp}{896.00}
\DefMacro{lemma-filtered-lo-test-MEDIAN-num_nodes_bsexp-int}{896}
\DefMacro{lemma-filtered-lo-test-MEDIAN-num_nodes_bsexp_trimmed}{77.00}
\DefMacro{lemma-filtered-lo-test-MEDIAN-num_nodes_bsexp_trimmed-int}{77}
\DefMacro{lemma-filtered-lo-test-MEDIAN-num_nodes_fsexp}{747.00}
\DefMacro{lemma-filtered-lo-test-MEDIAN-num_nodes_fsexp-int}{747}
\DefMacro{lemma-filtered-lo-test-MEDIAN-num_nodes_fsexp_trimmed}{71.00}
\DefMacro{lemma-filtered-lo-test-MEDIAN-num_nodes_fsexp_trimmed-int}{71}
\DefMacro{lemma-filtered-lo-test-MEDIAN-num_subtok_bsexp}{1,535.00}
\DefMacro{lemma-filtered-lo-test-MEDIAN-num_subtok_bsexp-int}{1,535}
\DefMacro{lemma-filtered-lo-test-MEDIAN-num_subtok_bsexp_trimmed}{113.00}
\DefMacro{lemma-filtered-lo-test-MEDIAN-num_subtok_bsexp_trimmed-int}{113}
\DefMacro{lemma-filtered-lo-test-MEDIAN-num_subtok_fsexp}{1,606.00}
\DefMacro{lemma-filtered-lo-test-MEDIAN-num_subtok_fsexp-int}{1,606}
\DefMacro{lemma-filtered-lo-test-MEDIAN-num_subtok_fsexp_trimmed}{145.00}
\DefMacro{lemma-filtered-lo-test-MEDIAN-num_subtok_fsexp_trimmed-int}{145}
\DefMacro{lemma-filtered-lo-test-MEDIAN-num_subtok_name}{5.00}
\DefMacro{lemma-filtered-lo-test-MEDIAN-num_subtok_statement}{20.00}
\DefMacro{lemma-filtered-lo-test-MEDIAN-num_tok_statement}{18.00}
\DefMacro{lemma-filtered-lo-test-MIN-depth_bsexp}{13}
\DefMacro{lemma-filtered-lo-test-MIN-depth_bsexp-int}{13}
\DefMacro{lemma-filtered-lo-test-MIN-depth_bsexp_trimmed}{2}
\DefMacro{lemma-filtered-lo-test-MIN-depth_bsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-lo-test-MIN-depth_fsexp}{13}
\DefMacro{lemma-filtered-lo-test-MIN-depth_fsexp-int}{13}
\DefMacro{lemma-filtered-lo-test-MIN-depth_fsexp_trimmed}{2}
\DefMacro{lemma-filtered-lo-test-MIN-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-lo-test-MIN-num_char_name}{1}
\DefMacro{lemma-filtered-lo-test-MIN-num_char_statement}{9}
\DefMacro{lemma-filtered-lo-test-MIN-num_leaves_bsexp}{48}
\DefMacro{lemma-filtered-lo-test-MIN-num_leaves_bsexp-int}{48}
\DefMacro{lemma-filtered-lo-test-MIN-num_leaves_bsexp_trimmed}{4}
\DefMacro{lemma-filtered-lo-test-MIN-num_leaves_bsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-lo-test-MIN-num_leaves_fsexp}{66}
\DefMacro{lemma-filtered-lo-test-MIN-num_leaves_fsexp-int}{66}
\DefMacro{lemma-filtered-lo-test-MIN-num_leaves_fsexp_trimmed}{7}
\DefMacro{lemma-filtered-lo-test-MIN-num_leaves_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-lo-test-MIN-num_nodes_bsexp}{99}
\DefMacro{lemma-filtered-lo-test-MIN-num_nodes_bsexp-int}{99}
\DefMacro{lemma-filtered-lo-test-MIN-num_nodes_bsexp_trimmed}{6}
\DefMacro{lemma-filtered-lo-test-MIN-num_nodes_bsexp_trimmed-int}{6}
\DefMacro{lemma-filtered-lo-test-MIN-num_nodes_fsexp}{129}
\DefMacro{lemma-filtered-lo-test-MIN-num_nodes_fsexp-int}{129}
\DefMacro{lemma-filtered-lo-test-MIN-num_nodes_fsexp_trimmed}{10}
\DefMacro{lemma-filtered-lo-test-MIN-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-lo-test-MIN-num_subtok_bsexp}{166}
\DefMacro{lemma-filtered-lo-test-MIN-num_subtok_bsexp-int}{166}
\DefMacro{lemma-filtered-lo-test-MIN-num_subtok_bsexp_trimmed}{8}
\DefMacro{lemma-filtered-lo-test-MIN-num_subtok_bsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-lo-test-MIN-num_subtok_fsexp}{270}
\DefMacro{lemma-filtered-lo-test-MIN-num_subtok_fsexp-int}{270}
\DefMacro{lemma-filtered-lo-test-MIN-num_subtok_fsexp_trimmed}{22}
\DefMacro{lemma-filtered-lo-test-MIN-num_subtok_fsexp_trimmed-int}{22}
\DefMacro{lemma-filtered-lo-test-MIN-num_subtok_name}{1}
\DefMacro{lemma-filtered-lo-test-MIN-num_subtok_statement}{4}
\DefMacro{lemma-filtered-lo-test-MIN-num_tok_statement}{4}
\DefMacro{lemma-filtered-lo-test-STDEV-depth_bsexp}{10.70}
\DefMacro{lemma-filtered-lo-test-STDEV-depth_bsexp-int}{10}
\DefMacro{lemma-filtered-lo-test-STDEV-depth_bsexp_trimmed}{4.14}
\DefMacro{lemma-filtered-lo-test-STDEV-depth_bsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-lo-test-STDEV-depth_fsexp}{6.46}
\DefMacro{lemma-filtered-lo-test-STDEV-depth_fsexp-int}{6}
\DefMacro{lemma-filtered-lo-test-STDEV-depth_fsexp_trimmed}{2.68}
\DefMacro{lemma-filtered-lo-test-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-lo-test-STDEV-num_char_name}{5.47}
\DefMacro{lemma-filtered-lo-test-STDEV-num_char_statement}{30.16}
\DefMacro{lemma-filtered-lo-test-STDEV-num_leaves_bsexp}{447.52}
\DefMacro{lemma-filtered-lo-test-STDEV-num_leaves_bsexp-int}{447}
\DefMacro{lemma-filtered-lo-test-STDEV-num_leaves_bsexp_trimmed}{52.87}
\DefMacro{lemma-filtered-lo-test-STDEV-num_leaves_bsexp_trimmed-int}{52}
\DefMacro{lemma-filtered-lo-test-STDEV-num_leaves_fsexp}{263.04}
\DefMacro{lemma-filtered-lo-test-STDEV-num_leaves_fsexp-int}{263}
\DefMacro{lemma-filtered-lo-test-STDEV-num_leaves_fsexp_trimmed}{26.60}
\DefMacro{lemma-filtered-lo-test-STDEV-num_leaves_fsexp_trimmed-int}{26}
\DefMacro{lemma-filtered-lo-test-STDEV-num_nodes_bsexp}{951.55}
\DefMacro{lemma-filtered-lo-test-STDEV-num_nodes_bsexp-int}{951}
\DefMacro{lemma-filtered-lo-test-STDEV-num_nodes_bsexp_trimmed}{78.43}
\DefMacro{lemma-filtered-lo-test-STDEV-num_nodes_bsexp_trimmed-int}{78}
\DefMacro{lemma-filtered-lo-test-STDEV-num_nodes_fsexp}{491.25}
\DefMacro{lemma-filtered-lo-test-STDEV-num_nodes_fsexp-int}{491}
\DefMacro{lemma-filtered-lo-test-STDEV-num_nodes_fsexp_trimmed}{42.94}
\DefMacro{lemma-filtered-lo-test-STDEV-num_nodes_fsexp_trimmed-int}{42}
\DefMacro{lemma-filtered-lo-test-STDEV-num_subtok_bsexp}{1,636.34}
\DefMacro{lemma-filtered-lo-test-STDEV-num_subtok_bsexp-int}{1,636}
\DefMacro{lemma-filtered-lo-test-STDEV-num_subtok_bsexp_trimmed}{123.91}
\DefMacro{lemma-filtered-lo-test-STDEV-num_subtok_bsexp_trimmed-int}{123}
\DefMacro{lemma-filtered-lo-test-STDEV-num_subtok_fsexp}{1,053.09}
\DefMacro{lemma-filtered-lo-test-STDEV-num_subtok_fsexp-int}{1,053}
\DefMacro{lemma-filtered-lo-test-STDEV-num_subtok_fsexp_trimmed}{90.24}
\DefMacro{lemma-filtered-lo-test-STDEV-num_subtok_fsexp_trimmed-int}{90}
\DefMacro{lemma-filtered-lo-test-STDEV-num_subtok_name}{2.27}
\DefMacro{lemma-filtered-lo-test-STDEV-num_subtok_statement}{14.03}
\DefMacro{lemma-filtered-lo-test-STDEV-num_tok_statement}{12.36}
\DefMacro{lemma-filtered-lo-test-SUM-depth_bsexp}{46,119}
\DefMacro{lemma-filtered-lo-test-SUM-depth_bsexp-int}{46,119}
\DefMacro{lemma-filtered-lo-test-SUM-depth_bsexp_trimmed}{13,417}
\DefMacro{lemma-filtered-lo-test-SUM-depth_bsexp_trimmed-int}{13,417}
\DefMacro{lemma-filtered-lo-test-SUM-depth_fsexp}{32,337}
\DefMacro{lemma-filtered-lo-test-SUM-depth_fsexp-int}{32,337}
\DefMacro{lemma-filtered-lo-test-SUM-depth_fsexp_trimmed}{9,563}
\DefMacro{lemma-filtered-lo-test-SUM-depth_fsexp_trimmed-int}{9,563}
\DefMacro{lemma-filtered-lo-test-SUM-num_char_name}{12,061}
\DefMacro{lemma-filtered-lo-test-SUM-num_char_statement}{60,110}
\DefMacro{lemma-filtered-lo-test-SUM-num_leaves_bsexp}{636,169}
\DefMacro{lemma-filtered-lo-test-SUM-num_leaves_bsexp-int}{636,169}
\DefMacro{lemma-filtered-lo-test-SUM-num_leaves_bsexp_trimmed}{77,372}
\DefMacro{lemma-filtered-lo-test-SUM-num_leaves_bsexp_trimmed-int}{77,372}
\DefMacro{lemma-filtered-lo-test-SUM-num_leaves_fsexp}{532,159}
\DefMacro{lemma-filtered-lo-test-SUM-num_leaves_fsexp-int}{532,159}
\DefMacro{lemma-filtered-lo-test-SUM-num_leaves_fsexp_trimmed}{56,204}
\DefMacro{lemma-filtered-lo-test-SUM-num_leaves_fsexp_trimmed-int}{56,204}
\DefMacro{lemma-filtered-lo-test-SUM-num_nodes_bsexp}{1,346,422}
\DefMacro{lemma-filtered-lo-test-SUM-num_nodes_bsexp-int}{1,346,422}
\DefMacro{lemma-filtered-lo-test-SUM-num_nodes_bsexp_trimmed}{113,726}
\DefMacro{lemma-filtered-lo-test-SUM-num_nodes_bsexp_trimmed-int}{113,726}
\DefMacro{lemma-filtered-lo-test-SUM-num_nodes_fsexp}{997,284}
\DefMacro{lemma-filtered-lo-test-SUM-num_nodes_fsexp-int}{997,284}
\DefMacro{lemma-filtered-lo-test-SUM-num_nodes_fsexp_trimmed}{90,488}
\DefMacro{lemma-filtered-lo-test-SUM-num_nodes_fsexp_trimmed-int}{90,488}
\DefMacro{lemma-filtered-lo-test-SUM-num_subtok_bsexp}{2,302,608}
\DefMacro{lemma-filtered-lo-test-SUM-num_subtok_bsexp-int}{2,302,608}
\DefMacro{lemma-filtered-lo-test-SUM-num_subtok_bsexp_trimmed}{171,796}
\DefMacro{lemma-filtered-lo-test-SUM-num_subtok_bsexp_trimmed-int}{171,796}
\DefMacro{lemma-filtered-lo-test-SUM-num_subtok_fsexp}{2,131,810}
\DefMacro{lemma-filtered-lo-test-SUM-num_subtok_fsexp-int}{2,131,810}
\DefMacro{lemma-filtered-lo-test-SUM-num_subtok_fsexp_trimmed}{190,499}
\DefMacro{lemma-filtered-lo-test-SUM-num_subtok_fsexp_trimmed-int}{190,499}
\DefMacro{lemma-filtered-lo-test-SUM-num_subtok_name}{5,510}
\DefMacro{lemma-filtered-lo-test-SUM-num_subtok_statement}{27,670}
\DefMacro{lemma-filtered-lo-test-SUM-num_tok_statement}{24,507}
\DefMacro{lemma-filtered-lo-test-num-lemmas}{1,167}
\DefMacro{lemma-filtered-lo-train-AVG-depth_bsexp}{38.27}
\DefMacro{lemma-filtered-lo-train-AVG-depth_bsexp-int}{38}
\DefMacro{lemma-filtered-lo-train-AVG-depth_bsexp_trimmed}{10.82}
\DefMacro{lemma-filtered-lo-train-AVG-depth_bsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-lo-train-AVG-depth_fsexp}{27.02}
\DefMacro{lemma-filtered-lo-train-AVG-depth_fsexp-int}{27}
\DefMacro{lemma-filtered-lo-train-AVG-depth_fsexp_trimmed}{8.02}
\DefMacro{lemma-filtered-lo-train-AVG-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-lo-train-AVG-num_char_name}{11.31}
\DefMacro{lemma-filtered-lo-train-AVG-num_char_statement}{52.08}
\DefMacro{lemma-filtered-lo-train-AVG-num_leaves_bsexp}{450.78}
\DefMacro{lemma-filtered-lo-train-AVG-num_leaves_bsexp-int}{450}
\DefMacro{lemma-filtered-lo-train-AVG-num_leaves_bsexp_trimmed}{54.97}
\DefMacro{lemma-filtered-lo-train-AVG-num_leaves_bsexp_trimmed-int}{54}
\DefMacro{lemma-filtered-lo-train-AVG-num_leaves_fsexp}{457.06}
\DefMacro{lemma-filtered-lo-train-AVG-num_leaves_fsexp-int}{457}
\DefMacro{lemma-filtered-lo-train-AVG-num_leaves_fsexp_trimmed}{48.51}
\DefMacro{lemma-filtered-lo-train-AVG-num_leaves_fsexp_trimmed-int}{48}
\DefMacro{lemma-filtered-lo-train-AVG-num_nodes_bsexp}{950.90}
\DefMacro{lemma-filtered-lo-train-AVG-num_nodes_bsexp-int}{950}
\DefMacro{lemma-filtered-lo-train-AVG-num_nodes_bsexp_trimmed}{80.35}
\DefMacro{lemma-filtered-lo-train-AVG-num_nodes_bsexp_trimmed-int}{80}
\DefMacro{lemma-filtered-lo-train-AVG-num_nodes_fsexp}{854.99}
\DefMacro{lemma-filtered-lo-train-AVG-num_nodes_fsexp-int}{854}
\DefMacro{lemma-filtered-lo-train-AVG-num_nodes_fsexp_trimmed}{77.90}
\DefMacro{lemma-filtered-lo-train-AVG-num_nodes_fsexp_trimmed-int}{77}
\DefMacro{lemma-filtered-lo-train-AVG-num_subtok_bsexp}{1,623.51}
\DefMacro{lemma-filtered-lo-train-AVG-num_subtok_bsexp-int}{1,623}
\DefMacro{lemma-filtered-lo-train-AVG-num_subtok_bsexp_trimmed}{121.95}
\DefMacro{lemma-filtered-lo-train-AVG-num_subtok_bsexp_trimmed-int}{121}
\DefMacro{lemma-filtered-lo-train-AVG-num_subtok_fsexp}{1,830.33}
\DefMacro{lemma-filtered-lo-train-AVG-num_subtok_fsexp-int}{1,830}
\DefMacro{lemma-filtered-lo-train-AVG-num_subtok_fsexp_trimmed}{164.89}
\DefMacro{lemma-filtered-lo-train-AVG-num_subtok_fsexp_trimmed-int}{164}
\DefMacro{lemma-filtered-lo-train-AVG-num_subtok_name}{4.91}
\DefMacro{lemma-filtered-lo-train-AVG-num_subtok_statement}{23.74}
\DefMacro{lemma-filtered-lo-train-AVG-num_tok_statement}{20.69}
\DefMacro{lemma-filtered-lo-train-MAX-depth_bsexp}{82}
\DefMacro{lemma-filtered-lo-train-MAX-depth_bsexp-int}{82}
\DefMacro{lemma-filtered-lo-train-MAX-depth_bsexp_trimmed}{31}
\DefMacro{lemma-filtered-lo-train-MAX-depth_bsexp_trimmed-int}{31}
\DefMacro{lemma-filtered-lo-train-MAX-depth_fsexp}{60}
\DefMacro{lemma-filtered-lo-train-MAX-depth_fsexp-int}{60}
\DefMacro{lemma-filtered-lo-train-MAX-depth_fsexp_trimmed}{20}
\DefMacro{lemma-filtered-lo-train-MAX-depth_fsexp_trimmed-int}{20}
\DefMacro{lemma-filtered-lo-train-MAX-num_char_name}{36}
\DefMacro{lemma-filtered-lo-train-MAX-num_char_statement}{374}
\DefMacro{lemma-filtered-lo-train-MAX-num_leaves_bsexp}{3,979}
\DefMacro{lemma-filtered-lo-train-MAX-num_leaves_bsexp-int}{3,979}
\DefMacro{lemma-filtered-lo-train-MAX-num_leaves_bsexp_trimmed}{432}
\DefMacro{lemma-filtered-lo-train-MAX-num_leaves_bsexp_trimmed-int}{432}
\DefMacro{lemma-filtered-lo-train-MAX-num_leaves_fsexp}{3,355}
\DefMacro{lemma-filtered-lo-train-MAX-num_leaves_fsexp-int}{3,355}
\DefMacro{lemma-filtered-lo-train-MAX-num_leaves_fsexp_trimmed}{325}
\DefMacro{lemma-filtered-lo-train-MAX-num_leaves_fsexp_trimmed-int}{325}
\DefMacro{lemma-filtered-lo-train-MAX-num_nodes_bsexp}{8,357}
\DefMacro{lemma-filtered-lo-train-MAX-num_nodes_bsexp-int}{8,357}
\DefMacro{lemma-filtered-lo-train-MAX-num_nodes_bsexp_trimmed}{617}
\DefMacro{lemma-filtered-lo-train-MAX-num_nodes_bsexp_trimmed-int}{617}
\DefMacro{lemma-filtered-lo-train-MAX-num_nodes_fsexp}{6,238}
\DefMacro{lemma-filtered-lo-train-MAX-num_nodes_fsexp-int}{6,238}
\DefMacro{lemma-filtered-lo-train-MAX-num_nodes_fsexp_trimmed}{516}
\DefMacro{lemma-filtered-lo-train-MAX-num_nodes_fsexp_trimmed-int}{516}
\DefMacro{lemma-filtered-lo-train-MAX-num_subtok_bsexp}{14,210}
\DefMacro{lemma-filtered-lo-train-MAX-num_subtok_bsexp-int}{14,210}
\DefMacro{lemma-filtered-lo-train-MAX-num_subtok_bsexp_trimmed}{943}
\DefMacro{lemma-filtered-lo-train-MAX-num_subtok_bsexp_trimmed-int}{943}
\DefMacro{lemma-filtered-lo-train-MAX-num_subtok_fsexp}{13,379}
\DefMacro{lemma-filtered-lo-train-MAX-num_subtok_fsexp-int}{13,379}
\DefMacro{lemma-filtered-lo-train-MAX-num_subtok_fsexp_trimmed}{1,116}
\DefMacro{lemma-filtered-lo-train-MAX-num_subtok_fsexp_trimmed-int}{1,116}
\DefMacro{lemma-filtered-lo-train-MAX-num_subtok_name}{13}
\DefMacro{lemma-filtered-lo-train-MAX-num_subtok_statement}{156}
\DefMacro{lemma-filtered-lo-train-MAX-num_tok_statement}{150}
\DefMacro{lemma-filtered-lo-train-MEDIAN-depth_bsexp}{38.00}
\DefMacro{lemma-filtered-lo-train-MEDIAN-depth_bsexp-int}{38}
\DefMacro{lemma-filtered-lo-train-MEDIAN-depth_bsexp_trimmed}{11.00}
\DefMacro{lemma-filtered-lo-train-MEDIAN-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-lo-train-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-lo-train-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-lo-train-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-filtered-lo-train-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-lo-train-MEDIAN-num_char_name}{10.00}
\DefMacro{lemma-filtered-lo-train-MEDIAN-num_char_statement}{43.00}
\DefMacro{lemma-filtered-lo-train-MEDIAN-num_leaves_bsexp}{352.00}
\DefMacro{lemma-filtered-lo-train-MEDIAN-num_leaves_bsexp-int}{352}
\DefMacro{lemma-filtered-lo-train-MEDIAN-num_leaves_bsexp_trimmed}{45.50}
\DefMacro{lemma-filtered-lo-train-MEDIAN-num_leaves_bsexp_trimmed-int}{45}
\DefMacro{lemma-filtered-lo-train-MEDIAN-num_leaves_fsexp}{394.50}
\DefMacro{lemma-filtered-lo-train-MEDIAN-num_leaves_fsexp-int}{394}
\DefMacro{lemma-filtered-lo-train-MEDIAN-num_leaves_fsexp_trimmed}{42.00}
\DefMacro{lemma-filtered-lo-train-MEDIAN-num_leaves_fsexp_trimmed-int}{42}
\DefMacro{lemma-filtered-lo-train-MEDIAN-num_nodes_bsexp}{741.50}
\DefMacro{lemma-filtered-lo-train-MEDIAN-num_nodes_bsexp-int}{741}
\DefMacro{lemma-filtered-lo-train-MEDIAN-num_nodes_bsexp_trimmed}{65.50}
\DefMacro{lemma-filtered-lo-train-MEDIAN-num_nodes_bsexp_trimmed-int}{65}
\DefMacro{lemma-filtered-lo-train-MEDIAN-num_nodes_fsexp}{742.50}
\DefMacro{lemma-filtered-lo-train-MEDIAN-num_nodes_fsexp-int}{742}
\DefMacro{lemma-filtered-lo-train-MEDIAN-num_nodes_fsexp_trimmed}{70.50}
\DefMacro{lemma-filtered-lo-train-MEDIAN-num_nodes_fsexp_trimmed-int}{70}
\DefMacro{lemma-filtered-lo-train-MEDIAN-num_subtok_bsexp}{1,251.00}
\DefMacro{lemma-filtered-lo-train-MEDIAN-num_subtok_bsexp-int}{1,251}
\DefMacro{lemma-filtered-lo-train-MEDIAN-num_subtok_bsexp_trimmed}{97.50}
\DefMacro{lemma-filtered-lo-train-MEDIAN-num_subtok_bsexp_trimmed-int}{97}
\DefMacro{lemma-filtered-lo-train-MEDIAN-num_subtok_fsexp}{1,586.50}
\DefMacro{lemma-filtered-lo-train-MEDIAN-num_subtok_fsexp-int}{1,586}
\DefMacro{lemma-filtered-lo-train-MEDIAN-num_subtok_fsexp_trimmed}{144.50}
\DefMacro{lemma-filtered-lo-train-MEDIAN-num_subtok_fsexp_trimmed-int}{144}
\DefMacro{lemma-filtered-lo-train-MEDIAN-num_subtok_name}{5.00}
\DefMacro{lemma-filtered-lo-train-MEDIAN-num_subtok_statement}{20.00}
\DefMacro{lemma-filtered-lo-train-MEDIAN-num_tok_statement}{18.00}
\DefMacro{lemma-filtered-lo-train-MIN-depth_bsexp}{14}
\DefMacro{lemma-filtered-lo-train-MIN-depth_bsexp-int}{14}
\DefMacro{lemma-filtered-lo-train-MIN-depth_bsexp_trimmed}{2}
\DefMacro{lemma-filtered-lo-train-MIN-depth_bsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-lo-train-MIN-depth_fsexp}{13}
\DefMacro{lemma-filtered-lo-train-MIN-depth_fsexp-int}{13}
\DefMacro{lemma-filtered-lo-train-MIN-depth_fsexp_trimmed}{2}
\DefMacro{lemma-filtered-lo-train-MIN-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-lo-train-MIN-num_char_name}{2}
\DefMacro{lemma-filtered-lo-train-MIN-num_char_statement}{9}
\DefMacro{lemma-filtered-lo-train-MIN-num_leaves_bsexp}{52}
\DefMacro{lemma-filtered-lo-train-MIN-num_leaves_bsexp-int}{52}
\DefMacro{lemma-filtered-lo-train-MIN-num_leaves_bsexp_trimmed}{4}
\DefMacro{lemma-filtered-lo-train-MIN-num_leaves_bsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-lo-train-MIN-num_leaves_fsexp}{72}
\DefMacro{lemma-filtered-lo-train-MIN-num_leaves_fsexp-int}{72}
\DefMacro{lemma-filtered-lo-train-MIN-num_leaves_fsexp_trimmed}{7}
\DefMacro{lemma-filtered-lo-train-MIN-num_leaves_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-lo-train-MIN-num_nodes_bsexp}{106}
\DefMacro{lemma-filtered-lo-train-MIN-num_nodes_bsexp-int}{106}
\DefMacro{lemma-filtered-lo-train-MIN-num_nodes_bsexp_trimmed}{6}
\DefMacro{lemma-filtered-lo-train-MIN-num_nodes_bsexp_trimmed-int}{6}
\DefMacro{lemma-filtered-lo-train-MIN-num_nodes_fsexp}{134}
\DefMacro{lemma-filtered-lo-train-MIN-num_nodes_fsexp-int}{134}
\DefMacro{lemma-filtered-lo-train-MIN-num_nodes_fsexp_trimmed}{10}
\DefMacro{lemma-filtered-lo-train-MIN-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-lo-train-MIN-num_subtok_bsexp}{183}
\DefMacro{lemma-filtered-lo-train-MIN-num_subtok_bsexp-int}{183}
\DefMacro{lemma-filtered-lo-train-MIN-num_subtok_bsexp_trimmed}{8}
\DefMacro{lemma-filtered-lo-train-MIN-num_subtok_bsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-lo-train-MIN-num_subtok_fsexp}{271}
\DefMacro{lemma-filtered-lo-train-MIN-num_subtok_fsexp-int}{271}
\DefMacro{lemma-filtered-lo-train-MIN-num_subtok_fsexp_trimmed}{22}
\DefMacro{lemma-filtered-lo-train-MIN-num_subtok_fsexp_trimmed-int}{22}
\DefMacro{lemma-filtered-lo-train-MIN-num_subtok_name}{1}
\DefMacro{lemma-filtered-lo-train-MIN-num_subtok_statement}{4}
\DefMacro{lemma-filtered-lo-train-MIN-num_tok_statement}{4}
\DefMacro{lemma-filtered-lo-train-STDEV-depth_bsexp}{10.52}
\DefMacro{lemma-filtered-lo-train-STDEV-depth_bsexp-int}{10}
\DefMacro{lemma-filtered-lo-train-STDEV-depth_bsexp_trimmed}{3.88}
\DefMacro{lemma-filtered-lo-train-STDEV-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-lo-train-STDEV-depth_fsexp}{7.25}
\DefMacro{lemma-filtered-lo-train-STDEV-depth_fsexp-int}{7}
\DefMacro{lemma-filtered-lo-train-STDEV-depth_fsexp_trimmed}{2.89}
\DefMacro{lemma-filtered-lo-train-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-lo-train-STDEV-num_char_name}{5.85}
\DefMacro{lemma-filtered-lo-train-STDEV-num_char_statement}{37.33}
\DefMacro{lemma-filtered-lo-train-STDEV-num_leaves_bsexp}{343.22}
\DefMacro{lemma-filtered-lo-train-STDEV-num_leaves_bsexp-int}{343}
\DefMacro{lemma-filtered-lo-train-STDEV-num_leaves_bsexp_trimmed}{40.17}
\DefMacro{lemma-filtered-lo-train-STDEV-num_leaves_bsexp_trimmed-int}{40}
\DefMacro{lemma-filtered-lo-train-STDEV-num_leaves_fsexp}{329.37}
\DefMacro{lemma-filtered-lo-train-STDEV-num_leaves_fsexp-int}{329}
\DefMacro{lemma-filtered-lo-train-STDEV-num_leaves_fsexp_trimmed}{33.05}
\DefMacro{lemma-filtered-lo-train-STDEV-num_leaves_fsexp_trimmed-int}{33}
\DefMacro{lemma-filtered-lo-train-STDEV-num_nodes_bsexp}{726.10}
\DefMacro{lemma-filtered-lo-train-STDEV-num_nodes_bsexp-int}{726}
\DefMacro{lemma-filtered-lo-train-STDEV-num_nodes_bsexp_trimmed}{58.76}
\DefMacro{lemma-filtered-lo-train-STDEV-num_nodes_bsexp_trimmed-int}{58}
\DefMacro{lemma-filtered-lo-train-STDEV-num_nodes_fsexp}{613.03}
\DefMacro{lemma-filtered-lo-train-STDEV-num_nodes_fsexp-int}{613}
\DefMacro{lemma-filtered-lo-train-STDEV-num_nodes_fsexp_trimmed}{52.92}
\DefMacro{lemma-filtered-lo-train-STDEV-num_nodes_fsexp_trimmed-int}{52}
\DefMacro{lemma-filtered-lo-train-STDEV-num_subtok_bsexp}{1,249.87}
\DefMacro{lemma-filtered-lo-train-STDEV-num_subtok_bsexp-int}{1,249}
\DefMacro{lemma-filtered-lo-train-STDEV-num_subtok_bsexp_trimmed}{92.28}
\DefMacro{lemma-filtered-lo-train-STDEV-num_subtok_bsexp_trimmed-int}{92}
\DefMacro{lemma-filtered-lo-train-STDEV-num_subtok_fsexp}{1,314.26}
\DefMacro{lemma-filtered-lo-train-STDEV-num_subtok_fsexp-int}{1,314}
\DefMacro{lemma-filtered-lo-train-STDEV-num_subtok_fsexp_trimmed}{112.74}
\DefMacro{lemma-filtered-lo-train-STDEV-num_subtok_fsexp_trimmed-int}{112}
\DefMacro{lemma-filtered-lo-train-STDEV-num_subtok_name}{2.19}
\DefMacro{lemma-filtered-lo-train-STDEV-num_subtok_statement}{16.27}
\DefMacro{lemma-filtered-lo-train-STDEV-num_tok_statement}{14.97}
\DefMacro{lemma-filtered-lo-train-SUM-depth_bsexp}{22,196}
\DefMacro{lemma-filtered-lo-train-SUM-depth_bsexp-int}{22,196}
\DefMacro{lemma-filtered-lo-train-SUM-depth_bsexp_trimmed}{6,277}
\DefMacro{lemma-filtered-lo-train-SUM-depth_bsexp_trimmed-int}{6,277}
\DefMacro{lemma-filtered-lo-train-SUM-depth_fsexp}{15,673}
\DefMacro{lemma-filtered-lo-train-SUM-depth_fsexp-int}{15,673}
\DefMacro{lemma-filtered-lo-train-SUM-depth_fsexp_trimmed}{4,652}
\DefMacro{lemma-filtered-lo-train-SUM-depth_fsexp_trimmed-int}{4,652}
\DefMacro{lemma-filtered-lo-train-SUM-num_char_name}{6,561}
\DefMacro{lemma-filtered-lo-train-SUM-num_char_statement}{30,209}
\DefMacro{lemma-filtered-lo-train-SUM-num_leaves_bsexp}{261,455}
\DefMacro{lemma-filtered-lo-train-SUM-num_leaves_bsexp-int}{261,455}
\DefMacro{lemma-filtered-lo-train-SUM-num_leaves_bsexp_trimmed}{31,883}
\DefMacro{lemma-filtered-lo-train-SUM-num_leaves_bsexp_trimmed-int}{31,883}
\DefMacro{lemma-filtered-lo-train-SUM-num_leaves_fsexp}{265,096}
\DefMacro{lemma-filtered-lo-train-SUM-num_leaves_fsexp-int}{265,096}
\DefMacro{lemma-filtered-lo-train-SUM-num_leaves_fsexp_trimmed}{28,134}
\DefMacro{lemma-filtered-lo-train-SUM-num_leaves_fsexp_trimmed-int}{28,134}
\DefMacro{lemma-filtered-lo-train-SUM-num_nodes_bsexp}{551,523}
\DefMacro{lemma-filtered-lo-train-SUM-num_nodes_bsexp-int}{551,523}
\DefMacro{lemma-filtered-lo-train-SUM-num_nodes_bsexp_trimmed}{46,605}
\DefMacro{lemma-filtered-lo-train-SUM-num_nodes_bsexp_trimmed-int}{46,605}
\DefMacro{lemma-filtered-lo-train-SUM-num_nodes_fsexp}{495,894}
\DefMacro{lemma-filtered-lo-train-SUM-num_nodes_fsexp-int}{495,894}
\DefMacro{lemma-filtered-lo-train-SUM-num_nodes_fsexp_trimmed}{45,180}
\DefMacro{lemma-filtered-lo-train-SUM-num_nodes_fsexp_trimmed-int}{45,180}
\DefMacro{lemma-filtered-lo-train-SUM-num_subtok_bsexp}{941,634}
\DefMacro{lemma-filtered-lo-train-SUM-num_subtok_bsexp-int}{941,634}
\DefMacro{lemma-filtered-lo-train-SUM-num_subtok_bsexp_trimmed}{70,729}
\DefMacro{lemma-filtered-lo-train-SUM-num_subtok_bsexp_trimmed-int}{70,729}
\DefMacro{lemma-filtered-lo-train-SUM-num_subtok_fsexp}{1,061,589}
\DefMacro{lemma-filtered-lo-train-SUM-num_subtok_fsexp-int}{1,061,589}
\DefMacro{lemma-filtered-lo-train-SUM-num_subtok_fsexp_trimmed}{95,638}
\DefMacro{lemma-filtered-lo-train-SUM-num_subtok_fsexp_trimmed-int}{95,638}
\DefMacro{lemma-filtered-lo-train-SUM-num_subtok_name}{2,846}
\DefMacro{lemma-filtered-lo-train-SUM-num_subtok_statement}{13,768}
\DefMacro{lemma-filtered-lo-train-SUM-num_tok_statement}{12,001}
\DefMacro{lemma-filtered-lo-train-num-lemmas}{580}
\DefMacro{lemma-filtered-lo-val-AVG-depth_bsexp}{39.25}
\DefMacro{lemma-filtered-lo-val-AVG-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-lo-val-AVG-depth_bsexp_trimmed}{10.99}
\DefMacro{lemma-filtered-lo-val-AVG-depth_bsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-lo-val-AVG-depth_fsexp}{27.22}
\DefMacro{lemma-filtered-lo-val-AVG-depth_fsexp-int}{27}
\DefMacro{lemma-filtered-lo-val-AVG-depth_fsexp_trimmed}{8.40}
\DefMacro{lemma-filtered-lo-val-AVG-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-lo-val-AVG-num_char_name}{15.44}
\DefMacro{lemma-filtered-lo-val-AVG-num_char_statement}{65.34}
\DefMacro{lemma-filtered-lo-val-AVG-num_leaves_bsexp}{456.77}
\DefMacro{lemma-filtered-lo-val-AVG-num_leaves_bsexp-int}{456}
\DefMacro{lemma-filtered-lo-val-AVG-num_leaves_bsexp_trimmed}{57.10}
\DefMacro{lemma-filtered-lo-val-AVG-num_leaves_bsexp_trimmed-int}{57}
\DefMacro{lemma-filtered-lo-val-AVG-num_leaves_fsexp}{545.78}
\DefMacro{lemma-filtered-lo-val-AVG-num_leaves_fsexp-int}{545}
\DefMacro{lemma-filtered-lo-val-AVG-num_leaves_fsexp_trimmed}{59.36}
\DefMacro{lemma-filtered-lo-val-AVG-num_leaves_fsexp_trimmed-int}{59}
\DefMacro{lemma-filtered-lo-val-AVG-num_nodes_bsexp}{967.71}
\DefMacro{lemma-filtered-lo-val-AVG-num_nodes_bsexp-int}{967}
\DefMacro{lemma-filtered-lo-val-AVG-num_nodes_bsexp_trimmed}{83.74}
\DefMacro{lemma-filtered-lo-val-AVG-num_nodes_bsexp_trimmed-int}{83}
\DefMacro{lemma-filtered-lo-val-AVG-num_nodes_fsexp}{1,018.91}
\DefMacro{lemma-filtered-lo-val-AVG-num_nodes_fsexp-int}{1,018}
\DefMacro{lemma-filtered-lo-val-AVG-num_nodes_fsexp_trimmed}{95.05}
\DefMacro{lemma-filtered-lo-val-AVG-num_nodes_fsexp_trimmed-int}{95}
\DefMacro{lemma-filtered-lo-val-AVG-num_subtok_bsexp}{1,658.95}
\DefMacro{lemma-filtered-lo-val-AVG-num_subtok_bsexp-int}{1,658}
\DefMacro{lemma-filtered-lo-val-AVG-num_subtok_bsexp_trimmed}{124.24}
\DefMacro{lemma-filtered-lo-val-AVG-num_subtok_bsexp_trimmed-int}{124}
\DefMacro{lemma-filtered-lo-val-AVG-num_subtok_fsexp}{2,175.98}
\DefMacro{lemma-filtered-lo-val-AVG-num_subtok_fsexp-int}{2,175}
\DefMacro{lemma-filtered-lo-val-AVG-num_subtok_fsexp_trimmed}{195.94}
\DefMacro{lemma-filtered-lo-val-AVG-num_subtok_fsexp_trimmed-int}{195}
\DefMacro{lemma-filtered-lo-val-AVG-num_subtok_name}{5.74}
\DefMacro{lemma-filtered-lo-val-AVG-num_subtok_statement}{27.11}
\DefMacro{lemma-filtered-lo-val-AVG-num_tok_statement}{22.47}
\DefMacro{lemma-filtered-lo-val-MAX-depth_bsexp}{55}
\DefMacro{lemma-filtered-lo-val-MAX-depth_bsexp-int}{55}
\DefMacro{lemma-filtered-lo-val-MAX-depth_bsexp_trimmed}{18}
\DefMacro{lemma-filtered-lo-val-MAX-depth_bsexp_trimmed-int}{18}
\DefMacro{lemma-filtered-lo-val-MAX-depth_fsexp}{49}
\DefMacro{lemma-filtered-lo-val-MAX-depth_fsexp-int}{49}
\DefMacro{lemma-filtered-lo-val-MAX-depth_fsexp_trimmed}{16}
\DefMacro{lemma-filtered-lo-val-MAX-depth_fsexp_trimmed-int}{16}
\DefMacro{lemma-filtered-lo-val-MAX-num_char_name}{32}
\DefMacro{lemma-filtered-lo-val-MAX-num_char_statement}{286}
\DefMacro{lemma-filtered-lo-val-MAX-num_leaves_bsexp}{1,373}
\DefMacro{lemma-filtered-lo-val-MAX-num_leaves_bsexp-int}{1,373}
\DefMacro{lemma-filtered-lo-val-MAX-num_leaves_bsexp_trimmed}{172}
\DefMacro{lemma-filtered-lo-val-MAX-num_leaves_bsexp_trimmed-int}{172}
\DefMacro{lemma-filtered-lo-val-MAX-num_leaves_fsexp}{2,422}
\DefMacro{lemma-filtered-lo-val-MAX-num_leaves_fsexp-int}{2,422}
\DefMacro{lemma-filtered-lo-val-MAX-num_leaves_fsexp_trimmed}{242}
\DefMacro{lemma-filtered-lo-val-MAX-num_leaves_fsexp_trimmed-int}{242}
\DefMacro{lemma-filtered-lo-val-MAX-num_nodes_bsexp}{2,937}
\DefMacro{lemma-filtered-lo-val-MAX-num_nodes_bsexp-int}{2,937}
\DefMacro{lemma-filtered-lo-val-MAX-num_nodes_bsexp_trimmed}{252}
\DefMacro{lemma-filtered-lo-val-MAX-num_nodes_bsexp_trimmed-int}{252}
\DefMacro{lemma-filtered-lo-val-MAX-num_nodes_fsexp}{4,495}
\DefMacro{lemma-filtered-lo-val-MAX-num_nodes_fsexp-int}{4,495}
\DefMacro{lemma-filtered-lo-val-MAX-num_nodes_fsexp_trimmed}{382}
\DefMacro{lemma-filtered-lo-val-MAX-num_nodes_fsexp_trimmed-int}{382}
\DefMacro{lemma-filtered-lo-val-MAX-num_subtok_bsexp}{5,082}
\DefMacro{lemma-filtered-lo-val-MAX-num_subtok_bsexp-int}{5,082}
\DefMacro{lemma-filtered-lo-val-MAX-num_subtok_bsexp_trimmed}{394}
\DefMacro{lemma-filtered-lo-val-MAX-num_subtok_bsexp_trimmed-int}{394}
\DefMacro{lemma-filtered-lo-val-MAX-num_subtok_fsexp}{9,627}
\DefMacro{lemma-filtered-lo-val-MAX-num_subtok_fsexp-int}{9,627}
\DefMacro{lemma-filtered-lo-val-MAX-num_subtok_fsexp_trimmed}{821}
\DefMacro{lemma-filtered-lo-val-MAX-num_subtok_fsexp_trimmed-int}{821}
\DefMacro{lemma-filtered-lo-val-MAX-num_subtok_name}{14}
\DefMacro{lemma-filtered-lo-val-MAX-num_subtok_statement}{120}
\DefMacro{lemma-filtered-lo-val-MAX-num_tok_statement}{108}
\DefMacro{lemma-filtered-lo-val-MEDIAN-depth_bsexp}{41.00}
\DefMacro{lemma-filtered-lo-val-MEDIAN-depth_bsexp-int}{41}
\DefMacro{lemma-filtered-lo-val-MEDIAN-depth_bsexp_trimmed}{12.00}
\DefMacro{lemma-filtered-lo-val-MEDIAN-depth_bsexp_trimmed-int}{12}
\DefMacro{lemma-filtered-lo-val-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-lo-val-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-lo-val-MEDIAN-depth_fsexp_trimmed}{8.50}
\DefMacro{lemma-filtered-lo-val-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-lo-val-MEDIAN-num_char_name}{14.00}
\DefMacro{lemma-filtered-lo-val-MEDIAN-num_char_statement}{60.00}
\DefMacro{lemma-filtered-lo-val-MEDIAN-num_leaves_bsexp}{461.50}
\DefMacro{lemma-filtered-lo-val-MEDIAN-num_leaves_bsexp-int}{461}
\DefMacro{lemma-filtered-lo-val-MEDIAN-num_leaves_bsexp_trimmed}{60.00}
\DefMacro{lemma-filtered-lo-val-MEDIAN-num_leaves_bsexp_trimmed-int}{60}
\DefMacro{lemma-filtered-lo-val-MEDIAN-num_leaves_fsexp}{535.00}
\DefMacro{lemma-filtered-lo-val-MEDIAN-num_leaves_fsexp-int}{535}
\DefMacro{lemma-filtered-lo-val-MEDIAN-num_leaves_fsexp_trimmed}{54.50}
\DefMacro{lemma-filtered-lo-val-MEDIAN-num_leaves_fsexp_trimmed-int}{54}
\DefMacro{lemma-filtered-lo-val-MEDIAN-num_nodes_bsexp}{983.00}
\DefMacro{lemma-filtered-lo-val-MEDIAN-num_nodes_bsexp-int}{983}
\DefMacro{lemma-filtered-lo-val-MEDIAN-num_nodes_bsexp_trimmed}{87.50}
\DefMacro{lemma-filtered-lo-val-MEDIAN-num_nodes_bsexp_trimmed-int}{87}
\DefMacro{lemma-filtered-lo-val-MEDIAN-num_nodes_fsexp}{1,004.00}
\DefMacro{lemma-filtered-lo-val-MEDIAN-num_nodes_fsexp-int}{1,004}
\DefMacro{lemma-filtered-lo-val-MEDIAN-num_nodes_fsexp_trimmed}{86.00}
\DefMacro{lemma-filtered-lo-val-MEDIAN-num_nodes_fsexp_trimmed-int}{86}
\DefMacro{lemma-filtered-lo-val-MEDIAN-num_subtok_bsexp}{1,682.00}
\DefMacro{lemma-filtered-lo-val-MEDIAN-num_subtok_bsexp-int}{1,682}
\DefMacro{lemma-filtered-lo-val-MEDIAN-num_subtok_bsexp_trimmed}{129.50}
\DefMacro{lemma-filtered-lo-val-MEDIAN-num_subtok_bsexp_trimmed-int}{129}
\DefMacro{lemma-filtered-lo-val-MEDIAN-num_subtok_fsexp}{2,152.00}
\DefMacro{lemma-filtered-lo-val-MEDIAN-num_subtok_fsexp-int}{2,152}
\DefMacro{lemma-filtered-lo-val-MEDIAN-num_subtok_fsexp_trimmed}{186.50}
\DefMacro{lemma-filtered-lo-val-MEDIAN-num_subtok_fsexp_trimmed-int}{186}
\DefMacro{lemma-filtered-lo-val-MEDIAN-num_subtok_name}{5.00}
\DefMacro{lemma-filtered-lo-val-MEDIAN-num_subtok_statement}{25.00}
\DefMacro{lemma-filtered-lo-val-MEDIAN-num_tok_statement}{21.00}
\DefMacro{lemma-filtered-lo-val-MIN-depth_bsexp}{13}
\DefMacro{lemma-filtered-lo-val-MIN-depth_bsexp-int}{13}
\DefMacro{lemma-filtered-lo-val-MIN-depth_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-lo-val-MIN-depth_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-lo-val-MIN-depth_fsexp}{16}
\DefMacro{lemma-filtered-lo-val-MIN-depth_fsexp-int}{16}
\DefMacro{lemma-filtered-lo-val-MIN-depth_fsexp_trimmed}{2}
\DefMacro{lemma-filtered-lo-val-MIN-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-lo-val-MIN-num_char_name}{5}
\DefMacro{lemma-filtered-lo-val-MIN-num_char_statement}{14}
\DefMacro{lemma-filtered-lo-val-MIN-num_leaves_bsexp}{33}
\DefMacro{lemma-filtered-lo-val-MIN-num_leaves_bsexp-int}{33}
\DefMacro{lemma-filtered-lo-val-MIN-num_leaves_bsexp_trimmed}{3}
\DefMacro{lemma-filtered-lo-val-MIN-num_leaves_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-lo-val-MIN-num_leaves_fsexp}{96}
\DefMacro{lemma-filtered-lo-val-MIN-num_leaves_fsexp-int}{96}
\DefMacro{lemma-filtered-lo-val-MIN-num_leaves_fsexp_trimmed}{7}
\DefMacro{lemma-filtered-lo-val-MIN-num_leaves_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-lo-val-MIN-num_nodes_bsexp}{69}
\DefMacro{lemma-filtered-lo-val-MIN-num_nodes_bsexp-int}{69}
\DefMacro{lemma-filtered-lo-val-MIN-num_nodes_bsexp_trimmed}{4}
\DefMacro{lemma-filtered-lo-val-MIN-num_nodes_bsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-lo-val-MIN-num_nodes_fsexp}{183}
\DefMacro{lemma-filtered-lo-val-MIN-num_nodes_fsexp-int}{183}
\DefMacro{lemma-filtered-lo-val-MIN-num_nodes_fsexp_trimmed}{10}
\DefMacro{lemma-filtered-lo-val-MIN-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-lo-val-MIN-num_subtok_bsexp}{119}
\DefMacro{lemma-filtered-lo-val-MIN-num_subtok_bsexp-int}{119}
\DefMacro{lemma-filtered-lo-val-MIN-num_subtok_bsexp_trimmed}{6}
\DefMacro{lemma-filtered-lo-val-MIN-num_subtok_bsexp_trimmed-int}{6}
\DefMacro{lemma-filtered-lo-val-MIN-num_subtok_fsexp}{394}
\DefMacro{lemma-filtered-lo-val-MIN-num_subtok_fsexp-int}{394}
\DefMacro{lemma-filtered-lo-val-MIN-num_subtok_fsexp_trimmed}{24}
\DefMacro{lemma-filtered-lo-val-MIN-num_subtok_fsexp_trimmed-int}{24}
\DefMacro{lemma-filtered-lo-val-MIN-num_subtok_name}{2}
\DefMacro{lemma-filtered-lo-val-MIN-num_subtok_statement}{5}
\DefMacro{lemma-filtered-lo-val-MIN-num_tok_statement}{4}
\DefMacro{lemma-filtered-lo-val-STDEV-depth_bsexp}{10.26}
\DefMacro{lemma-filtered-lo-val-STDEV-depth_bsexp-int}{10}
\DefMacro{lemma-filtered-lo-val-STDEV-depth_bsexp_trimmed}{3.76}
\DefMacro{lemma-filtered-lo-val-STDEV-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-lo-val-STDEV-depth_fsexp}{6.83}
\DefMacro{lemma-filtered-lo-val-STDEV-depth_fsexp-int}{6}
\DefMacro{lemma-filtered-lo-val-STDEV-depth_fsexp_trimmed}{3.19}
\DefMacro{lemma-filtered-lo-val-STDEV-depth_fsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-lo-val-STDEV-num_char_name}{6.25}
\DefMacro{lemma-filtered-lo-val-STDEV-num_char_statement}{37.29}
\DefMacro{lemma-filtered-lo-val-STDEV-num_leaves_bsexp}{247.75}
\DefMacro{lemma-filtered-lo-val-STDEV-num_leaves_bsexp-int}{247}
\DefMacro{lemma-filtered-lo-val-STDEV-num_leaves_bsexp_trimmed}{31.91}
\DefMacro{lemma-filtered-lo-val-STDEV-num_leaves_bsexp_trimmed-int}{31}
\DefMacro{lemma-filtered-lo-val-STDEV-num_leaves_fsexp}{319.61}
\DefMacro{lemma-filtered-lo-val-STDEV-num_leaves_fsexp-int}{319}
\DefMacro{lemma-filtered-lo-val-STDEV-num_leaves_fsexp_trimmed}{37.19}
\DefMacro{lemma-filtered-lo-val-STDEV-num_leaves_fsexp_trimmed-int}{37}
\DefMacro{lemma-filtered-lo-val-STDEV-num_nodes_bsexp}{527.39}
\DefMacro{lemma-filtered-lo-val-STDEV-num_nodes_bsexp-int}{527}
\DefMacro{lemma-filtered-lo-val-STDEV-num_nodes_bsexp_trimmed}{46.84}
\DefMacro{lemma-filtered-lo-val-STDEV-num_nodes_bsexp_trimmed-int}{46}
\DefMacro{lemma-filtered-lo-val-STDEV-num_nodes_fsexp}{594.01}
\DefMacro{lemma-filtered-lo-val-STDEV-num_nodes_fsexp-int}{594}
\DefMacro{lemma-filtered-lo-val-STDEV-num_nodes_fsexp_trimmed}{60.59}
\DefMacro{lemma-filtered-lo-val-STDEV-num_nodes_fsexp_trimmed-int}{60}
\DefMacro{lemma-filtered-lo-val-STDEV-num_subtok_bsexp}{908.76}
\DefMacro{lemma-filtered-lo-val-STDEV-num_subtok_bsexp-int}{908}
\DefMacro{lemma-filtered-lo-val-STDEV-num_subtok_bsexp_trimmed}{69.23}
\DefMacro{lemma-filtered-lo-val-STDEV-num_subtok_bsexp_trimmed-int}{69}
\DefMacro{lemma-filtered-lo-val-STDEV-num_subtok_fsexp}{1,268.96}
\DefMacro{lemma-filtered-lo-val-STDEV-num_subtok_fsexp-int}{1,268}
\DefMacro{lemma-filtered-lo-val-STDEV-num_subtok_fsexp_trimmed}{120.14}
\DefMacro{lemma-filtered-lo-val-STDEV-num_subtok_fsexp_trimmed-int}{120}
\DefMacro{lemma-filtered-lo-val-STDEV-num_subtok_name}{2.56}
\DefMacro{lemma-filtered-lo-val-STDEV-num_subtok_statement}{16.11}
\DefMacro{lemma-filtered-lo-val-STDEV-num_tok_statement}{13.99}
\DefMacro{lemma-filtered-lo-val-SUM-depth_bsexp}{5,652}
\DefMacro{lemma-filtered-lo-val-SUM-depth_bsexp-int}{5,652}
\DefMacro{lemma-filtered-lo-val-SUM-depth_bsexp_trimmed}{1,582}
\DefMacro{lemma-filtered-lo-val-SUM-depth_bsexp_trimmed-int}{1,582}
\DefMacro{lemma-filtered-lo-val-SUM-depth_fsexp}{3,919}
\DefMacro{lemma-filtered-lo-val-SUM-depth_fsexp-int}{3,919}
\DefMacro{lemma-filtered-lo-val-SUM-depth_fsexp_trimmed}{1,210}
\DefMacro{lemma-filtered-lo-val-SUM-depth_fsexp_trimmed-int}{1,210}
\DefMacro{lemma-filtered-lo-val-SUM-num_char_name}{2,223}
\DefMacro{lemma-filtered-lo-val-SUM-num_char_statement}{9,409}
\DefMacro{lemma-filtered-lo-val-SUM-num_leaves_bsexp}{65,775}
\DefMacro{lemma-filtered-lo-val-SUM-num_leaves_bsexp-int}{65,775}
\DefMacro{lemma-filtered-lo-val-SUM-num_leaves_bsexp_trimmed}{8,223}
\DefMacro{lemma-filtered-lo-val-SUM-num_leaves_bsexp_trimmed-int}{8,223}
\DefMacro{lemma-filtered-lo-val-SUM-num_leaves_fsexp}{78,592}
\DefMacro{lemma-filtered-lo-val-SUM-num_leaves_fsexp-int}{78,592}
\DefMacro{lemma-filtered-lo-val-SUM-num_leaves_fsexp_trimmed}{8,548}
\DefMacro{lemma-filtered-lo-val-SUM-num_leaves_fsexp_trimmed-int}{8,548}
\DefMacro{lemma-filtered-lo-val-SUM-num_nodes_bsexp}{139,350}
\DefMacro{lemma-filtered-lo-val-SUM-num_nodes_bsexp-int}{139,350}
\DefMacro{lemma-filtered-lo-val-SUM-num_nodes_bsexp_trimmed}{12,058}
\DefMacro{lemma-filtered-lo-val-SUM-num_nodes_bsexp_trimmed-int}{12,058}
\DefMacro{lemma-filtered-lo-val-SUM-num_nodes_fsexp}{146,723}
\DefMacro{lemma-filtered-lo-val-SUM-num_nodes_fsexp-int}{146,723}
\DefMacro{lemma-filtered-lo-val-SUM-num_nodes_fsexp_trimmed}{13,687}
\DefMacro{lemma-filtered-lo-val-SUM-num_nodes_fsexp_trimmed-int}{13,687}
\DefMacro{lemma-filtered-lo-val-SUM-num_subtok_bsexp}{238,889}
\DefMacro{lemma-filtered-lo-val-SUM-num_subtok_bsexp-int}{238,889}
\DefMacro{lemma-filtered-lo-val-SUM-num_subtok_bsexp_trimmed}{17,891}
\DefMacro{lemma-filtered-lo-val-SUM-num_subtok_bsexp_trimmed-int}{17,891}
\DefMacro{lemma-filtered-lo-val-SUM-num_subtok_fsexp}{313,341}
\DefMacro{lemma-filtered-lo-val-SUM-num_subtok_fsexp-int}{313,341}
\DefMacro{lemma-filtered-lo-val-SUM-num_subtok_fsexp_trimmed}{28,216}
\DefMacro{lemma-filtered-lo-val-SUM-num_subtok_fsexp_trimmed-int}{28,216}
\DefMacro{lemma-filtered-lo-val-SUM-num_subtok_name}{827}
\DefMacro{lemma-filtered-lo-val-SUM-num_subtok_statement}{3,904}
\DefMacro{lemma-filtered-lo-val-SUM-num_tok_statement}{3,235}
\DefMacro{lemma-filtered-lo-val-num-lemmas}{144}
\DefMacro{lemma-filtered-project-analysis-num-lemmas}{969}
\DefMacro{lemma-filtered-project-bigenough-num-lemmas}{4}
\DefMacro{lemma-filtered-project-bits-num-lemmas}{411}
\DefMacro{lemma-filtered-project-compdecpdl-num-lemmas}{494}
\DefMacro{lemma-filtered-project-disel-num-lemmas}{256}
\DefMacro{lemma-filtered-project-ellipticcurves-num-lemmas}{625}
\DefMacro{lemma-filtered-project-fcslpcm-num-lemmas}{690}
\DefMacro{lemma-filtered-project-finmap-num-lemmas}{940}
\DefMacro{lemma-filtered-project-fourcolor-num-lemmas}{1,157}
\DefMacro{lemma-filtered-project-games-num-lemmas}{231}
\DefMacro{lemma-filtered-project-grobner-num-lemmas}{81}
\DefMacro{lemma-filtered-project-infotheo-num-lemmas}{1,891}
\DefMacro{lemma-filtered-project-mathcomp-num-lemmas}{8,802}
\DefMacro{lemma-filtered-project-monae-num-lemmas}{349}
\DefMacro{lemma-filtered-project-multinomials-num-lemmas}{831}
\DefMacro{lemma-filtered-project-oddorder-num-lemmas}{367}
\DefMacro{lemma-filtered-project-realclosed-num-lemmas}{561}
\DefMacro{lemma-filtered-project-reglang-num-lemmas}{230}
\DefMacro{lemma-filtered-project-robot-num-lemmas}{864}
\DefMacro{lemma-filtered-project-toychain-num-lemmas}{67}
\DefMacro{lemma-filtered-project-twosquare-num-lemmas}{200}
\DefMacro{lemma-filtered-t1-all-AVG-depth_bsexp}{39.20}
\DefMacro{lemma-filtered-t1-all-AVG-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-t1-all-AVG-depth_bsexp_trimmed}{11.39}
\DefMacro{lemma-filtered-t1-all-AVG-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-t1-all-AVG-depth_fsexp}{25.94}
\DefMacro{lemma-filtered-t1-all-AVG-depth_fsexp-int}{25}
\DefMacro{lemma-filtered-t1-all-AVG-depth_fsexp_trimmed}{7.60}
\DefMacro{lemma-filtered-t1-all-AVG-depth_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-t1-all-AVG-num_char_name}{10.00}
\DefMacro{lemma-filtered-t1-all-AVG-num_char_statement}{44.10}
\DefMacro{lemma-filtered-t1-all-AVG-num_leaves_bsexp}{568.66}
\DefMacro{lemma-filtered-t1-all-AVG-num_leaves_bsexp-int}{568}
\DefMacro{lemma-filtered-t1-all-AVG-num_leaves_bsexp_trimmed}{69.49}
\DefMacro{lemma-filtered-t1-all-AVG-num_leaves_bsexp_trimmed-int}{69}
\DefMacro{lemma-filtered-t1-all-AVG-num_leaves_fsexp}{396.41}
\DefMacro{lemma-filtered-t1-all-AVG-num_leaves_fsexp-int}{396}
\DefMacro{lemma-filtered-t1-all-AVG-num_leaves_fsexp_trimmed}{42.26}
\DefMacro{lemma-filtered-t1-all-AVG-num_leaves_fsexp_trimmed-int}{42}
\DefMacro{lemma-filtered-t1-all-AVG-num_nodes_bsexp}{1,202.18}
\DefMacro{lemma-filtered-t1-all-AVG-num_nodes_bsexp-int}{1,202}
\DefMacro{lemma-filtered-t1-all-AVG-num_nodes_bsexp_trimmed}{102.50}
\DefMacro{lemma-filtered-t1-all-AVG-num_nodes_bsexp_trimmed-int}{102}
\DefMacro{lemma-filtered-t1-all-AVG-num_nodes_fsexp}{742.78}
\DefMacro{lemma-filtered-t1-all-AVG-num_nodes_fsexp-int}{742}
\DefMacro{lemma-filtered-t1-all-AVG-num_nodes_fsexp_trimmed}{68.21}
\DefMacro{lemma-filtered-t1-all-AVG-num_nodes_fsexp_trimmed-int}{68}
\DefMacro{lemma-filtered-t1-all-AVG-num_subtok_bsexp}{2,056.64}
\DefMacro{lemma-filtered-t1-all-AVG-num_subtok_bsexp-int}{2,056}
\DefMacro{lemma-filtered-t1-all-AVG-num_subtok_bsexp_trimmed}{165.48}
\DefMacro{lemma-filtered-t1-all-AVG-num_subtok_bsexp_trimmed-int}{165}
\DefMacro{lemma-filtered-t1-all-AVG-num_subtok_fsexp}{1,590.75}
\DefMacro{lemma-filtered-t1-all-AVG-num_subtok_fsexp-int}{1,590}
\DefMacro{lemma-filtered-t1-all-AVG-num_subtok_fsexp_trimmed}{144.24}
\DefMacro{lemma-filtered-t1-all-AVG-num_subtok_fsexp_trimmed-int}{144}
\DefMacro{lemma-filtered-t1-all-AVG-num_subtok_name}{4.23}
\DefMacro{lemma-filtered-t1-all-AVG-num_subtok_statement}{19.79}
\DefMacro{lemma-filtered-t1-all-AVG-num_tok_statement}{17.49}
\DefMacro{lemma-filtered-t1-all-MAX-depth_bsexp}{103}
\DefMacro{lemma-filtered-t1-all-MAX-depth_bsexp-int}{103}
\DefMacro{lemma-filtered-t1-all-MAX-depth_bsexp_trimmed}{40}
\DefMacro{lemma-filtered-t1-all-MAX-depth_bsexp_trimmed-int}{40}
\DefMacro{lemma-filtered-t1-all-MAX-depth_fsexp}{57}
\DefMacro{lemma-filtered-t1-all-MAX-depth_fsexp-int}{57}
\DefMacro{lemma-filtered-t1-all-MAX-depth_fsexp_trimmed}{18}
\DefMacro{lemma-filtered-t1-all-MAX-depth_fsexp_trimmed-int}{18}
\DefMacro{lemma-filtered-t1-all-MAX-num_char_name}{61}
\DefMacro{lemma-filtered-t1-all-MAX-num_char_statement}{337}
\DefMacro{lemma-filtered-t1-all-MAX-num_leaves_bsexp}{40,132}
\DefMacro{lemma-filtered-t1-all-MAX-num_leaves_bsexp-int}{40,132}
\DefMacro{lemma-filtered-t1-all-MAX-num_leaves_bsexp_trimmed}{4,054}
\DefMacro{lemma-filtered-t1-all-MAX-num_leaves_bsexp_trimmed-int}{4,054}
\DefMacro{lemma-filtered-t1-all-MAX-num_leaves_fsexp}{2,683}
\DefMacro{lemma-filtered-t1-all-MAX-num_leaves_fsexp-int}{2,683}
\DefMacro{lemma-filtered-t1-all-MAX-num_leaves_fsexp_trimmed}{363}
\DefMacro{lemma-filtered-t1-all-MAX-num_leaves_fsexp_trimmed-int}{363}
\DefMacro{lemma-filtered-t1-all-MAX-num_nodes_bsexp}{83,256}
\DefMacro{lemma-filtered-t1-all-MAX-num_nodes_bsexp-int}{83,256}
\DefMacro{lemma-filtered-t1-all-MAX-num_nodes_bsexp_trimmed}{6,078}
\DefMacro{lemma-filtered-t1-all-MAX-num_nodes_bsexp_trimmed-int}{6,078}
\DefMacro{lemma-filtered-t1-all-MAX-num_nodes_fsexp}{5,034}
\DefMacro{lemma-filtered-t1-all-MAX-num_nodes_fsexp-int}{5,034}
\DefMacro{lemma-filtered-t1-all-MAX-num_nodes_fsexp_trimmed}{592}
\DefMacro{lemma-filtered-t1-all-MAX-num_nodes_fsexp_trimmed-int}{592}
\DefMacro{lemma-filtered-t1-all-MAX-num_subtok_bsexp}{142,203}
\DefMacro{lemma-filtered-t1-all-MAX-num_subtok_bsexp-int}{142,203}
\DefMacro{lemma-filtered-t1-all-MAX-num_subtok_bsexp_trimmed}{10,155}
\DefMacro{lemma-filtered-t1-all-MAX-num_subtok_bsexp_trimmed-int}{10,155}
\DefMacro{lemma-filtered-t1-all-MAX-num_subtok_fsexp}{10,698}
\DefMacro{lemma-filtered-t1-all-MAX-num_subtok_fsexp-int}{10,698}
\DefMacro{lemma-filtered-t1-all-MAX-num_subtok_fsexp_trimmed}{1,136}
\DefMacro{lemma-filtered-t1-all-MAX-num_subtok_fsexp_trimmed-int}{1,136}
\DefMacro{lemma-filtered-t1-all-MAX-num_subtok_name}{17}
\DefMacro{lemma-filtered-t1-all-MAX-num_subtok_statement}{155}
\DefMacro{lemma-filtered-t1-all-MAX-num_tok_statement}{122}
\DefMacro{lemma-filtered-t1-all-MEDIAN-depth_bsexp}{39.00}
\DefMacro{lemma-filtered-t1-all-MEDIAN-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-t1-all-MEDIAN-depth_bsexp_trimmed}{11.00}
\DefMacro{lemma-filtered-t1-all-MEDIAN-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-t1-all-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-t1-all-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-t1-all-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-filtered-t1-all-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-t1-all-MEDIAN-num_char_name}{9.00}
\DefMacro{lemma-filtered-t1-all-MEDIAN-num_char_statement}{39.00}
\DefMacro{lemma-filtered-t1-all-MEDIAN-num_leaves_bsexp}{468.00}
\DefMacro{lemma-filtered-t1-all-MEDIAN-num_leaves_bsexp-int}{468}
\DefMacro{lemma-filtered-t1-all-MEDIAN-num_leaves_bsexp_trimmed}{58.00}
\DefMacro{lemma-filtered-t1-all-MEDIAN-num_leaves_bsexp_trimmed-int}{58}
\DefMacro{lemma-filtered-t1-all-MEDIAN-num_leaves_fsexp}{372.00}
\DefMacro{lemma-filtered-t1-all-MEDIAN-num_leaves_fsexp-int}{372}
\DefMacro{lemma-filtered-t1-all-MEDIAN-num_leaves_fsexp_trimmed}{40.00}
\DefMacro{lemma-filtered-t1-all-MEDIAN-num_leaves_fsexp_trimmed-int}{40}
\DefMacro{lemma-filtered-t1-all-MEDIAN-num_nodes_bsexp}{988.50}
\DefMacro{lemma-filtered-t1-all-MEDIAN-num_nodes_bsexp-int}{988}
\DefMacro{lemma-filtered-t1-all-MEDIAN-num_nodes_bsexp_trimmed}{86.00}
\DefMacro{lemma-filtered-t1-all-MEDIAN-num_nodes_bsexp_trimmed-int}{86}
\DefMacro{lemma-filtered-t1-all-MEDIAN-num_nodes_fsexp}{700.00}
\DefMacro{lemma-filtered-t1-all-MEDIAN-num_nodes_fsexp-int}{700}
\DefMacro{lemma-filtered-t1-all-MEDIAN-num_nodes_fsexp_trimmed}{65.00}
\DefMacro{lemma-filtered-t1-all-MEDIAN-num_nodes_fsexp_trimmed-int}{65}
\DefMacro{lemma-filtered-t1-all-MEDIAN-num_subtok_bsexp}{1,673.50}
\DefMacro{lemma-filtered-t1-all-MEDIAN-num_subtok_bsexp-int}{1,673}
\DefMacro{lemma-filtered-t1-all-MEDIAN-num_subtok_bsexp_trimmed}{133.00}
\DefMacro{lemma-filtered-t1-all-MEDIAN-num_subtok_bsexp_trimmed-int}{133}
\DefMacro{lemma-filtered-t1-all-MEDIAN-num_subtok_fsexp}{1,497.00}
\DefMacro{lemma-filtered-t1-all-MEDIAN-num_subtok_fsexp-int}{1,497}
\DefMacro{lemma-filtered-t1-all-MEDIAN-num_subtok_fsexp_trimmed}{137.00}
\DefMacro{lemma-filtered-t1-all-MEDIAN-num_subtok_fsexp_trimmed-int}{137}
\DefMacro{lemma-filtered-t1-all-MEDIAN-num_subtok_name}{4.00}
\DefMacro{lemma-filtered-t1-all-MEDIAN-num_subtok_statement}{18.00}
\DefMacro{lemma-filtered-t1-all-MEDIAN-num_tok_statement}{16.00}
\DefMacro{lemma-filtered-t1-all-MIN-depth_bsexp}{9}
\DefMacro{lemma-filtered-t1-all-MIN-depth_bsexp-int}{9}
\DefMacro{lemma-filtered-t1-all-MIN-depth_bsexp_trimmed}{0}
\DefMacro{lemma-filtered-t1-all-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-t1-all-MIN-depth_fsexp}{11}
\DefMacro{lemma-filtered-t1-all-MIN-depth_fsexp-int}{11}
\DefMacro{lemma-filtered-t1-all-MIN-depth_fsexp_trimmed}{1}
\DefMacro{lemma-filtered-t1-all-MIN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t1-all-MIN-num_char_name}{1}
\DefMacro{lemma-filtered-t1-all-MIN-num_char_statement}{8}
\DefMacro{lemma-filtered-t1-all-MIN-num_leaves_bsexp}{13}
\DefMacro{lemma-filtered-t1-all-MIN-num_leaves_bsexp-int}{13}
\DefMacro{lemma-filtered-t1-all-MIN-num_leaves_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-t1-all-MIN-num_leaves_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t1-all-MIN-num_leaves_fsexp}{39}
\DefMacro{lemma-filtered-t1-all-MIN-num_leaves_fsexp-int}{39}
\DefMacro{lemma-filtered-t1-all-MIN-num_leaves_fsexp_trimmed}{3}
\DefMacro{lemma-filtered-t1-all-MIN-num_leaves_fsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t1-all-MIN-num_nodes_bsexp}{27}
\DefMacro{lemma-filtered-t1-all-MIN-num_nodes_bsexp-int}{27}
\DefMacro{lemma-filtered-t1-all-MIN-num_nodes_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-t1-all-MIN-num_nodes_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t1-all-MIN-num_nodes_fsexp}{75}
\DefMacro{lemma-filtered-t1-all-MIN-num_nodes_fsexp-int}{75}
\DefMacro{lemma-filtered-t1-all-MIN-num_nodes_fsexp_trimmed}{4}
\DefMacro{lemma-filtered-t1-all-MIN-num_nodes_fsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-t1-all-MIN-num_subtok_bsexp}{46}
\DefMacro{lemma-filtered-t1-all-MIN-num_subtok_bsexp-int}{46}
\DefMacro{lemma-filtered-t1-all-MIN-num_subtok_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-t1-all-MIN-num_subtok_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t1-all-MIN-num_subtok_fsexp}{161}
\DefMacro{lemma-filtered-t1-all-MIN-num_subtok_fsexp-int}{161}
\DefMacro{lemma-filtered-t1-all-MIN-num_subtok_fsexp_trimmed}{10}
\DefMacro{lemma-filtered-t1-all-MIN-num_subtok_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-t1-all-MIN-num_subtok_name}{1}
\DefMacro{lemma-filtered-t1-all-MIN-num_subtok_statement}{3}
\DefMacro{lemma-filtered-t1-all-MIN-num_tok_statement}{3}
\DefMacro{lemma-filtered-t1-all-STDEV-depth_bsexp}{9.62}
\DefMacro{lemma-filtered-t1-all-STDEV-depth_bsexp-int}{9}
\DefMacro{lemma-filtered-t1-all-STDEV-depth_bsexp_trimmed}{3.74}
\DefMacro{lemma-filtered-t1-all-STDEV-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t1-all-STDEV-depth_fsexp}{5.92}
\DefMacro{lemma-filtered-t1-all-STDEV-depth_fsexp-int}{5}
\DefMacro{lemma-filtered-t1-all-STDEV-depth_fsexp_trimmed}{2.66}
\DefMacro{lemma-filtered-t1-all-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t1-all-STDEV-num_char_name}{4.00}
\DefMacro{lemma-filtered-t1-all-STDEV-num_char_statement}{24.35}
\DefMacro{lemma-filtered-t1-all-STDEV-num_leaves_bsexp}{549.64}
\DefMacro{lemma-filtered-t1-all-STDEV-num_leaves_bsexp-int}{549}
\DefMacro{lemma-filtered-t1-all-STDEV-num_leaves_bsexp_trimmed}{60.69}
\DefMacro{lemma-filtered-t1-all-STDEV-num_leaves_bsexp_trimmed-int}{60}
\DefMacro{lemma-filtered-t1-all-STDEV-num_leaves_fsexp}{221.92}
\DefMacro{lemma-filtered-t1-all-STDEV-num_leaves_fsexp-int}{221}
\DefMacro{lemma-filtered-t1-all-STDEV-num_leaves_fsexp_trimmed}{23.40}
\DefMacro{lemma-filtered-t1-all-STDEV-num_leaves_fsexp_trimmed-int}{23}
\DefMacro{lemma-filtered-t1-all-STDEV-num_nodes_bsexp}{1,152.75}
\DefMacro{lemma-filtered-t1-all-STDEV-num_nodes_bsexp-int}{1,152}
\DefMacro{lemma-filtered-t1-all-STDEV-num_nodes_bsexp_trimmed}{90.87}
\DefMacro{lemma-filtered-t1-all-STDEV-num_nodes_bsexp_trimmed-int}{90}
\DefMacro{lemma-filtered-t1-all-STDEV-num_nodes_fsexp}{413.66}
\DefMacro{lemma-filtered-t1-all-STDEV-num_nodes_fsexp-int}{413}
\DefMacro{lemma-filtered-t1-all-STDEV-num_nodes_fsexp_trimmed}{37.97}
\DefMacro{lemma-filtered-t1-all-STDEV-num_nodes_fsexp_trimmed-int}{37}
\DefMacro{lemma-filtered-t1-all-STDEV-num_subtok_bsexp}{1,984.33}
\DefMacro{lemma-filtered-t1-all-STDEV-num_subtok_bsexp-int}{1,984}
\DefMacro{lemma-filtered-t1-all-STDEV-num_subtok_bsexp_trimmed}{156.63}
\DefMacro{lemma-filtered-t1-all-STDEV-num_subtok_bsexp_trimmed-int}{156}
\DefMacro{lemma-filtered-t1-all-STDEV-num_subtok_fsexp}{886.88}
\DefMacro{lemma-filtered-t1-all-STDEV-num_subtok_fsexp-int}{886}
\DefMacro{lemma-filtered-t1-all-STDEV-num_subtok_fsexp_trimmed}{79.29}
\DefMacro{lemma-filtered-t1-all-STDEV-num_subtok_fsexp_trimmed-int}{79}
\DefMacro{lemma-filtered-t1-all-STDEV-num_subtok_name}{1.49}
\DefMacro{lemma-filtered-t1-all-STDEV-num_subtok_statement}{11.49}
\DefMacro{lemma-filtered-t1-all-STDEV-num_tok_statement}{9.83}
\DefMacro{lemma-filtered-t1-all-SUM-depth_bsexp}{441,655}
\DefMacro{lemma-filtered-t1-all-SUM-depth_bsexp-int}{441,655}
\DefMacro{lemma-filtered-t1-all-SUM-depth_bsexp_trimmed}{128,345}
\DefMacro{lemma-filtered-t1-all-SUM-depth_bsexp_trimmed-int}{128,345}
\DefMacro{lemma-filtered-t1-all-SUM-depth_fsexp}{292,244}
\DefMacro{lemma-filtered-t1-all-SUM-depth_fsexp-int}{292,244}
\DefMacro{lemma-filtered-t1-all-SUM-depth_fsexp_trimmed}{85,624}
\DefMacro{lemma-filtered-t1-all-SUM-depth_fsexp_trimmed-int}{85,624}
\DefMacro{lemma-filtered-t1-all-SUM-num_char_name}{112,709}
\DefMacro{lemma-filtered-t1-all-SUM-num_char_statement}{496,856}
\DefMacro{lemma-filtered-t1-all-SUM-num_leaves_bsexp}{6,406,538}
\DefMacro{lemma-filtered-t1-all-SUM-num_leaves_bsexp-int}{6,406,538}
\DefMacro{lemma-filtered-t1-all-SUM-num_leaves_bsexp_trimmed}{782,854}
\DefMacro{lemma-filtered-t1-all-SUM-num_leaves_bsexp_trimmed-int}{782,854}
\DefMacro{lemma-filtered-t1-all-SUM-num_leaves_fsexp}{4,465,952}
\DefMacro{lemma-filtered-t1-all-SUM-num_leaves_fsexp-int}{4,465,952}
\DefMacro{lemma-filtered-t1-all-SUM-num_leaves_fsexp_trimmed}{476,111}
\DefMacro{lemma-filtered-t1-all-SUM-num_leaves_fsexp_trimmed-int}{476,111}
\DefMacro{lemma-filtered-t1-all-SUM-num_nodes_bsexp}{13,543,754}
\DefMacro{lemma-filtered-t1-all-SUM-num_nodes_bsexp-int}{13,543,754}
\DefMacro{lemma-filtered-t1-all-SUM-num_nodes_bsexp_trimmed}{1,154,731}
\DefMacro{lemma-filtered-t1-all-SUM-num_nodes_bsexp_trimmed-int}{1,154,731}
\DefMacro{lemma-filtered-t1-all-SUM-num_nodes_fsexp}{8,368,106}
\DefMacro{lemma-filtered-t1-all-SUM-num_nodes_fsexp-int}{8,368,106}
\DefMacro{lemma-filtered-t1-all-SUM-num_nodes_fsexp_trimmed}{768,409}
\DefMacro{lemma-filtered-t1-all-SUM-num_nodes_fsexp_trimmed-int}{768,409}
\DefMacro{lemma-filtered-t1-all-SUM-num_subtok_bsexp}{23,170,155}
\DefMacro{lemma-filtered-t1-all-SUM-num_subtok_bsexp-int}{23,170,155}
\DefMacro{lemma-filtered-t1-all-SUM-num_subtok_bsexp_trimmed}{1,864,277}
\DefMacro{lemma-filtered-t1-all-SUM-num_subtok_bsexp_trimmed-int}{1,864,277}
\DefMacro{lemma-filtered-t1-all-SUM-num_subtok_fsexp}{17,921,344}
\DefMacro{lemma-filtered-t1-all-SUM-num_subtok_fsexp-int}{17,921,344}
\DefMacro{lemma-filtered-t1-all-SUM-num_subtok_fsexp_trimmed}{1,624,973}
\DefMacro{lemma-filtered-t1-all-SUM-num_subtok_fsexp_trimmed-int}{1,624,973}
\DefMacro{lemma-filtered-t1-all-SUM-num_subtok_name}{47,674}
\DefMacro{lemma-filtered-t1-all-SUM-num_subtok_statement}{222,972}
\DefMacro{lemma-filtered-t1-all-SUM-num_tok_statement}{197,040}
\DefMacro{lemma-filtered-t1-all-num-lemmas}{11,266}
\DefMacro{lemma-filtered-t1-project-AVG-AVG-depth_bsexp}{39.41}
\DefMacro{lemma-filtered-t1-project-AVG-AVG-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-t1-project-AVG-AVG-depth_bsexp_trimmed}{11.48}
\DefMacro{lemma-filtered-t1-project-AVG-AVG-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-t1-project-AVG-AVG-depth_fsexp}{25.61}
\DefMacro{lemma-filtered-t1-project-AVG-AVG-depth_fsexp-int}{25}
\DefMacro{lemma-filtered-t1-project-AVG-AVG-depth_fsexp_trimmed}{7.27}
\DefMacro{lemma-filtered-t1-project-AVG-AVG-depth_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-t1-project-AVG-AVG-num_char_name}{10.75}
\DefMacro{lemma-filtered-t1-project-AVG-AVG-num_char_statement}{43.86}
\DefMacro{lemma-filtered-t1-project-AVG-AVG-num_leaves_bsexp}{583.76}
\DefMacro{lemma-filtered-t1-project-AVG-AVG-num_leaves_bsexp-int}{583}
\DefMacro{lemma-filtered-t1-project-AVG-AVG-num_leaves_bsexp_trimmed}{73.22}
\DefMacro{lemma-filtered-t1-project-AVG-AVG-num_leaves_bsexp_trimmed-int}{73}
\DefMacro{lemma-filtered-t1-project-AVG-AVG-num_leaves_fsexp}{376.93}
\DefMacro{lemma-filtered-t1-project-AVG-AVG-num_leaves_fsexp-int}{376}
\DefMacro{lemma-filtered-t1-project-AVG-AVG-num_leaves_fsexp_trimmed}{39.38}
\DefMacro{lemma-filtered-t1-project-AVG-AVG-num_leaves_fsexp_trimmed-int}{39}
\DefMacro{lemma-filtered-t1-project-AVG-AVG-num_nodes_bsexp}{1,245.52}
\DefMacro{lemma-filtered-t1-project-AVG-AVG-num_nodes_bsexp-int}{1,245}
\DefMacro{lemma-filtered-t1-project-AVG-AVG-num_nodes_bsexp_trimmed}{108.62}
\DefMacro{lemma-filtered-t1-project-AVG-AVG-num_nodes_bsexp_trimmed-int}{108}
\DefMacro{lemma-filtered-t1-project-AVG-AVG-num_nodes_fsexp}{707.15}
\DefMacro{lemma-filtered-t1-project-AVG-AVG-num_nodes_fsexp-int}{707}
\DefMacro{lemma-filtered-t1-project-AVG-AVG-num_nodes_fsexp_trimmed}{63.40}
\DefMacro{lemma-filtered-t1-project-AVG-AVG-num_nodes_fsexp_trimmed-int}{63}
\DefMacro{lemma-filtered-t1-project-AVG-AVG-num_subtok_bsexp}{2,164.13}
\DefMacro{lemma-filtered-t1-project-AVG-AVG-num_subtok_bsexp-int}{2,164}
\DefMacro{lemma-filtered-t1-project-AVG-AVG-num_subtok_bsexp_trimmed}{190.65}
\DefMacro{lemma-filtered-t1-project-AVG-AVG-num_subtok_bsexp_trimmed-int}{190}
\DefMacro{lemma-filtered-t1-project-AVG-AVG-num_subtok_fsexp}{1,515.68}
\DefMacro{lemma-filtered-t1-project-AVG-AVG-num_subtok_fsexp-int}{1,515}
\DefMacro{lemma-filtered-t1-project-AVG-AVG-num_subtok_fsexp_trimmed}{135.49}
\DefMacro{lemma-filtered-t1-project-AVG-AVG-num_subtok_fsexp_trimmed-int}{135}
\DefMacro{lemma-filtered-t1-project-AVG-AVG-num_subtok_name}{4.49}
\DefMacro{lemma-filtered-t1-project-AVG-AVG-num_subtok_statement}{19.06}
\DefMacro{lemma-filtered-t1-project-AVG-AVG-num_tok_statement}{16.64}
\DefMacro{lemma-filtered-t1-project-AVG-MAX-depth_bsexp}{67.00}
\DefMacro{lemma-filtered-t1-project-AVG-MAX-depth_bsexp-int}{67}
\DefMacro{lemma-filtered-t1-project-AVG-MAX-depth_bsexp_trimmed}{24.50}
\DefMacro{lemma-filtered-t1-project-AVG-MAX-depth_bsexp_trimmed-int}{24}
\DefMacro{lemma-filtered-t1-project-AVG-MAX-depth_fsexp}{49.25}
\DefMacro{lemma-filtered-t1-project-AVG-MAX-depth_fsexp-int}{49}
\DefMacro{lemma-filtered-t1-project-AVG-MAX-depth_fsexp_trimmed}{16.25}
\DefMacro{lemma-filtered-t1-project-AVG-MAX-depth_fsexp_trimmed-int}{16}
\DefMacro{lemma-filtered-t1-project-AVG-MAX-num_char_name}{38.75}
\DefMacro{lemma-filtered-t1-project-AVG-MAX-num_char_statement}{235.25}
\DefMacro{lemma-filtered-t1-project-AVG-MAX-num_leaves_bsexp}{11,737.50}
\DefMacro{lemma-filtered-t1-project-AVG-MAX-num_leaves_bsexp-int}{11,737}
\DefMacro{lemma-filtered-t1-project-AVG-MAX-num_leaves_bsexp_trimmed}{1,227.00}
\DefMacro{lemma-filtered-t1-project-AVG-MAX-num_leaves_bsexp_trimmed-int}{1,227}
\DefMacro{lemma-filtered-t1-project-AVG-MAX-num_leaves_fsexp}{1,961.25}
\DefMacro{lemma-filtered-t1-project-AVG-MAX-num_leaves_fsexp-int}{1,961}
\DefMacro{lemma-filtered-t1-project-AVG-MAX-num_leaves_fsexp_trimmed}{201.50}
\DefMacro{lemma-filtered-t1-project-AVG-MAX-num_leaves_fsexp_trimmed-int}{201}
\DefMacro{lemma-filtered-t1-project-AVG-MAX-num_nodes_bsexp}{24,491.00}
\DefMacro{lemma-filtered-t1-project-AVG-MAX-num_nodes_bsexp-int}{24,491}
\DefMacro{lemma-filtered-t1-project-AVG-MAX-num_nodes_bsexp_trimmed}{1,842.25}
\DefMacro{lemma-filtered-t1-project-AVG-MAX-num_nodes_bsexp_trimmed-int}{1,842}
\DefMacro{lemma-filtered-t1-project-AVG-MAX-num_nodes_fsexp}{3,678.00}
\DefMacro{lemma-filtered-t1-project-AVG-MAX-num_nodes_fsexp-int}{3,678}
\DefMacro{lemma-filtered-t1-project-AVG-MAX-num_nodes_fsexp_trimmed}{319.75}
\DefMacro{lemma-filtered-t1-project-AVG-MAX-num_nodes_fsexp_trimmed-int}{319}
\DefMacro{lemma-filtered-t1-project-AVG-MAX-num_subtok_bsexp}{42,019.75}
\DefMacro{lemma-filtered-t1-project-AVG-MAX-num_subtok_bsexp-int}{42,019}
\DefMacro{lemma-filtered-t1-project-AVG-MAX-num_subtok_bsexp_trimmed}{3,135.00}
\DefMacro{lemma-filtered-t1-project-AVG-MAX-num_subtok_bsexp_trimmed-int}{3,135}
\DefMacro{lemma-filtered-t1-project-AVG-MAX-num_subtok_fsexp}{7,880.00}
\DefMacro{lemma-filtered-t1-project-AVG-MAX-num_subtok_fsexp-int}{7,880}
\DefMacro{lemma-filtered-t1-project-AVG-MAX-num_subtok_fsexp_trimmed}{678.25}
\DefMacro{lemma-filtered-t1-project-AVG-MAX-num_subtok_fsexp_trimmed-int}{678}
\DefMacro{lemma-filtered-t1-project-AVG-MAX-num_subtok_name}{11.75}
\DefMacro{lemma-filtered-t1-project-AVG-MAX-num_subtok_statement}{110.75}
\DefMacro{lemma-filtered-t1-project-AVG-MAX-num_tok_statement}{78.25}
\DefMacro{lemma-filtered-t1-project-AVG-MEDIAN-depth_bsexp}{39.25}
\DefMacro{lemma-filtered-t1-project-AVG-MEDIAN-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-t1-project-AVG-MEDIAN-depth_bsexp_trimmed}{11.50}
\DefMacro{lemma-filtered-t1-project-AVG-MEDIAN-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-t1-project-AVG-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-t1-project-AVG-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-t1-project-AVG-MEDIAN-depth_fsexp_trimmed}{7.50}
\DefMacro{lemma-filtered-t1-project-AVG-MEDIAN-depth_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-t1-project-AVG-MEDIAN-num_char_name}{10.25}
\DefMacro{lemma-filtered-t1-project-AVG-MEDIAN-num_char_statement}{38.00}
\DefMacro{lemma-filtered-t1-project-AVG-MEDIAN-num_leaves_bsexp}{526.50}
\DefMacro{lemma-filtered-t1-project-AVG-MEDIAN-num_leaves_bsexp-int}{526}
\DefMacro{lemma-filtered-t1-project-AVG-MEDIAN-num_leaves_bsexp_trimmed}{65.75}
\DefMacro{lemma-filtered-t1-project-AVG-MEDIAN-num_leaves_bsexp_trimmed-int}{65}
\DefMacro{lemma-filtered-t1-project-AVG-MEDIAN-num_leaves_fsexp}{342.25}
\DefMacro{lemma-filtered-t1-project-AVG-MEDIAN-num_leaves_fsexp-int}{342}
\DefMacro{lemma-filtered-t1-project-AVG-MEDIAN-num_leaves_fsexp_trimmed}{36.50}
\DefMacro{lemma-filtered-t1-project-AVG-MEDIAN-num_leaves_fsexp_trimmed-int}{36}
\DefMacro{lemma-filtered-t1-project-AVG-MEDIAN-num_nodes_bsexp}{1,123.88}
\DefMacro{lemma-filtered-t1-project-AVG-MEDIAN-num_nodes_bsexp-int}{1,123}
\DefMacro{lemma-filtered-t1-project-AVG-MEDIAN-num_nodes_bsexp_trimmed}{98.12}
\DefMacro{lemma-filtered-t1-project-AVG-MEDIAN-num_nodes_bsexp_trimmed-int}{98}
\DefMacro{lemma-filtered-t1-project-AVG-MEDIAN-num_nodes_fsexp}{642.50}
\DefMacro{lemma-filtered-t1-project-AVG-MEDIAN-num_nodes_fsexp-int}{642}
\DefMacro{lemma-filtered-t1-project-AVG-MEDIAN-num_nodes_fsexp_trimmed}{58.50}
\DefMacro{lemma-filtered-t1-project-AVG-MEDIAN-num_nodes_fsexp_trimmed-int}{58}
\DefMacro{lemma-filtered-t1-project-AVG-MEDIAN-num_subtok_bsexp}{1,952.50}
\DefMacro{lemma-filtered-t1-project-AVG-MEDIAN-num_subtok_bsexp-int}{1,952}
\DefMacro{lemma-filtered-t1-project-AVG-MEDIAN-num_subtok_bsexp_trimmed}{172.25}
\DefMacro{lemma-filtered-t1-project-AVG-MEDIAN-num_subtok_bsexp_trimmed-int}{172}
\DefMacro{lemma-filtered-t1-project-AVG-MEDIAN-num_subtok_fsexp}{1,376.75}
\DefMacro{lemma-filtered-t1-project-AVG-MEDIAN-num_subtok_fsexp-int}{1,376}
\DefMacro{lemma-filtered-t1-project-AVG-MEDIAN-num_subtok_fsexp_trimmed}{124.50}
\DefMacro{lemma-filtered-t1-project-AVG-MEDIAN-num_subtok_fsexp_trimmed-int}{124}
\DefMacro{lemma-filtered-t1-project-AVG-MEDIAN-num_subtok_name}{4.25}
\DefMacro{lemma-filtered-t1-project-AVG-MEDIAN-num_subtok_statement}{16.75}
\DefMacro{lemma-filtered-t1-project-AVG-MEDIAN-num_tok_statement}{15.25}
\DefMacro{lemma-filtered-t1-project-AVG-MIN-depth_bsexp}{9.75}
\DefMacro{lemma-filtered-t1-project-AVG-MIN-depth_bsexp-int}{9}
\DefMacro{lemma-filtered-t1-project-AVG-MIN-depth_bsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-t1-project-AVG-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-t1-project-AVG-MIN-depth_fsexp}{11.00}
\DefMacro{lemma-filtered-t1-project-AVG-MIN-depth_fsexp-int}{11}
\DefMacro{lemma-filtered-t1-project-AVG-MIN-depth_fsexp_trimmed}{1.00}
\DefMacro{lemma-filtered-t1-project-AVG-MIN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t1-project-AVG-MIN-num_char_name}{2.25}
\DefMacro{lemma-filtered-t1-project-AVG-MIN-num_char_statement}{8.25}
\DefMacro{lemma-filtered-t1-project-AVG-MIN-num_leaves_bsexp}{15.25}
\DefMacro{lemma-filtered-t1-project-AVG-MIN-num_leaves_bsexp-int}{15}
\DefMacro{lemma-filtered-t1-project-AVG-MIN-num_leaves_bsexp_trimmed}{1.00}
\DefMacro{lemma-filtered-t1-project-AVG-MIN-num_leaves_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t1-project-AVG-MIN-num_leaves_fsexp}{39.00}
\DefMacro{lemma-filtered-t1-project-AVG-MIN-num_leaves_fsexp-int}{39}
\DefMacro{lemma-filtered-t1-project-AVG-MIN-num_leaves_fsexp_trimmed}{3.00}
\DefMacro{lemma-filtered-t1-project-AVG-MIN-num_leaves_fsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t1-project-AVG-MIN-num_nodes_bsexp}{30.75}
\DefMacro{lemma-filtered-t1-project-AVG-MIN-num_nodes_bsexp-int}{30}
\DefMacro{lemma-filtered-t1-project-AVG-MIN-num_nodes_bsexp_trimmed}{1.00}
\DefMacro{lemma-filtered-t1-project-AVG-MIN-num_nodes_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t1-project-AVG-MIN-num_nodes_fsexp}{75.00}
\DefMacro{lemma-filtered-t1-project-AVG-MIN-num_nodes_fsexp-int}{75}
\DefMacro{lemma-filtered-t1-project-AVG-MIN-num_nodes_fsexp_trimmed}{4.00}
\DefMacro{lemma-filtered-t1-project-AVG-MIN-num_nodes_fsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-t1-project-AVG-MIN-num_subtok_bsexp}{51.25}
\DefMacro{lemma-filtered-t1-project-AVG-MIN-num_subtok_bsexp-int}{51}
\DefMacro{lemma-filtered-t1-project-AVG-MIN-num_subtok_bsexp_trimmed}{1.00}
\DefMacro{lemma-filtered-t1-project-AVG-MIN-num_subtok_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t1-project-AVG-MIN-num_subtok_fsexp}{161.00}
\DefMacro{lemma-filtered-t1-project-AVG-MIN-num_subtok_fsexp-int}{161}
\DefMacro{lemma-filtered-t1-project-AVG-MIN-num_subtok_fsexp_trimmed}{10.00}
\DefMacro{lemma-filtered-t1-project-AVG-MIN-num_subtok_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-t1-project-AVG-MIN-num_subtok_name}{1.00}
\DefMacro{lemma-filtered-t1-project-AVG-MIN-num_subtok_statement}{3.00}
\DefMacro{lemma-filtered-t1-project-AVG-MIN-num_tok_statement}{3.00}
\DefMacro{lemma-filtered-t1-project-AVG-STDEV-depth_bsexp}{8.96}
\DefMacro{lemma-filtered-t1-project-AVG-STDEV-depth_bsexp-int}{8}
\DefMacro{lemma-filtered-t1-project-AVG-STDEV-depth_bsexp_trimmed}{3.53}
\DefMacro{lemma-filtered-t1-project-AVG-STDEV-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t1-project-AVG-STDEV-depth_fsexp}{5.69}
\DefMacro{lemma-filtered-t1-project-AVG-STDEV-depth_fsexp-int}{5}
\DefMacro{lemma-filtered-t1-project-AVG-STDEV-depth_fsexp_trimmed}{2.54}
\DefMacro{lemma-filtered-t1-project-AVG-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t1-project-AVG-STDEV-num_char_name}{4.10}
\DefMacro{lemma-filtered-t1-project-AVG-STDEV-num_char_statement}{24.91}
\DefMacro{lemma-filtered-t1-project-AVG-STDEV-num_leaves_bsexp}{393.52}
\DefMacro{lemma-filtered-t1-project-AVG-STDEV-num_leaves_bsexp-int}{393}
\DefMacro{lemma-filtered-t1-project-AVG-STDEV-num_leaves_bsexp_trimmed}{47.39}
\DefMacro{lemma-filtered-t1-project-AVG-STDEV-num_leaves_bsexp_trimmed-int}{47}
\DefMacro{lemma-filtered-t1-project-AVG-STDEV-num_leaves_fsexp}{212.19}
\DefMacro{lemma-filtered-t1-project-AVG-STDEV-num_leaves_fsexp-int}{212}
\DefMacro{lemma-filtered-t1-project-AVG-STDEV-num_leaves_fsexp_trimmed}{21.73}
\DefMacro{lemma-filtered-t1-project-AVG-STDEV-num_leaves_fsexp_trimmed-int}{21}
\DefMacro{lemma-filtered-t1-project-AVG-STDEV-num_nodes_bsexp}{838.44}
\DefMacro{lemma-filtered-t1-project-AVG-STDEV-num_nodes_bsexp-int}{838}
\DefMacro{lemma-filtered-t1-project-AVG-STDEV-num_nodes_bsexp_trimmed}{70.72}
\DefMacro{lemma-filtered-t1-project-AVG-STDEV-num_nodes_bsexp_trimmed-int}{70}
\DefMacro{lemma-filtered-t1-project-AVG-STDEV-num_nodes_fsexp}{396.00}
\DefMacro{lemma-filtered-t1-project-AVG-STDEV-num_nodes_fsexp-int}{396}
\DefMacro{lemma-filtered-t1-project-AVG-STDEV-num_nodes_fsexp_trimmed}{35.08}
\DefMacro{lemma-filtered-t1-project-AVG-STDEV-num_nodes_fsexp_trimmed-int}{35}
\DefMacro{lemma-filtered-t1-project-AVG-STDEV-num_subtok_bsexp}{1,462.69}
\DefMacro{lemma-filtered-t1-project-AVG-STDEV-num_subtok_bsexp-int}{1,462}
\DefMacro{lemma-filtered-t1-project-AVG-STDEV-num_subtok_bsexp_trimmed}{129.31}
\DefMacro{lemma-filtered-t1-project-AVG-STDEV-num_subtok_bsexp_trimmed-int}{129}
\DefMacro{lemma-filtered-t1-project-AVG-STDEV-num_subtok_fsexp}{849.57}
\DefMacro{lemma-filtered-t1-project-AVG-STDEV-num_subtok_fsexp-int}{849}
\DefMacro{lemma-filtered-t1-project-AVG-STDEV-num_subtok_fsexp_trimmed}{74.53}
\DefMacro{lemma-filtered-t1-project-AVG-STDEV-num_subtok_fsexp_trimmed-int}{74}
\DefMacro{lemma-filtered-t1-project-AVG-STDEV-num_subtok_name}{1.52}
\DefMacro{lemma-filtered-t1-project-AVG-STDEV-num_subtok_statement}{11.04}
\DefMacro{lemma-filtered-t1-project-AVG-STDEV-num_tok_statement}{8.97}
\DefMacro{lemma-filtered-t1-project-AVG-SUM-depth_bsexp}{110,413.75}
\DefMacro{lemma-filtered-t1-project-AVG-SUM-depth_bsexp-int}{110,413}
\DefMacro{lemma-filtered-t1-project-AVG-SUM-depth_bsexp_trimmed}{32,086.25}
\DefMacro{lemma-filtered-t1-project-AVG-SUM-depth_bsexp_trimmed-int}{32,086}
\DefMacro{lemma-filtered-t1-project-AVG-SUM-depth_fsexp}{73,061.00}
\DefMacro{lemma-filtered-t1-project-AVG-SUM-depth_fsexp-int}{73,061}
\DefMacro{lemma-filtered-t1-project-AVG-SUM-depth_fsexp_trimmed}{21,406.00}
\DefMacro{lemma-filtered-t1-project-AVG-SUM-depth_fsexp_trimmed-int}{21,406}
\DefMacro{lemma-filtered-t1-project-AVG-SUM-num_char_name}{28,177.25}
\DefMacro{lemma-filtered-t1-project-AVG-SUM-num_char_statement}{124,214.00}
\DefMacro{lemma-filtered-t1-project-AVG-SUM-num_leaves_bsexp}{1,601,634.50}
\DefMacro{lemma-filtered-t1-project-AVG-SUM-num_leaves_bsexp-int}{1,601,634}
\DefMacro{lemma-filtered-t1-project-AVG-SUM-num_leaves_bsexp_trimmed}{195,713.50}
\DefMacro{lemma-filtered-t1-project-AVG-SUM-num_leaves_bsexp_trimmed-int}{195,713}
\DefMacro{lemma-filtered-t1-project-AVG-SUM-num_leaves_fsexp}{1,116,488.00}
\DefMacro{lemma-filtered-t1-project-AVG-SUM-num_leaves_fsexp-int}{1,116,488}
\DefMacro{lemma-filtered-t1-project-AVG-SUM-num_leaves_fsexp_trimmed}{119,027.75}
\DefMacro{lemma-filtered-t1-project-AVG-SUM-num_leaves_fsexp_trimmed-int}{119,027}
\DefMacro{lemma-filtered-t1-project-AVG-SUM-num_nodes_bsexp}{3,385,938.50}
\DefMacro{lemma-filtered-t1-project-AVG-SUM-num_nodes_bsexp-int}{3,385,938}
\DefMacro{lemma-filtered-t1-project-AVG-SUM-num_nodes_bsexp_trimmed}{288,682.75}
\DefMacro{lemma-filtered-t1-project-AVG-SUM-num_nodes_bsexp_trimmed-int}{288,682}
\DefMacro{lemma-filtered-t1-project-AVG-SUM-num_nodes_fsexp}{2,092,026.50}
\DefMacro{lemma-filtered-t1-project-AVG-SUM-num_nodes_fsexp-int}{2,092,026}
\DefMacro{lemma-filtered-t1-project-AVG-SUM-num_nodes_fsexp_trimmed}{192,102.25}
\DefMacro{lemma-filtered-t1-project-AVG-SUM-num_nodes_fsexp_trimmed-int}{192,102}
\DefMacro{lemma-filtered-t1-project-AVG-SUM-num_subtok_bsexp}{5,792,538.75}
\DefMacro{lemma-filtered-t1-project-AVG-SUM-num_subtok_bsexp-int}{5,792,538}
\DefMacro{lemma-filtered-t1-project-AVG-SUM-num_subtok_bsexp_trimmed}{466,069.25}
\DefMacro{lemma-filtered-t1-project-AVG-SUM-num_subtok_bsexp_trimmed-int}{466,069}
\DefMacro{lemma-filtered-t1-project-AVG-SUM-num_subtok_fsexp}{4,480,336.00}
\DefMacro{lemma-filtered-t1-project-AVG-SUM-num_subtok_fsexp-int}{4,480,336}
\DefMacro{lemma-filtered-t1-project-AVG-SUM-num_subtok_fsexp_trimmed}{406,243.25}
\DefMacro{lemma-filtered-t1-project-AVG-SUM-num_subtok_fsexp_trimmed-int}{406,243}
\DefMacro{lemma-filtered-t1-project-AVG-SUM-num_subtok_name}{11,918.50}
\DefMacro{lemma-filtered-t1-project-AVG-SUM-num_subtok_statement}{55,743.00}
\DefMacro{lemma-filtered-t1-project-AVG-SUM-num_tok_statement}{49,260.00}
\DefMacro{lemma-filtered-t1-project-AVG-num-lemmas}{2,816.50}
\DefMacro{lemma-filtered-t1-project-MAX-AVG-depth_bsexp}{44.90}
\DefMacro{lemma-filtered-t1-project-MAX-AVG-depth_bsexp-int}{44}
\DefMacro{lemma-filtered-t1-project-MAX-AVG-depth_bsexp_trimmed}{13.28}
\DefMacro{lemma-filtered-t1-project-MAX-AVG-depth_bsexp_trimmed-int}{13}
\DefMacro{lemma-filtered-t1-project-MAX-AVG-depth_fsexp}{26.10}
\DefMacro{lemma-filtered-t1-project-MAX-AVG-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-t1-project-MAX-AVG-depth_fsexp_trimmed}{7.74}
\DefMacro{lemma-filtered-t1-project-MAX-AVG-depth_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-t1-project-MAX-AVG-num_char_name}{13.48}
\DefMacro{lemma-filtered-t1-project-MAX-AVG-num_char_statement}{47.28}
\DefMacro{lemma-filtered-t1-project-MAX-AVG-num_leaves_bsexp}{910.59}
\DefMacro{lemma-filtered-t1-project-MAX-AVG-num_leaves_bsexp-int}{910}
\DefMacro{lemma-filtered-t1-project-MAX-AVG-num_leaves_bsexp_trimmed}{110.72}
\DefMacro{lemma-filtered-t1-project-MAX-AVG-num_leaves_bsexp_trimmed-int}{110}
\DefMacro{lemma-filtered-t1-project-MAX-AVG-num_leaves_fsexp}{407.26}
\DefMacro{lemma-filtered-t1-project-MAX-AVG-num_leaves_fsexp-int}{407}
\DefMacro{lemma-filtered-t1-project-MAX-AVG-num_leaves_fsexp_trimmed}{43.24}
\DefMacro{lemma-filtered-t1-project-MAX-AVG-num_leaves_fsexp_trimmed-int}{43}
\DefMacro{lemma-filtered-t1-project-MAX-AVG-num_nodes_bsexp}{1,957.26}
\DefMacro{lemma-filtered-t1-project-MAX-AVG-num_nodes_bsexp-int}{1,957}
\DefMacro{lemma-filtered-t1-project-MAX-AVG-num_nodes_bsexp_trimmed}{167.35}
\DefMacro{lemma-filtered-t1-project-MAX-AVG-num_nodes_bsexp_trimmed-int}{167}
\DefMacro{lemma-filtered-t1-project-MAX-AVG-num_nodes_fsexp}{761.45}
\DefMacro{lemma-filtered-t1-project-MAX-AVG-num_nodes_fsexp-int}{761}
\DefMacro{lemma-filtered-t1-project-MAX-AVG-num_nodes_fsexp_trimmed}{69.95}
\DefMacro{lemma-filtered-t1-project-MAX-AVG-num_nodes_fsexp_trimmed-int}{69}
\DefMacro{lemma-filtered-t1-project-MAX-AVG-num_subtok_bsexp}{3,503.69}
\DefMacro{lemma-filtered-t1-project-MAX-AVG-num_subtok_bsexp-int}{3,503}
\DefMacro{lemma-filtered-t1-project-MAX-AVG-num_subtok_bsexp_trimmed}{338.51}
\DefMacro{lemma-filtered-t1-project-MAX-AVG-num_subtok_bsexp_trimmed-int}{338}
\DefMacro{lemma-filtered-t1-project-MAX-AVG-num_subtok_fsexp}{1,630.81}
\DefMacro{lemma-filtered-t1-project-MAX-AVG-num_subtok_fsexp-int}{1,630}
\DefMacro{lemma-filtered-t1-project-MAX-AVG-num_subtok_fsexp_trimmed}{148.88}
\DefMacro{lemma-filtered-t1-project-MAX-AVG-num_subtok_fsexp_trimmed-int}{148}
\DefMacro{lemma-filtered-t1-project-MAX-AVG-num_subtok_name}{5.42}
\DefMacro{lemma-filtered-t1-project-MAX-AVG-num_subtok_statement}{19.99}
\DefMacro{lemma-filtered-t1-project-MAX-AVG-num_tok_statement}{18.11}
\DefMacro{lemma-filtered-t1-project-MAX-MAX-depth_bsexp}{103}
\DefMacro{lemma-filtered-t1-project-MAX-MAX-depth_bsexp-int}{103}
\DefMacro{lemma-filtered-t1-project-MAX-MAX-depth_bsexp_trimmed}{40}
\DefMacro{lemma-filtered-t1-project-MAX-MAX-depth_bsexp_trimmed-int}{40}
\DefMacro{lemma-filtered-t1-project-MAX-MAX-depth_fsexp}{57}
\DefMacro{lemma-filtered-t1-project-MAX-MAX-depth_fsexp-int}{57}
\DefMacro{lemma-filtered-t1-project-MAX-MAX-depth_fsexp_trimmed}{18}
\DefMacro{lemma-filtered-t1-project-MAX-MAX-depth_fsexp_trimmed-int}{18}
\DefMacro{lemma-filtered-t1-project-MAX-MAX-num_char_name}{61}
\DefMacro{lemma-filtered-t1-project-MAX-MAX-num_char_statement}{337}
\DefMacro{lemma-filtered-t1-project-MAX-MAX-num_leaves_bsexp}{40,132}
\DefMacro{lemma-filtered-t1-project-MAX-MAX-num_leaves_bsexp-int}{40,132}
\DefMacro{lemma-filtered-t1-project-MAX-MAX-num_leaves_bsexp_trimmed}{4,054}
\DefMacro{lemma-filtered-t1-project-MAX-MAX-num_leaves_bsexp_trimmed-int}{4,054}
\DefMacro{lemma-filtered-t1-project-MAX-MAX-num_leaves_fsexp}{2,683}
\DefMacro{lemma-filtered-t1-project-MAX-MAX-num_leaves_fsexp-int}{2,683}
\DefMacro{lemma-filtered-t1-project-MAX-MAX-num_leaves_fsexp_trimmed}{363}
\DefMacro{lemma-filtered-t1-project-MAX-MAX-num_leaves_fsexp_trimmed-int}{363}
\DefMacro{lemma-filtered-t1-project-MAX-MAX-num_nodes_bsexp}{83,256}
\DefMacro{lemma-filtered-t1-project-MAX-MAX-num_nodes_bsexp-int}{83,256}
\DefMacro{lemma-filtered-t1-project-MAX-MAX-num_nodes_bsexp_trimmed}{6,078}
\DefMacro{lemma-filtered-t1-project-MAX-MAX-num_nodes_bsexp_trimmed-int}{6,078}
\DefMacro{lemma-filtered-t1-project-MAX-MAX-num_nodes_fsexp}{5,034}
\DefMacro{lemma-filtered-t1-project-MAX-MAX-num_nodes_fsexp-int}{5,034}
\DefMacro{lemma-filtered-t1-project-MAX-MAX-num_nodes_fsexp_trimmed}{592}
\DefMacro{lemma-filtered-t1-project-MAX-MAX-num_nodes_fsexp_trimmed-int}{592}
\DefMacro{lemma-filtered-t1-project-MAX-MAX-num_subtok_bsexp}{142,203}
\DefMacro{lemma-filtered-t1-project-MAX-MAX-num_subtok_bsexp-int}{142,203}
\DefMacro{lemma-filtered-t1-project-MAX-MAX-num_subtok_bsexp_trimmed}{10,155}
\DefMacro{lemma-filtered-t1-project-MAX-MAX-num_subtok_bsexp_trimmed-int}{10,155}
\DefMacro{lemma-filtered-t1-project-MAX-MAX-num_subtok_fsexp}{10,698}
\DefMacro{lemma-filtered-t1-project-MAX-MAX-num_subtok_fsexp-int}{10,698}
\DefMacro{lemma-filtered-t1-project-MAX-MAX-num_subtok_fsexp_trimmed}{1,136}
\DefMacro{lemma-filtered-t1-project-MAX-MAX-num_subtok_fsexp_trimmed-int}{1,136}
\DefMacro{lemma-filtered-t1-project-MAX-MAX-num_subtok_name}{17}
\DefMacro{lemma-filtered-t1-project-MAX-MAX-num_subtok_statement}{155}
\DefMacro{lemma-filtered-t1-project-MAX-MAX-num_tok_statement}{122}
\DefMacro{lemma-filtered-t1-project-MAX-MEDIAN-depth_bsexp}{45.00}
\DefMacro{lemma-filtered-t1-project-MAX-MEDIAN-depth_bsexp-int}{45}
\DefMacro{lemma-filtered-t1-project-MAX-MEDIAN-depth_bsexp_trimmed}{14.00}
\DefMacro{lemma-filtered-t1-project-MAX-MEDIAN-depth_bsexp_trimmed-int}{14}
\DefMacro{lemma-filtered-t1-project-MAX-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-t1-project-MAX-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-t1-project-MAX-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-filtered-t1-project-MAX-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-t1-project-MAX-MEDIAN-num_char_name}{13.00}
\DefMacro{lemma-filtered-t1-project-MAX-MEDIAN-num_char_statement}{40.00}
\DefMacro{lemma-filtered-t1-project-MAX-MEDIAN-num_leaves_bsexp}{895.00}
\DefMacro{lemma-filtered-t1-project-MAX-MEDIAN-num_leaves_bsexp-int}{895}
\DefMacro{lemma-filtered-t1-project-MAX-MEDIAN-num_leaves_bsexp_trimmed}{107.00}
\DefMacro{lemma-filtered-t1-project-MAX-MEDIAN-num_leaves_bsexp_trimmed-int}{107}
\DefMacro{lemma-filtered-t1-project-MAX-MEDIAN-num_leaves_fsexp}{396.00}
\DefMacro{lemma-filtered-t1-project-MAX-MEDIAN-num_leaves_fsexp-int}{396}
\DefMacro{lemma-filtered-t1-project-MAX-MEDIAN-num_leaves_fsexp_trimmed}{42.00}
\DefMacro{lemma-filtered-t1-project-MAX-MEDIAN-num_leaves_fsexp_trimmed-int}{42}
\DefMacro{lemma-filtered-t1-project-MAX-MEDIAN-num_nodes_bsexp}{1,927.00}
\DefMacro{lemma-filtered-t1-project-MAX-MEDIAN-num_nodes_bsexp-int}{1,927}
\DefMacro{lemma-filtered-t1-project-MAX-MEDIAN-num_nodes_bsexp_trimmed}{162.00}
\DefMacro{lemma-filtered-t1-project-MAX-MEDIAN-num_nodes_bsexp_trimmed-int}{162}
\DefMacro{lemma-filtered-t1-project-MAX-MEDIAN-num_nodes_fsexp}{741.00}
\DefMacro{lemma-filtered-t1-project-MAX-MEDIAN-num_nodes_fsexp-int}{741}
\DefMacro{lemma-filtered-t1-project-MAX-MEDIAN-num_nodes_fsexp_trimmed}{67.00}
\DefMacro{lemma-filtered-t1-project-MAX-MEDIAN-num_nodes_fsexp_trimmed-int}{67}
\DefMacro{lemma-filtered-t1-project-MAX-MEDIAN-num_subtok_bsexp}{3,437.00}
\DefMacro{lemma-filtered-t1-project-MAX-MEDIAN-num_subtok_bsexp-int}{3,437}
\DefMacro{lemma-filtered-t1-project-MAX-MEDIAN-num_subtok_bsexp_trimmed}{336.00}
\DefMacro{lemma-filtered-t1-project-MAX-MEDIAN-num_subtok_bsexp_trimmed-int}{336}
\DefMacro{lemma-filtered-t1-project-MAX-MEDIAN-num_subtok_fsexp}{1,587.00}
\DefMacro{lemma-filtered-t1-project-MAX-MEDIAN-num_subtok_fsexp-int}{1,587}
\DefMacro{lemma-filtered-t1-project-MAX-MEDIAN-num_subtok_fsexp_trimmed}{140.00}
\DefMacro{lemma-filtered-t1-project-MAX-MEDIAN-num_subtok_fsexp_trimmed-int}{140}
\DefMacro{lemma-filtered-t1-project-MAX-MEDIAN-num_subtok_name}{5.00}
\DefMacro{lemma-filtered-t1-project-MAX-MEDIAN-num_subtok_statement}{18.00}
\DefMacro{lemma-filtered-t1-project-MAX-MEDIAN-num_tok_statement}{17.00}
\DefMacro{lemma-filtered-t1-project-MAX-MIN-depth_bsexp}{10}
\DefMacro{lemma-filtered-t1-project-MAX-MIN-depth_bsexp-int}{10}
\DefMacro{lemma-filtered-t1-project-MAX-MIN-depth_bsexp_trimmed}{0}
\DefMacro{lemma-filtered-t1-project-MAX-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-t1-project-MAX-MIN-depth_fsexp}{11}
\DefMacro{lemma-filtered-t1-project-MAX-MIN-depth_fsexp-int}{11}
\DefMacro{lemma-filtered-t1-project-MAX-MIN-depth_fsexp_trimmed}{1}
\DefMacro{lemma-filtered-t1-project-MAX-MIN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t1-project-MAX-MIN-num_char_name}{4}
\DefMacro{lemma-filtered-t1-project-MAX-MIN-num_char_statement}{9}
\DefMacro{lemma-filtered-t1-project-MAX-MIN-num_leaves_bsexp}{16}
\DefMacro{lemma-filtered-t1-project-MAX-MIN-num_leaves_bsexp-int}{16}
\DefMacro{lemma-filtered-t1-project-MAX-MIN-num_leaves_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-t1-project-MAX-MIN-num_leaves_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t1-project-MAX-MIN-num_leaves_fsexp}{39}
\DefMacro{lemma-filtered-t1-project-MAX-MIN-num_leaves_fsexp-int}{39}
\DefMacro{lemma-filtered-t1-project-MAX-MIN-num_leaves_fsexp_trimmed}{3}
\DefMacro{lemma-filtered-t1-project-MAX-MIN-num_leaves_fsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t1-project-MAX-MIN-num_nodes_bsexp}{32}
\DefMacro{lemma-filtered-t1-project-MAX-MIN-num_nodes_bsexp-int}{32}
\DefMacro{lemma-filtered-t1-project-MAX-MIN-num_nodes_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-t1-project-MAX-MIN-num_nodes_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t1-project-MAX-MIN-num_nodes_fsexp}{75}
\DefMacro{lemma-filtered-t1-project-MAX-MIN-num_nodes_fsexp-int}{75}
\DefMacro{lemma-filtered-t1-project-MAX-MIN-num_nodes_fsexp_trimmed}{4}
\DefMacro{lemma-filtered-t1-project-MAX-MIN-num_nodes_fsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-t1-project-MAX-MIN-num_subtok_bsexp}{53}
\DefMacro{lemma-filtered-t1-project-MAX-MIN-num_subtok_bsexp-int}{53}
\DefMacro{lemma-filtered-t1-project-MAX-MIN-num_subtok_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-t1-project-MAX-MIN-num_subtok_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t1-project-MAX-MIN-num_subtok_fsexp}{161}
\DefMacro{lemma-filtered-t1-project-MAX-MIN-num_subtok_fsexp-int}{161}
\DefMacro{lemma-filtered-t1-project-MAX-MIN-num_subtok_fsexp_trimmed}{10}
\DefMacro{lemma-filtered-t1-project-MAX-MIN-num_subtok_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-t1-project-MAX-MIN-num_subtok_name}{1}
\DefMacro{lemma-filtered-t1-project-MAX-MIN-num_subtok_statement}{3}
\DefMacro{lemma-filtered-t1-project-MAX-MIN-num_tok_statement}{3}
\DefMacro{lemma-filtered-t1-project-MAX-STDEV-depth_bsexp}{9.60}
\DefMacro{lemma-filtered-t1-project-MAX-STDEV-depth_bsexp-int}{9}
\DefMacro{lemma-filtered-t1-project-MAX-STDEV-depth_bsexp_trimmed}{3.73}
\DefMacro{lemma-filtered-t1-project-MAX-STDEV-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t1-project-MAX-STDEV-depth_fsexp}{6.23}
\DefMacro{lemma-filtered-t1-project-MAX-STDEV-depth_fsexp-int}{6}
\DefMacro{lemma-filtered-t1-project-MAX-STDEV-depth_fsexp_trimmed}{2.81}
\DefMacro{lemma-filtered-t1-project-MAX-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t1-project-MAX-STDEV-num_char_name}{5.00}
\DefMacro{lemma-filtered-t1-project-MAX-STDEV-num_char_statement}{32.47}
\DefMacro{lemma-filtered-t1-project-MAX-STDEV-num_leaves_bsexp}{590.97}
\DefMacro{lemma-filtered-t1-project-MAX-STDEV-num_leaves_bsexp-int}{590}
\DefMacro{lemma-filtered-t1-project-MAX-STDEV-num_leaves_bsexp_trimmed}{64.45}
\DefMacro{lemma-filtered-t1-project-MAX-STDEV-num_leaves_bsexp_trimmed-int}{64}
\DefMacro{lemma-filtered-t1-project-MAX-STDEV-num_leaves_fsexp}{239.69}
\DefMacro{lemma-filtered-t1-project-MAX-STDEV-num_leaves_fsexp-int}{239}
\DefMacro{lemma-filtered-t1-project-MAX-STDEV-num_leaves_fsexp_trimmed}{23.79}
\DefMacro{lemma-filtered-t1-project-MAX-STDEV-num_leaves_fsexp_trimmed-int}{23}
\DefMacro{lemma-filtered-t1-project-MAX-STDEV-num_nodes_bsexp}{1,236.75}
\DefMacro{lemma-filtered-t1-project-MAX-STDEV-num_nodes_bsexp-int}{1,236}
\DefMacro{lemma-filtered-t1-project-MAX-STDEV-num_nodes_bsexp_trimmed}{96.49}
\DefMacro{lemma-filtered-t1-project-MAX-STDEV-num_nodes_bsexp_trimmed-int}{96}
\DefMacro{lemma-filtered-t1-project-MAX-STDEV-num_nodes_fsexp}{447.52}
\DefMacro{lemma-filtered-t1-project-MAX-STDEV-num_nodes_fsexp-int}{447}
\DefMacro{lemma-filtered-t1-project-MAX-STDEV-num_nodes_fsexp_trimmed}{38.69}
\DefMacro{lemma-filtered-t1-project-MAX-STDEV-num_nodes_fsexp_trimmed-int}{38}
\DefMacro{lemma-filtered-t1-project-MAX-STDEV-num_subtok_bsexp}{2,122.17}
\DefMacro{lemma-filtered-t1-project-MAX-STDEV-num_subtok_bsexp-int}{2,122}
\DefMacro{lemma-filtered-t1-project-MAX-STDEV-num_subtok_bsexp_trimmed}{190.87}
\DefMacro{lemma-filtered-t1-project-MAX-STDEV-num_subtok_bsexp_trimmed-int}{190}
\DefMacro{lemma-filtered-t1-project-MAX-STDEV-num_subtok_fsexp}{962.01}
\DefMacro{lemma-filtered-t1-project-MAX-STDEV-num_subtok_fsexp-int}{962}
\DefMacro{lemma-filtered-t1-project-MAX-STDEV-num_subtok_fsexp_trimmed}{80.32}
\DefMacro{lemma-filtered-t1-project-MAX-STDEV-num_subtok_fsexp_trimmed-int}{80}
\DefMacro{lemma-filtered-t1-project-MAX-STDEV-num_subtok_name}{1.85}
\DefMacro{lemma-filtered-t1-project-MAX-STDEV-num_subtok_statement}{13.92}
\DefMacro{lemma-filtered-t1-project-MAX-STDEV-num_tok_statement}{10.07}
\DefMacro{lemma-filtered-t1-project-MAX-SUM-depth_bsexp}{349,003}
\DefMacro{lemma-filtered-t1-project-MAX-SUM-depth_bsexp-int}{349,003}
\DefMacro{lemma-filtered-t1-project-MAX-SUM-depth_bsexp_trimmed}{101,578}
\DefMacro{lemma-filtered-t1-project-MAX-SUM-depth_bsexp_trimmed-int}{101,578}
\DefMacro{lemma-filtered-t1-project-MAX-SUM-depth_fsexp}{229,758}
\DefMacro{lemma-filtered-t1-project-MAX-SUM-depth_fsexp-int}{229,758}
\DefMacro{lemma-filtered-t1-project-MAX-SUM-depth_fsexp_trimmed}{68,137}
\DefMacro{lemma-filtered-t1-project-MAX-SUM-depth_fsexp_trimmed-int}{68,137}
\DefMacro{lemma-filtered-t1-project-MAX-SUM-num_char_name}{86,786}
\DefMacro{lemma-filtered-t1-project-MAX-SUM-num_char_statement}{386,738}
\DefMacro{lemma-filtered-t1-project-MAX-SUM-num_leaves_bsexp}{5,216,350}
\DefMacro{lemma-filtered-t1-project-MAX-SUM-num_leaves_bsexp-int}{5,216,350}
\DefMacro{lemma-filtered-t1-project-MAX-SUM-num_leaves_bsexp_trimmed}{628,270}
\DefMacro{lemma-filtered-t1-project-MAX-SUM-num_leaves_bsexp_trimmed-int}{628,270}
\DefMacro{lemma-filtered-t1-project-MAX-SUM-num_leaves_fsexp}{3,521,923}
\DefMacro{lemma-filtered-t1-project-MAX-SUM-num_leaves_fsexp-int}{3,521,923}
\DefMacro{lemma-filtered-t1-project-MAX-SUM-num_leaves_fsexp_trimmed}{380,541}
\DefMacro{lemma-filtered-t1-project-MAX-SUM-num_leaves_fsexp_trimmed-int}{380,541}
\DefMacro{lemma-filtered-t1-project-MAX-SUM-num_nodes_bsexp}{10,996,842}
\DefMacro{lemma-filtered-t1-project-MAX-SUM-num_nodes_bsexp-int}{10,996,842}
\DefMacro{lemma-filtered-t1-project-MAX-SUM-num_nodes_bsexp_trimmed}{926,804}
\DefMacro{lemma-filtered-t1-project-MAX-SUM-num_nodes_bsexp_trimmed-int}{926,804}
\DefMacro{lemma-filtered-t1-project-MAX-SUM-num_nodes_fsexp}{6,597,926}
\DefMacro{lemma-filtered-t1-project-MAX-SUM-num_nodes_fsexp-int}{6,597,926}
\DefMacro{lemma-filtered-t1-project-MAX-SUM-num_nodes_fsexp_trimmed}{615,197}
\DefMacro{lemma-filtered-t1-project-MAX-SUM-num_nodes_fsexp_trimmed-int}{615,197}
\DefMacro{lemma-filtered-t1-project-MAX-SUM-num_subtok_bsexp}{18,772,194}
\DefMacro{lemma-filtered-t1-project-MAX-SUM-num_subtok_bsexp-int}{18,772,194}
\DefMacro{lemma-filtered-t1-project-MAX-SUM-num_subtok_bsexp_trimmed}{1,476,429}
\DefMacro{lemma-filtered-t1-project-MAX-SUM-num_subtok_bsexp_trimmed-int}{1,476,429}
\DefMacro{lemma-filtered-t1-project-MAX-SUM-num_subtok_fsexp}{14,125,697}
\DefMacro{lemma-filtered-t1-project-MAX-SUM-num_subtok_fsexp-int}{14,125,697}
\DefMacro{lemma-filtered-t1-project-MAX-SUM-num_subtok_fsexp_trimmed}{1,294,684}
\DefMacro{lemma-filtered-t1-project-MAX-SUM-num_subtok_fsexp_trimmed-int}{1,294,684}
\DefMacro{lemma-filtered-t1-project-MAX-SUM-num_subtok_name}{36,876}
\DefMacro{lemma-filtered-t1-project-MAX-SUM-num_subtok_statement}{175,982}
\DefMacro{lemma-filtered-t1-project-MAX-SUM-num_tok_statement}{157,126}
\DefMacro{lemma-filtered-t1-project-MAX-num-lemmas}{8,802}
\DefMacro{lemma-filtered-t1-project-MEDIAN-AVG-depth_bsexp}{39.18}
\DefMacro{lemma-filtered-t1-project-MEDIAN-AVG-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-t1-project-MEDIAN-AVG-depth_bsexp_trimmed}{11.53}
\DefMacro{lemma-filtered-t1-project-MEDIAN-AVG-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-t1-project-MEDIAN-AVG-depth_fsexp}{25.58}
\DefMacro{lemma-filtered-t1-project-MEDIAN-AVG-depth_fsexp-int}{25}
\DefMacro{lemma-filtered-t1-project-MEDIAN-AVG-depth_fsexp_trimmed}{7.25}
\DefMacro{lemma-filtered-t1-project-MEDIAN-AVG-depth_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-t1-project-MEDIAN-AVG-num_char_name}{10.66}
\DefMacro{lemma-filtered-t1-project-MEDIAN-AVG-num_char_statement}{43.35}
\DefMacro{lemma-filtered-t1-project-MEDIAN-AVG-num_leaves_bsexp}{541.46}
\DefMacro{lemma-filtered-t1-project-MEDIAN-AVG-num_leaves_bsexp-int}{541}
\DefMacro{lemma-filtered-t1-project-MEDIAN-AVG-num_leaves_bsexp_trimmed}{68.46}
\DefMacro{lemma-filtered-t1-project-MEDIAN-AVG-num_leaves_bsexp_trimmed-int}{68}
\DefMacro{lemma-filtered-t1-project-MEDIAN-AVG-num_leaves_fsexp}{392.59}
\DefMacro{lemma-filtered-t1-project-MEDIAN-AVG-num_leaves_fsexp-int}{392}
\DefMacro{lemma-filtered-t1-project-MEDIAN-AVG-num_leaves_fsexp_trimmed}{39.88}
\DefMacro{lemma-filtered-t1-project-MEDIAN-AVG-num_leaves_fsexp_trimmed-int}{39}
\DefMacro{lemma-filtered-t1-project-MEDIAN-AVG-num_nodes_bsexp}{1,144.49}
\DefMacro{lemma-filtered-t1-project-MEDIAN-AVG-num_nodes_bsexp-int}{1,144}
\DefMacro{lemma-filtered-t1-project-MEDIAN-AVG-num_nodes_bsexp_trimmed}{100.45}
\DefMacro{lemma-filtered-t1-project-MEDIAN-AVG-num_nodes_bsexp_trimmed-int}{100}
\DefMacro{lemma-filtered-t1-project-MEDIAN-AVG-num_nodes_fsexp}{736.11}
\DefMacro{lemma-filtered-t1-project-MEDIAN-AVG-num_nodes_fsexp-int}{736}
\DefMacro{lemma-filtered-t1-project-MEDIAN-AVG-num_nodes_fsexp_trimmed}{63.88}
\DefMacro{lemma-filtered-t1-project-MEDIAN-AVG-num_nodes_fsexp_trimmed-int}{63}
\DefMacro{lemma-filtered-t1-project-MEDIAN-AVG-num_subtok_bsexp}{1,946.95}
\DefMacro{lemma-filtered-t1-project-MEDIAN-AVG-num_subtok_bsexp-int}{1,946}
\DefMacro{lemma-filtered-t1-project-MEDIAN-AVG-num_subtok_bsexp_trimmed}{159.87}
\DefMacro{lemma-filtered-t1-project-MEDIAN-AVG-num_subtok_bsexp_trimmed-int}{159}
\DefMacro{lemma-filtered-t1-project-MEDIAN-AVG-num_subtok_fsexp}{1,577.83}
\DefMacro{lemma-filtered-t1-project-MEDIAN-AVG-num_subtok_fsexp-int}{1,577}
\DefMacro{lemma-filtered-t1-project-MEDIAN-AVG-num_subtok_fsexp_trimmed}{136.88}
\DefMacro{lemma-filtered-t1-project-MEDIAN-AVG-num_subtok_fsexp_trimmed-int}{136}
\DefMacro{lemma-filtered-t1-project-MEDIAN-AVG-num_subtok_name}{4.27}
\DefMacro{lemma-filtered-t1-project-MEDIAN-AVG-num_subtok_statement}{19.33}
\DefMacro{lemma-filtered-t1-project-MEDIAN-AVG-num_tok_statement}{16.85}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MAX-depth_bsexp}{55.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MAX-depth_bsexp-int}{55}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MAX-depth_bsexp_trimmed}{19.50}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MAX-depth_bsexp_trimmed-int}{19}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MAX-depth_fsexp}{49.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MAX-depth_fsexp-int}{49}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MAX-depth_fsexp_trimmed}{16.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MAX-depth_fsexp_trimmed-int}{16}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MAX-num_char_name}{34.50}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MAX-num_char_statement}{227.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MAX-num_leaves_bsexp}{2,561.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MAX-num_leaves_bsexp-int}{2,561}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MAX-num_leaves_bsexp_trimmed}{316.50}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MAX-num_leaves_bsexp_trimmed-int}{316}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MAX-num_leaves_fsexp}{1,882.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MAX-num_leaves_fsexp-int}{1,882}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MAX-num_leaves_fsexp_trimmed}{157.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MAX-num_leaves_fsexp_trimmed-int}{157}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MAX-num_nodes_bsexp}{5,510.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MAX-num_nodes_bsexp-int}{5,510}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MAX-num_nodes_bsexp_trimmed}{480.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MAX-num_nodes_bsexp_trimmed-int}{480}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MAX-num_nodes_fsexp}{3,533.50}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MAX-num_nodes_fsexp-int}{3,533}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MAX-num_nodes_fsexp_trimmed}{245.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MAX-num_nodes_fsexp_trimmed-int}{245}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MAX-num_subtok_bsexp}{9,765.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MAX-num_subtok_bsexp-int}{9,765}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MAX-num_subtok_bsexp_trimmed}{944.50}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MAX-num_subtok_bsexp_trimmed-int}{944}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MAX-num_subtok_fsexp}{7,612.50}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MAX-num_subtok_fsexp-int}{7,612}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MAX-num_subtok_fsexp_trimmed}{570.50}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MAX-num_subtok_fsexp_trimmed-int}{570}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MAX-num_subtok_name}{11.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MAX-num_subtok_statement}{115.50}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MAX-num_tok_statement}{71.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MEDIAN-depth_bsexp}{39.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MEDIAN-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MEDIAN-depth_bsexp_trimmed}{11.50}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MEDIAN-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MEDIAN-depth_fsexp_trimmed}{7.50}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MEDIAN-depth_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MEDIAN-num_char_name}{10.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MEDIAN-num_char_statement}{38.50}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MEDIAN-num_leaves_bsexp}{469.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MEDIAN-num_leaves_bsexp-int}{469}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MEDIAN-num_leaves_bsexp_trimmed}{60.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MEDIAN-num_leaves_bsexp_trimmed-int}{60}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MEDIAN-num_leaves_fsexp}{356.50}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MEDIAN-num_leaves_fsexp-int}{356}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MEDIAN-num_leaves_fsexp_trimmed}{36.50}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MEDIAN-num_leaves_fsexp_trimmed-int}{36}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MEDIAN-num_nodes_bsexp}{992.25}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MEDIAN-num_nodes_bsexp-int}{992}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MEDIAN-num_nodes_bsexp_trimmed}{88.75}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MEDIAN-num_nodes_bsexp_trimmed-int}{88}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MEDIAN-num_nodes_fsexp}{668.50}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MEDIAN-num_nodes_fsexp-int}{668}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MEDIAN-num_nodes_fsexp_trimmed}{58.50}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MEDIAN-num_nodes_fsexp_trimmed-int}{58}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MEDIAN-num_subtok_bsexp}{1,689.50}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MEDIAN-num_subtok_bsexp-int}{1,689}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MEDIAN-num_subtok_bsexp_trimmed}{134.50}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MEDIAN-num_subtok_bsexp_trimmed-int}{134}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MEDIAN-num_subtok_fsexp}{1,432.50}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MEDIAN-num_subtok_fsexp-int}{1,432}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MEDIAN-num_subtok_fsexp_trimmed}{126.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MEDIAN-num_subtok_fsexp_trimmed-int}{126}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MEDIAN-num_subtok_name}{4.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MEDIAN-num_subtok_statement}{17.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MEDIAN-num_tok_statement}{15.50}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MIN-depth_bsexp}{10.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MIN-depth_bsexp-int}{10}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MIN-depth_bsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MIN-depth_fsexp}{11.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MIN-depth_fsexp-int}{11}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MIN-depth_fsexp_trimmed}{1.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MIN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MIN-num_char_name}{2.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MIN-num_char_statement}{8.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MIN-num_leaves_bsexp}{16.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MIN-num_leaves_bsexp-int}{16}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MIN-num_leaves_bsexp_trimmed}{1.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MIN-num_leaves_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MIN-num_leaves_fsexp}{39.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MIN-num_leaves_fsexp-int}{39}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MIN-num_leaves_fsexp_trimmed}{3.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MIN-num_leaves_fsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MIN-num_nodes_bsexp}{32.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MIN-num_nodes_bsexp-int}{32}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MIN-num_nodes_bsexp_trimmed}{1.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MIN-num_nodes_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MIN-num_nodes_fsexp}{75.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MIN-num_nodes_fsexp-int}{75}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MIN-num_nodes_fsexp_trimmed}{4.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MIN-num_nodes_fsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MIN-num_subtok_bsexp}{53.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MIN-num_subtok_bsexp-int}{53}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MIN-num_subtok_bsexp_trimmed}{1.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MIN-num_subtok_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MIN-num_subtok_fsexp}{161.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MIN-num_subtok_fsexp-int}{161}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MIN-num_subtok_fsexp_trimmed}{10.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MIN-num_subtok_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MIN-num_subtok_name}{1.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MIN-num_subtok_statement}{3.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-MIN-num_tok_statement}{3.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-STDEV-depth_bsexp}{8.92}
\DefMacro{lemma-filtered-t1-project-MEDIAN-STDEV-depth_bsexp-int}{8}
\DefMacro{lemma-filtered-t1-project-MEDIAN-STDEV-depth_bsexp_trimmed}{3.51}
\DefMacro{lemma-filtered-t1-project-MEDIAN-STDEV-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t1-project-MEDIAN-STDEV-depth_fsexp}{6.06}
\DefMacro{lemma-filtered-t1-project-MEDIAN-STDEV-depth_fsexp-int}{6}
\DefMacro{lemma-filtered-t1-project-MEDIAN-STDEV-depth_fsexp_trimmed}{2.71}
\DefMacro{lemma-filtered-t1-project-MEDIAN-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t1-project-MEDIAN-STDEV-num_char_name}{4.23}
\DefMacro{lemma-filtered-t1-project-MEDIAN-STDEV-num_char_statement}{23.58}
\DefMacro{lemma-filtered-t1-project-MEDIAN-STDEV-num_leaves_bsexp}{370.43}
\DefMacro{lemma-filtered-t1-project-MEDIAN-STDEV-num_leaves_bsexp-int}{370}
\DefMacro{lemma-filtered-t1-project-MEDIAN-STDEV-num_leaves_bsexp_trimmed}{46.53}
\DefMacro{lemma-filtered-t1-project-MEDIAN-STDEV-num_leaves_bsexp_trimmed-int}{46}
\DefMacro{lemma-filtered-t1-project-MEDIAN-STDEV-num_leaves_fsexp}{210.25}
\DefMacro{lemma-filtered-t1-project-MEDIAN-STDEV-num_leaves_fsexp-int}{210}
\DefMacro{lemma-filtered-t1-project-MEDIAN-STDEV-num_leaves_fsexp_trimmed}{21.90}
\DefMacro{lemma-filtered-t1-project-MEDIAN-STDEV-num_leaves_fsexp_trimmed-int}{21}
\DefMacro{lemma-filtered-t1-project-MEDIAN-STDEV-num_nodes_bsexp}{795.34}
\DefMacro{lemma-filtered-t1-project-MEDIAN-STDEV-num_nodes_bsexp-int}{795}
\DefMacro{lemma-filtered-t1-project-MEDIAN-STDEV-num_nodes_bsexp_trimmed}{69.38}
\DefMacro{lemma-filtered-t1-project-MEDIAN-STDEV-num_nodes_bsexp_trimmed-int}{69}
\DefMacro{lemma-filtered-t1-project-MEDIAN-STDEV-num_nodes_fsexp}{392.59}
\DefMacro{lemma-filtered-t1-project-MEDIAN-STDEV-num_nodes_fsexp-int}{392}
\DefMacro{lemma-filtered-t1-project-MEDIAN-STDEV-num_nodes_fsexp_trimmed}{35.25}
\DefMacro{lemma-filtered-t1-project-MEDIAN-STDEV-num_nodes_fsexp_trimmed-int}{35}
\DefMacro{lemma-filtered-t1-project-MEDIAN-STDEV-num_subtok_bsexp}{1,410.71}
\DefMacro{lemma-filtered-t1-project-MEDIAN-STDEV-num_subtok_bsexp-int}{1,410}
\DefMacro{lemma-filtered-t1-project-MEDIAN-STDEV-num_subtok_bsexp_trimmed}{125.98}
\DefMacro{lemma-filtered-t1-project-MEDIAN-STDEV-num_subtok_bsexp_trimmed-int}{125}
\DefMacro{lemma-filtered-t1-project-MEDIAN-STDEV-num_subtok_fsexp}{841.54}
\DefMacro{lemma-filtered-t1-project-MEDIAN-STDEV-num_subtok_fsexp-int}{841}
\DefMacro{lemma-filtered-t1-project-MEDIAN-STDEV-num_subtok_fsexp_trimmed}{75.72}
\DefMacro{lemma-filtered-t1-project-MEDIAN-STDEV-num_subtok_fsexp_trimmed-int}{75}
\DefMacro{lemma-filtered-t1-project-MEDIAN-STDEV-num_subtok_name}{1.50}
\DefMacro{lemma-filtered-t1-project-MEDIAN-STDEV-num_subtok_statement}{10.46}
\DefMacro{lemma-filtered-t1-project-MEDIAN-STDEV-num_tok_statement}{8.73}
\DefMacro{lemma-filtered-t1-project-MEDIAN-SUM-depth_bsexp}{38,087.50}
\DefMacro{lemma-filtered-t1-project-MEDIAN-SUM-depth_bsexp-int}{38,087}
\DefMacro{lemma-filtered-t1-project-MEDIAN-SUM-depth_bsexp_trimmed}{10,946.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-SUM-depth_bsexp_trimmed-int}{10,946}
\DefMacro{lemma-filtered-t1-project-MEDIAN-SUM-depth_fsexp}{26,506.50}
\DefMacro{lemma-filtered-t1-project-MEDIAN-SUM-depth_fsexp-int}{26,506}
\DefMacro{lemma-filtered-t1-project-MEDIAN-SUM-depth_fsexp_trimmed}{7,446.50}
\DefMacro{lemma-filtered-t1-project-MEDIAN-SUM-depth_fsexp_trimmed-int}{7,446}
\DefMacro{lemma-filtered-t1-project-MEDIAN-SUM-num_char_name}{10,488.50}
\DefMacro{lemma-filtered-t1-project-MEDIAN-SUM-num_char_statement}{47,449.50}
\DefMacro{lemma-filtered-t1-project-MEDIAN-SUM-num_leaves_bsexp}{428,001.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-SUM-num_leaves_bsexp-int}{428,001}
\DefMacro{lemma-filtered-t1-project-MEDIAN-SUM-num_leaves_bsexp_trimmed}{56,975.50}
\DefMacro{lemma-filtered-t1-project-MEDIAN-SUM-num_leaves_bsexp_trimmed-int}{56,975}
\DefMacro{lemma-filtered-t1-project-MEDIAN-SUM-num_leaves_fsexp}{414,162.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-SUM-num_leaves_fsexp-int}{414,162}
\DefMacro{lemma-filtered-t1-project-MEDIAN-SUM-num_leaves_fsexp_trimmed}{41,454.50}
\DefMacro{lemma-filtered-t1-project-MEDIAN-SUM-num_leaves_fsexp_trimmed-int}{41,454}
\DefMacro{lemma-filtered-t1-project-MEDIAN-SUM-num_nodes_bsexp}{914,298.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-SUM-num_nodes_bsexp-int}{914,298}
\DefMacro{lemma-filtered-t1-project-MEDIAN-SUM-num_nodes_bsexp_trimmed}{83,254.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-SUM-num_nodes_bsexp_trimmed-int}{83,254}
\DefMacro{lemma-filtered-t1-project-MEDIAN-SUM-num_nodes_fsexp}{775,922.50}
\DefMacro{lemma-filtered-t1-project-MEDIAN-SUM-num_nodes_fsexp-int}{775,922}
\DefMacro{lemma-filtered-t1-project-MEDIAN-SUM-num_nodes_fsexp_trimmed}{66,345.50}
\DefMacro{lemma-filtered-t1-project-MEDIAN-SUM-num_nodes_fsexp_trimmed-int}{66,345}
\DefMacro{lemma-filtered-t1-project-MEDIAN-SUM-num_subtok_bsexp}{1,556,052.50}
\DefMacro{lemma-filtered-t1-project-MEDIAN-SUM-num_subtok_bsexp-int}{1,556,052}
\DefMacro{lemma-filtered-t1-project-MEDIAN-SUM-num_subtok_bsexp_trimmed}{133,561.50}
\DefMacro{lemma-filtered-t1-project-MEDIAN-SUM-num_subtok_bsexp_trimmed-int}{133,561}
\DefMacro{lemma-filtered-t1-project-MEDIAN-SUM-num_subtok_fsexp}{1,663,633.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-SUM-num_subtok_fsexp-int}{1,663,633}
\DefMacro{lemma-filtered-t1-project-MEDIAN-SUM-num_subtok_fsexp_trimmed}{143,251.50}
\DefMacro{lemma-filtered-t1-project-MEDIAN-SUM-num_subtok_fsexp_trimmed-int}{143,251}
\DefMacro{lemma-filtered-t1-project-MEDIAN-SUM-num_subtok_name}{4,404.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-SUM-num_subtok_statement}{20,268.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-SUM-num_tok_statement}{17,048.00}
\DefMacro{lemma-filtered-t1-project-MEDIAN-num-lemmas}{1,048.50}
\DefMacro{lemma-filtered-t1-project-MIN-AVG-depth_bsexp}{34.38}
\DefMacro{lemma-filtered-t1-project-MIN-AVG-depth_bsexp-int}{34}
\DefMacro{lemma-filtered-t1-project-MIN-AVG-depth_bsexp_trimmed}{9.56}
\DefMacro{lemma-filtered-t1-project-MIN-AVG-depth_bsexp_trimmed-int}{9}
\DefMacro{lemma-filtered-t1-project-MIN-AVG-depth_fsexp}{25.19}
\DefMacro{lemma-filtered-t1-project-MIN-AVG-depth_fsexp-int}{25}
\DefMacro{lemma-filtered-t1-project-MIN-AVG-depth_fsexp_trimmed}{6.83}
\DefMacro{lemma-filtered-t1-project-MIN-AVG-depth_fsexp_trimmed-int}{6}
\DefMacro{lemma-filtered-t1-project-MIN-AVG-num_char_name}{8.21}
\DefMacro{lemma-filtered-t1-project-MIN-AVG-num_char_statement}{41.47}
\DefMacro{lemma-filtered-t1-project-MIN-AVG-num_leaves_bsexp}{341.51}
\DefMacro{lemma-filtered-t1-project-MIN-AVG-num_leaves_bsexp-int}{341}
\DefMacro{lemma-filtered-t1-project-MIN-AVG-num_leaves_bsexp_trimmed}{45.23}
\DefMacro{lemma-filtered-t1-project-MIN-AVG-num_leaves_bsexp_trimmed-int}{45}
\DefMacro{lemma-filtered-t1-project-MIN-AVG-num_leaves_fsexp}{315.27}
\DefMacro{lemma-filtered-t1-project-MIN-AVG-num_leaves_fsexp-int}{315}
\DefMacro{lemma-filtered-t1-project-MIN-AVG-num_leaves_fsexp_trimmed}{34.50}
\DefMacro{lemma-filtered-t1-project-MIN-AVG-num_leaves_fsexp_trimmed-int}{34}
\DefMacro{lemma-filtered-t1-project-MIN-AVG-num_nodes_bsexp}{735.83}
\DefMacro{lemma-filtered-t1-project-MIN-AVG-num_nodes_bsexp-int}{735}
\DefMacro{lemma-filtered-t1-project-MIN-AVG-num_nodes_bsexp_trimmed}{66.24}
\DefMacro{lemma-filtered-t1-project-MIN-AVG-num_nodes_bsexp_trimmed-int}{66}
\DefMacro{lemma-filtered-t1-project-MIN-AVG-num_nodes_fsexp}{594.92}
\DefMacro{lemma-filtered-t1-project-MIN-AVG-num_nodes_fsexp-int}{594}
\DefMacro{lemma-filtered-t1-project-MIN-AVG-num_nodes_fsexp_trimmed}{55.92}
\DefMacro{lemma-filtered-t1-project-MIN-AVG-num_nodes_fsexp_trimmed-int}{55}
\DefMacro{lemma-filtered-t1-project-MIN-AVG-num_subtok_bsexp}{1,258.94}
\DefMacro{lemma-filtered-t1-project-MIN-AVG-num_subtok_bsexp-int}{1,258}
\DefMacro{lemma-filtered-t1-project-MIN-AVG-num_subtok_bsexp_trimmed}{104.34}
\DefMacro{lemma-filtered-t1-project-MIN-AVG-num_subtok_bsexp_trimmed-int}{104}
\DefMacro{lemma-filtered-t1-project-MIN-AVG-num_subtok_fsexp}{1,276.24}
\DefMacro{lemma-filtered-t1-project-MIN-AVG-num_subtok_fsexp-int}{1,276}
\DefMacro{lemma-filtered-t1-project-MIN-AVG-num_subtok_fsexp_trimmed}{119.31}
\DefMacro{lemma-filtered-t1-project-MIN-AVG-num_subtok_fsexp_trimmed-int}{119}
\DefMacro{lemma-filtered-t1-project-MIN-AVG-num_subtok_name}{4.02}
\DefMacro{lemma-filtered-t1-project-MIN-AVG-num_subtok_statement}{17.59}
\DefMacro{lemma-filtered-t1-project-MIN-AVG-num_tok_statement}{14.76}
\DefMacro{lemma-filtered-t1-project-MIN-MAX-depth_bsexp}{55}
\DefMacro{lemma-filtered-t1-project-MIN-MAX-depth_bsexp-int}{55}
\DefMacro{lemma-filtered-t1-project-MIN-MAX-depth_bsexp_trimmed}{19}
\DefMacro{lemma-filtered-t1-project-MIN-MAX-depth_bsexp_trimmed-int}{19}
\DefMacro{lemma-filtered-t1-project-MIN-MAX-depth_fsexp}{42}
\DefMacro{lemma-filtered-t1-project-MIN-MAX-depth_fsexp-int}{42}
\DefMacro{lemma-filtered-t1-project-MIN-MAX-depth_fsexp_trimmed}{15}
\DefMacro{lemma-filtered-t1-project-MIN-MAX-depth_fsexp_trimmed-int}{15}
\DefMacro{lemma-filtered-t1-project-MIN-MAX-num_char_name}{25}
\DefMacro{lemma-filtered-t1-project-MIN-MAX-num_char_statement}{150}
\DefMacro{lemma-filtered-t1-project-MIN-MAX-num_leaves_bsexp}{1,696}
\DefMacro{lemma-filtered-t1-project-MIN-MAX-num_leaves_bsexp-int}{1,696}
\DefMacro{lemma-filtered-t1-project-MIN-MAX-num_leaves_bsexp_trimmed}{221}
\DefMacro{lemma-filtered-t1-project-MIN-MAX-num_leaves_bsexp_trimmed-int}{221}
\DefMacro{lemma-filtered-t1-project-MIN-MAX-num_leaves_fsexp}{1,398}
\DefMacro{lemma-filtered-t1-project-MIN-MAX-num_leaves_fsexp-int}{1,398}
\DefMacro{lemma-filtered-t1-project-MIN-MAX-num_leaves_fsexp_trimmed}{129}
\DefMacro{lemma-filtered-t1-project-MIN-MAX-num_leaves_fsexp_trimmed-int}{129}
\DefMacro{lemma-filtered-t1-project-MIN-MAX-num_nodes_bsexp}{3,688}
\DefMacro{lemma-filtered-t1-project-MIN-MAX-num_nodes_bsexp-int}{3,688}
\DefMacro{lemma-filtered-t1-project-MIN-MAX-num_nodes_bsexp_trimmed}{331}
\DefMacro{lemma-filtered-t1-project-MIN-MAX-num_nodes_bsexp_trimmed-int}{331}
\DefMacro{lemma-filtered-t1-project-MIN-MAX-num_nodes_fsexp}{2,611}
\DefMacro{lemma-filtered-t1-project-MIN-MAX-num_nodes_fsexp-int}{2,611}
\DefMacro{lemma-filtered-t1-project-MIN-MAX-num_nodes_fsexp_trimmed}{197}
\DefMacro{lemma-filtered-t1-project-MIN-MAX-num_nodes_fsexp_trimmed-int}{197}
\DefMacro{lemma-filtered-t1-project-MIN-MAX-num_subtok_bsexp}{6,346}
\DefMacro{lemma-filtered-t1-project-MIN-MAX-num_subtok_bsexp-int}{6,346}
\DefMacro{lemma-filtered-t1-project-MIN-MAX-num_subtok_bsexp_trimmed}{496}
\DefMacro{lemma-filtered-t1-project-MIN-MAX-num_subtok_bsexp_trimmed-int}{496}
\DefMacro{lemma-filtered-t1-project-MIN-MAX-num_subtok_fsexp}{5,597}
\DefMacro{lemma-filtered-t1-project-MIN-MAX-num_subtok_fsexp-int}{5,597}
\DefMacro{lemma-filtered-t1-project-MIN-MAX-num_subtok_fsexp_trimmed}{436}
\DefMacro{lemma-filtered-t1-project-MIN-MAX-num_subtok_fsexp_trimmed-int}{436}
\DefMacro{lemma-filtered-t1-project-MIN-MAX-num_subtok_name}{8}
\DefMacro{lemma-filtered-t1-project-MIN-MAX-num_subtok_statement}{57}
\DefMacro{lemma-filtered-t1-project-MIN-MAX-num_tok_statement}{49}
\DefMacro{lemma-filtered-t1-project-MIN-MEDIAN-depth_bsexp}{34.00}
\DefMacro{lemma-filtered-t1-project-MIN-MEDIAN-depth_bsexp-int}{34}
\DefMacro{lemma-filtered-t1-project-MIN-MEDIAN-depth_bsexp_trimmed}{9.00}
\DefMacro{lemma-filtered-t1-project-MIN-MEDIAN-depth_bsexp_trimmed-int}{9}
\DefMacro{lemma-filtered-t1-project-MIN-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-t1-project-MIN-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-t1-project-MIN-MEDIAN-depth_fsexp_trimmed}{7.00}
\DefMacro{lemma-filtered-t1-project-MIN-MEDIAN-depth_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-t1-project-MIN-MEDIAN-num_char_name}{8.00}
\DefMacro{lemma-filtered-t1-project-MIN-MEDIAN-num_char_statement}{35.00}
\DefMacro{lemma-filtered-t1-project-MIN-MEDIAN-num_leaves_bsexp}{273.00}
\DefMacro{lemma-filtered-t1-project-MIN-MEDIAN-num_leaves_bsexp-int}{273}
\DefMacro{lemma-filtered-t1-project-MIN-MEDIAN-num_leaves_bsexp_trimmed}{36.00}
\DefMacro{lemma-filtered-t1-project-MIN-MEDIAN-num_leaves_bsexp_trimmed-int}{36}
\DefMacro{lemma-filtered-t1-project-MIN-MEDIAN-num_leaves_fsexp}{260.00}
\DefMacro{lemma-filtered-t1-project-MIN-MEDIAN-num_leaves_fsexp-int}{260}
\DefMacro{lemma-filtered-t1-project-MIN-MEDIAN-num_leaves_fsexp_trimmed}{31.00}
\DefMacro{lemma-filtered-t1-project-MIN-MEDIAN-num_leaves_fsexp_trimmed-int}{31}
\DefMacro{lemma-filtered-t1-project-MIN-MEDIAN-num_nodes_bsexp}{584.00}
\DefMacro{lemma-filtered-t1-project-MIN-MEDIAN-num_nodes_bsexp-int}{584}
\DefMacro{lemma-filtered-t1-project-MIN-MEDIAN-num_nodes_bsexp_trimmed}{53.00}
\DefMacro{lemma-filtered-t1-project-MIN-MEDIAN-num_nodes_bsexp_trimmed-int}{53}
\DefMacro{lemma-filtered-t1-project-MIN-MEDIAN-num_nodes_fsexp}{492.00}
\DefMacro{lemma-filtered-t1-project-MIN-MEDIAN-num_nodes_fsexp-int}{492}
\DefMacro{lemma-filtered-t1-project-MIN-MEDIAN-num_nodes_fsexp_trimmed}{50.00}
\DefMacro{lemma-filtered-t1-project-MIN-MEDIAN-num_nodes_fsexp_trimmed-int}{50}
\DefMacro{lemma-filtered-t1-project-MIN-MEDIAN-num_subtok_bsexp}{994.00}
\DefMacro{lemma-filtered-t1-project-MIN-MEDIAN-num_subtok_bsexp-int}{994}
\DefMacro{lemma-filtered-t1-project-MIN-MEDIAN-num_subtok_bsexp_trimmed}{84.00}
\DefMacro{lemma-filtered-t1-project-MIN-MEDIAN-num_subtok_bsexp_trimmed-int}{84}
\DefMacro{lemma-filtered-t1-project-MIN-MEDIAN-num_subtok_fsexp}{1,055.00}
\DefMacro{lemma-filtered-t1-project-MIN-MEDIAN-num_subtok_fsexp-int}{1,055}
\DefMacro{lemma-filtered-t1-project-MIN-MEDIAN-num_subtok_fsexp_trimmed}{106.00}
\DefMacro{lemma-filtered-t1-project-MIN-MEDIAN-num_subtok_fsexp_trimmed-int}{106}
\DefMacro{lemma-filtered-t1-project-MIN-MEDIAN-num_subtok_name}{4.00}
\DefMacro{lemma-filtered-t1-project-MIN-MEDIAN-num_subtok_statement}{15.00}
\DefMacro{lemma-filtered-t1-project-MIN-MEDIAN-num_tok_statement}{13.00}
\DefMacro{lemma-filtered-t1-project-MIN-MIN-depth_bsexp}{9}
\DefMacro{lemma-filtered-t1-project-MIN-MIN-depth_bsexp-int}{9}
\DefMacro{lemma-filtered-t1-project-MIN-MIN-depth_bsexp_trimmed}{0}
\DefMacro{lemma-filtered-t1-project-MIN-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-t1-project-MIN-MIN-depth_fsexp}{11}
\DefMacro{lemma-filtered-t1-project-MIN-MIN-depth_fsexp-int}{11}
\DefMacro{lemma-filtered-t1-project-MIN-MIN-depth_fsexp_trimmed}{1}
\DefMacro{lemma-filtered-t1-project-MIN-MIN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t1-project-MIN-MIN-num_char_name}{1}
\DefMacro{lemma-filtered-t1-project-MIN-MIN-num_char_statement}{8}
\DefMacro{lemma-filtered-t1-project-MIN-MIN-num_leaves_bsexp}{13}
\DefMacro{lemma-filtered-t1-project-MIN-MIN-num_leaves_bsexp-int}{13}
\DefMacro{lemma-filtered-t1-project-MIN-MIN-num_leaves_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-t1-project-MIN-MIN-num_leaves_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t1-project-MIN-MIN-num_leaves_fsexp}{39}
\DefMacro{lemma-filtered-t1-project-MIN-MIN-num_leaves_fsexp-int}{39}
\DefMacro{lemma-filtered-t1-project-MIN-MIN-num_leaves_fsexp_trimmed}{3}
\DefMacro{lemma-filtered-t1-project-MIN-MIN-num_leaves_fsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t1-project-MIN-MIN-num_nodes_bsexp}{27}
\DefMacro{lemma-filtered-t1-project-MIN-MIN-num_nodes_bsexp-int}{27}
\DefMacro{lemma-filtered-t1-project-MIN-MIN-num_nodes_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-t1-project-MIN-MIN-num_nodes_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t1-project-MIN-MIN-num_nodes_fsexp}{75}
\DefMacro{lemma-filtered-t1-project-MIN-MIN-num_nodes_fsexp-int}{75}
\DefMacro{lemma-filtered-t1-project-MIN-MIN-num_nodes_fsexp_trimmed}{4}
\DefMacro{lemma-filtered-t1-project-MIN-MIN-num_nodes_fsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-t1-project-MIN-MIN-num_subtok_bsexp}{46}
\DefMacro{lemma-filtered-t1-project-MIN-MIN-num_subtok_bsexp-int}{46}
\DefMacro{lemma-filtered-t1-project-MIN-MIN-num_subtok_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-t1-project-MIN-MIN-num_subtok_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t1-project-MIN-MIN-num_subtok_fsexp}{161}
\DefMacro{lemma-filtered-t1-project-MIN-MIN-num_subtok_fsexp-int}{161}
\DefMacro{lemma-filtered-t1-project-MIN-MIN-num_subtok_fsexp_trimmed}{10}
\DefMacro{lemma-filtered-t1-project-MIN-MIN-num_subtok_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-t1-project-MIN-MIN-num_subtok_name}{1}
\DefMacro{lemma-filtered-t1-project-MIN-MIN-num_subtok_statement}{3}
\DefMacro{lemma-filtered-t1-project-MIN-MIN-num_tok_statement}{3}
\DefMacro{lemma-filtered-t1-project-MIN-STDEV-depth_bsexp}{8.42}
\DefMacro{lemma-filtered-t1-project-MIN-STDEV-depth_bsexp-int}{8}
\DefMacro{lemma-filtered-t1-project-MIN-STDEV-depth_bsexp_trimmed}{3.39}
\DefMacro{lemma-filtered-t1-project-MIN-STDEV-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t1-project-MIN-STDEV-depth_fsexp}{4.39}
\DefMacro{lemma-filtered-t1-project-MIN-STDEV-depth_fsexp-int}{4}
\DefMacro{lemma-filtered-t1-project-MIN-STDEV-depth_fsexp_trimmed}{1.94}
\DefMacro{lemma-filtered-t1-project-MIN-STDEV-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t1-project-MIN-STDEV-num_char_name}{2.96}
\DefMacro{lemma-filtered-t1-project-MIN-STDEV-num_char_statement}{19.99}
\DefMacro{lemma-filtered-t1-project-MIN-STDEV-num_leaves_bsexp}{242.27}
\DefMacro{lemma-filtered-t1-project-MIN-STDEV-num_leaves_bsexp-int}{242}
\DefMacro{lemma-filtered-t1-project-MIN-STDEV-num_leaves_bsexp_trimmed}{32.03}
\DefMacro{lemma-filtered-t1-project-MIN-STDEV-num_leaves_bsexp_trimmed-int}{32}
\DefMacro{lemma-filtered-t1-project-MIN-STDEV-num_leaves_fsexp}{188.57}
\DefMacro{lemma-filtered-t1-project-MIN-STDEV-num_leaves_fsexp-int}{188}
\DefMacro{lemma-filtered-t1-project-MIN-STDEV-num_leaves_fsexp_trimmed}{19.35}
\DefMacro{lemma-filtered-t1-project-MIN-STDEV-num_leaves_fsexp_trimmed-int}{19}
\DefMacro{lemma-filtered-t1-project-MIN-STDEV-num_nodes_bsexp}{526.34}
\DefMacro{lemma-filtered-t1-project-MIN-STDEV-num_nodes_bsexp-int}{526}
\DefMacro{lemma-filtered-t1-project-MIN-STDEV-num_nodes_bsexp_trimmed}{47.61}
\DefMacro{lemma-filtered-t1-project-MIN-STDEV-num_nodes_bsexp_trimmed-int}{47}
\DefMacro{lemma-filtered-t1-project-MIN-STDEV-num_nodes_fsexp}{351.29}
\DefMacro{lemma-filtered-t1-project-MIN-STDEV-num_nodes_fsexp-int}{351}
\DefMacro{lemma-filtered-t1-project-MIN-STDEV-num_nodes_fsexp_trimmed}{31.13}
\DefMacro{lemma-filtered-t1-project-MIN-STDEV-num_nodes_fsexp_trimmed-int}{31}
\DefMacro{lemma-filtered-t1-project-MIN-STDEV-num_subtok_bsexp}{907.16}
\DefMacro{lemma-filtered-t1-project-MIN-STDEV-num_subtok_bsexp-int}{907}
\DefMacro{lemma-filtered-t1-project-MIN-STDEV-num_subtok_bsexp_trimmed}{74.42}
\DefMacro{lemma-filtered-t1-project-MIN-STDEV-num_subtok_bsexp_trimmed-int}{74}
\DefMacro{lemma-filtered-t1-project-MIN-STDEV-num_subtok_fsexp}{753.19}
\DefMacro{lemma-filtered-t1-project-MIN-STDEV-num_subtok_fsexp-int}{753}
\DefMacro{lemma-filtered-t1-project-MIN-STDEV-num_subtok_fsexp_trimmed}{66.36}
\DefMacro{lemma-filtered-t1-project-MIN-STDEV-num_subtok_fsexp_trimmed-int}{66}
\DefMacro{lemma-filtered-t1-project-MIN-STDEV-num_subtok_name}{1.23}
\DefMacro{lemma-filtered-t1-project-MIN-STDEV-num_subtok_statement}{9.32}
\DefMacro{lemma-filtered-t1-project-MIN-STDEV-num_tok_statement}{8.35}
\DefMacro{lemma-filtered-t1-project-MIN-SUM-depth_bsexp}{16,477}
\DefMacro{lemma-filtered-t1-project-MIN-SUM-depth_bsexp-int}{16,477}
\DefMacro{lemma-filtered-t1-project-MIN-SUM-depth_bsexp_trimmed}{4,875}
\DefMacro{lemma-filtered-t1-project-MIN-SUM-depth_bsexp_trimmed-int}{4,875}
\DefMacro{lemma-filtered-t1-project-MIN-SUM-depth_fsexp}{9,473}
\DefMacro{lemma-filtered-t1-project-MIN-SUM-depth_fsexp-int}{9,473}
\DefMacro{lemma-filtered-t1-project-MIN-SUM-depth_fsexp_trimmed}{2,594}
\DefMacro{lemma-filtered-t1-project-MIN-SUM-depth_fsexp_trimmed-int}{2,594}
\DefMacro{lemma-filtered-t1-project-MIN-SUM-num_char_name}{4,946}
\DefMacro{lemma-filtered-t1-project-MIN-SUM-num_char_statement}{15,219}
\DefMacro{lemma-filtered-t1-project-MIN-SUM-num_leaves_bsexp}{334,186}
\DefMacro{lemma-filtered-t1-project-MIN-SUM-num_leaves_bsexp-int}{334,186}
\DefMacro{lemma-filtered-t1-project-MIN-SUM-num_leaves_bsexp_trimmed}{40,633}
\DefMacro{lemma-filtered-t1-project-MIN-SUM-num_leaves_bsexp_trimmed-int}{40,633}
\DefMacro{lemma-filtered-t1-project-MIN-SUM-num_leaves_fsexp}{115,705}
\DefMacro{lemma-filtered-t1-project-MIN-SUM-num_leaves_fsexp-int}{115,705}
\DefMacro{lemma-filtered-t1-project-MIN-SUM-num_leaves_fsexp_trimmed}{12,661}
\DefMacro{lemma-filtered-t1-project-MIN-SUM-num_leaves_fsexp_trimmed-int}{12,661}
\DefMacro{lemma-filtered-t1-project-MIN-SUM-num_nodes_bsexp}{718,316}
\DefMacro{lemma-filtered-t1-project-MIN-SUM-num_nodes_bsexp-int}{718,316}
\DefMacro{lemma-filtered-t1-project-MIN-SUM-num_nodes_bsexp_trimmed}{61,419}
\DefMacro{lemma-filtered-t1-project-MIN-SUM-num_nodes_bsexp_trimmed-int}{61,419}
\DefMacro{lemma-filtered-t1-project-MIN-SUM-num_nodes_fsexp}{218,335}
\DefMacro{lemma-filtered-t1-project-MIN-SUM-num_nodes_fsexp-int}{218,335}
\DefMacro{lemma-filtered-t1-project-MIN-SUM-num_nodes_fsexp_trimmed}{20,521}
\DefMacro{lemma-filtered-t1-project-MIN-SUM-num_nodes_fsexp_trimmed-int}{20,521}
\DefMacro{lemma-filtered-t1-project-MIN-SUM-num_subtok_bsexp}{1,285,856}
\DefMacro{lemma-filtered-t1-project-MIN-SUM-num_subtok_bsexp-int}{1,285,856}
\DefMacro{lemma-filtered-t1-project-MIN-SUM-num_subtok_bsexp_trimmed}{120,725}
\DefMacro{lemma-filtered-t1-project-MIN-SUM-num_subtok_bsexp_trimmed-int}{120,725}
\DefMacro{lemma-filtered-t1-project-MIN-SUM-num_subtok_fsexp}{468,381}
\DefMacro{lemma-filtered-t1-project-MIN-SUM-num_subtok_fsexp-int}{468,381}
\DefMacro{lemma-filtered-t1-project-MIN-SUM-num_subtok_fsexp_trimmed}{43,786}
\DefMacro{lemma-filtered-t1-project-MIN-SUM-num_subtok_fsexp_trimmed-int}{43,786}
\DefMacro{lemma-filtered-t1-project-MIN-SUM-num_subtok_name}{1,990}
\DefMacro{lemma-filtered-t1-project-MIN-SUM-num_subtok_statement}{6,454}
\DefMacro{lemma-filtered-t1-project-MIN-SUM-num_tok_statement}{5,818}
\DefMacro{lemma-filtered-t1-project-MIN-num-lemmas}{367}
\DefMacro{lemma-filtered-t1-project-STDEV-AVG-depth_bsexp}{3.74}
\DefMacro{lemma-filtered-t1-project-STDEV-AVG-depth_bsexp-int}{3}
\DefMacro{lemma-filtered-t1-project-STDEV-AVG-depth_bsexp_trimmed}{1.32}
\DefMacro{lemma-filtered-t1-project-STDEV-AVG-depth_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t1-project-STDEV-AVG-depth_fsexp}{0.36}
\DefMacro{lemma-filtered-t1-project-STDEV-AVG-depth_fsexp-int}{0}
\DefMacro{lemma-filtered-t1-project-STDEV-AVG-depth_fsexp_trimmed}{0.35}
\DefMacro{lemma-filtered-t1-project-STDEV-AVG-depth_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-t1-project-STDEV-AVG-num_char_name}{1.95}
\DefMacro{lemma-filtered-t1-project-STDEV-AVG-num_char_statement}{2.16}
\DefMacro{lemma-filtered-t1-project-STDEV-AVG-num_leaves_bsexp}{208.76}
\DefMacro{lemma-filtered-t1-project-STDEV-AVG-num_leaves_bsexp-int}{208}
\DefMacro{lemma-filtered-t1-project-STDEV-AVG-num_leaves_bsexp_trimmed}{23.73}
\DefMacro{lemma-filtered-t1-project-STDEV-AVG-num_leaves_bsexp_trimmed-int}{23}
\DefMacro{lemma-filtered-t1-project-STDEV-AVG-num_leaves_fsexp}{36.49}
\DefMacro{lemma-filtered-t1-project-STDEV-AVG-num_leaves_fsexp-int}{36}
\DefMacro{lemma-filtered-t1-project-STDEV-AVG-num_leaves_fsexp_trimmed}{3.93}
\DefMacro{lemma-filtered-t1-project-STDEV-AVG-num_leaves_fsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t1-project-STDEV-AVG-num_nodes_bsexp}{449.66}
\DefMacro{lemma-filtered-t1-project-STDEV-AVG-num_nodes_bsexp-int}{449}
\DefMacro{lemma-filtered-t1-project-STDEV-AVG-num_nodes_bsexp_trimmed}{36.83}
\DefMacro{lemma-filtered-t1-project-STDEV-AVG-num_nodes_bsexp_trimmed-int}{36}
\DefMacro{lemma-filtered-t1-project-STDEV-AVG-num_nodes_fsexp}{66.30}
\DefMacro{lemma-filtered-t1-project-STDEV-AVG-num_nodes_fsexp-int}{66}
\DefMacro{lemma-filtered-t1-project-STDEV-AVG-num_nodes_fsexp_trimmed}{6.55}
\DefMacro{lemma-filtered-t1-project-STDEV-AVG-num_nodes_fsexp_trimmed-int}{6}
\DefMacro{lemma-filtered-t1-project-STDEV-AVG-num_subtok_bsexp}{833.24}
\DefMacro{lemma-filtered-t1-project-STDEV-AVG-num_subtok_bsexp-int}{833}
\DefMacro{lemma-filtered-t1-project-STDEV-AVG-num_subtok_bsexp_trimmed}{88.50}
\DefMacro{lemma-filtered-t1-project-STDEV-AVG-num_subtok_bsexp_trimmed-int}{88}
\DefMacro{lemma-filtered-t1-project-STDEV-AVG-num_subtok_fsexp}{141.22}
\DefMacro{lemma-filtered-t1-project-STDEV-AVG-num_subtok_fsexp-int}{141}
\DefMacro{lemma-filtered-t1-project-STDEV-AVG-num_subtok_fsexp_trimmed}{12.78}
\DefMacro{lemma-filtered-t1-project-STDEV-AVG-num_subtok_fsexp_trimmed-int}{12}
\DefMacro{lemma-filtered-t1-project-STDEV-AVG-num_subtok_name}{0.55}
\DefMacro{lemma-filtered-t1-project-STDEV-AVG-num_subtok_statement}{0.89}
\DefMacro{lemma-filtered-t1-project-STDEV-AVG-num_tok_statement}{1.39}
\DefMacro{lemma-filtered-t1-project-STDEV-MAX-depth_bsexp}{20.78}
\DefMacro{lemma-filtered-t1-project-STDEV-MAX-depth_bsexp-int}{20}
\DefMacro{lemma-filtered-t1-project-STDEV-MAX-depth_bsexp_trimmed}{8.96}
\DefMacro{lemma-filtered-t1-project-STDEV-MAX-depth_bsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-t1-project-STDEV-MAX-depth_fsexp}{5.31}
\DefMacro{lemma-filtered-t1-project-STDEV-MAX-depth_fsexp-int}{5}
\DefMacro{lemma-filtered-t1-project-STDEV-MAX-depth_fsexp_trimmed}{1.09}
\DefMacro{lemma-filtered-t1-project-STDEV-MAX-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t1-project-STDEV-MAX-num_char_name}{13.46}
\DefMacro{lemma-filtered-t1-project-STDEV-MAX-num_char_statement}{75.43}
\DefMacro{lemma-filtered-t1-project-STDEV-MAX-num_leaves_bsexp}{16,398.74}
\DefMacro{lemma-filtered-t1-project-STDEV-MAX-num_leaves_bsexp-int}{16,398}
\DefMacro{lemma-filtered-t1-project-STDEV-MAX-num_leaves_bsexp_trimmed}{1,632.78}
\DefMacro{lemma-filtered-t1-project-STDEV-MAX-num_leaves_bsexp_trimmed-int}{1,632}
\DefMacro{lemma-filtered-t1-project-STDEV-MAX-num_leaves_fsexp}{464.14}
\DefMacro{lemma-filtered-t1-project-STDEV-MAX-num_leaves_fsexp-int}{464}
\DefMacro{lemma-filtered-t1-project-STDEV-MAX-num_leaves_fsexp_trimmed}{93.98}
\DefMacro{lemma-filtered-t1-project-STDEV-MAX-num_leaves_fsexp_trimmed-int}{93}
\DefMacro{lemma-filtered-t1-project-STDEV-MAX-num_nodes_bsexp}{33,939.58}
\DefMacro{lemma-filtered-t1-project-STDEV-MAX-num_nodes_bsexp-int}{33,939}
\DefMacro{lemma-filtered-t1-project-STDEV-MAX-num_nodes_bsexp_trimmed}{2,446.54}
\DefMacro{lemma-filtered-t1-project-STDEV-MAX-num_nodes_bsexp_trimmed-int}{2,446}
\DefMacro{lemma-filtered-t1-project-STDEV-MAX-num_nodes_fsexp}{873.57}
\DefMacro{lemma-filtered-t1-project-STDEV-MAX-num_nodes_fsexp-int}{873}
\DefMacro{lemma-filtered-t1-project-STDEV-MAX-num_nodes_fsexp_trimmed}{158.63}
\DefMacro{lemma-filtered-t1-project-STDEV-MAX-num_nodes_fsexp_trimmed-int}{158}
\DefMacro{lemma-filtered-t1-project-STDEV-MAX-num_subtok_bsexp}{57,867.28}
\DefMacro{lemma-filtered-t1-project-STDEV-MAX-num_subtok_bsexp-int}{57,867}
\DefMacro{lemma-filtered-t1-project-STDEV-MAX-num_subtok_bsexp_trimmed}{4,062.15}
\DefMacro{lemma-filtered-t1-project-STDEV-MAX-num_subtok_bsexp_trimmed-int}{4,062}
\DefMacro{lemma-filtered-t1-project-STDEV-MAX-num_subtok_fsexp}{1,834.98}
\DefMacro{lemma-filtered-t1-project-STDEV-MAX-num_subtok_fsexp-int}{1,834}
\DefMacro{lemma-filtered-t1-project-STDEV-MAX-num_subtok_fsexp_trimmed}{269.94}
\DefMacro{lemma-filtered-t1-project-STDEV-MAX-num_subtok_fsexp_trimmed-int}{269}
\DefMacro{lemma-filtered-t1-project-STDEV-MAX-num_subtok_name}{3.34}
\DefMacro{lemma-filtered-t1-project-STDEV-MAX-num_subtok_statement}{43.89}
\DefMacro{lemma-filtered-t1-project-STDEV-MAX-num_tok_statement}{27.04}
\DefMacro{lemma-filtered-t1-project-STDEV-MEDIAN-depth_bsexp}{3.96}
\DefMacro{lemma-filtered-t1-project-STDEV-MEDIAN-depth_bsexp-int}{3}
\DefMacro{lemma-filtered-t1-project-STDEV-MEDIAN-depth_bsexp_trimmed}{1.80}
\DefMacro{lemma-filtered-t1-project-STDEV-MEDIAN-depth_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t1-project-STDEV-MEDIAN-depth_fsexp}{0.00}
\DefMacro{lemma-filtered-t1-project-STDEV-MEDIAN-depth_fsexp-int}{0}
\DefMacro{lemma-filtered-t1-project-STDEV-MEDIAN-depth_fsexp_trimmed}{0.50}
\DefMacro{lemma-filtered-t1-project-STDEV-MEDIAN-depth_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-t1-project-STDEV-MEDIAN-num_char_name}{1.92}
\DefMacro{lemma-filtered-t1-project-STDEV-MEDIAN-num_char_statement}{1.87}
\DefMacro{lemma-filtered-t1-project-STDEV-MEDIAN-num_leaves_bsexp}{227.76}
\DefMacro{lemma-filtered-t1-project-STDEV-MEDIAN-num_leaves_bsexp-int}{227}
\DefMacro{lemma-filtered-t1-project-STDEV-MEDIAN-num_leaves_bsexp_trimmed}{25.75}
\DefMacro{lemma-filtered-t1-project-STDEV-MEDIAN-num_leaves_bsexp_trimmed-int}{25}
\DefMacro{lemma-filtered-t1-project-STDEV-MEDIAN-num_leaves_fsexp}{52.40}
\DefMacro{lemma-filtered-t1-project-STDEV-MEDIAN-num_leaves_fsexp-int}{52}
\DefMacro{lemma-filtered-t1-project-STDEV-MEDIAN-num_leaves_fsexp_trimmed}{5.02}
\DefMacro{lemma-filtered-t1-project-STDEV-MEDIAN-num_leaves_fsexp_trimmed-int}{5}
\DefMacro{lemma-filtered-t1-project-STDEV-MEDIAN-num_nodes_bsexp}{493.43}
\DefMacro{lemma-filtered-t1-project-STDEV-MEDIAN-num_nodes_bsexp-int}{493}
\DefMacro{lemma-filtered-t1-project-STDEV-MEDIAN-num_nodes_bsexp_trimmed}{39.66}
\DefMacro{lemma-filtered-t1-project-STDEV-MEDIAN-num_nodes_bsexp_trimmed-int}{39}
\DefMacro{lemma-filtered-t1-project-STDEV-MEDIAN-num_nodes_fsexp}{96.37}
\DefMacro{lemma-filtered-t1-project-STDEV-MEDIAN-num_nodes_fsexp-int}{96}
\DefMacro{lemma-filtered-t1-project-STDEV-MEDIAN-num_nodes_fsexp_trimmed}{8.02}
\DefMacro{lemma-filtered-t1-project-STDEV-MEDIAN-num_nodes_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-t1-project-STDEV-MEDIAN-num_subtok_bsexp}{904.18}
\DefMacro{lemma-filtered-t1-project-STDEV-MEDIAN-num_subtok_bsexp-int}{904}
\DefMacro{lemma-filtered-t1-project-STDEV-MEDIAN-num_subtok_bsexp_trimmed}{96.77}
\DefMacro{lemma-filtered-t1-project-STDEV-MEDIAN-num_subtok_bsexp_trimmed-int}{96}
\DefMacro{lemma-filtered-t1-project-STDEV-MEDIAN-num_subtok_fsexp}{205.49}
\DefMacro{lemma-filtered-t1-project-STDEV-MEDIAN-num_subtok_fsexp-int}{205}
\DefMacro{lemma-filtered-t1-project-STDEV-MEDIAN-num_subtok_fsexp_trimmed}{15.64}
\DefMacro{lemma-filtered-t1-project-STDEV-MEDIAN-num_subtok_fsexp_trimmed-int}{15}
\DefMacro{lemma-filtered-t1-project-STDEV-MEDIAN-num_subtok_name}{0.43}
\DefMacro{lemma-filtered-t1-project-STDEV-MEDIAN-num_subtok_statement}{1.30}
\DefMacro{lemma-filtered-t1-project-STDEV-MEDIAN-num_tok_statement}{1.79}
\DefMacro{lemma-filtered-t1-project-STDEV-MIN-depth_bsexp}{0.43}
\DefMacro{lemma-filtered-t1-project-STDEV-MIN-depth_bsexp-int}{0}
\DefMacro{lemma-filtered-t1-project-STDEV-MIN-depth_bsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-t1-project-STDEV-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-t1-project-STDEV-MIN-depth_fsexp}{0.00}
\DefMacro{lemma-filtered-t1-project-STDEV-MIN-depth_fsexp-int}{0}
\DefMacro{lemma-filtered-t1-project-STDEV-MIN-depth_fsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-t1-project-STDEV-MIN-depth_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-t1-project-STDEV-MIN-num_char_name}{1.30}
\DefMacro{lemma-filtered-t1-project-STDEV-MIN-num_char_statement}{0.43}
\DefMacro{lemma-filtered-t1-project-STDEV-MIN-num_leaves_bsexp}{1.30}
\DefMacro{lemma-filtered-t1-project-STDEV-MIN-num_leaves_bsexp-int}{1}
\DefMacro{lemma-filtered-t1-project-STDEV-MIN-num_leaves_bsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-t1-project-STDEV-MIN-num_leaves_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-t1-project-STDEV-MIN-num_leaves_fsexp}{0.00}
\DefMacro{lemma-filtered-t1-project-STDEV-MIN-num_leaves_fsexp-int}{0}
\DefMacro{lemma-filtered-t1-project-STDEV-MIN-num_leaves_fsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-t1-project-STDEV-MIN-num_leaves_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-t1-project-STDEV-MIN-num_nodes_bsexp}{2.17}
\DefMacro{lemma-filtered-t1-project-STDEV-MIN-num_nodes_bsexp-int}{2}
\DefMacro{lemma-filtered-t1-project-STDEV-MIN-num_nodes_bsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-t1-project-STDEV-MIN-num_nodes_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-t1-project-STDEV-MIN-num_nodes_fsexp}{0.00}
\DefMacro{lemma-filtered-t1-project-STDEV-MIN-num_nodes_fsexp-int}{0}
\DefMacro{lemma-filtered-t1-project-STDEV-MIN-num_nodes_fsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-t1-project-STDEV-MIN-num_nodes_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-t1-project-STDEV-MIN-num_subtok_bsexp}{3.03}
\DefMacro{lemma-filtered-t1-project-STDEV-MIN-num_subtok_bsexp-int}{3}
\DefMacro{lemma-filtered-t1-project-STDEV-MIN-num_subtok_bsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-t1-project-STDEV-MIN-num_subtok_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-t1-project-STDEV-MIN-num_subtok_fsexp}{0.00}
\DefMacro{lemma-filtered-t1-project-STDEV-MIN-num_subtok_fsexp-int}{0}
\DefMacro{lemma-filtered-t1-project-STDEV-MIN-num_subtok_fsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-t1-project-STDEV-MIN-num_subtok_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-t1-project-STDEV-MIN-num_subtok_name}{0.00}
\DefMacro{lemma-filtered-t1-project-STDEV-MIN-num_subtok_statement}{0.00}
\DefMacro{lemma-filtered-t1-project-STDEV-MIN-num_tok_statement}{0.00}
\DefMacro{lemma-filtered-t1-project-STDEV-STDEV-depth_bsexp}{0.45}
\DefMacro{lemma-filtered-t1-project-STDEV-STDEV-depth_bsexp-int}{0}
\DefMacro{lemma-filtered-t1-project-STDEV-STDEV-depth_bsexp_trimmed}{0.12}
\DefMacro{lemma-filtered-t1-project-STDEV-STDEV-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-t1-project-STDEV-STDEV-depth_fsexp}{0.75}
\DefMacro{lemma-filtered-t1-project-STDEV-STDEV-depth_fsexp-int}{0}
\DefMacro{lemma-filtered-t1-project-STDEV-STDEV-depth_fsexp_trimmed}{0.35}
\DefMacro{lemma-filtered-t1-project-STDEV-STDEV-depth_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-t1-project-STDEV-STDEV-num_char_name}{0.79}
\DefMacro{lemma-filtered-t1-project-STDEV-STDEV-num_char_statement}{4.61}
\DefMacro{lemma-filtered-t1-project-STDEV-STDEV-num_leaves_bsexp}{148.53}
\DefMacro{lemma-filtered-t1-project-STDEV-STDEV-num_leaves_bsexp-int}{148}
\DefMacro{lemma-filtered-t1-project-STDEV-STDEV-num_leaves_bsexp_trimmed}{13.95}
\DefMacro{lemma-filtered-t1-project-STDEV-STDEV-num_leaves_bsexp_trimmed-int}{13}
\DefMacro{lemma-filtered-t1-project-STDEV-STDEV-num_leaves_fsexp}{20.30}
\DefMacro{lemma-filtered-t1-project-STDEV-STDEV-num_leaves_fsexp-int}{20}
\DefMacro{lemma-filtered-t1-project-STDEV-STDEV-num_leaves_fsexp_trimmed}{1.69}
\DefMacro{lemma-filtered-t1-project-STDEV-STDEV-num_leaves_fsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t1-project-STDEV-STDEV-num_nodes_bsexp}{308.65}
\DefMacro{lemma-filtered-t1-project-STDEV-STDEV-num_nodes_bsexp-int}{308}
\DefMacro{lemma-filtered-t1-project-STDEV-STDEV-num_nodes_bsexp_trimmed}{21.72}
\DefMacro{lemma-filtered-t1-project-STDEV-STDEV-num_nodes_bsexp_trimmed-int}{21}
\DefMacro{lemma-filtered-t1-project-STDEV-STDEV-num_nodes_fsexp}{37.88}
\DefMacro{lemma-filtered-t1-project-STDEV-STDEV-num_nodes_fsexp-int}{37}
\DefMacro{lemma-filtered-t1-project-STDEV-STDEV-num_nodes_fsexp_trimmed}{2.77}
\DefMacro{lemma-filtered-t1-project-STDEV-STDEV-num_nodes_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t1-project-STDEV-STDEV-num_subtok_bsexp}{545.40}
\DefMacro{lemma-filtered-t1-project-STDEV-STDEV-num_subtok_bsexp-int}{545}
\DefMacro{lemma-filtered-t1-project-STDEV-STDEV-num_subtok_bsexp_trimmed}{48.87}
\DefMacro{lemma-filtered-t1-project-STDEV-STDEV-num_subtok_bsexp_trimmed-int}{48}
\DefMacro{lemma-filtered-t1-project-STDEV-STDEV-num_subtok_fsexp}{82.05}
\DefMacro{lemma-filtered-t1-project-STDEV-STDEV-num_subtok_fsexp-int}{82}
\DefMacro{lemma-filtered-t1-project-STDEV-STDEV-num_subtok_fsexp_trimmed}{5.80}
\DefMacro{lemma-filtered-t1-project-STDEV-STDEV-num_subtok_fsexp_trimmed-int}{5}
\DefMacro{lemma-filtered-t1-project-STDEV-STDEV-num_subtok_name}{0.22}
\DefMacro{lemma-filtered-t1-project-STDEV-STDEV-num_subtok_statement}{1.85}
\DefMacro{lemma-filtered-t1-project-STDEV-STDEV-num_tok_statement}{0.65}
\DefMacro{lemma-filtered-t1-project-STDEV-SUM-depth_bsexp}{138,037.00}
\DefMacro{lemma-filtered-t1-project-STDEV-SUM-depth_bsexp-int}{138,037}
\DefMacro{lemma-filtered-t1-project-STDEV-SUM-depth_bsexp_trimmed}{40,197.65}
\DefMacro{lemma-filtered-t1-project-STDEV-SUM-depth_bsexp_trimmed-int}{40,197}
\DefMacro{lemma-filtered-t1-project-STDEV-SUM-depth_fsexp}{90,757.96}
\DefMacro{lemma-filtered-t1-project-STDEV-SUM-depth_fsexp-int}{90,757}
\DefMacro{lemma-filtered-t1-project-STDEV-SUM-depth_fsexp_trimmed}{27,054.75}
\DefMacro{lemma-filtered-t1-project-STDEV-SUM-depth_fsexp_trimmed-int}{27,054}
\DefMacro{lemma-filtered-t1-project-STDEV-SUM-num_char_name}{33,969.72}
\DefMacro{lemma-filtered-t1-project-STDEV-SUM-num_char_statement}{152,224.69}
\DefMacro{lemma-filtered-t1-project-STDEV-SUM-num_leaves_bsexp}{2,087,437.83}
\DefMacro{lemma-filtered-t1-project-STDEV-SUM-num_leaves_bsexp-int}{2,087,437}
\DefMacro{lemma-filtered-t1-project-STDEV-SUM-num_leaves_bsexp_trimmed}{249,847.27}
\DefMacro{lemma-filtered-t1-project-STDEV-SUM-num_leaves_bsexp_trimmed-int}{249,847}
\DefMacro{lemma-filtered-t1-project-STDEV-SUM-num_leaves_fsexp}{1,394,289.39}
\DefMacro{lemma-filtered-t1-project-STDEV-SUM-num_leaves_fsexp-int}{1,394,289}
\DefMacro{lemma-filtered-t1-project-STDEV-SUM-num_leaves_fsexp_trimmed}{151,442.72}
\DefMacro{lemma-filtered-t1-project-STDEV-SUM-num_leaves_fsexp_trimmed-int}{151,442}
\DefMacro{lemma-filtered-t1-project-STDEV-SUM-num_nodes_bsexp}{4,395,110.86}
\DefMacro{lemma-filtered-t1-project-STDEV-SUM-num_nodes_bsexp-int}{4,395,110}
\DefMacro{lemma-filtered-t1-project-STDEV-SUM-num_nodes_bsexp_trimmed}{368,556.94}
\DefMacro{lemma-filtered-t1-project-STDEV-SUM-num_nodes_bsexp_trimmed-int}{368,556}
\DefMacro{lemma-filtered-t1-project-STDEV-SUM-num_nodes_fsexp}{2,611,768.98}
\DefMacro{lemma-filtered-t1-project-STDEV-SUM-num_nodes_fsexp-int}{2,611,768}
\DefMacro{lemma-filtered-t1-project-STDEV-SUM-num_nodes_fsexp_trimmed}{244,989.55}
\DefMacro{lemma-filtered-t1-project-STDEV-SUM-num_nodes_fsexp_trimmed-int}{244,989}
\DefMacro{lemma-filtered-t1-project-STDEV-SUM-num_subtok_bsexp}{7,494,949.26}
\DefMacro{lemma-filtered-t1-project-STDEV-SUM-num_subtok_bsexp-int}{7,494,949}
\DefMacro{lemma-filtered-t1-project-STDEV-SUM-num_subtok_bsexp_trimmed}{583,392.30}
\DefMacro{lemma-filtered-t1-project-STDEV-SUM-num_subtok_bsexp_trimmed-int}{583,392}
\DefMacro{lemma-filtered-t1-project-STDEV-SUM-num_subtok_fsexp}{5,590,853.13}
\DefMacro{lemma-filtered-t1-project-STDEV-SUM-num_subtok_fsexp-int}{5,590,853}
\DefMacro{lemma-filtered-t1-project-STDEV-SUM-num_subtok_fsexp_trimmed}{514,551.58}
\DefMacro{lemma-filtered-t1-project-STDEV-SUM-num_subtok_fsexp_trimmed-int}{514,551}
\DefMacro{lemma-filtered-t1-project-STDEV-SUM-num_subtok_name}{14,449.58}
\DefMacro{lemma-filtered-t1-project-STDEV-SUM-num_subtok_statement}{69,664.98}
\DefMacro{lemma-filtered-t1-project-STDEV-SUM-num_tok_statement}{62,444.99}
\DefMacro{lemma-filtered-t1-project-STDEV-num-lemmas}{3,467.76}
\DefMacro{lemma-filtered-t1-project-SUM-AVG-depth_bsexp}{157.65}
\DefMacro{lemma-filtered-t1-project-SUM-AVG-depth_bsexp-int}{157}
\DefMacro{lemma-filtered-t1-project-SUM-AVG-depth_bsexp_trimmed}{45.91}
\DefMacro{lemma-filtered-t1-project-SUM-AVG-depth_bsexp_trimmed-int}{45}
\DefMacro{lemma-filtered-t1-project-SUM-AVG-depth_fsexp}{102.46}
\DefMacro{lemma-filtered-t1-project-SUM-AVG-depth_fsexp-int}{102}
\DefMacro{lemma-filtered-t1-project-SUM-AVG-depth_fsexp_trimmed}{29.08}
\DefMacro{lemma-filtered-t1-project-SUM-AVG-depth_fsexp_trimmed-int}{29}
\DefMacro{lemma-filtered-t1-project-SUM-AVG-num_char_name}{43.01}
\DefMacro{lemma-filtered-t1-project-SUM-AVG-num_char_statement}{175.45}
\DefMacro{lemma-filtered-t1-project-SUM-AVG-num_leaves_bsexp}{2,335.02}
\DefMacro{lemma-filtered-t1-project-SUM-AVG-num_leaves_bsexp-int}{2,335}
\DefMacro{lemma-filtered-t1-project-SUM-AVG-num_leaves_bsexp_trimmed}{292.88}
\DefMacro{lemma-filtered-t1-project-SUM-AVG-num_leaves_bsexp_trimmed-int}{292}
\DefMacro{lemma-filtered-t1-project-SUM-AVG-num_leaves_fsexp}{1,507.71}
\DefMacro{lemma-filtered-t1-project-SUM-AVG-num_leaves_fsexp-int}{1,507}
\DefMacro{lemma-filtered-t1-project-SUM-AVG-num_leaves_fsexp_trimmed}{157.50}
\DefMacro{lemma-filtered-t1-project-SUM-AVG-num_leaves_fsexp_trimmed-int}{157}
\DefMacro{lemma-filtered-t1-project-SUM-AVG-num_nodes_bsexp}{4,982.07}
\DefMacro{lemma-filtered-t1-project-SUM-AVG-num_nodes_bsexp-int}{4,982}
\DefMacro{lemma-filtered-t1-project-SUM-AVG-num_nodes_bsexp_trimmed}{434.49}
\DefMacro{lemma-filtered-t1-project-SUM-AVG-num_nodes_bsexp_trimmed-int}{434}
\DefMacro{lemma-filtered-t1-project-SUM-AVG-num_nodes_fsexp}{2,828.59}
\DefMacro{lemma-filtered-t1-project-SUM-AVG-num_nodes_fsexp-int}{2,828}
\DefMacro{lemma-filtered-t1-project-SUM-AVG-num_nodes_fsexp_trimmed}{253.61}
\DefMacro{lemma-filtered-t1-project-SUM-AVG-num_nodes_fsexp_trimmed-int}{253}
\DefMacro{lemma-filtered-t1-project-SUM-AVG-num_subtok_bsexp}{8,656.54}
\DefMacro{lemma-filtered-t1-project-SUM-AVG-num_subtok_bsexp-int}{8,656}
\DefMacro{lemma-filtered-t1-project-SUM-AVG-num_subtok_bsexp_trimmed}{762.60}
\DefMacro{lemma-filtered-t1-project-SUM-AVG-num_subtok_bsexp_trimmed-int}{762}
\DefMacro{lemma-filtered-t1-project-SUM-AVG-num_subtok_fsexp}{6,062.71}
\DefMacro{lemma-filtered-t1-project-SUM-AVG-num_subtok_fsexp-int}{6,062}
\DefMacro{lemma-filtered-t1-project-SUM-AVG-num_subtok_fsexp_trimmed}{541.95}
\DefMacro{lemma-filtered-t1-project-SUM-AVG-num_subtok_fsexp_trimmed-int}{541}
\DefMacro{lemma-filtered-t1-project-SUM-AVG-num_subtok_name}{17.98}
\DefMacro{lemma-filtered-t1-project-SUM-AVG-num_subtok_statement}{76.23}
\DefMacro{lemma-filtered-t1-project-SUM-AVG-num_tok_statement}{66.57}
\DefMacro{lemma-filtered-t1-project-SUM-MAX-depth_bsexp}{268}
\DefMacro{lemma-filtered-t1-project-SUM-MAX-depth_bsexp-int}{268}
\DefMacro{lemma-filtered-t1-project-SUM-MAX-depth_bsexp_trimmed}{98}
\DefMacro{lemma-filtered-t1-project-SUM-MAX-depth_bsexp_trimmed-int}{98}
\DefMacro{lemma-filtered-t1-project-SUM-MAX-depth_fsexp}{197}
\DefMacro{lemma-filtered-t1-project-SUM-MAX-depth_fsexp-int}{197}
\DefMacro{lemma-filtered-t1-project-SUM-MAX-depth_fsexp_trimmed}{65}
\DefMacro{lemma-filtered-t1-project-SUM-MAX-depth_fsexp_trimmed-int}{65}
\DefMacro{lemma-filtered-t1-project-SUM-MAX-num_char_name}{155}
\DefMacro{lemma-filtered-t1-project-SUM-MAX-num_char_statement}{941}
\DefMacro{lemma-filtered-t1-project-SUM-MAX-num_leaves_bsexp}{46,950}
\DefMacro{lemma-filtered-t1-project-SUM-MAX-num_leaves_bsexp-int}{46,950}
\DefMacro{lemma-filtered-t1-project-SUM-MAX-num_leaves_bsexp_trimmed}{4,908}
\DefMacro{lemma-filtered-t1-project-SUM-MAX-num_leaves_bsexp_trimmed-int}{4,908}
\DefMacro{lemma-filtered-t1-project-SUM-MAX-num_leaves_fsexp}{7,845}
\DefMacro{lemma-filtered-t1-project-SUM-MAX-num_leaves_fsexp-int}{7,845}
\DefMacro{lemma-filtered-t1-project-SUM-MAX-num_leaves_fsexp_trimmed}{806}
\DefMacro{lemma-filtered-t1-project-SUM-MAX-num_leaves_fsexp_trimmed-int}{806}
\DefMacro{lemma-filtered-t1-project-SUM-MAX-num_nodes_bsexp}{97,964}
\DefMacro{lemma-filtered-t1-project-SUM-MAX-num_nodes_bsexp-int}{97,964}
\DefMacro{lemma-filtered-t1-project-SUM-MAX-num_nodes_bsexp_trimmed}{7,369}
\DefMacro{lemma-filtered-t1-project-SUM-MAX-num_nodes_bsexp_trimmed-int}{7,369}
\DefMacro{lemma-filtered-t1-project-SUM-MAX-num_nodes_fsexp}{14,712}
\DefMacro{lemma-filtered-t1-project-SUM-MAX-num_nodes_fsexp-int}{14,712}
\DefMacro{lemma-filtered-t1-project-SUM-MAX-num_nodes_fsexp_trimmed}{1,279}
\DefMacro{lemma-filtered-t1-project-SUM-MAX-num_nodes_fsexp_trimmed-int}{1,279}
\DefMacro{lemma-filtered-t1-project-SUM-MAX-num_subtok_bsexp}{168,079}
\DefMacro{lemma-filtered-t1-project-SUM-MAX-num_subtok_bsexp-int}{168,079}
\DefMacro{lemma-filtered-t1-project-SUM-MAX-num_subtok_bsexp_trimmed}{12,540}
\DefMacro{lemma-filtered-t1-project-SUM-MAX-num_subtok_bsexp_trimmed-int}{12,540}
\DefMacro{lemma-filtered-t1-project-SUM-MAX-num_subtok_fsexp}{31,520}
\DefMacro{lemma-filtered-t1-project-SUM-MAX-num_subtok_fsexp-int}{31,520}
\DefMacro{lemma-filtered-t1-project-SUM-MAX-num_subtok_fsexp_trimmed}{2,713}
\DefMacro{lemma-filtered-t1-project-SUM-MAX-num_subtok_fsexp_trimmed-int}{2,713}
\DefMacro{lemma-filtered-t1-project-SUM-MAX-num_subtok_name}{47}
\DefMacro{lemma-filtered-t1-project-SUM-MAX-num_subtok_statement}{443}
\DefMacro{lemma-filtered-t1-project-SUM-MAX-num_tok_statement}{313}
\DefMacro{lemma-filtered-t1-project-SUM-MEDIAN-depth_bsexp}{157.00}
\DefMacro{lemma-filtered-t1-project-SUM-MEDIAN-depth_bsexp-int}{157}
\DefMacro{lemma-filtered-t1-project-SUM-MEDIAN-depth_bsexp_trimmed}{46.00}
\DefMacro{lemma-filtered-t1-project-SUM-MEDIAN-depth_bsexp_trimmed-int}{46}
\DefMacro{lemma-filtered-t1-project-SUM-MEDIAN-depth_fsexp}{104.00}
\DefMacro{lemma-filtered-t1-project-SUM-MEDIAN-depth_fsexp-int}{104}
\DefMacro{lemma-filtered-t1-project-SUM-MEDIAN-depth_fsexp_trimmed}{30.00}
\DefMacro{lemma-filtered-t1-project-SUM-MEDIAN-depth_fsexp_trimmed-int}{30}
\DefMacro{lemma-filtered-t1-project-SUM-MEDIAN-num_char_name}{41.00}
\DefMacro{lemma-filtered-t1-project-SUM-MEDIAN-num_char_statement}{152.00}
\DefMacro{lemma-filtered-t1-project-SUM-MEDIAN-num_leaves_bsexp}{2,106.00}
\DefMacro{lemma-filtered-t1-project-SUM-MEDIAN-num_leaves_bsexp-int}{2,106}
\DefMacro{lemma-filtered-t1-project-SUM-MEDIAN-num_leaves_bsexp_trimmed}{263.00}
\DefMacro{lemma-filtered-t1-project-SUM-MEDIAN-num_leaves_bsexp_trimmed-int}{263}
\DefMacro{lemma-filtered-t1-project-SUM-MEDIAN-num_leaves_fsexp}{1,369.00}
\DefMacro{lemma-filtered-t1-project-SUM-MEDIAN-num_leaves_fsexp-int}{1,369}
\DefMacro{lemma-filtered-t1-project-SUM-MEDIAN-num_leaves_fsexp_trimmed}{146.00}
\DefMacro{lemma-filtered-t1-project-SUM-MEDIAN-num_leaves_fsexp_trimmed-int}{146}
\DefMacro{lemma-filtered-t1-project-SUM-MEDIAN-num_nodes_bsexp}{4,495.50}
\DefMacro{lemma-filtered-t1-project-SUM-MEDIAN-num_nodes_bsexp-int}{4,495}
\DefMacro{lemma-filtered-t1-project-SUM-MEDIAN-num_nodes_bsexp_trimmed}{392.50}
\DefMacro{lemma-filtered-t1-project-SUM-MEDIAN-num_nodes_bsexp_trimmed-int}{392}
\DefMacro{lemma-filtered-t1-project-SUM-MEDIAN-num_nodes_fsexp}{2,570.00}
\DefMacro{lemma-filtered-t1-project-SUM-MEDIAN-num_nodes_fsexp-int}{2,570}
\DefMacro{lemma-filtered-t1-project-SUM-MEDIAN-num_nodes_fsexp_trimmed}{234.00}
\DefMacro{lemma-filtered-t1-project-SUM-MEDIAN-num_nodes_fsexp_trimmed-int}{234}
\DefMacro{lemma-filtered-t1-project-SUM-MEDIAN-num_subtok_bsexp}{7,810.00}
\DefMacro{lemma-filtered-t1-project-SUM-MEDIAN-num_subtok_bsexp-int}{7,810}
\DefMacro{lemma-filtered-t1-project-SUM-MEDIAN-num_subtok_bsexp_trimmed}{689.00}
\DefMacro{lemma-filtered-t1-project-SUM-MEDIAN-num_subtok_bsexp_trimmed-int}{689}
\DefMacro{lemma-filtered-t1-project-SUM-MEDIAN-num_subtok_fsexp}{5,507.00}
\DefMacro{lemma-filtered-t1-project-SUM-MEDIAN-num_subtok_fsexp-int}{5,507}
\DefMacro{lemma-filtered-t1-project-SUM-MEDIAN-num_subtok_fsexp_trimmed}{498.00}
\DefMacro{lemma-filtered-t1-project-SUM-MEDIAN-num_subtok_fsexp_trimmed-int}{498}
\DefMacro{lemma-filtered-t1-project-SUM-MEDIAN-num_subtok_name}{17.00}
\DefMacro{lemma-filtered-t1-project-SUM-MEDIAN-num_subtok_statement}{67.00}
\DefMacro{lemma-filtered-t1-project-SUM-MEDIAN-num_tok_statement}{61.00}
\DefMacro{lemma-filtered-t1-project-SUM-MIN-depth_bsexp}{39}
\DefMacro{lemma-filtered-t1-project-SUM-MIN-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-t1-project-SUM-MIN-depth_bsexp_trimmed}{0}
\DefMacro{lemma-filtered-t1-project-SUM-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-t1-project-SUM-MIN-depth_fsexp}{44}
\DefMacro{lemma-filtered-t1-project-SUM-MIN-depth_fsexp-int}{44}
\DefMacro{lemma-filtered-t1-project-SUM-MIN-depth_fsexp_trimmed}{4}
\DefMacro{lemma-filtered-t1-project-SUM-MIN-depth_fsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-t1-project-SUM-MIN-num_char_name}{9}
\DefMacro{lemma-filtered-t1-project-SUM-MIN-num_char_statement}{33}
\DefMacro{lemma-filtered-t1-project-SUM-MIN-num_leaves_bsexp}{61}
\DefMacro{lemma-filtered-t1-project-SUM-MIN-num_leaves_bsexp-int}{61}
\DefMacro{lemma-filtered-t1-project-SUM-MIN-num_leaves_bsexp_trimmed}{4}
\DefMacro{lemma-filtered-t1-project-SUM-MIN-num_leaves_bsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-t1-project-SUM-MIN-num_leaves_fsexp}{156}
\DefMacro{lemma-filtered-t1-project-SUM-MIN-num_leaves_fsexp-int}{156}
\DefMacro{lemma-filtered-t1-project-SUM-MIN-num_leaves_fsexp_trimmed}{12}
\DefMacro{lemma-filtered-t1-project-SUM-MIN-num_leaves_fsexp_trimmed-int}{12}
\DefMacro{lemma-filtered-t1-project-SUM-MIN-num_nodes_bsexp}{123}
\DefMacro{lemma-filtered-t1-project-SUM-MIN-num_nodes_bsexp-int}{123}
\DefMacro{lemma-filtered-t1-project-SUM-MIN-num_nodes_bsexp_trimmed}{4}
\DefMacro{lemma-filtered-t1-project-SUM-MIN-num_nodes_bsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-t1-project-SUM-MIN-num_nodes_fsexp}{300}
\DefMacro{lemma-filtered-t1-project-SUM-MIN-num_nodes_fsexp-int}{300}
\DefMacro{lemma-filtered-t1-project-SUM-MIN-num_nodes_fsexp_trimmed}{16}
\DefMacro{lemma-filtered-t1-project-SUM-MIN-num_nodes_fsexp_trimmed-int}{16}
\DefMacro{lemma-filtered-t1-project-SUM-MIN-num_subtok_bsexp}{205}
\DefMacro{lemma-filtered-t1-project-SUM-MIN-num_subtok_bsexp-int}{205}
\DefMacro{lemma-filtered-t1-project-SUM-MIN-num_subtok_bsexp_trimmed}{4}
\DefMacro{lemma-filtered-t1-project-SUM-MIN-num_subtok_bsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-t1-project-SUM-MIN-num_subtok_fsexp}{644}
\DefMacro{lemma-filtered-t1-project-SUM-MIN-num_subtok_fsexp-int}{644}
\DefMacro{lemma-filtered-t1-project-SUM-MIN-num_subtok_fsexp_trimmed}{40}
\DefMacro{lemma-filtered-t1-project-SUM-MIN-num_subtok_fsexp_trimmed-int}{40}
\DefMacro{lemma-filtered-t1-project-SUM-MIN-num_subtok_name}{4}
\DefMacro{lemma-filtered-t1-project-SUM-MIN-num_subtok_statement}{12}
\DefMacro{lemma-filtered-t1-project-SUM-MIN-num_tok_statement}{12}
\DefMacro{lemma-filtered-t1-project-SUM-STDEV-depth_bsexp}{35.86}
\DefMacro{lemma-filtered-t1-project-SUM-STDEV-depth_bsexp-int}{35}
\DefMacro{lemma-filtered-t1-project-SUM-STDEV-depth_bsexp_trimmed}{14.14}
\DefMacro{lemma-filtered-t1-project-SUM-STDEV-depth_bsexp_trimmed-int}{14}
\DefMacro{lemma-filtered-t1-project-SUM-STDEV-depth_fsexp}{22.75}
\DefMacro{lemma-filtered-t1-project-SUM-STDEV-depth_fsexp-int}{22}
\DefMacro{lemma-filtered-t1-project-SUM-STDEV-depth_fsexp_trimmed}{10.16}
\DefMacro{lemma-filtered-t1-project-SUM-STDEV-depth_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-t1-project-SUM-STDEV-num_char_name}{16.41}
\DefMacro{lemma-filtered-t1-project-SUM-STDEV-num_char_statement}{99.63}
\DefMacro{lemma-filtered-t1-project-SUM-STDEV-num_leaves_bsexp}{1,574.10}
\DefMacro{lemma-filtered-t1-project-SUM-STDEV-num_leaves_bsexp-int}{1,574}
\DefMacro{lemma-filtered-t1-project-SUM-STDEV-num_leaves_bsexp_trimmed}{189.55}
\DefMacro{lemma-filtered-t1-project-SUM-STDEV-num_leaves_bsexp_trimmed-int}{189}
\DefMacro{lemma-filtered-t1-project-SUM-STDEV-num_leaves_fsexp}{848.75}
\DefMacro{lemma-filtered-t1-project-SUM-STDEV-num_leaves_fsexp-int}{848}
\DefMacro{lemma-filtered-t1-project-SUM-STDEV-num_leaves_fsexp_trimmed}{86.93}
\DefMacro{lemma-filtered-t1-project-SUM-STDEV-num_leaves_fsexp_trimmed-int}{86}
\DefMacro{lemma-filtered-t1-project-SUM-STDEV-num_nodes_bsexp}{3,353.78}
\DefMacro{lemma-filtered-t1-project-SUM-STDEV-num_nodes_bsexp-int}{3,353}
\DefMacro{lemma-filtered-t1-project-SUM-STDEV-num_nodes_bsexp_trimmed}{282.86}
\DefMacro{lemma-filtered-t1-project-SUM-STDEV-num_nodes_bsexp_trimmed-int}{282}
\DefMacro{lemma-filtered-t1-project-SUM-STDEV-num_nodes_fsexp}{1,584.00}
\DefMacro{lemma-filtered-t1-project-SUM-STDEV-num_nodes_fsexp-int}{1,584}
\DefMacro{lemma-filtered-t1-project-SUM-STDEV-num_nodes_fsexp_trimmed}{140.31}
\DefMacro{lemma-filtered-t1-project-SUM-STDEV-num_nodes_fsexp_trimmed-int}{140}
\DefMacro{lemma-filtered-t1-project-SUM-STDEV-num_subtok_bsexp}{5,850.75}
\DefMacro{lemma-filtered-t1-project-SUM-STDEV-num_subtok_bsexp-int}{5,850}
\DefMacro{lemma-filtered-t1-project-SUM-STDEV-num_subtok_bsexp_trimmed}{517.24}
\DefMacro{lemma-filtered-t1-project-SUM-STDEV-num_subtok_bsexp_trimmed-int}{517}
\DefMacro{lemma-filtered-t1-project-SUM-STDEV-num_subtok_fsexp}{3,398.28}
\DefMacro{lemma-filtered-t1-project-SUM-STDEV-num_subtok_fsexp-int}{3,398}
\DefMacro{lemma-filtered-t1-project-SUM-STDEV-num_subtok_fsexp_trimmed}{298.11}
\DefMacro{lemma-filtered-t1-project-SUM-STDEV-num_subtok_fsexp_trimmed-int}{298}
\DefMacro{lemma-filtered-t1-project-SUM-STDEV-num_subtok_name}{6.07}
\DefMacro{lemma-filtered-t1-project-SUM-STDEV-num_subtok_statement}{44.16}
\DefMacro{lemma-filtered-t1-project-SUM-STDEV-num_tok_statement}{35.87}
\DefMacro{lemma-filtered-t1-project-SUM-SUM-depth_bsexp}{441,655}
\DefMacro{lemma-filtered-t1-project-SUM-SUM-depth_bsexp-int}{441,655}
\DefMacro{lemma-filtered-t1-project-SUM-SUM-depth_bsexp_trimmed}{128,345}
\DefMacro{lemma-filtered-t1-project-SUM-SUM-depth_bsexp_trimmed-int}{128,345}
\DefMacro{lemma-filtered-t1-project-SUM-SUM-depth_fsexp}{292,244}
\DefMacro{lemma-filtered-t1-project-SUM-SUM-depth_fsexp-int}{292,244}
\DefMacro{lemma-filtered-t1-project-SUM-SUM-depth_fsexp_trimmed}{85,624}
\DefMacro{lemma-filtered-t1-project-SUM-SUM-depth_fsexp_trimmed-int}{85,624}
\DefMacro{lemma-filtered-t1-project-SUM-SUM-num_char_name}{112,709}
\DefMacro{lemma-filtered-t1-project-SUM-SUM-num_char_statement}{496,856}
\DefMacro{lemma-filtered-t1-project-SUM-SUM-num_leaves_bsexp}{6,406,538}
\DefMacro{lemma-filtered-t1-project-SUM-SUM-num_leaves_bsexp-int}{6,406,538}
\DefMacro{lemma-filtered-t1-project-SUM-SUM-num_leaves_bsexp_trimmed}{782,854}
\DefMacro{lemma-filtered-t1-project-SUM-SUM-num_leaves_bsexp_trimmed-int}{782,854}
\DefMacro{lemma-filtered-t1-project-SUM-SUM-num_leaves_fsexp}{4,465,952}
\DefMacro{lemma-filtered-t1-project-SUM-SUM-num_leaves_fsexp-int}{4,465,952}
\DefMacro{lemma-filtered-t1-project-SUM-SUM-num_leaves_fsexp_trimmed}{476,111}
\DefMacro{lemma-filtered-t1-project-SUM-SUM-num_leaves_fsexp_trimmed-int}{476,111}
\DefMacro{lemma-filtered-t1-project-SUM-SUM-num_nodes_bsexp}{13,543,754}
\DefMacro{lemma-filtered-t1-project-SUM-SUM-num_nodes_bsexp-int}{13,543,754}
\DefMacro{lemma-filtered-t1-project-SUM-SUM-num_nodes_bsexp_trimmed}{1,154,731}
\DefMacro{lemma-filtered-t1-project-SUM-SUM-num_nodes_bsexp_trimmed-int}{1,154,731}
\DefMacro{lemma-filtered-t1-project-SUM-SUM-num_nodes_fsexp}{8,368,106}
\DefMacro{lemma-filtered-t1-project-SUM-SUM-num_nodes_fsexp-int}{8,368,106}
\DefMacro{lemma-filtered-t1-project-SUM-SUM-num_nodes_fsexp_trimmed}{768,409}
\DefMacro{lemma-filtered-t1-project-SUM-SUM-num_nodes_fsexp_trimmed-int}{768,409}
\DefMacro{lemma-filtered-t1-project-SUM-SUM-num_subtok_bsexp}{23,170,155}
\DefMacro{lemma-filtered-t1-project-SUM-SUM-num_subtok_bsexp-int}{23,170,155}
\DefMacro{lemma-filtered-t1-project-SUM-SUM-num_subtok_bsexp_trimmed}{1,864,277}
\DefMacro{lemma-filtered-t1-project-SUM-SUM-num_subtok_bsexp_trimmed-int}{1,864,277}
\DefMacro{lemma-filtered-t1-project-SUM-SUM-num_subtok_fsexp}{17,921,344}
\DefMacro{lemma-filtered-t1-project-SUM-SUM-num_subtok_fsexp-int}{17,921,344}
\DefMacro{lemma-filtered-t1-project-SUM-SUM-num_subtok_fsexp_trimmed}{1,624,973}
\DefMacro{lemma-filtered-t1-project-SUM-SUM-num_subtok_fsexp_trimmed-int}{1,624,973}
\DefMacro{lemma-filtered-t1-project-SUM-SUM-num_subtok_name}{47,674}
\DefMacro{lemma-filtered-t1-project-SUM-SUM-num_subtok_statement}{222,972}
\DefMacro{lemma-filtered-t1-project-SUM-SUM-num_tok_statement}{197,040}
\DefMacro{lemma-filtered-t1-project-SUM-num-lemmas}{11,266}
\DefMacro{lemma-filtered-t1-test-AVG-depth_bsexp}{39.46}
\DefMacro{lemma-filtered-t1-test-AVG-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-t1-test-AVG-depth_bsexp_trimmed}{11.43}
\DefMacro{lemma-filtered-t1-test-AVG-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-t1-test-AVG-depth_fsexp}{27.19}
\DefMacro{lemma-filtered-t1-test-AVG-depth_fsexp-int}{27}
\DefMacro{lemma-filtered-t1-test-AVG-depth_fsexp_trimmed}{8.24}
\DefMacro{lemma-filtered-t1-test-AVG-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-t1-test-AVG-num_char_name}{9.76}
\DefMacro{lemma-filtered-t1-test-AVG-num_char_statement}{48.49}
\DefMacro{lemma-filtered-t1-test-AVG-num_leaves_bsexp}{570.82}
\DefMacro{lemma-filtered-t1-test-AVG-num_leaves_bsexp-int}{570}
\DefMacro{lemma-filtered-t1-test-AVG-num_leaves_bsexp_trimmed}{67.94}
\DefMacro{lemma-filtered-t1-test-AVG-num_leaves_bsexp_trimmed-int}{67}
\DefMacro{lemma-filtered-t1-test-AVG-num_leaves_fsexp}{433.59}
\DefMacro{lemma-filtered-t1-test-AVG-num_leaves_fsexp-int}{433}
\DefMacro{lemma-filtered-t1-test-AVG-num_leaves_fsexp_trimmed}{47.88}
\DefMacro{lemma-filtered-t1-test-AVG-num_leaves_fsexp_trimmed-int}{47}
\DefMacro{lemma-filtered-t1-test-AVG-num_nodes_bsexp}{1,201.43}
\DefMacro{lemma-filtered-t1-test-AVG-num_nodes_bsexp-int}{1,201}
\DefMacro{lemma-filtered-t1-test-AVG-num_nodes_bsexp_trimmed}{99.82}
\DefMacro{lemma-filtered-t1-test-AVG-num_nodes_bsexp_trimmed-int}{99}
\DefMacro{lemma-filtered-t1-test-AVG-num_nodes_fsexp}{810.43}
\DefMacro{lemma-filtered-t1-test-AVG-num_nodes_fsexp-int}{810}
\DefMacro{lemma-filtered-t1-test-AVG-num_nodes_fsexp_trimmed}{77.28}
\DefMacro{lemma-filtered-t1-test-AVG-num_nodes_fsexp_trimmed-int}{77}
\DefMacro{lemma-filtered-t1-test-AVG-num_subtok_bsexp}{2,058.70}
\DefMacro{lemma-filtered-t1-test-AVG-num_subtok_bsexp-int}{2,058}
\DefMacro{lemma-filtered-t1-test-AVG-num_subtok_bsexp_trimmed}{160.87}
\DefMacro{lemma-filtered-t1-test-AVG-num_subtok_bsexp_trimmed-int}{160}
\DefMacro{lemma-filtered-t1-test-AVG-num_subtok_fsexp}{1,733.13}
\DefMacro{lemma-filtered-t1-test-AVG-num_subtok_fsexp-int}{1,733}
\DefMacro{lemma-filtered-t1-test-AVG-num_subtok_fsexp_trimmed}{160.55}
\DefMacro{lemma-filtered-t1-test-AVG-num_subtok_fsexp_trimmed-int}{160}
\DefMacro{lemma-filtered-t1-test-AVG-num_subtok_name}{4.34}
\DefMacro{lemma-filtered-t1-test-AVG-num_subtok_statement}{23.20}
\DefMacro{lemma-filtered-t1-test-AVG-num_tok_statement}{20.53}
\DefMacro{lemma-filtered-t1-test-MAX-depth_bsexp}{55}
\DefMacro{lemma-filtered-t1-test-MAX-depth_bsexp-int}{55}
\DefMacro{lemma-filtered-t1-test-MAX-depth_bsexp_trimmed}{20}
\DefMacro{lemma-filtered-t1-test-MAX-depth_bsexp_trimmed-int}{20}
\DefMacro{lemma-filtered-t1-test-MAX-depth_fsexp}{57}
\DefMacro{lemma-filtered-t1-test-MAX-depth_fsexp-int}{57}
\DefMacro{lemma-filtered-t1-test-MAX-depth_fsexp_trimmed}{16}
\DefMacro{lemma-filtered-t1-test-MAX-depth_fsexp_trimmed-int}{16}
\DefMacro{lemma-filtered-t1-test-MAX-num_char_name}{26}
\DefMacro{lemma-filtered-t1-test-MAX-num_char_statement}{277}
\DefMacro{lemma-filtered-t1-test-MAX-num_leaves_bsexp}{3,470}
\DefMacro{lemma-filtered-t1-test-MAX-num_leaves_bsexp-int}{3,470}
\DefMacro{lemma-filtered-t1-test-MAX-num_leaves_bsexp_trimmed}{342}
\DefMacro{lemma-filtered-t1-test-MAX-num_leaves_bsexp_trimmed-int}{342}
\DefMacro{lemma-filtered-t1-test-MAX-num_leaves_fsexp}{2,683}
\DefMacro{lemma-filtered-t1-test-MAX-num_leaves_fsexp-int}{2,683}
\DefMacro{lemma-filtered-t1-test-MAX-num_leaves_fsexp_trimmed}{363}
\DefMacro{lemma-filtered-t1-test-MAX-num_leaves_fsexp_trimmed-int}{363}
\DefMacro{lemma-filtered-t1-test-MAX-num_nodes_bsexp}{7,198}
\DefMacro{lemma-filtered-t1-test-MAX-num_nodes_bsexp-int}{7,198}
\DefMacro{lemma-filtered-t1-test-MAX-num_nodes_bsexp_trimmed}{511}
\DefMacro{lemma-filtered-t1-test-MAX-num_nodes_bsexp_trimmed-int}{511}
\DefMacro{lemma-filtered-t1-test-MAX-num_nodes_fsexp}{5,034}
\DefMacro{lemma-filtered-t1-test-MAX-num_nodes_fsexp-int}{5,034}
\DefMacro{lemma-filtered-t1-test-MAX-num_nodes_fsexp_trimmed}{592}
\DefMacro{lemma-filtered-t1-test-MAX-num_nodes_fsexp_trimmed-int}{592}
\DefMacro{lemma-filtered-t1-test-MAX-num_subtok_bsexp}{12,462}
\DefMacro{lemma-filtered-t1-test-MAX-num_subtok_bsexp-int}{12,462}
\DefMacro{lemma-filtered-t1-test-MAX-num_subtok_bsexp_trimmed}{873}
\DefMacro{lemma-filtered-t1-test-MAX-num_subtok_bsexp_trimmed-int}{873}
\DefMacro{lemma-filtered-t1-test-MAX-num_subtok_fsexp}{10,698}
\DefMacro{lemma-filtered-t1-test-MAX-num_subtok_fsexp-int}{10,698}
\DefMacro{lemma-filtered-t1-test-MAX-num_subtok_fsexp_trimmed}{1,136}
\DefMacro{lemma-filtered-t1-test-MAX-num_subtok_fsexp_trimmed-int}{1,136}
\DefMacro{lemma-filtered-t1-test-MAX-num_subtok_name}{10}
\DefMacro{lemma-filtered-t1-test-MAX-num_subtok_statement}{155}
\DefMacro{lemma-filtered-t1-test-MAX-num_tok_statement}{122}
\DefMacro{lemma-filtered-t1-test-MEDIAN-depth_bsexp}{40.00}
\DefMacro{lemma-filtered-t1-test-MEDIAN-depth_bsexp-int}{40}
\DefMacro{lemma-filtered-t1-test-MEDIAN-depth_bsexp_trimmed}{12.00}
\DefMacro{lemma-filtered-t1-test-MEDIAN-depth_bsexp_trimmed-int}{12}
\DefMacro{lemma-filtered-t1-test-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-t1-test-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-t1-test-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-filtered-t1-test-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-t1-test-MEDIAN-num_char_name}{9.00}
\DefMacro{lemma-filtered-t1-test-MEDIAN-num_char_statement}{43.00}
\DefMacro{lemma-filtered-t1-test-MEDIAN-num_leaves_bsexp}{470.00}
\DefMacro{lemma-filtered-t1-test-MEDIAN-num_leaves_bsexp-int}{470}
\DefMacro{lemma-filtered-t1-test-MEDIAN-num_leaves_bsexp_trimmed}{56.00}
\DefMacro{lemma-filtered-t1-test-MEDIAN-num_leaves_bsexp_trimmed-int}{56}
\DefMacro{lemma-filtered-t1-test-MEDIAN-num_leaves_fsexp}{404.00}
\DefMacro{lemma-filtered-t1-test-MEDIAN-num_leaves_fsexp-int}{404}
\DefMacro{lemma-filtered-t1-test-MEDIAN-num_leaves_fsexp_trimmed}{45.00}
\DefMacro{lemma-filtered-t1-test-MEDIAN-num_leaves_fsexp_trimmed-int}{45}
\DefMacro{lemma-filtered-t1-test-MEDIAN-num_nodes_bsexp}{971.00}
\DefMacro{lemma-filtered-t1-test-MEDIAN-num_nodes_bsexp-int}{971}
\DefMacro{lemma-filtered-t1-test-MEDIAN-num_nodes_bsexp_trimmed}{81.00}
\DefMacro{lemma-filtered-t1-test-MEDIAN-num_nodes_bsexp_trimmed-int}{81}
\DefMacro{lemma-filtered-t1-test-MEDIAN-num_nodes_fsexp}{754.50}
\DefMacro{lemma-filtered-t1-test-MEDIAN-num_nodes_fsexp-int}{754}
\DefMacro{lemma-filtered-t1-test-MEDIAN-num_nodes_fsexp_trimmed}{72.00}
\DefMacro{lemma-filtered-t1-test-MEDIAN-num_nodes_fsexp_trimmed-int}{72}
\DefMacro{lemma-filtered-t1-test-MEDIAN-num_subtok_bsexp}{1,654.00}
\DefMacro{lemma-filtered-t1-test-MEDIAN-num_subtok_bsexp-int}{1,654}
\DefMacro{lemma-filtered-t1-test-MEDIAN-num_subtok_bsexp_trimmed}{129.00}
\DefMacro{lemma-filtered-t1-test-MEDIAN-num_subtok_bsexp_trimmed-int}{129}
\DefMacro{lemma-filtered-t1-test-MEDIAN-num_subtok_fsexp}{1,612.00}
\DefMacro{lemma-filtered-t1-test-MEDIAN-num_subtok_fsexp-int}{1,612}
\DefMacro{lemma-filtered-t1-test-MEDIAN-num_subtok_fsexp_trimmed}{148.00}
\DefMacro{lemma-filtered-t1-test-MEDIAN-num_subtok_fsexp_trimmed-int}{148}
\DefMacro{lemma-filtered-t1-test-MEDIAN-num_subtok_name}{4.00}
\DefMacro{lemma-filtered-t1-test-MEDIAN-num_subtok_statement}{20.50}
\DefMacro{lemma-filtered-t1-test-MEDIAN-num_tok_statement}{19.00}
\DefMacro{lemma-filtered-t1-test-MIN-depth_bsexp}{10}
\DefMacro{lemma-filtered-t1-test-MIN-depth_bsexp-int}{10}
\DefMacro{lemma-filtered-t1-test-MIN-depth_bsexp_trimmed}{0}
\DefMacro{lemma-filtered-t1-test-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-t1-test-MIN-depth_fsexp}{11}
\DefMacro{lemma-filtered-t1-test-MIN-depth_fsexp-int}{11}
\DefMacro{lemma-filtered-t1-test-MIN-depth_fsexp_trimmed}{1}
\DefMacro{lemma-filtered-t1-test-MIN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t1-test-MIN-num_char_name}{4}
\DefMacro{lemma-filtered-t1-test-MIN-num_char_statement}{8}
\DefMacro{lemma-filtered-t1-test-MIN-num_leaves_bsexp}{16}
\DefMacro{lemma-filtered-t1-test-MIN-num_leaves_bsexp-int}{16}
\DefMacro{lemma-filtered-t1-test-MIN-num_leaves_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-t1-test-MIN-num_leaves_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t1-test-MIN-num_leaves_fsexp}{39}
\DefMacro{lemma-filtered-t1-test-MIN-num_leaves_fsexp-int}{39}
\DefMacro{lemma-filtered-t1-test-MIN-num_leaves_fsexp_trimmed}{3}
\DefMacro{lemma-filtered-t1-test-MIN-num_leaves_fsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t1-test-MIN-num_nodes_bsexp}{32}
\DefMacro{lemma-filtered-t1-test-MIN-num_nodes_bsexp-int}{32}
\DefMacro{lemma-filtered-t1-test-MIN-num_nodes_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-t1-test-MIN-num_nodes_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t1-test-MIN-num_nodes_fsexp}{75}
\DefMacro{lemma-filtered-t1-test-MIN-num_nodes_fsexp-int}{75}
\DefMacro{lemma-filtered-t1-test-MIN-num_nodes_fsexp_trimmed}{4}
\DefMacro{lemma-filtered-t1-test-MIN-num_nodes_fsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-t1-test-MIN-num_subtok_bsexp}{53}
\DefMacro{lemma-filtered-t1-test-MIN-num_subtok_bsexp-int}{53}
\DefMacro{lemma-filtered-t1-test-MIN-num_subtok_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-t1-test-MIN-num_subtok_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t1-test-MIN-num_subtok_fsexp}{161}
\DefMacro{lemma-filtered-t1-test-MIN-num_subtok_fsexp-int}{161}
\DefMacro{lemma-filtered-t1-test-MIN-num_subtok_fsexp_trimmed}{10}
\DefMacro{lemma-filtered-t1-test-MIN-num_subtok_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-t1-test-MIN-num_subtok_name}{1}
\DefMacro{lemma-filtered-t1-test-MIN-num_subtok_statement}{3}
\DefMacro{lemma-filtered-t1-test-MIN-num_tok_statement}{3}
\DefMacro{lemma-filtered-t1-test-STDEV-depth_bsexp}{9.34}
\DefMacro{lemma-filtered-t1-test-STDEV-depth_bsexp-int}{9}
\DefMacro{lemma-filtered-t1-test-STDEV-depth_bsexp_trimmed}{3.53}
\DefMacro{lemma-filtered-t1-test-STDEV-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t1-test-STDEV-depth_fsexp}{5.72}
\DefMacro{lemma-filtered-t1-test-STDEV-depth_fsexp-int}{5}
\DefMacro{lemma-filtered-t1-test-STDEV-depth_fsexp_trimmed}{2.49}
\DefMacro{lemma-filtered-t1-test-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t1-test-STDEV-num_char_name}{3.77}
\DefMacro{lemma-filtered-t1-test-STDEV-num_char_statement}{26.70}
\DefMacro{lemma-filtered-t1-test-STDEV-num_leaves_bsexp}{398.51}
\DefMacro{lemma-filtered-t1-test-STDEV-num_leaves_bsexp-int}{398}
\DefMacro{lemma-filtered-t1-test-STDEV-num_leaves_bsexp_trimmed}{45.69}
\DefMacro{lemma-filtered-t1-test-STDEV-num_leaves_bsexp_trimmed-int}{45}
\DefMacro{lemma-filtered-t1-test-STDEV-num_leaves_fsexp}{225.34}
\DefMacro{lemma-filtered-t1-test-STDEV-num_leaves_fsexp-int}{225}
\DefMacro{lemma-filtered-t1-test-STDEV-num_leaves_fsexp_trimmed}{24.75}
\DefMacro{lemma-filtered-t1-test-STDEV-num_leaves_fsexp_trimmed-int}{24}
\DefMacro{lemma-filtered-t1-test-STDEV-num_nodes_bsexp}{838.21}
\DefMacro{lemma-filtered-t1-test-STDEV-num_nodes_bsexp-int}{838}
\DefMacro{lemma-filtered-t1-test-STDEV-num_nodes_bsexp_trimmed}{68.13}
\DefMacro{lemma-filtered-t1-test-STDEV-num_nodes_bsexp_trimmed-int}{68}
\DefMacro{lemma-filtered-t1-test-STDEV-num_nodes_fsexp}{419.10}
\DefMacro{lemma-filtered-t1-test-STDEV-num_nodes_fsexp-int}{419}
\DefMacro{lemma-filtered-t1-test-STDEV-num_nodes_fsexp_trimmed}{40.04}
\DefMacro{lemma-filtered-t1-test-STDEV-num_nodes_fsexp_trimmed-int}{40}
\DefMacro{lemma-filtered-t1-test-STDEV-num_subtok_bsexp}{1,451.68}
\DefMacro{lemma-filtered-t1-test-STDEV-num_subtok_bsexp-int}{1,451}
\DefMacro{lemma-filtered-t1-test-STDEV-num_subtok_bsexp_trimmed}{116.62}
\DefMacro{lemma-filtered-t1-test-STDEV-num_subtok_bsexp_trimmed-int}{116}
\DefMacro{lemma-filtered-t1-test-STDEV-num_subtok_fsexp}{898.42}
\DefMacro{lemma-filtered-t1-test-STDEV-num_subtok_fsexp-int}{898}
\DefMacro{lemma-filtered-t1-test-STDEV-num_subtok_fsexp_trimmed}{83.02}
\DefMacro{lemma-filtered-t1-test-STDEV-num_subtok_fsexp_trimmed-int}{83}
\DefMacro{lemma-filtered-t1-test-STDEV-num_subtok_name}{1.46}
\DefMacro{lemma-filtered-t1-test-STDEV-num_subtok_statement}{13.76}
\DefMacro{lemma-filtered-t1-test-STDEV-num_tok_statement}{11.49}
\DefMacro{lemma-filtered-t1-test-SUM-depth_bsexp}{52,082}
\DefMacro{lemma-filtered-t1-test-SUM-depth_bsexp-int}{52,082}
\DefMacro{lemma-filtered-t1-test-SUM-depth_bsexp_trimmed}{15,091}
\DefMacro{lemma-filtered-t1-test-SUM-depth_bsexp_trimmed-int}{15,091}
\DefMacro{lemma-filtered-t1-test-SUM-depth_fsexp}{35,890}
\DefMacro{lemma-filtered-t1-test-SUM-depth_fsexp-int}{35,890}
\DefMacro{lemma-filtered-t1-test-SUM-depth_fsexp_trimmed}{10,878}
\DefMacro{lemma-filtered-t1-test-SUM-depth_fsexp_trimmed-int}{10,878}
\DefMacro{lemma-filtered-t1-test-SUM-num_char_name}{12,885}
\DefMacro{lemma-filtered-t1-test-SUM-num_char_statement}{64,011}
\DefMacro{lemma-filtered-t1-test-SUM-num_leaves_bsexp}{753,477}
\DefMacro{lemma-filtered-t1-test-SUM-num_leaves_bsexp-int}{753,477}
\DefMacro{lemma-filtered-t1-test-SUM-num_leaves_bsexp_trimmed}{89,686}
\DefMacro{lemma-filtered-t1-test-SUM-num_leaves_bsexp_trimmed-int}{89,686}
\DefMacro{lemma-filtered-t1-test-SUM-num_leaves_fsexp}{572,333}
\DefMacro{lemma-filtered-t1-test-SUM-num_leaves_fsexp-int}{572,333}
\DefMacro{lemma-filtered-t1-test-SUM-num_leaves_fsexp_trimmed}{63,200}
\DefMacro{lemma-filtered-t1-test-SUM-num_leaves_fsexp_trimmed-int}{63,200}
\DefMacro{lemma-filtered-t1-test-SUM-num_nodes_bsexp}{1,585,890}
\DefMacro{lemma-filtered-t1-test-SUM-num_nodes_bsexp-int}{1,585,890}
\DefMacro{lemma-filtered-t1-test-SUM-num_nodes_bsexp_trimmed}{131,767}
\DefMacro{lemma-filtered-t1-test-SUM-num_nodes_bsexp_trimmed-int}{131,767}
\DefMacro{lemma-filtered-t1-test-SUM-num_nodes_fsexp}{1,069,769}
\DefMacro{lemma-filtered-t1-test-SUM-num_nodes_fsexp-int}{1,069,769}
\DefMacro{lemma-filtered-t1-test-SUM-num_nodes_fsexp_trimmed}{102,007}
\DefMacro{lemma-filtered-t1-test-SUM-num_nodes_fsexp_trimmed-int}{102,007}
\DefMacro{lemma-filtered-t1-test-SUM-num_subtok_bsexp}{2,717,490}
\DefMacro{lemma-filtered-t1-test-SUM-num_subtok_bsexp-int}{2,717,490}
\DefMacro{lemma-filtered-t1-test-SUM-num_subtok_bsexp_trimmed}{212,347}
\DefMacro{lemma-filtered-t1-test-SUM-num_subtok_bsexp_trimmed-int}{212,347}
\DefMacro{lemma-filtered-t1-test-SUM-num_subtok_fsexp}{2,287,735}
\DefMacro{lemma-filtered-t1-test-SUM-num_subtok_fsexp-int}{2,287,735}
\DefMacro{lemma-filtered-t1-test-SUM-num_subtok_fsexp_trimmed}{211,923}
\DefMacro{lemma-filtered-t1-test-SUM-num_subtok_fsexp_trimmed-int}{211,923}
\DefMacro{lemma-filtered-t1-test-SUM-num_subtok_name}{5,731}
\DefMacro{lemma-filtered-t1-test-SUM-num_subtok_statement}{30,621}
\DefMacro{lemma-filtered-t1-test-SUM-num_tok_statement}{27,098}
\DefMacro{lemma-filtered-t1-test-num-lemmas}{1,320}
\DefMacro{lemma-filtered-t1-train-AVG-depth_bsexp}{39.43}
\DefMacro{lemma-filtered-t1-train-AVG-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-t1-train-AVG-depth_bsexp_trimmed}{11.49}
\DefMacro{lemma-filtered-t1-train-AVG-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-t1-train-AVG-depth_fsexp}{25.88}
\DefMacro{lemma-filtered-t1-train-AVG-depth_fsexp-int}{25}
\DefMacro{lemma-filtered-t1-train-AVG-depth_fsexp_trimmed}{7.52}
\DefMacro{lemma-filtered-t1-train-AVG-depth_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-t1-train-AVG-num_char_name}{10.14}
\DefMacro{lemma-filtered-t1-train-AVG-num_char_statement}{44.16}
\DefMacro{lemma-filtered-t1-train-AVG-num_leaves_bsexp}{571.07}
\DefMacro{lemma-filtered-t1-train-AVG-num_leaves_bsexp-int}{571}
\DefMacro{lemma-filtered-t1-train-AVG-num_leaves_bsexp_trimmed}{70.36}
\DefMacro{lemma-filtered-t1-train-AVG-num_leaves_bsexp_trimmed-int}{70}
\DefMacro{lemma-filtered-t1-train-AVG-num_leaves_fsexp}{396.23}
\DefMacro{lemma-filtered-t1-train-AVG-num_leaves_fsexp-int}{396}
\DefMacro{lemma-filtered-t1-train-AVG-num_leaves_fsexp_trimmed}{41.80}
\DefMacro{lemma-filtered-t1-train-AVG-num_leaves_fsexp_trimmed-int}{41}
\DefMacro{lemma-filtered-t1-train-AVG-num_nodes_bsexp}{1,208.79}
\DefMacro{lemma-filtered-t1-train-AVG-num_nodes_bsexp-int}{1,208}
\DefMacro{lemma-filtered-t1-train-AVG-num_nodes_bsexp_trimmed}{103.80}
\DefMacro{lemma-filtered-t1-train-AVG-num_nodes_bsexp_trimmed-int}{103}
\DefMacro{lemma-filtered-t1-train-AVG-num_nodes_fsexp}{742.72}
\DefMacro{lemma-filtered-t1-train-AVG-num_nodes_fsexp-int}{742}
\DefMacro{lemma-filtered-t1-train-AVG-num_nodes_fsexp_trimmed}{67.41}
\DefMacro{lemma-filtered-t1-train-AVG-num_nodes_fsexp_trimmed-int}{67}
\DefMacro{lemma-filtered-t1-train-AVG-num_subtok_bsexp}{2,068.35}
\DefMacro{lemma-filtered-t1-train-AVG-num_subtok_bsexp-int}{2,068}
\DefMacro{lemma-filtered-t1-train-AVG-num_subtok_bsexp_trimmed}{167.91}
\DefMacro{lemma-filtered-t1-train-AVG-num_subtok_bsexp_trimmed-int}{167}
\DefMacro{lemma-filtered-t1-train-AVG-num_subtok_fsexp}{1,591.12}
\DefMacro{lemma-filtered-t1-train-AVG-num_subtok_fsexp-int}{1,591}
\DefMacro{lemma-filtered-t1-train-AVG-num_subtok_fsexp_trimmed}{143.15}
\DefMacro{lemma-filtered-t1-train-AVG-num_subtok_fsexp_trimmed-int}{143}
\DefMacro{lemma-filtered-t1-train-AVG-num_subtok_name}{4.22}
\DefMacro{lemma-filtered-t1-train-AVG-num_subtok_statement}{19.59}
\DefMacro{lemma-filtered-t1-train-AVG-num_tok_statement}{17.29}
\DefMacro{lemma-filtered-t1-train-MAX-depth_bsexp}{65}
\DefMacro{lemma-filtered-t1-train-MAX-depth_bsexp-int}{65}
\DefMacro{lemma-filtered-t1-train-MAX-depth_bsexp_trimmed}{23}
\DefMacro{lemma-filtered-t1-train-MAX-depth_bsexp_trimmed-int}{23}
\DefMacro{lemma-filtered-t1-train-MAX-depth_fsexp}{52}
\DefMacro{lemma-filtered-t1-train-MAX-depth_fsexp-int}{52}
\DefMacro{lemma-filtered-t1-train-MAX-depth_fsexp_trimmed}{18}
\DefMacro{lemma-filtered-t1-train-MAX-depth_fsexp_trimmed-int}{18}
\DefMacro{lemma-filtered-t1-train-MAX-num_char_name}{61}
\DefMacro{lemma-filtered-t1-train-MAX-num_char_statement}{337}
\DefMacro{lemma-filtered-t1-train-MAX-num_leaves_bsexp}{2,940}
\DefMacro{lemma-filtered-t1-train-MAX-num_leaves_bsexp-int}{2,940}
\DefMacro{lemma-filtered-t1-train-MAX-num_leaves_bsexp_trimmed}{347}
\DefMacro{lemma-filtered-t1-train-MAX-num_leaves_bsexp_trimmed-int}{347}
\DefMacro{lemma-filtered-t1-train-MAX-num_leaves_fsexp}{2,650}
\DefMacro{lemma-filtered-t1-train-MAX-num_leaves_fsexp-int}{2,650}
\DefMacro{lemma-filtered-t1-train-MAX-num_leaves_fsexp_trimmed}{273}
\DefMacro{lemma-filtered-t1-train-MAX-num_leaves_fsexp_trimmed-int}{273}
\DefMacro{lemma-filtered-t1-train-MAX-num_nodes_bsexp}{6,250}
\DefMacro{lemma-filtered-t1-train-MAX-num_nodes_bsexp-int}{6,250}
\DefMacro{lemma-filtered-t1-train-MAX-num_nodes_bsexp_trimmed}{532}
\DefMacro{lemma-filtered-t1-train-MAX-num_nodes_bsexp_trimmed-int}{532}
\DefMacro{lemma-filtered-t1-train-MAX-num_nodes_fsexp}{4,930}
\DefMacro{lemma-filtered-t1-train-MAX-num_nodes_fsexp-int}{4,930}
\DefMacro{lemma-filtered-t1-train-MAX-num_nodes_fsexp_trimmed}{435}
\DefMacro{lemma-filtered-t1-train-MAX-num_nodes_fsexp_trimmed-int}{435}
\DefMacro{lemma-filtered-t1-train-MAX-num_subtok_bsexp}{10,947}
\DefMacro{lemma-filtered-t1-train-MAX-num_subtok_bsexp-int}{10,947}
\DefMacro{lemma-filtered-t1-train-MAX-num_subtok_bsexp_trimmed}{1,230}
\DefMacro{lemma-filtered-t1-train-MAX-num_subtok_bsexp_trimmed-int}{1,230}
\DefMacro{lemma-filtered-t1-train-MAX-num_subtok_fsexp}{10,563}
\DefMacro{lemma-filtered-t1-train-MAX-num_subtok_fsexp-int}{10,563}
\DefMacro{lemma-filtered-t1-train-MAX-num_subtok_fsexp_trimmed}{907}
\DefMacro{lemma-filtered-t1-train-MAX-num_subtok_fsexp_trimmed-int}{907}
\DefMacro{lemma-filtered-t1-train-MAX-num_subtok_name}{17}
\DefMacro{lemma-filtered-t1-train-MAX-num_subtok_statement}{153}
\DefMacro{lemma-filtered-t1-train-MAX-num_tok_statement}{105}
\DefMacro{lemma-filtered-t1-train-MEDIAN-depth_bsexp}{40.00}
\DefMacro{lemma-filtered-t1-train-MEDIAN-depth_bsexp-int}{40}
\DefMacro{lemma-filtered-t1-train-MEDIAN-depth_bsexp_trimmed}{12.00}
\DefMacro{lemma-filtered-t1-train-MEDIAN-depth_bsexp_trimmed-int}{12}
\DefMacro{lemma-filtered-t1-train-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-t1-train-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-t1-train-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-filtered-t1-train-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-t1-train-MEDIAN-num_char_name}{9.00}
\DefMacro{lemma-filtered-t1-train-MEDIAN-num_char_statement}{39.00}
\DefMacro{lemma-filtered-t1-train-MEDIAN-num_leaves_bsexp}{479.00}
\DefMacro{lemma-filtered-t1-train-MEDIAN-num_leaves_bsexp-int}{479}
\DefMacro{lemma-filtered-t1-train-MEDIAN-num_leaves_bsexp_trimmed}{61.00}
\DefMacro{lemma-filtered-t1-train-MEDIAN-num_leaves_bsexp_trimmed-int}{61}
\DefMacro{lemma-filtered-t1-train-MEDIAN-num_leaves_fsexp}{372.00}
\DefMacro{lemma-filtered-t1-train-MEDIAN-num_leaves_fsexp-int}{372}
\DefMacro{lemma-filtered-t1-train-MEDIAN-num_leaves_fsexp_trimmed}{40.00}
\DefMacro{lemma-filtered-t1-train-MEDIAN-num_leaves_fsexp_trimmed-int}{40}
\DefMacro{lemma-filtered-t1-train-MEDIAN-num_nodes_bsexp}{1,012.00}
\DefMacro{lemma-filtered-t1-train-MEDIAN-num_nodes_bsexp-int}{1,012}
\DefMacro{lemma-filtered-t1-train-MEDIAN-num_nodes_bsexp_trimmed}{90.00}
\DefMacro{lemma-filtered-t1-train-MEDIAN-num_nodes_bsexp_trimmed-int}{90}
\DefMacro{lemma-filtered-t1-train-MEDIAN-num_nodes_fsexp}{700.00}
\DefMacro{lemma-filtered-t1-train-MEDIAN-num_nodes_fsexp-int}{700}
\DefMacro{lemma-filtered-t1-train-MEDIAN-num_nodes_fsexp_trimmed}{65.00}
\DefMacro{lemma-filtered-t1-train-MEDIAN-num_nodes_fsexp_trimmed-int}{65}
\DefMacro{lemma-filtered-t1-train-MEDIAN-num_subtok_bsexp}{1,720.00}
\DefMacro{lemma-filtered-t1-train-MEDIAN-num_subtok_bsexp-int}{1,720}
\DefMacro{lemma-filtered-t1-train-MEDIAN-num_subtok_bsexp_trimmed}{137.00}
\DefMacro{lemma-filtered-t1-train-MEDIAN-num_subtok_bsexp_trimmed-int}{137}
\DefMacro{lemma-filtered-t1-train-MEDIAN-num_subtok_fsexp}{1,497.00}
\DefMacro{lemma-filtered-t1-train-MEDIAN-num_subtok_fsexp-int}{1,497}
\DefMacro{lemma-filtered-t1-train-MEDIAN-num_subtok_fsexp_trimmed}{136.00}
\DefMacro{lemma-filtered-t1-train-MEDIAN-num_subtok_fsexp_trimmed-int}{136}
\DefMacro{lemma-filtered-t1-train-MEDIAN-num_subtok_name}{4.00}
\DefMacro{lemma-filtered-t1-train-MEDIAN-num_subtok_statement}{18.00}
\DefMacro{lemma-filtered-t1-train-MEDIAN-num_tok_statement}{16.00}
\DefMacro{lemma-filtered-t1-train-MIN-depth_bsexp}{10}
\DefMacro{lemma-filtered-t1-train-MIN-depth_bsexp-int}{10}
\DefMacro{lemma-filtered-t1-train-MIN-depth_bsexp_trimmed}{0}
\DefMacro{lemma-filtered-t1-train-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-t1-train-MIN-depth_fsexp}{11}
\DefMacro{lemma-filtered-t1-train-MIN-depth_fsexp-int}{11}
\DefMacro{lemma-filtered-t1-train-MIN-depth_fsexp_trimmed}{1}
\DefMacro{lemma-filtered-t1-train-MIN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t1-train-MIN-num_char_name}{1}
\DefMacro{lemma-filtered-t1-train-MIN-num_char_statement}{8}
\DefMacro{lemma-filtered-t1-train-MIN-num_leaves_bsexp}{16}
\DefMacro{lemma-filtered-t1-train-MIN-num_leaves_bsexp-int}{16}
\DefMacro{lemma-filtered-t1-train-MIN-num_leaves_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-t1-train-MIN-num_leaves_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t1-train-MIN-num_leaves_fsexp}{39}
\DefMacro{lemma-filtered-t1-train-MIN-num_leaves_fsexp-int}{39}
\DefMacro{lemma-filtered-t1-train-MIN-num_leaves_fsexp_trimmed}{3}
\DefMacro{lemma-filtered-t1-train-MIN-num_leaves_fsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t1-train-MIN-num_nodes_bsexp}{32}
\DefMacro{lemma-filtered-t1-train-MIN-num_nodes_bsexp-int}{32}
\DefMacro{lemma-filtered-t1-train-MIN-num_nodes_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-t1-train-MIN-num_nodes_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t1-train-MIN-num_nodes_fsexp}{75}
\DefMacro{lemma-filtered-t1-train-MIN-num_nodes_fsexp-int}{75}
\DefMacro{lemma-filtered-t1-train-MIN-num_nodes_fsexp_trimmed}{4}
\DefMacro{lemma-filtered-t1-train-MIN-num_nodes_fsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-t1-train-MIN-num_subtok_bsexp}{53}
\DefMacro{lemma-filtered-t1-train-MIN-num_subtok_bsexp-int}{53}
\DefMacro{lemma-filtered-t1-train-MIN-num_subtok_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-t1-train-MIN-num_subtok_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t1-train-MIN-num_subtok_fsexp}{161}
\DefMacro{lemma-filtered-t1-train-MIN-num_subtok_fsexp-int}{161}
\DefMacro{lemma-filtered-t1-train-MIN-num_subtok_fsexp_trimmed}{10}
\DefMacro{lemma-filtered-t1-train-MIN-num_subtok_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-t1-train-MIN-num_subtok_name}{1}
\DefMacro{lemma-filtered-t1-train-MIN-num_subtok_statement}{3}
\DefMacro{lemma-filtered-t1-train-MIN-num_tok_statement}{3}
\DefMacro{lemma-filtered-t1-train-STDEV-depth_bsexp}{9.62}
\DefMacro{lemma-filtered-t1-train-STDEV-depth_bsexp-int}{9}
\DefMacro{lemma-filtered-t1-train-STDEV-depth_bsexp_trimmed}{3.75}
\DefMacro{lemma-filtered-t1-train-STDEV-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t1-train-STDEV-depth_fsexp}{5.92}
\DefMacro{lemma-filtered-t1-train-STDEV-depth_fsexp-int}{5}
\DefMacro{lemma-filtered-t1-train-STDEV-depth_fsexp_trimmed}{2.67}
\DefMacro{lemma-filtered-t1-train-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t1-train-STDEV-num_char_name}{4.02}
\DefMacro{lemma-filtered-t1-train-STDEV-num_char_statement}{24.31}
\DefMacro{lemma-filtered-t1-train-STDEV-num_leaves_bsexp}{392.18}
\DefMacro{lemma-filtered-t1-train-STDEV-num_leaves_bsexp-int}{392}
\DefMacro{lemma-filtered-t1-train-STDEV-num_leaves_bsexp_trimmed}{46.83}
\DefMacro{lemma-filtered-t1-train-STDEV-num_leaves_bsexp_trimmed-int}{46}
\DefMacro{lemma-filtered-t1-train-STDEV-num_leaves_fsexp}{222.90}
\DefMacro{lemma-filtered-t1-train-STDEV-num_leaves_fsexp-int}{222}
\DefMacro{lemma-filtered-t1-train-STDEV-num_leaves_fsexp_trimmed}{23.27}
\DefMacro{lemma-filtered-t1-train-STDEV-num_leaves_fsexp_trimmed-int}{23}
\DefMacro{lemma-filtered-t1-train-STDEV-num_nodes_bsexp}{831.86}
\DefMacro{lemma-filtered-t1-train-STDEV-num_nodes_bsexp-int}{831}
\DefMacro{lemma-filtered-t1-train-STDEV-num_nodes_bsexp_trimmed}{70.06}
\DefMacro{lemma-filtered-t1-train-STDEV-num_nodes_bsexp_trimmed-int}{70}
\DefMacro{lemma-filtered-t1-train-STDEV-num_nodes_fsexp}{415.67}
\DefMacro{lemma-filtered-t1-train-STDEV-num_nodes_fsexp-int}{415}
\DefMacro{lemma-filtered-t1-train-STDEV-num_nodes_fsexp_trimmed}{37.76}
\DefMacro{lemma-filtered-t1-train-STDEV-num_nodes_fsexp_trimmed-int}{37}
\DefMacro{lemma-filtered-t1-train-STDEV-num_subtok_bsexp}{1,442.14}
\DefMacro{lemma-filtered-t1-train-STDEV-num_subtok_bsexp-int}{1,442}
\DefMacro{lemma-filtered-t1-train-STDEV-num_subtok_bsexp_trimmed}{123.55}
\DefMacro{lemma-filtered-t1-train-STDEV-num_subtok_bsexp_trimmed-int}{123}
\DefMacro{lemma-filtered-t1-train-STDEV-num_subtok_fsexp}{891.29}
\DefMacro{lemma-filtered-t1-train-STDEV-num_subtok_fsexp-int}{891}
\DefMacro{lemma-filtered-t1-train-STDEV-num_subtok_fsexp_trimmed}{79.09}
\DefMacro{lemma-filtered-t1-train-STDEV-num_subtok_fsexp_trimmed-int}{79}
\DefMacro{lemma-filtered-t1-train-STDEV-num_subtok_name}{1.50}
\DefMacro{lemma-filtered-t1-train-STDEV-num_subtok_statement}{11.26}
\DefMacro{lemma-filtered-t1-train-STDEV-num_tok_statement}{9.64}
\DefMacro{lemma-filtered-t1-train-SUM-depth_bsexp}{349,431}
\DefMacro{lemma-filtered-t1-train-SUM-depth_bsexp-int}{349,431}
\DefMacro{lemma-filtered-t1-train-SUM-depth_bsexp_trimmed}{101,796}
\DefMacro{lemma-filtered-t1-train-SUM-depth_bsexp_trimmed-int}{101,796}
\DefMacro{lemma-filtered-t1-train-SUM-depth_fsexp}{229,326}
\DefMacro{lemma-filtered-t1-train-SUM-depth_fsexp-int}{229,326}
\DefMacro{lemma-filtered-t1-train-SUM-depth_fsexp_trimmed}{66,598}
\DefMacro{lemma-filtered-t1-train-SUM-depth_fsexp_trimmed-int}{66,598}
\DefMacro{lemma-filtered-t1-train-SUM-num_char_name}{89,843}
\DefMacro{lemma-filtered-t1-train-SUM-num_char_statement}{391,316}
\DefMacro{lemma-filtered-t1-train-SUM-num_leaves_bsexp}{5,060,229}
\DefMacro{lemma-filtered-t1-train-SUM-num_leaves_bsexp-int}{5,060,229}
\DefMacro{lemma-filtered-t1-train-SUM-num_leaves_bsexp_trimmed}{623,417}
\DefMacro{lemma-filtered-t1-train-SUM-num_leaves_bsexp_trimmed-int}{623,417}
\DefMacro{lemma-filtered-t1-train-SUM-num_leaves_fsexp}{3,510,968}
\DefMacro{lemma-filtered-t1-train-SUM-num_leaves_fsexp-int}{3,510,968}
\DefMacro{lemma-filtered-t1-train-SUM-num_leaves_fsexp_trimmed}{370,359}
\DefMacro{lemma-filtered-t1-train-SUM-num_leaves_fsexp_trimmed-int}{370,359}
\DefMacro{lemma-filtered-t1-train-SUM-num_nodes_bsexp}{10,711,069}
\DefMacro{lemma-filtered-t1-train-SUM-num_nodes_bsexp-int}{10,711,069}
\DefMacro{lemma-filtered-t1-train-SUM-num_nodes_bsexp_trimmed}{919,791}
\DefMacro{lemma-filtered-t1-train-SUM-num_nodes_bsexp_trimmed-int}{919,791}
\DefMacro{lemma-filtered-t1-train-SUM-num_nodes_fsexp}{6,581,199}
\DefMacro{lemma-filtered-t1-train-SUM-num_nodes_fsexp-int}{6,581,199}
\DefMacro{lemma-filtered-t1-train-SUM-num_nodes_fsexp_trimmed}{597,318}
\DefMacro{lemma-filtered-t1-train-SUM-num_nodes_fsexp_trimmed-int}{597,318}
\DefMacro{lemma-filtered-t1-train-SUM-num_subtok_bsexp}{18,327,625}
\DefMacro{lemma-filtered-t1-train-SUM-num_subtok_bsexp-int}{18,327,625}
\DefMacro{lemma-filtered-t1-train-SUM-num_subtok_bsexp_trimmed}{1,487,829}
\DefMacro{lemma-filtered-t1-train-SUM-num_subtok_bsexp_trimmed-int}{1,487,829}
\DefMacro{lemma-filtered-t1-train-SUM-num_subtok_fsexp}{14,098,900}
\DefMacro{lemma-filtered-t1-train-SUM-num_subtok_fsexp-int}{14,098,900}
\DefMacro{lemma-filtered-t1-train-SUM-num_subtok_fsexp_trimmed}{1,268,414}
\DefMacro{lemma-filtered-t1-train-SUM-num_subtok_fsexp_trimmed-int}{1,268,414}
\DefMacro{lemma-filtered-t1-train-SUM-num_subtok_name}{37,384}
\DefMacro{lemma-filtered-t1-train-SUM-num_subtok_statement}{173,582}
\DefMacro{lemma-filtered-t1-train-SUM-num_tok_statement}{153,230}
\DefMacro{lemma-filtered-t1-train-num-lemmas}{8,861}
\DefMacro{lemma-filtered-t1-val-AVG-depth_bsexp}{37.00}
\DefMacro{lemma-filtered-t1-val-AVG-depth_bsexp-int}{36}
\DefMacro{lemma-filtered-t1-val-AVG-depth_bsexp_trimmed}{10.56}
\DefMacro{lemma-filtered-t1-val-AVG-depth_bsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-t1-val-AVG-depth_fsexp}{24.91}
\DefMacro{lemma-filtered-t1-val-AVG-depth_fsexp-int}{24}
\DefMacro{lemma-filtered-t1-val-AVG-depth_fsexp_trimmed}{7.51}
\DefMacro{lemma-filtered-t1-val-AVG-depth_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-t1-val-AVG-num_char_name}{9.20}
\DefMacro{lemma-filtered-t1-val-AVG-num_char_statement}{38.28}
\DefMacro{lemma-filtered-t1-val-AVG-num_leaves_bsexp}{546.39}
\DefMacro{lemma-filtered-t1-val-AVG-num_leaves_bsexp-int}{546}
\DefMacro{lemma-filtered-t1-val-AVG-num_leaves_bsexp_trimmed}{64.29}
\DefMacro{lemma-filtered-t1-val-AVG-num_leaves_bsexp_trimmed-int}{64}
\DefMacro{lemma-filtered-t1-val-AVG-num_leaves_fsexp}{352.67}
\DefMacro{lemma-filtered-t1-val-AVG-num_leaves_fsexp-int}{352}
\DefMacro{lemma-filtered-t1-val-AVG-num_leaves_fsexp_trimmed}{39.22}
\DefMacro{lemma-filtered-t1-val-AVG-num_leaves_fsexp_trimmed-int}{39}
\DefMacro{lemma-filtered-t1-val-AVG-num_nodes_bsexp}{1,149.12}
\DefMacro{lemma-filtered-t1-val-AVG-num_nodes_bsexp-int}{1,149}
\DefMacro{lemma-filtered-t1-val-AVG-num_nodes_bsexp_trimmed}{95.09}
\DefMacro{lemma-filtered-t1-val-AVG-num_nodes_bsexp_trimmed-int}{95}
\DefMacro{lemma-filtered-t1-val-AVG-num_nodes_fsexp}{660.96}
\DefMacro{lemma-filtered-t1-val-AVG-num_nodes_fsexp-int}{660}
\DefMacro{lemma-filtered-t1-val-AVG-num_nodes_fsexp_trimmed}{63.67}
\DefMacro{lemma-filtered-t1-val-AVG-num_nodes_fsexp_trimmed-int}{63}
\DefMacro{lemma-filtered-t1-val-AVG-num_subtok_bsexp}{1,958.56}
\DefMacro{lemma-filtered-t1-val-AVG-num_subtok_bsexp-int}{1,958}
\DefMacro{lemma-filtered-t1-val-AVG-num_subtok_bsexp_trimmed}{151.25}
\DefMacro{lemma-filtered-t1-val-AVG-num_subtok_bsexp_trimmed-int}{151}
\DefMacro{lemma-filtered-t1-val-AVG-num_subtok_fsexp}{1,414.48}
\DefMacro{lemma-filtered-t1-val-AVG-num_subtok_fsexp-int}{1,414}
\DefMacro{lemma-filtered-t1-val-AVG-num_subtok_fsexp_trimmed}{133.31}
\DefMacro{lemma-filtered-t1-val-AVG-num_subtok_fsexp_trimmed-int}{133}
\DefMacro{lemma-filtered-t1-val-AVG-num_subtok_name}{4.20}
\DefMacro{lemma-filtered-t1-val-AVG-num_subtok_statement}{17.30}
\DefMacro{lemma-filtered-t1-val-AVG-num_tok_statement}{15.40}
\DefMacro{lemma-filtered-t1-val-MAX-depth_bsexp}{103}
\DefMacro{lemma-filtered-t1-val-MAX-depth_bsexp-int}{103}
\DefMacro{lemma-filtered-t1-val-MAX-depth_bsexp_trimmed}{40}
\DefMacro{lemma-filtered-t1-val-MAX-depth_bsexp_trimmed-int}{40}
\DefMacro{lemma-filtered-t1-val-MAX-depth_fsexp}{49}
\DefMacro{lemma-filtered-t1-val-MAX-depth_fsexp-int}{49}
\DefMacro{lemma-filtered-t1-val-MAX-depth_fsexp_trimmed}{15}
\DefMacro{lemma-filtered-t1-val-MAX-depth_fsexp_trimmed-int}{15}
\DefMacro{lemma-filtered-t1-val-MAX-num_char_name}{36}
\DefMacro{lemma-filtered-t1-val-MAX-num_char_statement}{143}
\DefMacro{lemma-filtered-t1-val-MAX-num_leaves_bsexp}{40,132}
\DefMacro{lemma-filtered-t1-val-MAX-num_leaves_bsexp-int}{40,132}
\DefMacro{lemma-filtered-t1-val-MAX-num_leaves_bsexp_trimmed}{4,054}
\DefMacro{lemma-filtered-t1-val-MAX-num_leaves_bsexp_trimmed-int}{4,054}
\DefMacro{lemma-filtered-t1-val-MAX-num_leaves_fsexp}{1,370}
\DefMacro{lemma-filtered-t1-val-MAX-num_leaves_fsexp-int}{1,370}
\DefMacro{lemma-filtered-t1-val-MAX-num_leaves_fsexp_trimmed}{135}
\DefMacro{lemma-filtered-t1-val-MAX-num_leaves_fsexp_trimmed-int}{135}
\DefMacro{lemma-filtered-t1-val-MAX-num_nodes_bsexp}{83,256}
\DefMacro{lemma-filtered-t1-val-MAX-num_nodes_bsexp-int}{83,256}
\DefMacro{lemma-filtered-t1-val-MAX-num_nodes_bsexp_trimmed}{6,078}
\DefMacro{lemma-filtered-t1-val-MAX-num_nodes_bsexp_trimmed-int}{6,078}
\DefMacro{lemma-filtered-t1-val-MAX-num_nodes_fsexp}{2,553}
\DefMacro{lemma-filtered-t1-val-MAX-num_nodes_fsexp-int}{2,553}
\DefMacro{lemma-filtered-t1-val-MAX-num_nodes_fsexp_trimmed}{216}
\DefMacro{lemma-filtered-t1-val-MAX-num_nodes_fsexp_trimmed-int}{216}
\DefMacro{lemma-filtered-t1-val-MAX-num_subtok_bsexp}{142,203}
\DefMacro{lemma-filtered-t1-val-MAX-num_subtok_bsexp-int}{142,203}
\DefMacro{lemma-filtered-t1-val-MAX-num_subtok_bsexp_trimmed}{10,155}
\DefMacro{lemma-filtered-t1-val-MAX-num_subtok_bsexp_trimmed-int}{10,155}
\DefMacro{lemma-filtered-t1-val-MAX-num_subtok_fsexp}{5,481}
\DefMacro{lemma-filtered-t1-val-MAX-num_subtok_fsexp-int}{5,481}
\DefMacro{lemma-filtered-t1-val-MAX-num_subtok_fsexp_trimmed}{458}
\DefMacro{lemma-filtered-t1-val-MAX-num_subtok_fsexp_trimmed-int}{458}
\DefMacro{lemma-filtered-t1-val-MAX-num_subtok_name}{9}
\DefMacro{lemma-filtered-t1-val-MAX-num_subtok_statement}{74}
\DefMacro{lemma-filtered-t1-val-MAX-num_tok_statement}{58}
\DefMacro{lemma-filtered-t1-val-MEDIAN-depth_bsexp}{36.00}
\DefMacro{lemma-filtered-t1-val-MEDIAN-depth_bsexp-int}{36}
\DefMacro{lemma-filtered-t1-val-MEDIAN-depth_bsexp_trimmed}{10.00}
\DefMacro{lemma-filtered-t1-val-MEDIAN-depth_bsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-t1-val-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-t1-val-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-t1-val-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-filtered-t1-val-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-t1-val-MEDIAN-num_char_name}{9.00}
\DefMacro{lemma-filtered-t1-val-MEDIAN-num_char_statement}{34.00}
\DefMacro{lemma-filtered-t1-val-MEDIAN-num_leaves_bsexp}{365.00}
\DefMacro{lemma-filtered-t1-val-MEDIAN-num_leaves_bsexp-int}{365}
\DefMacro{lemma-filtered-t1-val-MEDIAN-num_leaves_bsexp_trimmed}{45.00}
\DefMacro{lemma-filtered-t1-val-MEDIAN-num_leaves_bsexp_trimmed-int}{45}
\DefMacro{lemma-filtered-t1-val-MEDIAN-num_leaves_fsexp}{320.00}
\DefMacro{lemma-filtered-t1-val-MEDIAN-num_leaves_fsexp-int}{320}
\DefMacro{lemma-filtered-t1-val-MEDIAN-num_leaves_fsexp_trimmed}{37.00}
\DefMacro{lemma-filtered-t1-val-MEDIAN-num_leaves_fsexp_trimmed-int}{37}
\DefMacro{lemma-filtered-t1-val-MEDIAN-num_nodes_bsexp}{769.00}
\DefMacro{lemma-filtered-t1-val-MEDIAN-num_nodes_bsexp-int}{769}
\DefMacro{lemma-filtered-t1-val-MEDIAN-num_nodes_bsexp_trimmed}{67.00}
\DefMacro{lemma-filtered-t1-val-MEDIAN-num_nodes_bsexp_trimmed-int}{67}
\DefMacro{lemma-filtered-t1-val-MEDIAN-num_nodes_fsexp}{600.00}
\DefMacro{lemma-filtered-t1-val-MEDIAN-num_nodes_fsexp-int}{600}
\DefMacro{lemma-filtered-t1-val-MEDIAN-num_nodes_fsexp_trimmed}{59.00}
\DefMacro{lemma-filtered-t1-val-MEDIAN-num_nodes_fsexp_trimmed-int}{59}
\DefMacro{lemma-filtered-t1-val-MEDIAN-num_subtok_bsexp}{1,297.00}
\DefMacro{lemma-filtered-t1-val-MEDIAN-num_subtok_bsexp-int}{1,297}
\DefMacro{lemma-filtered-t1-val-MEDIAN-num_subtok_bsexp_trimmed}{102.00}
\DefMacro{lemma-filtered-t1-val-MEDIAN-num_subtok_bsexp_trimmed-int}{102}
\DefMacro{lemma-filtered-t1-val-MEDIAN-num_subtok_fsexp}{1,284.00}
\DefMacro{lemma-filtered-t1-val-MEDIAN-num_subtok_fsexp-int}{1,284}
\DefMacro{lemma-filtered-t1-val-MEDIAN-num_subtok_fsexp_trimmed}{124.00}
\DefMacro{lemma-filtered-t1-val-MEDIAN-num_subtok_fsexp_trimmed-int}{124}
\DefMacro{lemma-filtered-t1-val-MEDIAN-num_subtok_name}{4.00}
\DefMacro{lemma-filtered-t1-val-MEDIAN-num_subtok_statement}{16.00}
\DefMacro{lemma-filtered-t1-val-MEDIAN-num_tok_statement}{15.00}
\DefMacro{lemma-filtered-t1-val-MIN-depth_bsexp}{9}
\DefMacro{lemma-filtered-t1-val-MIN-depth_bsexp-int}{9}
\DefMacro{lemma-filtered-t1-val-MIN-depth_bsexp_trimmed}{0}
\DefMacro{lemma-filtered-t1-val-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-t1-val-MIN-depth_fsexp}{11}
\DefMacro{lemma-filtered-t1-val-MIN-depth_fsexp-int}{11}
\DefMacro{lemma-filtered-t1-val-MIN-depth_fsexp_trimmed}{1}
\DefMacro{lemma-filtered-t1-val-MIN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t1-val-MIN-num_char_name}{1}
\DefMacro{lemma-filtered-t1-val-MIN-num_char_statement}{8}
\DefMacro{lemma-filtered-t1-val-MIN-num_leaves_bsexp}{13}
\DefMacro{lemma-filtered-t1-val-MIN-num_leaves_bsexp-int}{13}
\DefMacro{lemma-filtered-t1-val-MIN-num_leaves_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-t1-val-MIN-num_leaves_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t1-val-MIN-num_leaves_fsexp}{39}
\DefMacro{lemma-filtered-t1-val-MIN-num_leaves_fsexp-int}{39}
\DefMacro{lemma-filtered-t1-val-MIN-num_leaves_fsexp_trimmed}{3}
\DefMacro{lemma-filtered-t1-val-MIN-num_leaves_fsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t1-val-MIN-num_nodes_bsexp}{27}
\DefMacro{lemma-filtered-t1-val-MIN-num_nodes_bsexp-int}{27}
\DefMacro{lemma-filtered-t1-val-MIN-num_nodes_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-t1-val-MIN-num_nodes_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t1-val-MIN-num_nodes_fsexp}{75}
\DefMacro{lemma-filtered-t1-val-MIN-num_nodes_fsexp-int}{75}
\DefMacro{lemma-filtered-t1-val-MIN-num_nodes_fsexp_trimmed}{4}
\DefMacro{lemma-filtered-t1-val-MIN-num_nodes_fsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-t1-val-MIN-num_subtok_bsexp}{46}
\DefMacro{lemma-filtered-t1-val-MIN-num_subtok_bsexp-int}{46}
\DefMacro{lemma-filtered-t1-val-MIN-num_subtok_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-t1-val-MIN-num_subtok_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t1-val-MIN-num_subtok_fsexp}{161}
\DefMacro{lemma-filtered-t1-val-MIN-num_subtok_fsexp-int}{161}
\DefMacro{lemma-filtered-t1-val-MIN-num_subtok_fsexp_trimmed}{10}
\DefMacro{lemma-filtered-t1-val-MIN-num_subtok_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-t1-val-MIN-num_subtok_name}{1}
\DefMacro{lemma-filtered-t1-val-MIN-num_subtok_statement}{3}
\DefMacro{lemma-filtered-t1-val-MIN-num_tok_statement}{3}
\DefMacro{lemma-filtered-t1-val-STDEV-depth_bsexp}{9.68}
\DefMacro{lemma-filtered-t1-val-STDEV-depth_bsexp-int}{9}
\DefMacro{lemma-filtered-t1-val-STDEV-depth_bsexp_trimmed}{3.81}
\DefMacro{lemma-filtered-t1-val-STDEV-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t1-val-STDEV-depth_fsexp}{5.94}
\DefMacro{lemma-filtered-t1-val-STDEV-depth_fsexp-int}{5}
\DefMacro{lemma-filtered-t1-val-STDEV-depth_fsexp_trimmed}{2.66}
\DefMacro{lemma-filtered-t1-val-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t1-val-STDEV-num_char_name}{4.05}
\DefMacro{lemma-filtered-t1-val-STDEV-num_char_statement}{20.08}
\DefMacro{lemma-filtered-t1-val-STDEV-num_leaves_bsexp}{1,298.85}
\DefMacro{lemma-filtered-t1-val-STDEV-num_leaves_bsexp-int}{1,298}
\DefMacro{lemma-filtered-t1-val-STDEV-num_leaves_bsexp_trimmed}{133.27}
\DefMacro{lemma-filtered-t1-val-STDEV-num_leaves_bsexp_trimmed-int}{133}
\DefMacro{lemma-filtered-t1-val-STDEV-num_leaves_fsexp}{200.52}
\DefMacro{lemma-filtered-t1-val-STDEV-num_leaves_fsexp-int}{200}
\DefMacro{lemma-filtered-t1-val-STDEV-num_leaves_fsexp_trimmed}{21.60}
\DefMacro{lemma-filtered-t1-val-STDEV-num_leaves_fsexp_trimmed-int}{21}
\DefMacro{lemma-filtered-t1-val-STDEV-num_nodes_bsexp}{2,699.72}
\DefMacro{lemma-filtered-t1-val-STDEV-num_nodes_bsexp-int}{2,699}
\DefMacro{lemma-filtered-t1-val-STDEV-num_nodes_bsexp_trimmed}{199.79}
\DefMacro{lemma-filtered-t1-val-STDEV-num_nodes_bsexp_trimmed-int}{199}
\DefMacro{lemma-filtered-t1-val-STDEV-num_nodes_fsexp}{373.78}
\DefMacro{lemma-filtered-t1-val-STDEV-num_nodes_fsexp-int}{373}
\DefMacro{lemma-filtered-t1-val-STDEV-num_nodes_fsexp_trimmed}{35.38}
\DefMacro{lemma-filtered-t1-val-STDEV-num_nodes_fsexp_trimmed-int}{35}
\DefMacro{lemma-filtered-t1-val-STDEV-num_subtok_bsexp}{4,617.96}
\DefMacro{lemma-filtered-t1-val-STDEV-num_subtok_bsexp-int}{4,617}
\DefMacro{lemma-filtered-t1-val-STDEV-num_subtok_bsexp_trimmed}{336.52}
\DefMacro{lemma-filtered-t1-val-STDEV-num_subtok_bsexp_trimmed-int}{336}
\DefMacro{lemma-filtered-t1-val-STDEV-num_subtok_fsexp}{801.13}
\DefMacro{lemma-filtered-t1-val-STDEV-num_subtok_fsexp-int}{801}
\DefMacro{lemma-filtered-t1-val-STDEV-num_subtok_fsexp_trimmed}{73.19}
\DefMacro{lemma-filtered-t1-val-STDEV-num_subtok_fsexp_trimmed-int}{73}
\DefMacro{lemma-filtered-t1-val-STDEV-num_subtok_name}{1.38}
\DefMacro{lemma-filtered-t1-val-STDEV-num_subtok_statement}{9.23}
\DefMacro{lemma-filtered-t1-val-STDEV-num_tok_statement}{8.17}
\DefMacro{lemma-filtered-t1-val-SUM-depth_bsexp}{40,142}
\DefMacro{lemma-filtered-t1-val-SUM-depth_bsexp-int}{40,142}
\DefMacro{lemma-filtered-t1-val-SUM-depth_bsexp_trimmed}{11,458}
\DefMacro{lemma-filtered-t1-val-SUM-depth_bsexp_trimmed-int}{11,458}
\DefMacro{lemma-filtered-t1-val-SUM-depth_fsexp}{27,028}
\DefMacro{lemma-filtered-t1-val-SUM-depth_fsexp-int}{27,028}
\DefMacro{lemma-filtered-t1-val-SUM-depth_fsexp_trimmed}{8,148}
\DefMacro{lemma-filtered-t1-val-SUM-depth_fsexp_trimmed-int}{8,148}
\DefMacro{lemma-filtered-t1-val-SUM-num_char_name}{9,981}
\DefMacro{lemma-filtered-t1-val-SUM-num_char_statement}{41,529}
\DefMacro{lemma-filtered-t1-val-SUM-num_leaves_bsexp}{592,832}
\DefMacro{lemma-filtered-t1-val-SUM-num_leaves_bsexp-int}{592,832}
\DefMacro{lemma-filtered-t1-val-SUM-num_leaves_bsexp_trimmed}{69,751}
\DefMacro{lemma-filtered-t1-val-SUM-num_leaves_bsexp_trimmed-int}{69,751}
\DefMacro{lemma-filtered-t1-val-SUM-num_leaves_fsexp}{382,651}
\DefMacro{lemma-filtered-t1-val-SUM-num_leaves_fsexp-int}{382,651}
\DefMacro{lemma-filtered-t1-val-SUM-num_leaves_fsexp_trimmed}{42,552}
\DefMacro{lemma-filtered-t1-val-SUM-num_leaves_fsexp_trimmed-int}{42,552}
\DefMacro{lemma-filtered-t1-val-SUM-num_nodes_bsexp}{1,246,795}
\DefMacro{lemma-filtered-t1-val-SUM-num_nodes_bsexp-int}{1,246,795}
\DefMacro{lemma-filtered-t1-val-SUM-num_nodes_bsexp_trimmed}{103,173}
\DefMacro{lemma-filtered-t1-val-SUM-num_nodes_bsexp_trimmed-int}{103,173}
\DefMacro{lemma-filtered-t1-val-SUM-num_nodes_fsexp}{717,138}
\DefMacro{lemma-filtered-t1-val-SUM-num_nodes_fsexp-int}{717,138}
\DefMacro{lemma-filtered-t1-val-SUM-num_nodes_fsexp_trimmed}{69,084}
\DefMacro{lemma-filtered-t1-val-SUM-num_nodes_fsexp_trimmed-int}{69,084}
\DefMacro{lemma-filtered-t1-val-SUM-num_subtok_bsexp}{2,125,040}
\DefMacro{lemma-filtered-t1-val-SUM-num_subtok_bsexp-int}{2,125,040}
\DefMacro{lemma-filtered-t1-val-SUM-num_subtok_bsexp_trimmed}{164,101}
\DefMacro{lemma-filtered-t1-val-SUM-num_subtok_bsexp_trimmed-int}{164,101}
\DefMacro{lemma-filtered-t1-val-SUM-num_subtok_fsexp}{1,534,709}
\DefMacro{lemma-filtered-t1-val-SUM-num_subtok_fsexp-int}{1,534,709}
\DefMacro{lemma-filtered-t1-val-SUM-num_subtok_fsexp_trimmed}{144,636}
\DefMacro{lemma-filtered-t1-val-SUM-num_subtok_fsexp_trimmed-int}{144,636}
\DefMacro{lemma-filtered-t1-val-SUM-num_subtok_name}{4,559}
\DefMacro{lemma-filtered-t1-val-SUM-num_subtok_statement}{18,769}
\DefMacro{lemma-filtered-t1-val-SUM-num_tok_statement}{16,712}
\DefMacro{lemma-filtered-t1-val-num-lemmas}{1,085}
\DefMacro{lemma-filtered-t2-all-AVG-depth_bsexp}{39.77}
\DefMacro{lemma-filtered-t2-all-AVG-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-t2-all-AVG-depth_bsexp_trimmed}{11.37}
\DefMacro{lemma-filtered-t2-all-AVG-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-t2-all-AVG-depth_fsexp}{26.80}
\DefMacro{lemma-filtered-t2-all-AVG-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-t2-all-AVG-depth_fsexp_trimmed}{8.04}
\DefMacro{lemma-filtered-t2-all-AVG-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-t2-all-AVG-num_char_name}{9.94}
\DefMacro{lemma-filtered-t2-all-AVG-num_char_statement}{50.09}
\DefMacro{lemma-filtered-t2-all-AVG-num_leaves_bsexp}{594.20}
\DefMacro{lemma-filtered-t2-all-AVG-num_leaves_bsexp-int}{594}
\DefMacro{lemma-filtered-t2-all-AVG-num_leaves_bsexp_trimmed}{69.43}
\DefMacro{lemma-filtered-t2-all-AVG-num_leaves_bsexp_trimmed-int}{69}
\DefMacro{lemma-filtered-t2-all-AVG-num_leaves_fsexp}{426.24}
\DefMacro{lemma-filtered-t2-all-AVG-num_leaves_fsexp-int}{426}
\DefMacro{lemma-filtered-t2-all-AVG-num_leaves_fsexp_trimmed}{45.97}
\DefMacro{lemma-filtered-t2-all-AVG-num_leaves_fsexp_trimmed-int}{45}
\DefMacro{lemma-filtered-t2-all-AVG-num_nodes_bsexp}{1,254.04}
\DefMacro{lemma-filtered-t2-all-AVG-num_nodes_bsexp-int}{1,254}
\DefMacro{lemma-filtered-t2-all-AVG-num_nodes_bsexp_trimmed}{102.05}
\DefMacro{lemma-filtered-t2-all-AVG-num_nodes_bsexp_trimmed-int}{102}
\DefMacro{lemma-filtered-t2-all-AVG-num_nodes_fsexp}{798.42}
\DefMacro{lemma-filtered-t2-all-AVG-num_nodes_fsexp-int}{798}
\DefMacro{lemma-filtered-t2-all-AVG-num_nodes_fsexp_trimmed}{74.17}
\DefMacro{lemma-filtered-t2-all-AVG-num_nodes_fsexp_trimmed-int}{74}
\DefMacro{lemma-filtered-t2-all-AVG-num_subtok_bsexp}{2,156.93}
\DefMacro{lemma-filtered-t2-all-AVG-num_subtok_bsexp-int}{2,156}
\DefMacro{lemma-filtered-t2-all-AVG-num_subtok_bsexp_trimmed}{154.58}
\DefMacro{lemma-filtered-t2-all-AVG-num_subtok_bsexp_trimmed-int}{154}
\DefMacro{lemma-filtered-t2-all-AVG-num_subtok_fsexp}{1,708.34}
\DefMacro{lemma-filtered-t2-all-AVG-num_subtok_fsexp-int}{1,708}
\DefMacro{lemma-filtered-t2-all-AVG-num_subtok_fsexp_trimmed}{154.85}
\DefMacro{lemma-filtered-t2-all-AVG-num_subtok_fsexp_trimmed-int}{154}
\DefMacro{lemma-filtered-t2-all-AVG-num_subtok_name}{4.00}
\DefMacro{lemma-filtered-t2-all-AVG-num_subtok_statement}{22.23}
\DefMacro{lemma-filtered-t2-all-AVG-num_tok_statement}{19.81}
\DefMacro{lemma-filtered-t2-all-MAX-depth_bsexp}{71}
\DefMacro{lemma-filtered-t2-all-MAX-depth_bsexp-int}{71}
\DefMacro{lemma-filtered-t2-all-MAX-depth_bsexp_trimmed}{21}
\DefMacro{lemma-filtered-t2-all-MAX-depth_bsexp_trimmed-int}{21}
\DefMacro{lemma-filtered-t2-all-MAX-depth_fsexp}{57}
\DefMacro{lemma-filtered-t2-all-MAX-depth_fsexp-int}{57}
\DefMacro{lemma-filtered-t2-all-MAX-depth_fsexp_trimmed}{20}
\DefMacro{lemma-filtered-t2-all-MAX-depth_fsexp_trimmed-int}{20}
\DefMacro{lemma-filtered-t2-all-MAX-num_char_name}{33}
\DefMacro{lemma-filtered-t2-all-MAX-num_char_statement}{246}
\DefMacro{lemma-filtered-t2-all-MAX-num_leaves_bsexp}{3,292}
\DefMacro{lemma-filtered-t2-all-MAX-num_leaves_bsexp-int}{3,292}
\DefMacro{lemma-filtered-t2-all-MAX-num_leaves_bsexp_trimmed}{383}
\DefMacro{lemma-filtered-t2-all-MAX-num_leaves_bsexp_trimmed-int}{383}
\DefMacro{lemma-filtered-t2-all-MAX-num_leaves_fsexp}{2,656}
\DefMacro{lemma-filtered-t2-all-MAX-num_leaves_fsexp-int}{2,656}
\DefMacro{lemma-filtered-t2-all-MAX-num_leaves_fsexp_trimmed}{275}
\DefMacro{lemma-filtered-t2-all-MAX-num_leaves_fsexp_trimmed-int}{275}
\DefMacro{lemma-filtered-t2-all-MAX-num_nodes_bsexp}{6,935}
\DefMacro{lemma-filtered-t2-all-MAX-num_nodes_bsexp-int}{6,935}
\DefMacro{lemma-filtered-t2-all-MAX-num_nodes_bsexp_trimmed}{542}
\DefMacro{lemma-filtered-t2-all-MAX-num_nodes_bsexp_trimmed-int}{542}
\DefMacro{lemma-filtered-t2-all-MAX-num_nodes_fsexp}{4,957}
\DefMacro{lemma-filtered-t2-all-MAX-num_nodes_fsexp-int}{4,957}
\DefMacro{lemma-filtered-t2-all-MAX-num_nodes_fsexp_trimmed}{441}
\DefMacro{lemma-filtered-t2-all-MAX-num_nodes_fsexp_trimmed-int}{441}
\DefMacro{lemma-filtered-t2-all-MAX-num_subtok_bsexp}{11,751}
\DefMacro{lemma-filtered-t2-all-MAX-num_subtok_bsexp-int}{11,751}
\DefMacro{lemma-filtered-t2-all-MAX-num_subtok_bsexp_trimmed}{794}
\DefMacro{lemma-filtered-t2-all-MAX-num_subtok_bsexp_trimmed-int}{794}
\DefMacro{lemma-filtered-t2-all-MAX-num_subtok_fsexp}{10,576}
\DefMacro{lemma-filtered-t2-all-MAX-num_subtok_fsexp-int}{10,576}
\DefMacro{lemma-filtered-t2-all-MAX-num_subtok_fsexp_trimmed}{910}
\DefMacro{lemma-filtered-t2-all-MAX-num_subtok_fsexp_trimmed-int}{910}
\DefMacro{lemma-filtered-t2-all-MAX-num_subtok_name}{12}
\DefMacro{lemma-filtered-t2-all-MAX-num_subtok_statement}{98}
\DefMacro{lemma-filtered-t2-all-MAX-num_tok_statement}{96}
\DefMacro{lemma-filtered-t2-all-MEDIAN-depth_bsexp}{40.00}
\DefMacro{lemma-filtered-t2-all-MEDIAN-depth_bsexp-int}{40}
\DefMacro{lemma-filtered-t2-all-MEDIAN-depth_bsexp_trimmed}{11.00}
\DefMacro{lemma-filtered-t2-all-MEDIAN-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-t2-all-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-t2-all-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-t2-all-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-filtered-t2-all-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-t2-all-MEDIAN-num_char_name}{9.00}
\DefMacro{lemma-filtered-t2-all-MEDIAN-num_char_statement}{43.00}
\DefMacro{lemma-filtered-t2-all-MEDIAN-num_leaves_bsexp}{497.00}
\DefMacro{lemma-filtered-t2-all-MEDIAN-num_leaves_bsexp-int}{497}
\DefMacro{lemma-filtered-t2-all-MEDIAN-num_leaves_bsexp_trimmed}{60.00}
\DefMacro{lemma-filtered-t2-all-MEDIAN-num_leaves_bsexp_trimmed-int}{60}
\DefMacro{lemma-filtered-t2-all-MEDIAN-num_leaves_fsexp}{383.00}
\DefMacro{lemma-filtered-t2-all-MEDIAN-num_leaves_fsexp-int}{383}
\DefMacro{lemma-filtered-t2-all-MEDIAN-num_leaves_fsexp_trimmed}{42.00}
\DefMacro{lemma-filtered-t2-all-MEDIAN-num_leaves_fsexp_trimmed-int}{42}
\DefMacro{lemma-filtered-t2-all-MEDIAN-num_nodes_bsexp}{1,043.00}
\DefMacro{lemma-filtered-t2-all-MEDIAN-num_nodes_bsexp-int}{1,043}
\DefMacro{lemma-filtered-t2-all-MEDIAN-num_nodes_bsexp_trimmed}{88.00}
\DefMacro{lemma-filtered-t2-all-MEDIAN-num_nodes_bsexp_trimmed-int}{88}
\DefMacro{lemma-filtered-t2-all-MEDIAN-num_nodes_fsexp}{718.00}
\DefMacro{lemma-filtered-t2-all-MEDIAN-num_nodes_fsexp-int}{718}
\DefMacro{lemma-filtered-t2-all-MEDIAN-num_nodes_fsexp_trimmed}{68.00}
\DefMacro{lemma-filtered-t2-all-MEDIAN-num_nodes_fsexp_trimmed-int}{68}
\DefMacro{lemma-filtered-t2-all-MEDIAN-num_subtok_bsexp}{1,804.00}
\DefMacro{lemma-filtered-t2-all-MEDIAN-num_subtok_bsexp-int}{1,804}
\DefMacro{lemma-filtered-t2-all-MEDIAN-num_subtok_bsexp_trimmed}{132.00}
\DefMacro{lemma-filtered-t2-all-MEDIAN-num_subtok_bsexp_trimmed-int}{132}
\DefMacro{lemma-filtered-t2-all-MEDIAN-num_subtok_fsexp}{1,530.00}
\DefMacro{lemma-filtered-t2-all-MEDIAN-num_subtok_fsexp-int}{1,530}
\DefMacro{lemma-filtered-t2-all-MEDIAN-num_subtok_fsexp_trimmed}{141.00}
\DefMacro{lemma-filtered-t2-all-MEDIAN-num_subtok_fsexp_trimmed-int}{141}
\DefMacro{lemma-filtered-t2-all-MEDIAN-num_subtok_name}{4.00}
\DefMacro{lemma-filtered-t2-all-MEDIAN-num_subtok_statement}{20.00}
\DefMacro{lemma-filtered-t2-all-MEDIAN-num_tok_statement}{18.00}
\DefMacro{lemma-filtered-t2-all-MIN-depth_bsexp}{10}
\DefMacro{lemma-filtered-t2-all-MIN-depth_bsexp-int}{10}
\DefMacro{lemma-filtered-t2-all-MIN-depth_bsexp_trimmed}{0}
\DefMacro{lemma-filtered-t2-all-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-t2-all-MIN-depth_fsexp}{11}
\DefMacro{lemma-filtered-t2-all-MIN-depth_fsexp-int}{11}
\DefMacro{lemma-filtered-t2-all-MIN-depth_fsexp_trimmed}{1}
\DefMacro{lemma-filtered-t2-all-MIN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t2-all-MIN-num_char_name}{1}
\DefMacro{lemma-filtered-t2-all-MIN-num_char_statement}{8}
\DefMacro{lemma-filtered-t2-all-MIN-num_leaves_bsexp}{16}
\DefMacro{lemma-filtered-t2-all-MIN-num_leaves_bsexp-int}{16}
\DefMacro{lemma-filtered-t2-all-MIN-num_leaves_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-t2-all-MIN-num_leaves_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t2-all-MIN-num_leaves_fsexp}{39}
\DefMacro{lemma-filtered-t2-all-MIN-num_leaves_fsexp-int}{39}
\DefMacro{lemma-filtered-t2-all-MIN-num_leaves_fsexp_trimmed}{3}
\DefMacro{lemma-filtered-t2-all-MIN-num_leaves_fsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t2-all-MIN-num_nodes_bsexp}{32}
\DefMacro{lemma-filtered-t2-all-MIN-num_nodes_bsexp-int}{32}
\DefMacro{lemma-filtered-t2-all-MIN-num_nodes_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-t2-all-MIN-num_nodes_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t2-all-MIN-num_nodes_fsexp}{75}
\DefMacro{lemma-filtered-t2-all-MIN-num_nodes_fsexp-int}{75}
\DefMacro{lemma-filtered-t2-all-MIN-num_nodes_fsexp_trimmed}{4}
\DefMacro{lemma-filtered-t2-all-MIN-num_nodes_fsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-t2-all-MIN-num_subtok_bsexp}{53}
\DefMacro{lemma-filtered-t2-all-MIN-num_subtok_bsexp-int}{53}
\DefMacro{lemma-filtered-t2-all-MIN-num_subtok_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-t2-all-MIN-num_subtok_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t2-all-MIN-num_subtok_fsexp}{161}
\DefMacro{lemma-filtered-t2-all-MIN-num_subtok_fsexp-int}{161}
\DefMacro{lemma-filtered-t2-all-MIN-num_subtok_fsexp_trimmed}{10}
\DefMacro{lemma-filtered-t2-all-MIN-num_subtok_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-t2-all-MIN-num_subtok_name}{1}
\DefMacro{lemma-filtered-t2-all-MIN-num_subtok_statement}{3}
\DefMacro{lemma-filtered-t2-all-MIN-num_tok_statement}{3}
\DefMacro{lemma-filtered-t2-all-STDEV-depth_bsexp}{9.16}
\DefMacro{lemma-filtered-t2-all-STDEV-depth_bsexp-int}{9}
\DefMacro{lemma-filtered-t2-all-STDEV-depth_bsexp_trimmed}{3.42}
\DefMacro{lemma-filtered-t2-all-STDEV-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t2-all-STDEV-depth_fsexp}{6.47}
\DefMacro{lemma-filtered-t2-all-STDEV-depth_fsexp-int}{6}
\DefMacro{lemma-filtered-t2-all-STDEV-depth_fsexp_trimmed}{2.66}
\DefMacro{lemma-filtered-t2-all-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t2-all-STDEV-num_char_name}{4.39}
\DefMacro{lemma-filtered-t2-all-STDEV-num_char_statement}{28.46}
\DefMacro{lemma-filtered-t2-all-STDEV-num_leaves_bsexp}{435.45}
\DefMacro{lemma-filtered-t2-all-STDEV-num_leaves_bsexp-int}{435}
\DefMacro{lemma-filtered-t2-all-STDEV-num_leaves_bsexp_trimmed}{45.79}
\DefMacro{lemma-filtered-t2-all-STDEV-num_leaves_bsexp_trimmed-int}{45}
\DefMacro{lemma-filtered-t2-all-STDEV-num_leaves_fsexp}{247.71}
\DefMacro{lemma-filtered-t2-all-STDEV-num_leaves_fsexp-int}{247}
\DefMacro{lemma-filtered-t2-all-STDEV-num_leaves_fsexp_trimmed}{25.41}
\DefMacro{lemma-filtered-t2-all-STDEV-num_leaves_fsexp_trimmed-int}{25}
\DefMacro{lemma-filtered-t2-all-STDEV-num_nodes_bsexp}{917.82}
\DefMacro{lemma-filtered-t2-all-STDEV-num_nodes_bsexp-int}{917}
\DefMacro{lemma-filtered-t2-all-STDEV-num_nodes_bsexp_trimmed}{67.95}
\DefMacro{lemma-filtered-t2-all-STDEV-num_nodes_bsexp_trimmed-int}{67}
\DefMacro{lemma-filtered-t2-all-STDEV-num_nodes_fsexp}{462.20}
\DefMacro{lemma-filtered-t2-all-STDEV-num_nodes_fsexp-int}{462}
\DefMacro{lemma-filtered-t2-all-STDEV-num_nodes_fsexp_trimmed}{41.09}
\DefMacro{lemma-filtered-t2-all-STDEV-num_nodes_fsexp_trimmed-int}{41}
\DefMacro{lemma-filtered-t2-all-STDEV-num_subtok_bsexp}{1,577.03}
\DefMacro{lemma-filtered-t2-all-STDEV-num_subtok_bsexp-int}{1,577}
\DefMacro{lemma-filtered-t2-all-STDEV-num_subtok_bsexp_trimmed}{103.26}
\DefMacro{lemma-filtered-t2-all-STDEV-num_subtok_bsexp_trimmed-int}{103}
\DefMacro{lemma-filtered-t2-all-STDEV-num_subtok_fsexp}{990.77}
\DefMacro{lemma-filtered-t2-all-STDEV-num_subtok_fsexp-int}{990}
\DefMacro{lemma-filtered-t2-all-STDEV-num_subtok_fsexp_trimmed}{85.44}
\DefMacro{lemma-filtered-t2-all-STDEV-num_subtok_fsexp_trimmed-int}{85}
\DefMacro{lemma-filtered-t2-all-STDEV-num_subtok_name}{1.70}
\DefMacro{lemma-filtered-t2-all-STDEV-num_subtok_statement}{12.94}
\DefMacro{lemma-filtered-t2-all-STDEV-num_tok_statement}{11.46}
\DefMacro{lemma-filtered-t2-all-SUM-depth_bsexp}{164,455}
\DefMacro{lemma-filtered-t2-all-SUM-depth_bsexp-int}{164,455}
\DefMacro{lemma-filtered-t2-all-SUM-depth_bsexp_trimmed}{47,031}
\DefMacro{lemma-filtered-t2-all-SUM-depth_bsexp_trimmed-int}{47,031}
\DefMacro{lemma-filtered-t2-all-SUM-depth_fsexp}{110,809}
\DefMacro{lemma-filtered-t2-all-SUM-depth_fsexp-int}{110,809}
\DefMacro{lemma-filtered-t2-all-SUM-depth_fsexp_trimmed}{33,225}
\DefMacro{lemma-filtered-t2-all-SUM-depth_fsexp_trimmed-int}{33,225}
\DefMacro{lemma-filtered-t2-all-SUM-num_char_name}{41,105}
\DefMacro{lemma-filtered-t2-all-SUM-num_char_statement}{207,135}
\DefMacro{lemma-filtered-t2-all-SUM-num_leaves_bsexp}{2,457,011}
\DefMacro{lemma-filtered-t2-all-SUM-num_leaves_bsexp-int}{2,457,011}
\DefMacro{lemma-filtered-t2-all-SUM-num_leaves_bsexp_trimmed}{287,082}
\DefMacro{lemma-filtered-t2-all-SUM-num_leaves_bsexp_trimmed-int}{287,082}
\DefMacro{lemma-filtered-t2-all-SUM-num_leaves_fsexp}{1,762,523}
\DefMacro{lemma-filtered-t2-all-SUM-num_leaves_fsexp-int}{1,762,523}
\DefMacro{lemma-filtered-t2-all-SUM-num_leaves_fsexp_trimmed}{190,095}
\DefMacro{lemma-filtered-t2-all-SUM-num_leaves_fsexp_trimmed-int}{190,095}
\DefMacro{lemma-filtered-t2-all-SUM-num_nodes_bsexp}{5,185,441}
\DefMacro{lemma-filtered-t2-all-SUM-num_nodes_bsexp-int}{5,185,441}
\DefMacro{lemma-filtered-t2-all-SUM-num_nodes_bsexp_trimmed}{421,957}
\DefMacro{lemma-filtered-t2-all-SUM-num_nodes_bsexp_trimmed-int}{421,957}
\DefMacro{lemma-filtered-t2-all-SUM-num_nodes_fsexp}{3,301,475}
\DefMacro{lemma-filtered-t2-all-SUM-num_nodes_fsexp-int}{3,301,475}
\DefMacro{lemma-filtered-t2-all-SUM-num_nodes_fsexp_trimmed}{306,698}
\DefMacro{lemma-filtered-t2-all-SUM-num_nodes_fsexp_trimmed-int}{306,698}
\DefMacro{lemma-filtered-t2-all-SUM-num_subtok_bsexp}{8,918,893}
\DefMacro{lemma-filtered-t2-all-SUM-num_subtok_bsexp-int}{8,918,893}
\DefMacro{lemma-filtered-t2-all-SUM-num_subtok_bsexp_trimmed}{639,170}
\DefMacro{lemma-filtered-t2-all-SUM-num_subtok_bsexp_trimmed-int}{639,170}
\DefMacro{lemma-filtered-t2-all-SUM-num_subtok_fsexp}{7,063,971}
\DefMacro{lemma-filtered-t2-all-SUM-num_subtok_fsexp-int}{7,063,971}
\DefMacro{lemma-filtered-t2-all-SUM-num_subtok_fsexp_trimmed}{640,298}
\DefMacro{lemma-filtered-t2-all-SUM-num_subtok_fsexp_trimmed-int}{640,298}
\DefMacro{lemma-filtered-t2-all-SUM-num_subtok_name}{16,553}
\DefMacro{lemma-filtered-t2-all-SUM-num_subtok_statement}{91,907}
\DefMacro{lemma-filtered-t2-all-SUM-num_tok_statement}{81,933}
\DefMacro{lemma-filtered-t2-all-num-lemmas}{4,135}
\DefMacro{lemma-filtered-t2-project-AVG-AVG-depth_bsexp}{39.81}
\DefMacro{lemma-filtered-t2-project-AVG-AVG-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-t2-project-AVG-AVG-depth_bsexp_trimmed}{11.49}
\DefMacro{lemma-filtered-t2-project-AVG-AVG-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-t2-project-AVG-AVG-depth_fsexp}{26.98}
\DefMacro{lemma-filtered-t2-project-AVG-AVG-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-t2-project-AVG-AVG-depth_fsexp_trimmed}{8.15}
\DefMacro{lemma-filtered-t2-project-AVG-AVG-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-t2-project-AVG-AVG-num_char_name}{11.12}
\DefMacro{lemma-filtered-t2-project-AVG-AVG-num_char_statement}{55.11}
\DefMacro{lemma-filtered-t2-project-AVG-AVG-num_leaves_bsexp}{554.02}
\DefMacro{lemma-filtered-t2-project-AVG-AVG-num_leaves_bsexp-int}{554}
\DefMacro{lemma-filtered-t2-project-AVG-AVG-num_leaves_bsexp_trimmed}{66.31}
\DefMacro{lemma-filtered-t2-project-AVG-AVG-num_leaves_bsexp_trimmed-int}{66}
\DefMacro{lemma-filtered-t2-project-AVG-AVG-num_leaves_fsexp}{464.99}
\DefMacro{lemma-filtered-t2-project-AVG-AVG-num_leaves_fsexp-int}{464}
\DefMacro{lemma-filtered-t2-project-AVG-AVG-num_leaves_fsexp_trimmed}{48.83}
\DefMacro{lemma-filtered-t2-project-AVG-AVG-num_leaves_fsexp_trimmed-int}{48}
\DefMacro{lemma-filtered-t2-project-AVG-AVG-num_nodes_bsexp}{1,169.38}
\DefMacro{lemma-filtered-t2-project-AVG-AVG-num_nodes_bsexp-int}{1,169}
\DefMacro{lemma-filtered-t2-project-AVG-AVG-num_nodes_bsexp_trimmed}{97.41}
\DefMacro{lemma-filtered-t2-project-AVG-AVG-num_nodes_bsexp_trimmed-int}{97}
\DefMacro{lemma-filtered-t2-project-AVG-AVG-num_nodes_fsexp}{870.25}
\DefMacro{lemma-filtered-t2-project-AVG-AVG-num_nodes_fsexp-int}{870}
\DefMacro{lemma-filtered-t2-project-AVG-AVG-num_nodes_fsexp_trimmed}{78.28}
\DefMacro{lemma-filtered-t2-project-AVG-AVG-num_nodes_fsexp_trimmed-int}{78}
\DefMacro{lemma-filtered-t2-project-AVG-AVG-num_subtok_bsexp}{2,014.04}
\DefMacro{lemma-filtered-t2-project-AVG-AVG-num_subtok_bsexp-int}{2,014}
\DefMacro{lemma-filtered-t2-project-AVG-AVG-num_subtok_bsexp_trimmed}{150.65}
\DefMacro{lemma-filtered-t2-project-AVG-AVG-num_subtok_bsexp_trimmed-int}{150}
\DefMacro{lemma-filtered-t2-project-AVG-AVG-num_subtok_fsexp}{1,863.13}
\DefMacro{lemma-filtered-t2-project-AVG-AVG-num_subtok_fsexp-int}{1,863}
\DefMacro{lemma-filtered-t2-project-AVG-AVG-num_subtok_fsexp_trimmed}{165.43}
\DefMacro{lemma-filtered-t2-project-AVG-AVG-num_subtok_fsexp_trimmed-int}{165}
\DefMacro{lemma-filtered-t2-project-AVG-AVG-num_subtok_name}{4.43}
\DefMacro{lemma-filtered-t2-project-AVG-AVG-num_subtok_statement}{24.59}
\DefMacro{lemma-filtered-t2-project-AVG-AVG-num_tok_statement}{20.41}
\DefMacro{lemma-filtered-t2-project-AVG-MAX-depth_bsexp}{56.38}
\DefMacro{lemma-filtered-t2-project-AVG-MAX-depth_bsexp-int}{56}
\DefMacro{lemma-filtered-t2-project-AVG-MAX-depth_bsexp_trimmed}{18.88}
\DefMacro{lemma-filtered-t2-project-AVG-MAX-depth_bsexp_trimmed-int}{18}
\DefMacro{lemma-filtered-t2-project-AVG-MAX-depth_fsexp}{48.38}
\DefMacro{lemma-filtered-t2-project-AVG-MAX-depth_fsexp-int}{48}
\DefMacro{lemma-filtered-t2-project-AVG-MAX-depth_fsexp_trimmed}{16.00}
\DefMacro{lemma-filtered-t2-project-AVG-MAX-depth_fsexp_trimmed-int}{16}
\DefMacro{lemma-filtered-t2-project-AVG-MAX-num_char_name}{25.75}
\DefMacro{lemma-filtered-t2-project-AVG-MAX-num_char_statement}{177.00}
\DefMacro{lemma-filtered-t2-project-AVG-MAX-num_leaves_bsexp}{2,360.12}
\DefMacro{lemma-filtered-t2-project-AVG-MAX-num_leaves_bsexp-int}{2,360}
\DefMacro{lemma-filtered-t2-project-AVG-MAX-num_leaves_bsexp_trimmed}{267.00}
\DefMacro{lemma-filtered-t2-project-AVG-MAX-num_leaves_bsexp_trimmed-int}{267}
\DefMacro{lemma-filtered-t2-project-AVG-MAX-num_leaves_fsexp}{1,534.25}
\DefMacro{lemma-filtered-t2-project-AVG-MAX-num_leaves_fsexp-int}{1,534}
\DefMacro{lemma-filtered-t2-project-AVG-MAX-num_leaves_fsexp_trimmed}{163.88}
\DefMacro{lemma-filtered-t2-project-AVG-MAX-num_leaves_fsexp_trimmed-int}{163}
\DefMacro{lemma-filtered-t2-project-AVG-MAX-num_nodes_bsexp}{4,968.88}
\DefMacro{lemma-filtered-t2-project-AVG-MAX-num_nodes_bsexp-int}{4,968}
\DefMacro{lemma-filtered-t2-project-AVG-MAX-num_nodes_bsexp_trimmed}{391.62}
\DefMacro{lemma-filtered-t2-project-AVG-MAX-num_nodes_bsexp_trimmed-int}{391}
\DefMacro{lemma-filtered-t2-project-AVG-MAX-num_nodes_fsexp}{2,867.25}
\DefMacro{lemma-filtered-t2-project-AVG-MAX-num_nodes_fsexp-int}{2,867}
\DefMacro{lemma-filtered-t2-project-AVG-MAX-num_nodes_fsexp_trimmed}{265.88}
\DefMacro{lemma-filtered-t2-project-AVG-MAX-num_nodes_fsexp_trimmed-int}{265}
\DefMacro{lemma-filtered-t2-project-AVG-MAX-num_subtok_bsexp}{8,534.12}
\DefMacro{lemma-filtered-t2-project-AVG-MAX-num_subtok_bsexp-int}{8,534}
\DefMacro{lemma-filtered-t2-project-AVG-MAX-num_subtok_bsexp_trimmed}{599.25}
\DefMacro{lemma-filtered-t2-project-AVG-MAX-num_subtok_bsexp_trimmed-int}{599}
\DefMacro{lemma-filtered-t2-project-AVG-MAX-num_subtok_fsexp}{6,146.38}
\DefMacro{lemma-filtered-t2-project-AVG-MAX-num_subtok_fsexp-int}{6,146}
\DefMacro{lemma-filtered-t2-project-AVG-MAX-num_subtok_fsexp_trimmed}{542.00}
\DefMacro{lemma-filtered-t2-project-AVG-MAX-num_subtok_fsexp_trimmed-int}{542}
\DefMacro{lemma-filtered-t2-project-AVG-MAX-num_subtok_name}{9.88}
\DefMacro{lemma-filtered-t2-project-AVG-MAX-num_subtok_statement}{75.75}
\DefMacro{lemma-filtered-t2-project-AVG-MAX-num_tok_statement}{67.50}
\DefMacro{lemma-filtered-t2-project-AVG-MEDIAN-depth_bsexp}{40.00}
\DefMacro{lemma-filtered-t2-project-AVG-MEDIAN-depth_bsexp-int}{40}
\DefMacro{lemma-filtered-t2-project-AVG-MEDIAN-depth_bsexp_trimmed}{11.38}
\DefMacro{lemma-filtered-t2-project-AVG-MEDIAN-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-t2-project-AVG-MEDIAN-depth_fsexp}{26.44}
\DefMacro{lemma-filtered-t2-project-AVG-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-t2-project-AVG-MEDIAN-depth_fsexp_trimmed}{8.12}
\DefMacro{lemma-filtered-t2-project-AVG-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-t2-project-AVG-MEDIAN-num_char_name}{10.44}
\DefMacro{lemma-filtered-t2-project-AVG-MEDIAN-num_char_statement}{50.50}
\DefMacro{lemma-filtered-t2-project-AVG-MEDIAN-num_leaves_bsexp}{482.19}
\DefMacro{lemma-filtered-t2-project-AVG-MEDIAN-num_leaves_bsexp-int}{482}
\DefMacro{lemma-filtered-t2-project-AVG-MEDIAN-num_leaves_bsexp_trimmed}{59.56}
\DefMacro{lemma-filtered-t2-project-AVG-MEDIAN-num_leaves_bsexp_trimmed-int}{59}
\DefMacro{lemma-filtered-t2-project-AVG-MEDIAN-num_leaves_fsexp}{440.38}
\DefMacro{lemma-filtered-t2-project-AVG-MEDIAN-num_leaves_fsexp-int}{440}
\DefMacro{lemma-filtered-t2-project-AVG-MEDIAN-num_leaves_fsexp_trimmed}{46.06}
\DefMacro{lemma-filtered-t2-project-AVG-MEDIAN-num_leaves_fsexp_trimmed-int}{46}
\DefMacro{lemma-filtered-t2-project-AVG-MEDIAN-num_nodes_bsexp}{1,016.56}
\DefMacro{lemma-filtered-t2-project-AVG-MEDIAN-num_nodes_bsexp-int}{1,016}
\DefMacro{lemma-filtered-t2-project-AVG-MEDIAN-num_nodes_bsexp_trimmed}{87.62}
\DefMacro{lemma-filtered-t2-project-AVG-MEDIAN-num_nodes_bsexp_trimmed-int}{87}
\DefMacro{lemma-filtered-t2-project-AVG-MEDIAN-num_nodes_fsexp}{824.69}
\DefMacro{lemma-filtered-t2-project-AVG-MEDIAN-num_nodes_fsexp-int}{824}
\DefMacro{lemma-filtered-t2-project-AVG-MEDIAN-num_nodes_fsexp_trimmed}{73.81}
\DefMacro{lemma-filtered-t2-project-AVG-MEDIAN-num_nodes_fsexp_trimmed-int}{73}
\DefMacro{lemma-filtered-t2-project-AVG-MEDIAN-num_subtok_bsexp}{1,761.44}
\DefMacro{lemma-filtered-t2-project-AVG-MEDIAN-num_subtok_bsexp-int}{1,761}
\DefMacro{lemma-filtered-t2-project-AVG-MEDIAN-num_subtok_bsexp_trimmed}{133.88}
\DefMacro{lemma-filtered-t2-project-AVG-MEDIAN-num_subtok_bsexp_trimmed-int}{133}
\DefMacro{lemma-filtered-t2-project-AVG-MEDIAN-num_subtok_fsexp}{1,766.62}
\DefMacro{lemma-filtered-t2-project-AVG-MEDIAN-num_subtok_fsexp-int}{1,766}
\DefMacro{lemma-filtered-t2-project-AVG-MEDIAN-num_subtok_fsexp_trimmed}{156.12}
\DefMacro{lemma-filtered-t2-project-AVG-MEDIAN-num_subtok_fsexp_trimmed-int}{156}
\DefMacro{lemma-filtered-t2-project-AVG-MEDIAN-num_subtok_name}{4.31}
\DefMacro{lemma-filtered-t2-project-AVG-MEDIAN-num_subtok_statement}{22.69}
\DefMacro{lemma-filtered-t2-project-AVG-MEDIAN-num_tok_statement}{18.75}
\DefMacro{lemma-filtered-t2-project-AVG-MIN-depth_bsexp}{17.75}
\DefMacro{lemma-filtered-t2-project-AVG-MIN-depth_bsexp-int}{17}
\DefMacro{lemma-filtered-t2-project-AVG-MIN-depth_bsexp_trimmed}{3.25}
\DefMacro{lemma-filtered-t2-project-AVG-MIN-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t2-project-AVG-MIN-depth_fsexp}{14.75}
\DefMacro{lemma-filtered-t2-project-AVG-MIN-depth_fsexp-int}{14}
\DefMacro{lemma-filtered-t2-project-AVG-MIN-depth_fsexp_trimmed}{2.12}
\DefMacro{lemma-filtered-t2-project-AVG-MIN-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t2-project-AVG-MIN-num_char_name}{4.38}
\DefMacro{lemma-filtered-t2-project-AVG-MIN-num_char_statement}{15.75}
\DefMacro{lemma-filtered-t2-project-AVG-MIN-num_leaves_bsexp}{84.75}
\DefMacro{lemma-filtered-t2-project-AVG-MIN-num_leaves_bsexp-int}{84}
\DefMacro{lemma-filtered-t2-project-AVG-MIN-num_leaves_bsexp_trimmed}{9.75}
\DefMacro{lemma-filtered-t2-project-AVG-MIN-num_leaves_bsexp_trimmed-int}{9}
\DefMacro{lemma-filtered-t2-project-AVG-MIN-num_leaves_fsexp}{107.75}
\DefMacro{lemma-filtered-t2-project-AVG-MIN-num_leaves_fsexp-int}{107}
\DefMacro{lemma-filtered-t2-project-AVG-MIN-num_leaves_fsexp_trimmed}{9.38}
\DefMacro{lemma-filtered-t2-project-AVG-MIN-num_leaves_fsexp_trimmed-int}{9}
\DefMacro{lemma-filtered-t2-project-AVG-MIN-num_nodes_bsexp}{178.50}
\DefMacro{lemma-filtered-t2-project-AVG-MIN-num_nodes_bsexp-int}{178}
\DefMacro{lemma-filtered-t2-project-AVG-MIN-num_nodes_bsexp_trimmed}{14.12}
\DefMacro{lemma-filtered-t2-project-AVG-MIN-num_nodes_bsexp_trimmed-int}{14}
\DefMacro{lemma-filtered-t2-project-AVG-MIN-num_nodes_fsexp}{203.50}
\DefMacro{lemma-filtered-t2-project-AVG-MIN-num_nodes_fsexp-int}{203}
\DefMacro{lemma-filtered-t2-project-AVG-MIN-num_nodes_fsexp_trimmed}{13.88}
\DefMacro{lemma-filtered-t2-project-AVG-MIN-num_nodes_fsexp_trimmed-int}{13}
\DefMacro{lemma-filtered-t2-project-AVG-MIN-num_subtok_bsexp}{308.12}
\DefMacro{lemma-filtered-t2-project-AVG-MIN-num_subtok_bsexp-int}{308}
\DefMacro{lemma-filtered-t2-project-AVG-MIN-num_subtok_bsexp_trimmed}{22.38}
\DefMacro{lemma-filtered-t2-project-AVG-MIN-num_subtok_bsexp_trimmed-int}{22}
\DefMacro{lemma-filtered-t2-project-AVG-MIN-num_subtok_fsexp}{431.50}
\DefMacro{lemma-filtered-t2-project-AVG-MIN-num_subtok_fsexp-int}{431}
\DefMacro{lemma-filtered-t2-project-AVG-MIN-num_subtok_fsexp_trimmed}{32.38}
\DefMacro{lemma-filtered-t2-project-AVG-MIN-num_subtok_fsexp_trimmed-int}{32}
\DefMacro{lemma-filtered-t2-project-AVG-MIN-num_subtok_name}{1.75}
\DefMacro{lemma-filtered-t2-project-AVG-MIN-num_subtok_statement}{6.50}
\DefMacro{lemma-filtered-t2-project-AVG-MIN-num_tok_statement}{5.00}
\DefMacro{lemma-filtered-t2-project-AVG-STDEV-depth_bsexp}{8.28}
\DefMacro{lemma-filtered-t2-project-AVG-STDEV-depth_bsexp-int}{8}
\DefMacro{lemma-filtered-t2-project-AVG-STDEV-depth_bsexp_trimmed}{3.09}
\DefMacro{lemma-filtered-t2-project-AVG-STDEV-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t2-project-AVG-STDEV-depth_fsexp}{6.38}
\DefMacro{lemma-filtered-t2-project-AVG-STDEV-depth_fsexp-int}{6}
\DefMacro{lemma-filtered-t2-project-AVG-STDEV-depth_fsexp_trimmed}{2.62}
\DefMacro{lemma-filtered-t2-project-AVG-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t2-project-AVG-STDEV-num_char_name}{3.93}
\DefMacro{lemma-filtered-t2-project-AVG-STDEV-num_char_statement}{27.52}
\DefMacro{lemma-filtered-t2-project-AVG-STDEV-num_leaves_bsexp}{340.15}
\DefMacro{lemma-filtered-t2-project-AVG-STDEV-num_leaves_bsexp-int}{340}
\DefMacro{lemma-filtered-t2-project-AVG-STDEV-num_leaves_bsexp_trimmed}{37.98}
\DefMacro{lemma-filtered-t2-project-AVG-STDEV-num_leaves_bsexp_trimmed-int}{37}
\DefMacro{lemma-filtered-t2-project-AVG-STDEV-num_leaves_fsexp}{246.52}
\DefMacro{lemma-filtered-t2-project-AVG-STDEV-num_leaves_fsexp-int}{246}
\DefMacro{lemma-filtered-t2-project-AVG-STDEV-num_leaves_fsexp_trimmed}{25.05}
\DefMacro{lemma-filtered-t2-project-AVG-STDEV-num_leaves_fsexp_trimmed-int}{25}
\DefMacro{lemma-filtered-t2-project-AVG-STDEV-num_nodes_bsexp}{716.03}
\DefMacro{lemma-filtered-t2-project-AVG-STDEV-num_nodes_bsexp-int}{716}
\DefMacro{lemma-filtered-t2-project-AVG-STDEV-num_nodes_bsexp_trimmed}{56.11}
\DefMacro{lemma-filtered-t2-project-AVG-STDEV-num_nodes_bsexp_trimmed-int}{56}
\DefMacro{lemma-filtered-t2-project-AVG-STDEV-num_nodes_fsexp}{460.22}
\DefMacro{lemma-filtered-t2-project-AVG-STDEV-num_nodes_fsexp-int}{460}
\DefMacro{lemma-filtered-t2-project-AVG-STDEV-num_nodes_fsexp_trimmed}{40.29}
\DefMacro{lemma-filtered-t2-project-AVG-STDEV-num_nodes_fsexp_trimmed-int}{40}
\DefMacro{lemma-filtered-t2-project-AVG-STDEV-num_subtok_bsexp}{1,232.93}
\DefMacro{lemma-filtered-t2-project-AVG-STDEV-num_subtok_bsexp-int}{1,232}
\DefMacro{lemma-filtered-t2-project-AVG-STDEV-num_subtok_bsexp_trimmed}{87.68}
\DefMacro{lemma-filtered-t2-project-AVG-STDEV-num_subtok_bsexp_trimmed-int}{87}
\DefMacro{lemma-filtered-t2-project-AVG-STDEV-num_subtok_fsexp}{986.89}
\DefMacro{lemma-filtered-t2-project-AVG-STDEV-num_subtok_fsexp-int}{986}
\DefMacro{lemma-filtered-t2-project-AVG-STDEV-num_subtok_fsexp_trimmed}{84.69}
\DefMacro{lemma-filtered-t2-project-AVG-STDEV-num_subtok_fsexp_trimmed-int}{84}
\DefMacro{lemma-filtered-t2-project-AVG-STDEV-num_subtok_name}{1.52}
\DefMacro{lemma-filtered-t2-project-AVG-STDEV-num_subtok_statement}{12.65}
\DefMacro{lemma-filtered-t2-project-AVG-STDEV-num_tok_statement}{10.84}
\DefMacro{lemma-filtered-t2-project-AVG-SUM-depth_bsexp}{20,556.88}
\DefMacro{lemma-filtered-t2-project-AVG-SUM-depth_bsexp-int}{20,556}
\DefMacro{lemma-filtered-t2-project-AVG-SUM-depth_bsexp_trimmed}{5,878.88}
\DefMacro{lemma-filtered-t2-project-AVG-SUM-depth_bsexp_trimmed-int}{5,878}
\DefMacro{lemma-filtered-t2-project-AVG-SUM-depth_fsexp}{13,851.12}
\DefMacro{lemma-filtered-t2-project-AVG-SUM-depth_fsexp-int}{13,851}
\DefMacro{lemma-filtered-t2-project-AVG-SUM-depth_fsexp_trimmed}{4,153.12}
\DefMacro{lemma-filtered-t2-project-AVG-SUM-depth_fsexp_trimmed-int}{4,153}
\DefMacro{lemma-filtered-t2-project-AVG-SUM-num_char_name}{5,138.12}
\DefMacro{lemma-filtered-t2-project-AVG-SUM-num_char_statement}{25,891.88}
\DefMacro{lemma-filtered-t2-project-AVG-SUM-num_leaves_bsexp}{307,126.38}
\DefMacro{lemma-filtered-t2-project-AVG-SUM-num_leaves_bsexp-int}{307,126}
\DefMacro{lemma-filtered-t2-project-AVG-SUM-num_leaves_bsexp_trimmed}{35,885.25}
\DefMacro{lemma-filtered-t2-project-AVG-SUM-num_leaves_bsexp_trimmed-int}{35,885}
\DefMacro{lemma-filtered-t2-project-AVG-SUM-num_leaves_fsexp}{220,315.38}
\DefMacro{lemma-filtered-t2-project-AVG-SUM-num_leaves_fsexp-int}{220,315}
\DefMacro{lemma-filtered-t2-project-AVG-SUM-num_leaves_fsexp_trimmed}{23,761.88}
\DefMacro{lemma-filtered-t2-project-AVG-SUM-num_leaves_fsexp_trimmed-int}{23,761}
\DefMacro{lemma-filtered-t2-project-AVG-SUM-num_nodes_bsexp}{648,180.12}
\DefMacro{lemma-filtered-t2-project-AVG-SUM-num_nodes_bsexp-int}{648,180}
\DefMacro{lemma-filtered-t2-project-AVG-SUM-num_nodes_bsexp_trimmed}{52,744.62}
\DefMacro{lemma-filtered-t2-project-AVG-SUM-num_nodes_bsexp_trimmed-int}{52,744}
\DefMacro{lemma-filtered-t2-project-AVG-SUM-num_nodes_fsexp}{412,684.38}
\DefMacro{lemma-filtered-t2-project-AVG-SUM-num_nodes_fsexp-int}{412,684}
\DefMacro{lemma-filtered-t2-project-AVG-SUM-num_nodes_fsexp_trimmed}{38,337.25}
\DefMacro{lemma-filtered-t2-project-AVG-SUM-num_nodes_fsexp_trimmed-int}{38,337}
\DefMacro{lemma-filtered-t2-project-AVG-SUM-num_subtok_bsexp}{1,114,861.62}
\DefMacro{lemma-filtered-t2-project-AVG-SUM-num_subtok_bsexp-int}{1,114,861}
\DefMacro{lemma-filtered-t2-project-AVG-SUM-num_subtok_bsexp_trimmed}{79,896.25}
\DefMacro{lemma-filtered-t2-project-AVG-SUM-num_subtok_bsexp_trimmed-int}{79,896}
\DefMacro{lemma-filtered-t2-project-AVG-SUM-num_subtok_fsexp}{882,996.38}
\DefMacro{lemma-filtered-t2-project-AVG-SUM-num_subtok_fsexp-int}{882,996}
\DefMacro{lemma-filtered-t2-project-AVG-SUM-num_subtok_fsexp_trimmed}{80,037.25}
\DefMacro{lemma-filtered-t2-project-AVG-SUM-num_subtok_fsexp_trimmed-int}{80,037}
\DefMacro{lemma-filtered-t2-project-AVG-SUM-num_subtok_name}{2,069.12}
\DefMacro{lemma-filtered-t2-project-AVG-SUM-num_subtok_statement}{11,488.38}
\DefMacro{lemma-filtered-t2-project-AVG-SUM-num_tok_statement}{10,241.62}
\DefMacro{lemma-filtered-t2-project-AVG-num-lemmas}{516.88}
\DefMacro{lemma-filtered-t2-project-MAX-AVG-depth_bsexp}{43.08}
\DefMacro{lemma-filtered-t2-project-MAX-AVG-depth_bsexp-int}{43}
\DefMacro{lemma-filtered-t2-project-MAX-AVG-depth_bsexp_trimmed}{13.50}
\DefMacro{lemma-filtered-t2-project-MAX-AVG-depth_bsexp_trimmed-int}{13}
\DefMacro{lemma-filtered-t2-project-MAX-AVG-depth_fsexp}{28.50}
\DefMacro{lemma-filtered-t2-project-MAX-AVG-depth_fsexp-int}{28}
\DefMacro{lemma-filtered-t2-project-MAX-AVG-depth_fsexp_trimmed}{8.88}
\DefMacro{lemma-filtered-t2-project-MAX-AVG-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-t2-project-MAX-AVG-num_char_name}{18.50}
\DefMacro{lemma-filtered-t2-project-MAX-AVG-num_char_statement}{93.75}
\DefMacro{lemma-filtered-t2-project-MAX-AVG-num_leaves_bsexp}{886.56}
\DefMacro{lemma-filtered-t2-project-MAX-AVG-num_leaves_bsexp-int}{886}
\DefMacro{lemma-filtered-t2-project-MAX-AVG-num_leaves_bsexp_trimmed}{92.44}
\DefMacro{lemma-filtered-t2-project-MAX-AVG-num_leaves_bsexp_trimmed-int}{92}
\DefMacro{lemma-filtered-t2-project-MAX-AVG-num_leaves_fsexp}{718.25}
\DefMacro{lemma-filtered-t2-project-MAX-AVG-num_leaves_fsexp-int}{718}
\DefMacro{lemma-filtered-t2-project-MAX-AVG-num_leaves_fsexp_trimmed}{66.25}
\DefMacro{lemma-filtered-t2-project-MAX-AVG-num_leaves_fsexp_trimmed-int}{66}
\DefMacro{lemma-filtered-t2-project-MAX-AVG-num_nodes_bsexp}{1,867.77}
\DefMacro{lemma-filtered-t2-project-MAX-AVG-num_nodes_bsexp-int}{1,867}
\DefMacro{lemma-filtered-t2-project-MAX-AVG-num_nodes_bsexp_trimmed}{137.02}
\DefMacro{lemma-filtered-t2-project-MAX-AVG-num_nodes_bsexp_trimmed-int}{137}
\DefMacro{lemma-filtered-t2-project-MAX-AVG-num_nodes_fsexp}{1,341.25}
\DefMacro{lemma-filtered-t2-project-MAX-AVG-num_nodes_fsexp-int}{1,341}
\DefMacro{lemma-filtered-t2-project-MAX-AVG-num_nodes_fsexp_trimmed}{102.50}
\DefMacro{lemma-filtered-t2-project-MAX-AVG-num_nodes_fsexp_trimmed-int}{102}
\DefMacro{lemma-filtered-t2-project-MAX-AVG-num_subtok_bsexp}{3,195.20}
\DefMacro{lemma-filtered-t2-project-MAX-AVG-num_subtok_bsexp-int}{3,195}
\DefMacro{lemma-filtered-t2-project-MAX-AVG-num_subtok_bsexp_trimmed}{202.63}
\DefMacro{lemma-filtered-t2-project-MAX-AVG-num_subtok_bsexp_trimmed-int}{202}
\DefMacro{lemma-filtered-t2-project-MAX-AVG-num_subtok_fsexp}{2,878.75}
\DefMacro{lemma-filtered-t2-project-MAX-AVG-num_subtok_fsexp-int}{2,878}
\DefMacro{lemma-filtered-t2-project-MAX-AVG-num_subtok_fsexp_trimmed}{229.50}
\DefMacro{lemma-filtered-t2-project-MAX-AVG-num_subtok_fsexp_trimmed-int}{229}
\DefMacro{lemma-filtered-t2-project-MAX-AVG-num_subtok_name}{6.50}
\DefMacro{lemma-filtered-t2-project-MAX-AVG-num_subtok_statement}{41.25}
\DefMacro{lemma-filtered-t2-project-MAX-AVG-num_tok_statement}{26.25}
\DefMacro{lemma-filtered-t2-project-MAX-MAX-depth_bsexp}{71}
\DefMacro{lemma-filtered-t2-project-MAX-MAX-depth_bsexp-int}{71}
\DefMacro{lemma-filtered-t2-project-MAX-MAX-depth_bsexp_trimmed}{21}
\DefMacro{lemma-filtered-t2-project-MAX-MAX-depth_bsexp_trimmed-int}{21}
\DefMacro{lemma-filtered-t2-project-MAX-MAX-depth_fsexp}{57}
\DefMacro{lemma-filtered-t2-project-MAX-MAX-depth_fsexp-int}{57}
\DefMacro{lemma-filtered-t2-project-MAX-MAX-depth_fsexp_trimmed}{20}
\DefMacro{lemma-filtered-t2-project-MAX-MAX-depth_fsexp_trimmed-int}{20}
\DefMacro{lemma-filtered-t2-project-MAX-MAX-num_char_name}{33}
\DefMacro{lemma-filtered-t2-project-MAX-MAX-num_char_statement}{246}
\DefMacro{lemma-filtered-t2-project-MAX-MAX-num_leaves_bsexp}{3,292}
\DefMacro{lemma-filtered-t2-project-MAX-MAX-num_leaves_bsexp-int}{3,292}
\DefMacro{lemma-filtered-t2-project-MAX-MAX-num_leaves_bsexp_trimmed}{383}
\DefMacro{lemma-filtered-t2-project-MAX-MAX-num_leaves_bsexp_trimmed-int}{383}
\DefMacro{lemma-filtered-t2-project-MAX-MAX-num_leaves_fsexp}{2,656}
\DefMacro{lemma-filtered-t2-project-MAX-MAX-num_leaves_fsexp-int}{2,656}
\DefMacro{lemma-filtered-t2-project-MAX-MAX-num_leaves_fsexp_trimmed}{275}
\DefMacro{lemma-filtered-t2-project-MAX-MAX-num_leaves_fsexp_trimmed-int}{275}
\DefMacro{lemma-filtered-t2-project-MAX-MAX-num_nodes_bsexp}{6,935}
\DefMacro{lemma-filtered-t2-project-MAX-MAX-num_nodes_bsexp-int}{6,935}
\DefMacro{lemma-filtered-t2-project-MAX-MAX-num_nodes_bsexp_trimmed}{542}
\DefMacro{lemma-filtered-t2-project-MAX-MAX-num_nodes_bsexp_trimmed-int}{542}
\DefMacro{lemma-filtered-t2-project-MAX-MAX-num_nodes_fsexp}{4,957}
\DefMacro{lemma-filtered-t2-project-MAX-MAX-num_nodes_fsexp-int}{4,957}
\DefMacro{lemma-filtered-t2-project-MAX-MAX-num_nodes_fsexp_trimmed}{441}
\DefMacro{lemma-filtered-t2-project-MAX-MAX-num_nodes_fsexp_trimmed-int}{441}
\DefMacro{lemma-filtered-t2-project-MAX-MAX-num_subtok_bsexp}{11,751}
\DefMacro{lemma-filtered-t2-project-MAX-MAX-num_subtok_bsexp-int}{11,751}
\DefMacro{lemma-filtered-t2-project-MAX-MAX-num_subtok_bsexp_trimmed}{794}
\DefMacro{lemma-filtered-t2-project-MAX-MAX-num_subtok_bsexp_trimmed-int}{794}
\DefMacro{lemma-filtered-t2-project-MAX-MAX-num_subtok_fsexp}{10,576}
\DefMacro{lemma-filtered-t2-project-MAX-MAX-num_subtok_fsexp-int}{10,576}
\DefMacro{lemma-filtered-t2-project-MAX-MAX-num_subtok_fsexp_trimmed}{910}
\DefMacro{lemma-filtered-t2-project-MAX-MAX-num_subtok_fsexp_trimmed-int}{910}
\DefMacro{lemma-filtered-t2-project-MAX-MAX-num_subtok_name}{12}
\DefMacro{lemma-filtered-t2-project-MAX-MAX-num_subtok_statement}{98}
\DefMacro{lemma-filtered-t2-project-MAX-MAX-num_tok_statement}{96}
\DefMacro{lemma-filtered-t2-project-MAX-MEDIAN-depth_bsexp}{44.00}
\DefMacro{lemma-filtered-t2-project-MAX-MEDIAN-depth_bsexp-int}{44}
\DefMacro{lemma-filtered-t2-project-MAX-MEDIAN-depth_bsexp_trimmed}{14.00}
\DefMacro{lemma-filtered-t2-project-MAX-MEDIAN-depth_bsexp_trimmed-int}{14}
\DefMacro{lemma-filtered-t2-project-MAX-MEDIAN-depth_fsexp}{28.50}
\DefMacro{lemma-filtered-t2-project-MAX-MEDIAN-depth_fsexp-int}{28}
\DefMacro{lemma-filtered-t2-project-MAX-MEDIAN-depth_fsexp_trimmed}{9.00}
\DefMacro{lemma-filtered-t2-project-MAX-MEDIAN-depth_fsexp_trimmed-int}{9}
\DefMacro{lemma-filtered-t2-project-MAX-MEDIAN-num_char_name}{17.50}
\DefMacro{lemma-filtered-t2-project-MAX-MEDIAN-num_char_statement}{99.00}
\DefMacro{lemma-filtered-t2-project-MAX-MEDIAN-num_leaves_bsexp}{743.00}
\DefMacro{lemma-filtered-t2-project-MAX-MEDIAN-num_leaves_bsexp-int}{743}
\DefMacro{lemma-filtered-t2-project-MAX-MEDIAN-num_leaves_bsexp_trimmed}{80.00}
\DefMacro{lemma-filtered-t2-project-MAX-MEDIAN-num_leaves_bsexp_trimmed-int}{80}
\DefMacro{lemma-filtered-t2-project-MAX-MEDIAN-num_leaves_fsexp}{740.00}
\DefMacro{lemma-filtered-t2-project-MAX-MEDIAN-num_leaves_fsexp-int}{740}
\DefMacro{lemma-filtered-t2-project-MAX-MEDIAN-num_leaves_fsexp_trimmed}{69.50}
\DefMacro{lemma-filtered-t2-project-MAX-MEDIAN-num_leaves_fsexp_trimmed-int}{69}
\DefMacro{lemma-filtered-t2-project-MAX-MEDIAN-num_nodes_bsexp}{1,562.00}
\DefMacro{lemma-filtered-t2-project-MAX-MEDIAN-num_nodes_bsexp-int}{1,562}
\DefMacro{lemma-filtered-t2-project-MAX-MEDIAN-num_nodes_bsexp_trimmed}{118.00}
\DefMacro{lemma-filtered-t2-project-MAX-MEDIAN-num_nodes_bsexp_trimmed-int}{118}
\DefMacro{lemma-filtered-t2-project-MAX-MEDIAN-num_nodes_fsexp}{1,380.00}
\DefMacro{lemma-filtered-t2-project-MAX-MEDIAN-num_nodes_fsexp-int}{1,380}
\DefMacro{lemma-filtered-t2-project-MAX-MEDIAN-num_nodes_fsexp_trimmed}{107.50}
\DefMacro{lemma-filtered-t2-project-MAX-MEDIAN-num_nodes_fsexp_trimmed-int}{107}
\DefMacro{lemma-filtered-t2-project-MAX-MEDIAN-num_subtok_bsexp}{2,722.00}
\DefMacro{lemma-filtered-t2-project-MAX-MEDIAN-num_subtok_bsexp-int}{2,722}
\DefMacro{lemma-filtered-t2-project-MAX-MEDIAN-num_subtok_bsexp_trimmed}{172.00}
\DefMacro{lemma-filtered-t2-project-MAX-MEDIAN-num_subtok_bsexp_trimmed-int}{172}
\DefMacro{lemma-filtered-t2-project-MAX-MEDIAN-num_subtok_fsexp}{2,960.50}
\DefMacro{lemma-filtered-t2-project-MAX-MEDIAN-num_subtok_fsexp-int}{2,960}
\DefMacro{lemma-filtered-t2-project-MAX-MEDIAN-num_subtok_fsexp_trimmed}{240.00}
\DefMacro{lemma-filtered-t2-project-MAX-MEDIAN-num_subtok_fsexp_trimmed-int}{240}
\DefMacro{lemma-filtered-t2-project-MAX-MEDIAN-num_subtok_name}{6.50}
\DefMacro{lemma-filtered-t2-project-MAX-MEDIAN-num_subtok_statement}{44.00}
\DefMacro{lemma-filtered-t2-project-MAX-MEDIAN-num_tok_statement}{28.00}
\DefMacro{lemma-filtered-t2-project-MAX-MIN-depth_bsexp}{31}
\DefMacro{lemma-filtered-t2-project-MAX-MIN-depth_bsexp-int}{31}
\DefMacro{lemma-filtered-t2-project-MAX-MIN-depth_bsexp_trimmed}{10}
\DefMacro{lemma-filtered-t2-project-MAX-MIN-depth_bsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-t2-project-MAX-MIN-depth_fsexp}{21}
\DefMacro{lemma-filtered-t2-project-MAX-MIN-depth_fsexp-int}{21}
\DefMacro{lemma-filtered-t2-project-MAX-MIN-depth_fsexp_trimmed}{5}
\DefMacro{lemma-filtered-t2-project-MAX-MIN-depth_fsexp_trimmed-int}{5}
\DefMacro{lemma-filtered-t2-project-MAX-MIN-num_char_name}{16}
\DefMacro{lemma-filtered-t2-project-MAX-MIN-num_char_statement}{55}
\DefMacro{lemma-filtered-t2-project-MAX-MIN-num_leaves_bsexp}{223}
\DefMacro{lemma-filtered-t2-project-MAX-MIN-num_leaves_bsexp-int}{223}
\DefMacro{lemma-filtered-t2-project-MAX-MIN-num_leaves_bsexp_trimmed}{31}
\DefMacro{lemma-filtered-t2-project-MAX-MIN-num_leaves_bsexp_trimmed-int}{31}
\DefMacro{lemma-filtered-t2-project-MAX-MIN-num_leaves_fsexp}{373}
\DefMacro{lemma-filtered-t2-project-MAX-MIN-num_leaves_fsexp-int}{373}
\DefMacro{lemma-filtered-t2-project-MAX-MIN-num_leaves_fsexp_trimmed}{34}
\DefMacro{lemma-filtered-t2-project-MAX-MIN-num_leaves_fsexp_trimmed-int}{34}
\DefMacro{lemma-filtered-t2-project-MAX-MIN-num_nodes_bsexp}{478}
\DefMacro{lemma-filtered-t2-project-MAX-MIN-num_nodes_bsexp-int}{478}
\DefMacro{lemma-filtered-t2-project-MAX-MIN-num_nodes_bsexp_trimmed}{47}
\DefMacro{lemma-filtered-t2-project-MAX-MIN-num_nodes_bsexp_trimmed-int}{47}
\DefMacro{lemma-filtered-t2-project-MAX-MIN-num_nodes_fsexp}{698}
\DefMacro{lemma-filtered-t2-project-MAX-MIN-num_nodes_fsexp-int}{698}
\DefMacro{lemma-filtered-t2-project-MAX-MIN-num_nodes_fsexp_trimmed}{53}
\DefMacro{lemma-filtered-t2-project-MAX-MIN-num_nodes_fsexp_trimmed-int}{53}
\DefMacro{lemma-filtered-t2-project-MAX-MIN-num_subtok_bsexp}{819}
\DefMacro{lemma-filtered-t2-project-MAX-MIN-num_subtok_bsexp-int}{819}
\DefMacro{lemma-filtered-t2-project-MAX-MIN-num_subtok_bsexp_trimmed}{78}
\DefMacro{lemma-filtered-t2-project-MAX-MIN-num_subtok_bsexp_trimmed-int}{78}
\DefMacro{lemma-filtered-t2-project-MAX-MIN-num_subtok_fsexp}{1,501}
\DefMacro{lemma-filtered-t2-project-MAX-MIN-num_subtok_fsexp-int}{1,501}
\DefMacro{lemma-filtered-t2-project-MAX-MIN-num_subtok_fsexp_trimmed}{121}
\DefMacro{lemma-filtered-t2-project-MAX-MIN-num_subtok_fsexp_trimmed-int}{121}
\DefMacro{lemma-filtered-t2-project-MAX-MIN-num_subtok_name}{5}
\DefMacro{lemma-filtered-t2-project-MAX-MIN-num_subtok_statement}{24}
\DefMacro{lemma-filtered-t2-project-MAX-MIN-num_tok_statement}{14}
\DefMacro{lemma-filtered-t2-project-MAX-STDEV-depth_bsexp}{9.77}
\DefMacro{lemma-filtered-t2-project-MAX-STDEV-depth_bsexp-int}{9}
\DefMacro{lemma-filtered-t2-project-MAX-STDEV-depth_bsexp_trimmed}{3.69}
\DefMacro{lemma-filtered-t2-project-MAX-STDEV-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t2-project-MAX-STDEV-depth_fsexp}{7.14}
\DefMacro{lemma-filtered-t2-project-MAX-STDEV-depth_fsexp-int}{7}
\DefMacro{lemma-filtered-t2-project-MAX-STDEV-depth_fsexp_trimmed}{3.00}
\DefMacro{lemma-filtered-t2-project-MAX-STDEV-depth_fsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t2-project-MAX-STDEV-num_char_name}{4.99}
\DefMacro{lemma-filtered-t2-project-MAX-STDEV-num_char_statement}{32.52}
\DefMacro{lemma-filtered-t2-project-MAX-STDEV-num_leaves_bsexp}{595.89}
\DefMacro{lemma-filtered-t2-project-MAX-STDEV-num_leaves_bsexp-int}{595}
\DefMacro{lemma-filtered-t2-project-MAX-STDEV-num_leaves_bsexp_trimmed}{58.39}
\DefMacro{lemma-filtered-t2-project-MAX-STDEV-num_leaves_bsexp_trimmed-int}{58}
\DefMacro{lemma-filtered-t2-project-MAX-STDEV-num_leaves_fsexp}{303.56}
\DefMacro{lemma-filtered-t2-project-MAX-STDEV-num_leaves_fsexp-int}{303}
\DefMacro{lemma-filtered-t2-project-MAX-STDEV-num_leaves_fsexp_trimmed}{29.67}
\DefMacro{lemma-filtered-t2-project-MAX-STDEV-num_leaves_fsexp_trimmed-int}{29}
\DefMacro{lemma-filtered-t2-project-MAX-STDEV-num_nodes_bsexp}{1,255.09}
\DefMacro{lemma-filtered-t2-project-MAX-STDEV-num_nodes_bsexp-int}{1,255}
\DefMacro{lemma-filtered-t2-project-MAX-STDEV-num_nodes_bsexp_trimmed}{86.92}
\DefMacro{lemma-filtered-t2-project-MAX-STDEV-num_nodes_bsexp_trimmed-int}{86}
\DefMacro{lemma-filtered-t2-project-MAX-STDEV-num_nodes_fsexp}{565.08}
\DefMacro{lemma-filtered-t2-project-MAX-STDEV-num_nodes_fsexp-int}{565}
\DefMacro{lemma-filtered-t2-project-MAX-STDEV-num_nodes_fsexp_trimmed}{47.00}
\DefMacro{lemma-filtered-t2-project-MAX-STDEV-num_nodes_fsexp_trimmed-int}{46}
\DefMacro{lemma-filtered-t2-project-MAX-STDEV-num_subtok_bsexp}{2,139.02}
\DefMacro{lemma-filtered-t2-project-MAX-STDEV-num_subtok_bsexp-int}{2,139}
\DefMacro{lemma-filtered-t2-project-MAX-STDEV-num_subtok_bsexp_trimmed}{128.10}
\DefMacro{lemma-filtered-t2-project-MAX-STDEV-num_subtok_bsexp_trimmed-int}{128}
\DefMacro{lemma-filtered-t2-project-MAX-STDEV-num_subtok_fsexp}{1,208.79}
\DefMacro{lemma-filtered-t2-project-MAX-STDEV-num_subtok_fsexp-int}{1,208}
\DefMacro{lemma-filtered-t2-project-MAX-STDEV-num_subtok_fsexp_trimmed}{98.89}
\DefMacro{lemma-filtered-t2-project-MAX-STDEV-num_subtok_fsexp_trimmed-int}{98}
\DefMacro{lemma-filtered-t2-project-MAX-STDEV-num_subtok_name}{1.94}
\DefMacro{lemma-filtered-t2-project-MAX-STDEV-num_subtok_statement}{14.43}
\DefMacro{lemma-filtered-t2-project-MAX-STDEV-num_tok_statement}{12.87}
\DefMacro{lemma-filtered-t2-project-MAX-SUM-depth_bsexp}{37,224}
\DefMacro{lemma-filtered-t2-project-MAX-SUM-depth_bsexp-int}{37,224}
\DefMacro{lemma-filtered-t2-project-MAX-SUM-depth_bsexp_trimmed}{10,470}
\DefMacro{lemma-filtered-t2-project-MAX-SUM-depth_bsexp_trimmed-int}{10,470}
\DefMacro{lemma-filtered-t2-project-MAX-SUM-depth_fsexp}{26,460}
\DefMacro{lemma-filtered-t2-project-MAX-SUM-depth_fsexp-int}{26,460}
\DefMacro{lemma-filtered-t2-project-MAX-SUM-depth_fsexp_trimmed}{7,674}
\DefMacro{lemma-filtered-t2-project-MAX-SUM-depth_fsexp_trimmed-int}{7,674}
\DefMacro{lemma-filtered-t2-project-MAX-SUM-num_char_name}{9,658}
\DefMacro{lemma-filtered-t2-project-MAX-SUM-num_char_statement}{55,899}
\DefMacro{lemma-filtered-t2-project-MAX-SUM-num_leaves_bsexp}{765,986}
\DefMacro{lemma-filtered-t2-project-MAX-SUM-num_leaves_bsexp-int}{765,986}
\DefMacro{lemma-filtered-t2-project-MAX-SUM-num_leaves_bsexp_trimmed}{79,865}
\DefMacro{lemma-filtered-t2-project-MAX-SUM-num_leaves_bsexp_trimmed-int}{79,865}
\DefMacro{lemma-filtered-t2-project-MAX-SUM-num_leaves_fsexp}{478,619}
\DefMacro{lemma-filtered-t2-project-MAX-SUM-num_leaves_fsexp-int}{478,619}
\DefMacro{lemma-filtered-t2-project-MAX-SUM-num_leaves_fsexp_trimmed}{47,789}
\DefMacro{lemma-filtered-t2-project-MAX-SUM-num_leaves_fsexp_trimmed-int}{47,789}
\DefMacro{lemma-filtered-t2-project-MAX-SUM-num_nodes_bsexp}{1,613,754}
\DefMacro{lemma-filtered-t2-project-MAX-SUM-num_nodes_bsexp-int}{1,613,754}
\DefMacro{lemma-filtered-t2-project-MAX-SUM-num_nodes_bsexp_trimmed}{118,388}
\DefMacro{lemma-filtered-t2-project-MAX-SUM-num_nodes_bsexp_trimmed-int}{118,388}
\DefMacro{lemma-filtered-t2-project-MAX-SUM-num_nodes_fsexp}{895,022}
\DefMacro{lemma-filtered-t2-project-MAX-SUM-num_nodes_fsexp-int}{895,022}
\DefMacro{lemma-filtered-t2-project-MAX-SUM-num_nodes_fsexp_trimmed}{76,062}
\DefMacro{lemma-filtered-t2-project-MAX-SUM-num_nodes_fsexp_trimmed-int}{76,062}
\DefMacro{lemma-filtered-t2-project-MAX-SUM-num_subtok_bsexp}{2,760,651}
\DefMacro{lemma-filtered-t2-project-MAX-SUM-num_subtok_bsexp-int}{2,760,651}
\DefMacro{lemma-filtered-t2-project-MAX-SUM-num_subtok_bsexp_trimmed}{175,071}
\DefMacro{lemma-filtered-t2-project-MAX-SUM-num_subtok_bsexp_trimmed-int}{175,071}
\DefMacro{lemma-filtered-t2-project-MAX-SUM-num_subtok_fsexp}{1,915,677}
\DefMacro{lemma-filtered-t2-project-MAX-SUM-num_subtok_fsexp-int}{1,915,677}
\DefMacro{lemma-filtered-t2-project-MAX-SUM-num_subtok_fsexp_trimmed}{161,963}
\DefMacro{lemma-filtered-t2-project-MAX-SUM-num_subtok_fsexp_trimmed-int}{161,963}
\DefMacro{lemma-filtered-t2-project-MAX-SUM-num_subtok_name}{3,852}
\DefMacro{lemma-filtered-t2-project-MAX-SUM-num_subtok_statement}{24,369}
\DefMacro{lemma-filtered-t2-project-MAX-SUM-num_tok_statement}{22,049}
\DefMacro{lemma-filtered-t2-project-MAX-num-lemmas}{969}
\DefMacro{lemma-filtered-t2-project-MEDIAN-AVG-depth_bsexp}{41.49}
\DefMacro{lemma-filtered-t2-project-MEDIAN-AVG-depth_bsexp-int}{41}
\DefMacro{lemma-filtered-t2-project-MEDIAN-AVG-depth_bsexp_trimmed}{11.76}
\DefMacro{lemma-filtered-t2-project-MEDIAN-AVG-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-t2-project-MEDIAN-AVG-depth_fsexp}{26.96}
\DefMacro{lemma-filtered-t2-project-MEDIAN-AVG-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-t2-project-MEDIAN-AVG-depth_fsexp_trimmed}{8.19}
\DefMacro{lemma-filtered-t2-project-MEDIAN-AVG-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-t2-project-MEDIAN-AVG-num_char_name}{10.03}
\DefMacro{lemma-filtered-t2-project-MEDIAN-AVG-num_char_statement}{49.65}
\DefMacro{lemma-filtered-t2-project-MEDIAN-AVG-num_leaves_bsexp}{552.96}
\DefMacro{lemma-filtered-t2-project-MEDIAN-AVG-num_leaves_bsexp-int}{552}
\DefMacro{lemma-filtered-t2-project-MEDIAN-AVG-num_leaves_bsexp_trimmed}{67.93}
\DefMacro{lemma-filtered-t2-project-MEDIAN-AVG-num_leaves_bsexp_trimmed-int}{67}
\DefMacro{lemma-filtered-t2-project-MEDIAN-AVG-num_leaves_fsexp}{435.32}
\DefMacro{lemma-filtered-t2-project-MEDIAN-AVG-num_leaves_fsexp-int}{435}
\DefMacro{lemma-filtered-t2-project-MEDIAN-AVG-num_leaves_fsexp_trimmed}{47.98}
\DefMacro{lemma-filtered-t2-project-MEDIAN-AVG-num_leaves_fsexp_trimmed-int}{47}
\DefMacro{lemma-filtered-t2-project-MEDIAN-AVG-num_nodes_bsexp}{1,172.68}
\DefMacro{lemma-filtered-t2-project-MEDIAN-AVG-num_nodes_bsexp-int}{1,172}
\DefMacro{lemma-filtered-t2-project-MEDIAN-AVG-num_nodes_bsexp_trimmed}{99.58}
\DefMacro{lemma-filtered-t2-project-MEDIAN-AVG-num_nodes_bsexp_trimmed-int}{99}
\DefMacro{lemma-filtered-t2-project-MEDIAN-AVG-num_nodes_fsexp}{814.98}
\DefMacro{lemma-filtered-t2-project-MEDIAN-AVG-num_nodes_fsexp-int}{814}
\DefMacro{lemma-filtered-t2-project-MEDIAN-AVG-num_nodes_fsexp_trimmed}{77.66}
\DefMacro{lemma-filtered-t2-project-MEDIAN-AVG-num_nodes_fsexp_trimmed-int}{77}
\DefMacro{lemma-filtered-t2-project-MEDIAN-AVG-num_subtok_bsexp}{2,011.35}
\DefMacro{lemma-filtered-t2-project-MEDIAN-AVG-num_subtok_bsexp-int}{2,011}
\DefMacro{lemma-filtered-t2-project-MEDIAN-AVG-num_subtok_bsexp_trimmed}{155.24}
\DefMacro{lemma-filtered-t2-project-MEDIAN-AVG-num_subtok_bsexp_trimmed-int}{155}
\DefMacro{lemma-filtered-t2-project-MEDIAN-AVG-num_subtok_fsexp}{1,741.53}
\DefMacro{lemma-filtered-t2-project-MEDIAN-AVG-num_subtok_fsexp-int}{1,741}
\DefMacro{lemma-filtered-t2-project-MEDIAN-AVG-num_subtok_fsexp_trimmed}{160.38}
\DefMacro{lemma-filtered-t2-project-MEDIAN-AVG-num_subtok_fsexp_trimmed-int}{160}
\DefMacro{lemma-filtered-t2-project-MEDIAN-AVG-num_subtok_name}{3.96}
\DefMacro{lemma-filtered-t2-project-MEDIAN-AVG-num_subtok_statement}{21.85}
\DefMacro{lemma-filtered-t2-project-MEDIAN-AVG-num_tok_statement}{19.15}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MAX-depth_bsexp}{55.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MAX-depth_bsexp-int}{55}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MAX-depth_bsexp_trimmed}{19.50}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MAX-depth_bsexp_trimmed-int}{19}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MAX-depth_fsexp}{49.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MAX-depth_fsexp-int}{49}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MAX-depth_fsexp_trimmed}{16.50}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MAX-depth_fsexp_trimmed-int}{16}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MAX-num_char_name}{26.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MAX-num_char_statement}{162.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MAX-num_leaves_bsexp}{2,502.50}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MAX-num_leaves_bsexp-int}{2,502}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MAX-num_leaves_bsexp_trimmed}{290.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MAX-num_leaves_bsexp_trimmed-int}{290}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MAX-num_leaves_fsexp}{1,318.50}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MAX-num_leaves_fsexp-int}{1,318}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MAX-num_leaves_fsexp_trimmed}{156.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MAX-num_leaves_fsexp_trimmed-int}{156}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MAX-num_nodes_bsexp}{5,214.50}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MAX-num_nodes_bsexp-int}{5,214}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MAX-num_nodes_bsexp_trimmed}{432.50}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MAX-num_nodes_bsexp_trimmed-int}{432}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MAX-num_nodes_fsexp}{2,471.50}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MAX-num_nodes_fsexp-int}{2,471}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MAX-num_nodes_fsexp_trimmed}{254.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MAX-num_nodes_fsexp_trimmed-int}{254}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MAX-num_subtok_bsexp}{9,045.50}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MAX-num_subtok_bsexp-int}{9,045}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MAX-num_subtok_bsexp_trimmed}{658.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MAX-num_subtok_bsexp_trimmed-int}{658}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MAX-num_subtok_fsexp}{5,302.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MAX-num_subtok_fsexp-int}{5,302}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MAX-num_subtok_fsexp_trimmed}{508.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MAX-num_subtok_fsexp_trimmed-int}{508}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MAX-num_subtok_name}{10.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MAX-num_subtok_statement}{73.50}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MAX-num_tok_statement}{67.50}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MEDIAN-depth_bsexp}{41.50}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MEDIAN-depth_bsexp-int}{41}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MEDIAN-depth_bsexp_trimmed}{11.50}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MEDIAN-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MEDIAN-num_char_name}{9.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MEDIAN-num_char_statement}{44.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MEDIAN-num_leaves_bsexp}{495.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MEDIAN-num_leaves_bsexp-int}{495}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MEDIAN-num_leaves_bsexp_trimmed}{63.75}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MEDIAN-num_leaves_bsexp_trimmed-int}{63}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MEDIAN-num_leaves_fsexp}{409.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MEDIAN-num_leaves_fsexp-int}{409}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MEDIAN-num_leaves_fsexp_trimmed}{44.50}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MEDIAN-num_leaves_fsexp_trimmed-int}{44}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MEDIAN-num_nodes_bsexp}{1,047.50}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MEDIAN-num_nodes_bsexp-int}{1,047}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MEDIAN-num_nodes_bsexp_trimmed}{93.75}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MEDIAN-num_nodes_bsexp_trimmed-int}{93}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MEDIAN-num_nodes_fsexp}{767.75}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MEDIAN-num_nodes_fsexp-int}{767}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MEDIAN-num_nodes_fsexp_trimmed}{72.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MEDIAN-num_nodes_fsexp_trimmed-int}{72}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MEDIAN-num_subtok_bsexp}{1,798.50}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MEDIAN-num_subtok_bsexp-int}{1,798}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MEDIAN-num_subtok_bsexp_trimmed}{145.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MEDIAN-num_subtok_bsexp_trimmed-int}{145}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MEDIAN-num_subtok_fsexp}{1,645.75}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MEDIAN-num_subtok_fsexp-int}{1,645}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MEDIAN-num_subtok_fsexp_trimmed}{150.50}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MEDIAN-num_subtok_fsexp_trimmed-int}{150}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MEDIAN-num_subtok_name}{4.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MEDIAN-num_subtok_statement}{19.75}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MEDIAN-num_tok_statement}{17.50}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MIN-depth_bsexp}{16.50}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MIN-depth_bsexp-int}{16}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MIN-depth_bsexp_trimmed}{2.50}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MIN-depth_bsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MIN-depth_fsexp}{15.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MIN-depth_fsexp-int}{15}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MIN-depth_fsexp_trimmed}{2.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MIN-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MIN-num_char_name}{3.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MIN-num_char_statement}{10.50}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MIN-num_leaves_bsexp}{76.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MIN-num_leaves_bsexp-int}{76}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MIN-num_leaves_bsexp_trimmed}{7.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MIN-num_leaves_bsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MIN-num_leaves_fsexp}{81.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MIN-num_leaves_fsexp-int}{81}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MIN-num_leaves_fsexp_trimmed}{7.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MIN-num_leaves_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MIN-num_nodes_bsexp}{156.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MIN-num_nodes_bsexp-int}{156}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MIN-num_nodes_bsexp_trimmed}{9.50}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MIN-num_nodes_bsexp_trimmed-int}{9}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MIN-num_nodes_fsexp}{156.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MIN-num_nodes_fsexp-int}{156}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MIN-num_nodes_fsexp_trimmed}{10.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MIN-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MIN-num_subtok_bsexp}{272.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MIN-num_subtok_bsexp-int}{272}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MIN-num_subtok_bsexp_trimmed}{16.50}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MIN-num_subtok_bsexp_trimmed-int}{16}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MIN-num_subtok_fsexp}{332.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MIN-num_subtok_fsexp-int}{332}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MIN-num_subtok_fsexp_trimmed}{23.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MIN-num_subtok_fsexp_trimmed-int}{23}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MIN-num_subtok_name}{1.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MIN-num_subtok_statement}{4.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-MIN-num_tok_statement}{4.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-STDEV-depth_bsexp}{8.32}
\DefMacro{lemma-filtered-t2-project-MEDIAN-STDEV-depth_bsexp-int}{8}
\DefMacro{lemma-filtered-t2-project-MEDIAN-STDEV-depth_bsexp_trimmed}{3.19}
\DefMacro{lemma-filtered-t2-project-MEDIAN-STDEV-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t2-project-MEDIAN-STDEV-depth_fsexp}{6.49}
\DefMacro{lemma-filtered-t2-project-MEDIAN-STDEV-depth_fsexp-int}{6}
\DefMacro{lemma-filtered-t2-project-MEDIAN-STDEV-depth_fsexp_trimmed}{2.62}
\DefMacro{lemma-filtered-t2-project-MEDIAN-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t2-project-MEDIAN-STDEV-num_char_name}{4.08}
\DefMacro{lemma-filtered-t2-project-MEDIAN-STDEV-num_char_statement}{27.61}
\DefMacro{lemma-filtered-t2-project-MEDIAN-STDEV-num_leaves_bsexp}{309.56}
\DefMacro{lemma-filtered-t2-project-MEDIAN-STDEV-num_leaves_bsexp-int}{309}
\DefMacro{lemma-filtered-t2-project-MEDIAN-STDEV-num_leaves_bsexp_trimmed}{37.92}
\DefMacro{lemma-filtered-t2-project-MEDIAN-STDEV-num_leaves_bsexp_trimmed-int}{37}
\DefMacro{lemma-filtered-t2-project-MEDIAN-STDEV-num_leaves_fsexp}{238.49}
\DefMacro{lemma-filtered-t2-project-MEDIAN-STDEV-num_leaves_fsexp-int}{238}
\DefMacro{lemma-filtered-t2-project-MEDIAN-STDEV-num_leaves_fsexp_trimmed}{24.09}
\DefMacro{lemma-filtered-t2-project-MEDIAN-STDEV-num_leaves_fsexp_trimmed-int}{24}
\DefMacro{lemma-filtered-t2-project-MEDIAN-STDEV-num_nodes_bsexp}{653.29}
\DefMacro{lemma-filtered-t2-project-MEDIAN-STDEV-num_nodes_bsexp-int}{653}
\DefMacro{lemma-filtered-t2-project-MEDIAN-STDEV-num_nodes_bsexp_trimmed}{55.82}
\DefMacro{lemma-filtered-t2-project-MEDIAN-STDEV-num_nodes_bsexp_trimmed-int}{55}
\DefMacro{lemma-filtered-t2-project-MEDIAN-STDEV-num_nodes_fsexp}{445.20}
\DefMacro{lemma-filtered-t2-project-MEDIAN-STDEV-num_nodes_fsexp-int}{445}
\DefMacro{lemma-filtered-t2-project-MEDIAN-STDEV-num_nodes_fsexp_trimmed}{39.71}
\DefMacro{lemma-filtered-t2-project-MEDIAN-STDEV-num_nodes_fsexp_trimmed-int}{39}
\DefMacro{lemma-filtered-t2-project-MEDIAN-STDEV-num_subtok_bsexp}{1,129.12}
\DefMacro{lemma-filtered-t2-project-MEDIAN-STDEV-num_subtok_bsexp-int}{1,129}
\DefMacro{lemma-filtered-t2-project-MEDIAN-STDEV-num_subtok_bsexp_trimmed}{86.62}
\DefMacro{lemma-filtered-t2-project-MEDIAN-STDEV-num_subtok_bsexp_trimmed-int}{86}
\DefMacro{lemma-filtered-t2-project-MEDIAN-STDEV-num_subtok_fsexp}{955.31}
\DefMacro{lemma-filtered-t2-project-MEDIAN-STDEV-num_subtok_fsexp-int}{955}
\DefMacro{lemma-filtered-t2-project-MEDIAN-STDEV-num_subtok_fsexp_trimmed}{81.18}
\DefMacro{lemma-filtered-t2-project-MEDIAN-STDEV-num_subtok_fsexp_trimmed-int}{81}
\DefMacro{lemma-filtered-t2-project-MEDIAN-STDEV-num_subtok_name}{1.56}
\DefMacro{lemma-filtered-t2-project-MEDIAN-STDEV-num_subtok_statement}{12.29}
\DefMacro{lemma-filtered-t2-project-MEDIAN-STDEV-num_tok_statement}{10.92}
\DefMacro{lemma-filtered-t2-project-MEDIAN-SUM-depth_bsexp}{24,603.50}
\DefMacro{lemma-filtered-t2-project-MEDIAN-SUM-depth_bsexp-int}{24,603}
\DefMacro{lemma-filtered-t2-project-MEDIAN-SUM-depth_bsexp_trimmed}{7,009.50}
\DefMacro{lemma-filtered-t2-project-MEDIAN-SUM-depth_bsexp_trimmed-int}{7,009}
\DefMacro{lemma-filtered-t2-project-MEDIAN-SUM-depth_fsexp}{16,315.50}
\DefMacro{lemma-filtered-t2-project-MEDIAN-SUM-depth_fsexp-int}{16,315}
\DefMacro{lemma-filtered-t2-project-MEDIAN-SUM-depth_fsexp_trimmed}{4,803.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-SUM-depth_fsexp_trimmed-int}{4,803}
\DefMacro{lemma-filtered-t2-project-MEDIAN-SUM-num_char_name}{6,151.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-SUM-num_char_statement}{31,648.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-SUM-num_leaves_bsexp}{368,267.50}
\DefMacro{lemma-filtered-t2-project-MEDIAN-SUM-num_leaves_bsexp-int}{368,267}
\DefMacro{lemma-filtered-t2-project-MEDIAN-SUM-num_leaves_bsexp_trimmed}{43,057.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-SUM-num_leaves_bsexp_trimmed-int}{43,057}
\DefMacro{lemma-filtered-t2-project-MEDIAN-SUM-num_leaves_fsexp}{257,206.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-SUM-num_leaves_fsexp-int}{257,206}
\DefMacro{lemma-filtered-t2-project-MEDIAN-SUM-num_leaves_fsexp_trimmed}{27,866.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-SUM-num_leaves_fsexp_trimmed-int}{27,866}
\DefMacro{lemma-filtered-t2-project-MEDIAN-SUM-num_nodes_bsexp}{777,048.50}
\DefMacro{lemma-filtered-t2-project-MEDIAN-SUM-num_nodes_bsexp-int}{777,048}
\DefMacro{lemma-filtered-t2-project-MEDIAN-SUM-num_nodes_bsexp_trimmed}{63,706.50}
\DefMacro{lemma-filtered-t2-project-MEDIAN-SUM-num_nodes_bsexp_trimmed-int}{63,706}
\DefMacro{lemma-filtered-t2-project-MEDIAN-SUM-num_nodes_fsexp}{482,309.50}
\DefMacro{lemma-filtered-t2-project-MEDIAN-SUM-num_nodes_fsexp-int}{482,309}
\DefMacro{lemma-filtered-t2-project-MEDIAN-SUM-num_nodes_fsexp_trimmed}{44,976.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-SUM-num_nodes_fsexp_trimmed-int}{44,976}
\DefMacro{lemma-filtered-t2-project-MEDIAN-SUM-num_subtok_bsexp}{1,329,497.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-SUM-num_subtok_bsexp-int}{1,329,497}
\DefMacro{lemma-filtered-t2-project-MEDIAN-SUM-num_subtok_bsexp_trimmed}{99,686.50}
\DefMacro{lemma-filtered-t2-project-MEDIAN-SUM-num_subtok_bsexp_trimmed-int}{99,686}
\DefMacro{lemma-filtered-t2-project-MEDIAN-SUM-num_subtok_fsexp}{1,032,930.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-SUM-num_subtok_fsexp-int}{1,032,930}
\DefMacro{lemma-filtered-t2-project-MEDIAN-SUM-num_subtok_fsexp_trimmed}{94,061.50}
\DefMacro{lemma-filtered-t2-project-MEDIAN-SUM-num_subtok_fsexp_trimmed-int}{94,061}
\DefMacro{lemma-filtered-t2-project-MEDIAN-SUM-num_subtok_name}{2,440.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-SUM-num_subtok_statement}{13,833.00}
\DefMacro{lemma-filtered-t2-project-MEDIAN-SUM-num_tok_statement}{12,255.50}
\DefMacro{lemma-filtered-t2-project-MEDIAN-num-lemmas}{593.00}
\DefMacro{lemma-filtered-t2-project-MIN-AVG-depth_bsexp}{32.05}
\DefMacro{lemma-filtered-t2-project-MIN-AVG-depth_bsexp-int}{32}
\DefMacro{lemma-filtered-t2-project-MIN-AVG-depth_bsexp_trimmed}{8.70}
\DefMacro{lemma-filtered-t2-project-MIN-AVG-depth_bsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-t2-project-MIN-AVG-depth_fsexp}{25.27}
\DefMacro{lemma-filtered-t2-project-MIN-AVG-depth_fsexp-int}{25}
\DefMacro{lemma-filtered-t2-project-MIN-AVG-depth_fsexp_trimmed}{7.46}
\DefMacro{lemma-filtered-t2-project-MIN-AVG-depth_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-t2-project-MIN-AVG-num_char_name}{9.13}
\DefMacro{lemma-filtered-t2-project-MIN-AVG-num_char_statement}{44.00}
\DefMacro{lemma-filtered-t2-project-MIN-AVG-num_leaves_bsexp}{351.31}
\DefMacro{lemma-filtered-t2-project-MIN-AVG-num_leaves_bsexp-int}{351}
\DefMacro{lemma-filtered-t2-project-MIN-AVG-num_leaves_bsexp_trimmed}{34.95}
\DefMacro{lemma-filtered-t2-project-MIN-AVG-num_leaves_bsexp_trimmed-int}{34}
\DefMacro{lemma-filtered-t2-project-MIN-AVG-num_leaves_fsexp}{372.86}
\DefMacro{lemma-filtered-t2-project-MIN-AVG-num_leaves_fsexp-int}{372}
\DefMacro{lemma-filtered-t2-project-MIN-AVG-num_leaves_fsexp_trimmed}{39.37}
\DefMacro{lemma-filtered-t2-project-MIN-AVG-num_leaves_fsexp_trimmed-int}{39}
\DefMacro{lemma-filtered-t2-project-MIN-AVG-num_nodes_bsexp}{721.58}
\DefMacro{lemma-filtered-t2-project-MIN-AVG-num_nodes_bsexp-int}{721}
\DefMacro{lemma-filtered-t2-project-MIN-AVG-num_nodes_bsexp_trimmed}{51.50}
\DefMacro{lemma-filtered-t2-project-MIN-AVG-num_nodes_bsexp_trimmed-int}{51}
\DefMacro{lemma-filtered-t2-project-MIN-AVG-num_nodes_fsexp}{698.05}
\DefMacro{lemma-filtered-t2-project-MIN-AVG-num_nodes_fsexp-int}{698}
\DefMacro{lemma-filtered-t2-project-MIN-AVG-num_nodes_fsexp_trimmed}{63.41}
\DefMacro{lemma-filtered-t2-project-MIN-AVG-num_nodes_fsexp_trimmed-int}{63}
\DefMacro{lemma-filtered-t2-project-MIN-AVG-num_subtok_bsexp}{1,273.05}
\DefMacro{lemma-filtered-t2-project-MIN-AVG-num_subtok_bsexp-int}{1,273}
\DefMacro{lemma-filtered-t2-project-MIN-AVG-num_subtok_bsexp_trimmed}{90.20}
\DefMacro{lemma-filtered-t2-project-MIN-AVG-num_subtok_bsexp_trimmed-int}{90}
\DefMacro{lemma-filtered-t2-project-MIN-AVG-num_subtok_fsexp}{1,494.86}
\DefMacro{lemma-filtered-t2-project-MIN-AVG-num_subtok_fsexp-int}{1,494}
\DefMacro{lemma-filtered-t2-project-MIN-AVG-num_subtok_fsexp_trimmed}{133.54}
\DefMacro{lemma-filtered-t2-project-MIN-AVG-num_subtok_fsexp_trimmed-int}{133}
\DefMacro{lemma-filtered-t2-project-MIN-AVG-num_subtok_name}{3.65}
\DefMacro{lemma-filtered-t2-project-MIN-AVG-num_subtok_statement}{19.60}
\DefMacro{lemma-filtered-t2-project-MIN-AVG-num_tok_statement}{17.67}
\DefMacro{lemma-filtered-t2-project-MIN-MAX-depth_bsexp}{50}
\DefMacro{lemma-filtered-t2-project-MIN-MAX-depth_bsexp-int}{50}
\DefMacro{lemma-filtered-t2-project-MIN-MAX-depth_bsexp_trimmed}{16}
\DefMacro{lemma-filtered-t2-project-MIN-MAX-depth_bsexp_trimmed-int}{16}
\DefMacro{lemma-filtered-t2-project-MIN-MAX-depth_fsexp}{36}
\DefMacro{lemma-filtered-t2-project-MIN-MAX-depth_fsexp-int}{36}
\DefMacro{lemma-filtered-t2-project-MIN-MAX-depth_fsexp_trimmed}{11}
\DefMacro{lemma-filtered-t2-project-MIN-MAX-depth_fsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-t2-project-MIN-MAX-num_char_name}{18}
\DefMacro{lemma-filtered-t2-project-MIN-MAX-num_char_statement}{122}
\DefMacro{lemma-filtered-t2-project-MIN-MAX-num_leaves_bsexp}{611}
\DefMacro{lemma-filtered-t2-project-MIN-MAX-num_leaves_bsexp-int}{611}
\DefMacro{lemma-filtered-t2-project-MIN-MAX-num_leaves_bsexp_trimmed}{86}
\DefMacro{lemma-filtered-t2-project-MIN-MAX-num_leaves_bsexp_trimmed-int}{86}
\DefMacro{lemma-filtered-t2-project-MIN-MAX-num_leaves_fsexp}{1,020}
\DefMacro{lemma-filtered-t2-project-MIN-MAX-num_leaves_fsexp-int}{1,020}
\DefMacro{lemma-filtered-t2-project-MIN-MAX-num_leaves_fsexp_trimmed}{92}
\DefMacro{lemma-filtered-t2-project-MIN-MAX-num_leaves_fsexp_trimmed-int}{92}
\DefMacro{lemma-filtered-t2-project-MIN-MAX-num_nodes_bsexp}{1,309}
\DefMacro{lemma-filtered-t2-project-MIN-MAX-num_nodes_bsexp-int}{1,309}
\DefMacro{lemma-filtered-t2-project-MIN-MAX-num_nodes_bsexp_trimmed}{127}
\DefMacro{lemma-filtered-t2-project-MIN-MAX-num_nodes_bsexp_trimmed-int}{127}
\DefMacro{lemma-filtered-t2-project-MIN-MAX-num_nodes_fsexp}{1,907}
\DefMacro{lemma-filtered-t2-project-MIN-MAX-num_nodes_fsexp-int}{1,907}
\DefMacro{lemma-filtered-t2-project-MIN-MAX-num_nodes_fsexp_trimmed}{142}
\DefMacro{lemma-filtered-t2-project-MIN-MAX-num_nodes_fsexp_trimmed-int}{142}
\DefMacro{lemma-filtered-t2-project-MIN-MAX-num_subtok_bsexp}{2,235}
\DefMacro{lemma-filtered-t2-project-MIN-MAX-num_subtok_bsexp-int}{2,235}
\DefMacro{lemma-filtered-t2-project-MIN-MAX-num_subtok_bsexp_trimmed}{209}
\DefMacro{lemma-filtered-t2-project-MIN-MAX-num_subtok_bsexp_trimmed-int}{209}
\DefMacro{lemma-filtered-t2-project-MIN-MAX-num_subtok_fsexp}{4,093}
\DefMacro{lemma-filtered-t2-project-MIN-MAX-num_subtok_fsexp-int}{4,093}
\DefMacro{lemma-filtered-t2-project-MIN-MAX-num_subtok_fsexp_trimmed}{317}
\DefMacro{lemma-filtered-t2-project-MIN-MAX-num_subtok_fsexp_trimmed-int}{317}
\DefMacro{lemma-filtered-t2-project-MIN-MAX-num_subtok_name}{8}
\DefMacro{lemma-filtered-t2-project-MIN-MAX-num_subtok_statement}{53}
\DefMacro{lemma-filtered-t2-project-MIN-MAX-num_tok_statement}{35}
\DefMacro{lemma-filtered-t2-project-MIN-MEDIAN-depth_bsexp}{31.00}
\DefMacro{lemma-filtered-t2-project-MIN-MEDIAN-depth_bsexp-int}{31}
\DefMacro{lemma-filtered-t2-project-MIN-MEDIAN-depth_bsexp_trimmed}{9.00}
\DefMacro{lemma-filtered-t2-project-MIN-MEDIAN-depth_bsexp_trimmed-int}{9}
\DefMacro{lemma-filtered-t2-project-MIN-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-t2-project-MIN-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-t2-project-MIN-MEDIAN-depth_fsexp_trimmed}{7.00}
\DefMacro{lemma-filtered-t2-project-MIN-MEDIAN-depth_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-t2-project-MIN-MEDIAN-num_char_name}{8.00}
\DefMacro{lemma-filtered-t2-project-MIN-MEDIAN-num_char_statement}{38.00}
\DefMacro{lemma-filtered-t2-project-MIN-MEDIAN-num_leaves_bsexp}{266.00}
\DefMacro{lemma-filtered-t2-project-MIN-MEDIAN-num_leaves_bsexp-int}{266}
\DefMacro{lemma-filtered-t2-project-MIN-MEDIAN-num_leaves_bsexp_trimmed}{29.00}
\DefMacro{lemma-filtered-t2-project-MIN-MEDIAN-num_leaves_bsexp_trimmed-int}{29}
\DefMacro{lemma-filtered-t2-project-MIN-MEDIAN-num_leaves_fsexp}{334.00}
\DefMacro{lemma-filtered-t2-project-MIN-MEDIAN-num_leaves_fsexp-int}{334}
\DefMacro{lemma-filtered-t2-project-MIN-MEDIAN-num_leaves_fsexp_trimmed}{36.00}
\DefMacro{lemma-filtered-t2-project-MIN-MEDIAN-num_leaves_fsexp_trimmed-int}{36}
\DefMacro{lemma-filtered-t2-project-MIN-MEDIAN-num_nodes_bsexp}{550.00}
\DefMacro{lemma-filtered-t2-project-MIN-MEDIAN-num_nodes_bsexp-int}{550}
\DefMacro{lemma-filtered-t2-project-MIN-MEDIAN-num_nodes_bsexp_trimmed}{43.50}
\DefMacro{lemma-filtered-t2-project-MIN-MEDIAN-num_nodes_bsexp_trimmed-int}{43}
\DefMacro{lemma-filtered-t2-project-MIN-MEDIAN-num_nodes_fsexp}{626.00}
\DefMacro{lemma-filtered-t2-project-MIN-MEDIAN-num_nodes_fsexp-int}{626}
\DefMacro{lemma-filtered-t2-project-MIN-MEDIAN-num_nodes_fsexp_trimmed}{58.00}
\DefMacro{lemma-filtered-t2-project-MIN-MEDIAN-num_nodes_fsexp_trimmed-int}{58}
\DefMacro{lemma-filtered-t2-project-MIN-MEDIAN-num_subtok_bsexp}{981.00}
\DefMacro{lemma-filtered-t2-project-MIN-MEDIAN-num_subtok_bsexp-int}{981}
\DefMacro{lemma-filtered-t2-project-MIN-MEDIAN-num_subtok_bsexp_trimmed}{74.00}
\DefMacro{lemma-filtered-t2-project-MIN-MEDIAN-num_subtok_bsexp_trimmed-int}{74}
\DefMacro{lemma-filtered-t2-project-MIN-MEDIAN-num_subtok_fsexp}{1,343.00}
\DefMacro{lemma-filtered-t2-project-MIN-MEDIAN-num_subtok_fsexp-int}{1,343}
\DefMacro{lemma-filtered-t2-project-MIN-MEDIAN-num_subtok_fsexp_trimmed}{122.00}
\DefMacro{lemma-filtered-t2-project-MIN-MEDIAN-num_subtok_fsexp_trimmed-int}{122}
\DefMacro{lemma-filtered-t2-project-MIN-MEDIAN-num_subtok_name}{3.00}
\DefMacro{lemma-filtered-t2-project-MIN-MEDIAN-num_subtok_statement}{17.00}
\DefMacro{lemma-filtered-t2-project-MIN-MEDIAN-num_tok_statement}{15.00}
\DefMacro{lemma-filtered-t2-project-MIN-MIN-depth_bsexp}{10}
\DefMacro{lemma-filtered-t2-project-MIN-MIN-depth_bsexp-int}{10}
\DefMacro{lemma-filtered-t2-project-MIN-MIN-depth_bsexp_trimmed}{0}
\DefMacro{lemma-filtered-t2-project-MIN-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-t2-project-MIN-MIN-depth_fsexp}{11}
\DefMacro{lemma-filtered-t2-project-MIN-MIN-depth_fsexp-int}{11}
\DefMacro{lemma-filtered-t2-project-MIN-MIN-depth_fsexp_trimmed}{1}
\DefMacro{lemma-filtered-t2-project-MIN-MIN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t2-project-MIN-MIN-num_char_name}{1}
\DefMacro{lemma-filtered-t2-project-MIN-MIN-num_char_statement}{8}
\DefMacro{lemma-filtered-t2-project-MIN-MIN-num_leaves_bsexp}{16}
\DefMacro{lemma-filtered-t2-project-MIN-MIN-num_leaves_bsexp-int}{16}
\DefMacro{lemma-filtered-t2-project-MIN-MIN-num_leaves_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-t2-project-MIN-MIN-num_leaves_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t2-project-MIN-MIN-num_leaves_fsexp}{39}
\DefMacro{lemma-filtered-t2-project-MIN-MIN-num_leaves_fsexp-int}{39}
\DefMacro{lemma-filtered-t2-project-MIN-MIN-num_leaves_fsexp_trimmed}{3}
\DefMacro{lemma-filtered-t2-project-MIN-MIN-num_leaves_fsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t2-project-MIN-MIN-num_nodes_bsexp}{32}
\DefMacro{lemma-filtered-t2-project-MIN-MIN-num_nodes_bsexp-int}{32}
\DefMacro{lemma-filtered-t2-project-MIN-MIN-num_nodes_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-t2-project-MIN-MIN-num_nodes_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t2-project-MIN-MIN-num_nodes_fsexp}{75}
\DefMacro{lemma-filtered-t2-project-MIN-MIN-num_nodes_fsexp-int}{75}
\DefMacro{lemma-filtered-t2-project-MIN-MIN-num_nodes_fsexp_trimmed}{4}
\DefMacro{lemma-filtered-t2-project-MIN-MIN-num_nodes_fsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-t2-project-MIN-MIN-num_subtok_bsexp}{53}
\DefMacro{lemma-filtered-t2-project-MIN-MIN-num_subtok_bsexp-int}{53}
\DefMacro{lemma-filtered-t2-project-MIN-MIN-num_subtok_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-t2-project-MIN-MIN-num_subtok_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t2-project-MIN-MIN-num_subtok_fsexp}{161}
\DefMacro{lemma-filtered-t2-project-MIN-MIN-num_subtok_fsexp-int}{161}
\DefMacro{lemma-filtered-t2-project-MIN-MIN-num_subtok_fsexp_trimmed}{10}
\DefMacro{lemma-filtered-t2-project-MIN-MIN-num_subtok_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-t2-project-MIN-MIN-num_subtok_name}{1}
\DefMacro{lemma-filtered-t2-project-MIN-MIN-num_subtok_statement}{3}
\DefMacro{lemma-filtered-t2-project-MIN-MIN-num_tok_statement}{3}
\DefMacro{lemma-filtered-t2-project-MIN-STDEV-depth_bsexp}{7.26}
\DefMacro{lemma-filtered-t2-project-MIN-STDEV-depth_bsexp-int}{7}
\DefMacro{lemma-filtered-t2-project-MIN-STDEV-depth_bsexp_trimmed}{2.29}
\DefMacro{lemma-filtered-t2-project-MIN-STDEV-depth_bsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t2-project-MIN-STDEV-depth_fsexp}{5.59}
\DefMacro{lemma-filtered-t2-project-MIN-STDEV-depth_fsexp-int}{5}
\DefMacro{lemma-filtered-t2-project-MIN-STDEV-depth_fsexp_trimmed}{2.29}
\DefMacro{lemma-filtered-t2-project-MIN-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t2-project-MIN-STDEV-num_char_name}{2.69}
\DefMacro{lemma-filtered-t2-project-MIN-STDEV-num_char_statement}{23.45}
\DefMacro{lemma-filtered-t2-project-MIN-STDEV-num_leaves_bsexp}{153.87}
\DefMacro{lemma-filtered-t2-project-MIN-STDEV-num_leaves_bsexp-int}{153}
\DefMacro{lemma-filtered-t2-project-MIN-STDEV-num_leaves_bsexp_trimmed}{22.68}
\DefMacro{lemma-filtered-t2-project-MIN-STDEV-num_leaves_bsexp_trimmed-int}{22}
\DefMacro{lemma-filtered-t2-project-MIN-STDEV-num_leaves_fsexp}{211.01}
\DefMacro{lemma-filtered-t2-project-MIN-STDEV-num_leaves_fsexp-int}{211}
\DefMacro{lemma-filtered-t2-project-MIN-STDEV-num_leaves_fsexp_trimmed}{21.52}
\DefMacro{lemma-filtered-t2-project-MIN-STDEV-num_leaves_fsexp_trimmed-int}{21}
\DefMacro{lemma-filtered-t2-project-MIN-STDEV-num_nodes_bsexp}{329.54}
\DefMacro{lemma-filtered-t2-project-MIN-STDEV-num_nodes_bsexp-int}{329}
\DefMacro{lemma-filtered-t2-project-MIN-STDEV-num_nodes_bsexp_trimmed}{32.87}
\DefMacro{lemma-filtered-t2-project-MIN-STDEV-num_nodes_bsexp_trimmed-int}{32}
\DefMacro{lemma-filtered-t2-project-MIN-STDEV-num_nodes_fsexp}{393.96}
\DefMacro{lemma-filtered-t2-project-MIN-STDEV-num_nodes_fsexp-int}{393}
\DefMacro{lemma-filtered-t2-project-MIN-STDEV-num_nodes_fsexp_trimmed}{34.47}
\DefMacro{lemma-filtered-t2-project-MIN-STDEV-num_nodes_fsexp_trimmed-int}{34}
\DefMacro{lemma-filtered-t2-project-MIN-STDEV-num_subtok_bsexp}{560.93}
\DefMacro{lemma-filtered-t2-project-MIN-STDEV-num_subtok_bsexp-int}{560}
\DefMacro{lemma-filtered-t2-project-MIN-STDEV-num_subtok_bsexp_trimmed}{52.95}
\DefMacro{lemma-filtered-t2-project-MIN-STDEV-num_subtok_bsexp_trimmed-int}{52}
\DefMacro{lemma-filtered-t2-project-MIN-STDEV-num_subtok_fsexp}{843.05}
\DefMacro{lemma-filtered-t2-project-MIN-STDEV-num_subtok_fsexp-int}{843}
\DefMacro{lemma-filtered-t2-project-MIN-STDEV-num_subtok_fsexp_trimmed}{73.83}
\DefMacro{lemma-filtered-t2-project-MIN-STDEV-num_subtok_fsexp_trimmed-int}{73}
\DefMacro{lemma-filtered-t2-project-MIN-STDEV-num_subtok_name}{1.12}
\DefMacro{lemma-filtered-t2-project-MIN-STDEV-num_subtok_statement}{10.87}
\DefMacro{lemma-filtered-t2-project-MIN-STDEV-num_tok_statement}{8.41}
\DefMacro{lemma-filtered-t2-project-MIN-SUM-depth_bsexp}{169}
\DefMacro{lemma-filtered-t2-project-MIN-SUM-depth_bsexp-int}{169}
\DefMacro{lemma-filtered-t2-project-MIN-SUM-depth_bsexp_trimmed}{54}
\DefMacro{lemma-filtered-t2-project-MIN-SUM-depth_bsexp_trimmed-int}{54}
\DefMacro{lemma-filtered-t2-project-MIN-SUM-depth_fsexp}{114}
\DefMacro{lemma-filtered-t2-project-MIN-SUM-depth_fsexp-int}{114}
\DefMacro{lemma-filtered-t2-project-MIN-SUM-depth_fsexp_trimmed}{34}
\DefMacro{lemma-filtered-t2-project-MIN-SUM-depth_fsexp_trimmed-int}{34}
\DefMacro{lemma-filtered-t2-project-MIN-SUM-num_char_name}{74}
\DefMacro{lemma-filtered-t2-project-MIN-SUM-num_char_statement}{375}
\DefMacro{lemma-filtered-t2-project-MIN-SUM-num_leaves_bsexp}{1,737}
\DefMacro{lemma-filtered-t2-project-MIN-SUM-num_leaves_bsexp-int}{1,737}
\DefMacro{lemma-filtered-t2-project-MIN-SUM-num_leaves_bsexp_trimmed}{250}
\DefMacro{lemma-filtered-t2-project-MIN-SUM-num_leaves_bsexp_trimmed-int}{250}
\DefMacro{lemma-filtered-t2-project-MIN-SUM-num_leaves_fsexp}{2,873}
\DefMacro{lemma-filtered-t2-project-MIN-SUM-num_leaves_fsexp-int}{2,873}
\DefMacro{lemma-filtered-t2-project-MIN-SUM-num_leaves_fsexp_trimmed}{265}
\DefMacro{lemma-filtered-t2-project-MIN-SUM-num_leaves_fsexp_trimmed-int}{265}
\DefMacro{lemma-filtered-t2-project-MIN-SUM-num_nodes_bsexp}{3,722}
\DefMacro{lemma-filtered-t2-project-MIN-SUM-num_nodes_bsexp-int}{3,722}
\DefMacro{lemma-filtered-t2-project-MIN-SUM-num_nodes_bsexp_trimmed}{369}
\DefMacro{lemma-filtered-t2-project-MIN-SUM-num_nodes_bsexp_trimmed-int}{369}
\DefMacro{lemma-filtered-t2-project-MIN-SUM-num_nodes_fsexp}{5,365}
\DefMacro{lemma-filtered-t2-project-MIN-SUM-num_nodes_fsexp-int}{5,365}
\DefMacro{lemma-filtered-t2-project-MIN-SUM-num_nodes_fsexp_trimmed}{410}
\DefMacro{lemma-filtered-t2-project-MIN-SUM-num_nodes_fsexp_trimmed-int}{410}
\DefMacro{lemma-filtered-t2-project-MIN-SUM-num_subtok_bsexp}{6,349}
\DefMacro{lemma-filtered-t2-project-MIN-SUM-num_subtok_bsexp-int}{6,349}
\DefMacro{lemma-filtered-t2-project-MIN-SUM-num_subtok_bsexp_trimmed}{601}
\DefMacro{lemma-filtered-t2-project-MIN-SUM-num_subtok_bsexp_trimmed-int}{601}
\DefMacro{lemma-filtered-t2-project-MIN-SUM-num_subtok_fsexp}{11,515}
\DefMacro{lemma-filtered-t2-project-MIN-SUM-num_subtok_fsexp-int}{11,515}
\DefMacro{lemma-filtered-t2-project-MIN-SUM-num_subtok_fsexp_trimmed}{918}
\DefMacro{lemma-filtered-t2-project-MIN-SUM-num_subtok_fsexp_trimmed-int}{918}
\DefMacro{lemma-filtered-t2-project-MIN-SUM-num_subtok_name}{26}
\DefMacro{lemma-filtered-t2-project-MIN-SUM-num_subtok_statement}{165}
\DefMacro{lemma-filtered-t2-project-MIN-SUM-num_tok_statement}{105}
\DefMacro{lemma-filtered-t2-project-MIN-num-lemmas}{4}
\DefMacro{lemma-filtered-t2-project-STDEV-AVG-depth_bsexp}{3.54}
\DefMacro{lemma-filtered-t2-project-STDEV-AVG-depth_bsexp-int}{3}
\DefMacro{lemma-filtered-t2-project-STDEV-AVG-depth_bsexp_trimmed}{1.31}
\DefMacro{lemma-filtered-t2-project-STDEV-AVG-depth_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t2-project-STDEV-AVG-depth_fsexp}{1.07}
\DefMacro{lemma-filtered-t2-project-STDEV-AVG-depth_fsexp-int}{1}
\DefMacro{lemma-filtered-t2-project-STDEV-AVG-depth_fsexp_trimmed}{0.46}
\DefMacro{lemma-filtered-t2-project-STDEV-AVG-depth_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-t2-project-STDEV-AVG-num_char_name}{2.89}
\DefMacro{lemma-filtered-t2-project-STDEV-AVG-num_char_statement}{15.48}
\DefMacro{lemma-filtered-t2-project-STDEV-AVG-num_leaves_bsexp}{156.80}
\DefMacro{lemma-filtered-t2-project-STDEV-AVG-num_leaves_bsexp-int}{156}
\DefMacro{lemma-filtered-t2-project-STDEV-AVG-num_leaves_bsexp_trimmed}{15.81}
\DefMacro{lemma-filtered-t2-project-STDEV-AVG-num_leaves_bsexp_trimmed-int}{15}
\DefMacro{lemma-filtered-t2-project-STDEV-AVG-num_leaves_fsexp}{106.20}
\DefMacro{lemma-filtered-t2-project-STDEV-AVG-num_leaves_fsexp-int}{106}
\DefMacro{lemma-filtered-t2-project-STDEV-AVG-num_leaves_fsexp_trimmed}{7.54}
\DefMacro{lemma-filtered-t2-project-STDEV-AVG-num_leaves_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-t2-project-STDEV-AVG-num_nodes_bsexp}{332.01}
\DefMacro{lemma-filtered-t2-project-STDEV-AVG-num_nodes_bsexp-int}{332}
\DefMacro{lemma-filtered-t2-project-STDEV-AVG-num_nodes_bsexp_trimmed}{23.53}
\DefMacro{lemma-filtered-t2-project-STDEV-AVG-num_nodes_bsexp_trimmed-int}{23}
\DefMacro{lemma-filtered-t2-project-STDEV-AVG-num_nodes_fsexp}{197.43}
\DefMacro{lemma-filtered-t2-project-STDEV-AVG-num_nodes_fsexp-int}{197}
\DefMacro{lemma-filtered-t2-project-STDEV-AVG-num_nodes_fsexp_trimmed}{10.81}
\DefMacro{lemma-filtered-t2-project-STDEV-AVG-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-t2-project-STDEV-AVG-num_subtok_bsexp}{569.39}
\DefMacro{lemma-filtered-t2-project-STDEV-AVG-num_subtok_bsexp-int}{569}
\DefMacro{lemma-filtered-t2-project-STDEV-AVG-num_subtok_bsexp_trimmed}{32.66}
\DefMacro{lemma-filtered-t2-project-STDEV-AVG-num_subtok_bsexp_trimmed-int}{32}
\DefMacro{lemma-filtered-t2-project-STDEV-AVG-num_subtok_fsexp}{425.14}
\DefMacro{lemma-filtered-t2-project-STDEV-AVG-num_subtok_fsexp-int}{425}
\DefMacro{lemma-filtered-t2-project-STDEV-AVG-num_subtok_fsexp_trimmed}{27.14}
\DefMacro{lemma-filtered-t2-project-STDEV-AVG-num_subtok_fsexp_trimmed-int}{27}
\DefMacro{lemma-filtered-t2-project-STDEV-AVG-num_subtok_name}{0.92}
\DefMacro{lemma-filtered-t2-project-STDEV-AVG-num_subtok_statement}{6.66}
\DefMacro{lemma-filtered-t2-project-STDEV-AVG-num_tok_statement}{2.83}
\DefMacro{lemma-filtered-t2-project-STDEV-MAX-depth_bsexp}{5.76}
\DefMacro{lemma-filtered-t2-project-STDEV-MAX-depth_bsexp-int}{5}
\DefMacro{lemma-filtered-t2-project-STDEV-MAX-depth_bsexp_trimmed}{1.62}
\DefMacro{lemma-filtered-t2-project-STDEV-MAX-depth_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t2-project-STDEV-MAX-depth_fsexp}{5.96}
\DefMacro{lemma-filtered-t2-project-STDEV-MAX-depth_fsexp-int}{5}
\DefMacro{lemma-filtered-t2-project-STDEV-MAX-depth_fsexp_trimmed}{2.40}
\DefMacro{lemma-filtered-t2-project-STDEV-MAX-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t2-project-STDEV-MAX-num_char_name}{4.79}
\DefMacro{lemma-filtered-t2-project-STDEV-MAX-num_char_statement}{43.61}
\DefMacro{lemma-filtered-t2-project-STDEV-MAX-num_leaves_bsexp}{815.29}
\DefMacro{lemma-filtered-t2-project-STDEV-MAX-num_leaves_bsexp-int}{815}
\DefMacro{lemma-filtered-t2-project-STDEV-MAX-num_leaves_bsexp_trimmed}{89.20}
\DefMacro{lemma-filtered-t2-project-STDEV-MAX-num_leaves_bsexp_trimmed-int}{89}
\DefMacro{lemma-filtered-t2-project-STDEV-MAX-num_leaves_fsexp}{504.92}
\DefMacro{lemma-filtered-t2-project-STDEV-MAX-num_leaves_fsexp-int}{504}
\DefMacro{lemma-filtered-t2-project-STDEV-MAX-num_leaves_fsexp_trimmed}{48.67}
\DefMacro{lemma-filtered-t2-project-STDEV-MAX-num_leaves_fsexp_trimmed-int}{48}
\DefMacro{lemma-filtered-t2-project-STDEV-MAX-num_nodes_bsexp}{1,717.05}
\DefMacro{lemma-filtered-t2-project-STDEV-MAX-num_nodes_bsexp-int}{1,717}
\DefMacro{lemma-filtered-t2-project-STDEV-MAX-num_nodes_bsexp_trimmed}{127.16}
\DefMacro{lemma-filtered-t2-project-STDEV-MAX-num_nodes_bsexp_trimmed-int}{127}
\DefMacro{lemma-filtered-t2-project-STDEV-MAX-num_nodes_fsexp}{938.68}
\DefMacro{lemma-filtered-t2-project-STDEV-MAX-num_nodes_fsexp-int}{938}
\DefMacro{lemma-filtered-t2-project-STDEV-MAX-num_nodes_fsexp_trimmed}{78.31}
\DefMacro{lemma-filtered-t2-project-STDEV-MAX-num_nodes_fsexp_trimmed-int}{78}
\DefMacro{lemma-filtered-t2-project-STDEV-MAX-num_subtok_bsexp}{2,934.91}
\DefMacro{lemma-filtered-t2-project-STDEV-MAX-num_subtok_bsexp-int}{2,934}
\DefMacro{lemma-filtered-t2-project-STDEV-MAX-num_subtok_bsexp_trimmed}{182.49}
\DefMacro{lemma-filtered-t2-project-STDEV-MAX-num_subtok_bsexp_trimmed-int}{182}
\DefMacro{lemma-filtered-t2-project-STDEV-MAX-num_subtok_fsexp}{1,990.62}
\DefMacro{lemma-filtered-t2-project-STDEV-MAX-num_subtok_fsexp-int}{1,990}
\DefMacro{lemma-filtered-t2-project-STDEV-MAX-num_subtok_fsexp_trimmed}{161.37}
\DefMacro{lemma-filtered-t2-project-STDEV-MAX-num_subtok_fsexp_trimmed-int}{161}
\DefMacro{lemma-filtered-t2-project-STDEV-MAX-num_subtok_name}{1.36}
\DefMacro{lemma-filtered-t2-project-STDEV-MAX-num_subtok_statement}{13.75}
\DefMacro{lemma-filtered-t2-project-STDEV-MAX-num_tok_statement}{18.27}
\DefMacro{lemma-filtered-t2-project-STDEV-MEDIAN-depth_bsexp}{4.15}
\DefMacro{lemma-filtered-t2-project-STDEV-MEDIAN-depth_bsexp-int}{4}
\DefMacro{lemma-filtered-t2-project-STDEV-MEDIAN-depth_bsexp_trimmed}{1.41}
\DefMacro{lemma-filtered-t2-project-STDEV-MEDIAN-depth_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t2-project-STDEV-MEDIAN-depth_fsexp}{0.85}
\DefMacro{lemma-filtered-t2-project-STDEV-MEDIAN-depth_fsexp-int}{0}
\DefMacro{lemma-filtered-t2-project-STDEV-MEDIAN-depth_fsexp_trimmed}{0.78}
\DefMacro{lemma-filtered-t2-project-STDEV-MEDIAN-depth_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-t2-project-STDEV-MEDIAN-num_char_name}{2.84}
\DefMacro{lemma-filtered-t2-project-STDEV-MEDIAN-num_char_statement}{18.77}
\DefMacro{lemma-filtered-t2-project-STDEV-MEDIAN-num_leaves_bsexp}{135.26}
\DefMacro{lemma-filtered-t2-project-STDEV-MEDIAN-num_leaves_bsexp-int}{135}
\DefMacro{lemma-filtered-t2-project-STDEV-MEDIAN-num_leaves_bsexp_trimmed}{14.75}
\DefMacro{lemma-filtered-t2-project-STDEV-MEDIAN-num_leaves_bsexp_trimmed-int}{14}
\DefMacro{lemma-filtered-t2-project-STDEV-MEDIAN-num_leaves_fsexp}{121.75}
\DefMacro{lemma-filtered-t2-project-STDEV-MEDIAN-num_leaves_fsexp-int}{121}
\DefMacro{lemma-filtered-t2-project-STDEV-MEDIAN-num_leaves_fsexp_trimmed}{9.47}
\DefMacro{lemma-filtered-t2-project-STDEV-MEDIAN-num_leaves_fsexp_trimmed-int}{9}
\DefMacro{lemma-filtered-t2-project-STDEV-MEDIAN-num_nodes_bsexp}{285.66}
\DefMacro{lemma-filtered-t2-project-STDEV-MEDIAN-num_nodes_bsexp-int}{285}
\DefMacro{lemma-filtered-t2-project-STDEV-MEDIAN-num_nodes_bsexp_trimmed}{21.45}
\DefMacro{lemma-filtered-t2-project-STDEV-MEDIAN-num_nodes_bsexp_trimmed-int}{21}
\DefMacro{lemma-filtered-t2-project-STDEV-MEDIAN-num_nodes_fsexp}{225.37}
\DefMacro{lemma-filtered-t2-project-STDEV-MEDIAN-num_nodes_fsexp-int}{225}
\DefMacro{lemma-filtered-t2-project-STDEV-MEDIAN-num_nodes_fsexp_trimmed}{13.81}
\DefMacro{lemma-filtered-t2-project-STDEV-MEDIAN-num_nodes_fsexp_trimmed-int}{13}
\DefMacro{lemma-filtered-t2-project-STDEV-MEDIAN-num_subtok_bsexp}{501.33}
\DefMacro{lemma-filtered-t2-project-STDEV-MEDIAN-num_subtok_bsexp-int}{501}
\DefMacro{lemma-filtered-t2-project-STDEV-MEDIAN-num_subtok_bsexp_trimmed}{30.98}
\DefMacro{lemma-filtered-t2-project-STDEV-MEDIAN-num_subtok_bsexp_trimmed-int}{30}
\DefMacro{lemma-filtered-t2-project-STDEV-MEDIAN-num_subtok_fsexp}{484.25}
\DefMacro{lemma-filtered-t2-project-STDEV-MEDIAN-num_subtok_fsexp-int}{484}
\DefMacro{lemma-filtered-t2-project-STDEV-MEDIAN-num_subtok_fsexp_trimmed}{33.67}
\DefMacro{lemma-filtered-t2-project-STDEV-MEDIAN-num_subtok_fsexp_trimmed-int}{33}
\DefMacro{lemma-filtered-t2-project-STDEV-MEDIAN-num_subtok_name}{1.09}
\DefMacro{lemma-filtered-t2-project-STDEV-MEDIAN-num_subtok_statement}{8.29}
\DefMacro{lemma-filtered-t2-project-STDEV-MEDIAN-num_tok_statement}{3.90}
\DefMacro{lemma-filtered-t2-project-STDEV-MIN-depth_bsexp}{6.80}
\DefMacro{lemma-filtered-t2-project-STDEV-MIN-depth_bsexp-int}{6}
\DefMacro{lemma-filtered-t2-project-STDEV-MIN-depth_bsexp_trimmed}{3.03}
\DefMacro{lemma-filtered-t2-project-STDEV-MIN-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t2-project-STDEV-MIN-depth_fsexp}{3.03}
\DefMacro{lemma-filtered-t2-project-STDEV-MIN-depth_fsexp-int}{3}
\DefMacro{lemma-filtered-t2-project-STDEV-MIN-depth_fsexp_trimmed}{1.17}
\DefMacro{lemma-filtered-t2-project-STDEV-MIN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t2-project-STDEV-MIN-num_char_name}{4.50}
\DefMacro{lemma-filtered-t2-project-STDEV-MIN-num_char_statement}{14.91}
\DefMacro{lemma-filtered-t2-project-STDEV-MIN-num_leaves_bsexp}{62.87}
\DefMacro{lemma-filtered-t2-project-STDEV-MIN-num_leaves_bsexp-int}{62}
\DefMacro{lemma-filtered-t2-project-STDEV-MIN-num_leaves_bsexp_trimmed}{9.32}
\DefMacro{lemma-filtered-t2-project-STDEV-MIN-num_leaves_bsexp_trimmed-int}{9}
\DefMacro{lemma-filtered-t2-project-STDEV-MIN-num_leaves_fsexp}{102.04}
\DefMacro{lemma-filtered-t2-project-STDEV-MIN-num_leaves_fsexp-int}{102}
\DefMacro{lemma-filtered-t2-project-STDEV-MIN-num_leaves_fsexp_trimmed}{9.46}
\DefMacro{lemma-filtered-t2-project-STDEV-MIN-num_leaves_fsexp_trimmed-int}{9}
\DefMacro{lemma-filtered-t2-project-STDEV-MIN-num_nodes_bsexp}{136.20}
\DefMacro{lemma-filtered-t2-project-STDEV-MIN-num_nodes_bsexp-int}{136}
\DefMacro{lemma-filtered-t2-project-STDEV-MIN-num_nodes_bsexp_trimmed}{14.23}
\DefMacro{lemma-filtered-t2-project-STDEV-MIN-num_nodes_bsexp_trimmed-int}{14}
\DefMacro{lemma-filtered-t2-project-STDEV-MIN-num_nodes_fsexp}{190.28}
\DefMacro{lemma-filtered-t2-project-STDEV-MIN-num_nodes_fsexp-int}{190}
\DefMacro{lemma-filtered-t2-project-STDEV-MIN-num_nodes_fsexp_trimmed}{15.00}
\DefMacro{lemma-filtered-t2-project-STDEV-MIN-num_nodes_fsexp_trimmed-int}{15}
\DefMacro{lemma-filtered-t2-project-STDEV-MIN-num_subtok_bsexp}{232.52}
\DefMacro{lemma-filtered-t2-project-STDEV-MIN-num_subtok_bsexp-int}{232}
\DefMacro{lemma-filtered-t2-project-STDEV-MIN-num_subtok_bsexp_trimmed}{23.33}
\DefMacro{lemma-filtered-t2-project-STDEV-MIN-num_subtok_bsexp_trimmed-int}{23}
\DefMacro{lemma-filtered-t2-project-STDEV-MIN-num_subtok_fsexp}{410.84}
\DefMacro{lemma-filtered-t2-project-STDEV-MIN-num_subtok_fsexp-int}{410}
\DefMacro{lemma-filtered-t2-project-STDEV-MIN-num_subtok_fsexp_trimmed}{33.99}
\DefMacro{lemma-filtered-t2-project-STDEV-MIN-num_subtok_fsexp_trimmed-int}{33}
\DefMacro{lemma-filtered-t2-project-STDEV-MIN-num_subtok_name}{1.39}
\DefMacro{lemma-filtered-t2-project-STDEV-MIN-num_subtok_statement}{6.67}
\DefMacro{lemma-filtered-t2-project-STDEV-MIN-num_tok_statement}{3.43}
\DefMacro{lemma-filtered-t2-project-STDEV-STDEV-depth_bsexp}{0.73}
\DefMacro{lemma-filtered-t2-project-STDEV-STDEV-depth_bsexp-int}{0}
\DefMacro{lemma-filtered-t2-project-STDEV-STDEV-depth_bsexp_trimmed}{0.40}
\DefMacro{lemma-filtered-t2-project-STDEV-STDEV-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-t2-project-STDEV-STDEV-depth_fsexp}{0.56}
\DefMacro{lemma-filtered-t2-project-STDEV-STDEV-depth_fsexp-int}{0}
\DefMacro{lemma-filtered-t2-project-STDEV-STDEV-depth_fsexp_trimmed}{0.19}
\DefMacro{lemma-filtered-t2-project-STDEV-STDEV-depth_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-t2-project-STDEV-STDEV-num_char_name}{0.71}
\DefMacro{lemma-filtered-t2-project-STDEV-STDEV-num_char_statement}{3.33}
\DefMacro{lemma-filtered-t2-project-STDEV-STDEV-num_leaves_bsexp}{118.12}
\DefMacro{lemma-filtered-t2-project-STDEV-STDEV-num_leaves_bsexp-int}{118}
\DefMacro{lemma-filtered-t2-project-STDEV-STDEV-num_leaves_bsexp_trimmed}{10.49}
\DefMacro{lemma-filtered-t2-project-STDEV-STDEV-num_leaves_bsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-t2-project-STDEV-STDEV-num_leaves_fsexp}{32.97}
\DefMacro{lemma-filtered-t2-project-STDEV-STDEV-num_leaves_fsexp-int}{32}
\DefMacro{lemma-filtered-t2-project-STDEV-STDEV-num_leaves_fsexp_trimmed}{2.61}
\DefMacro{lemma-filtered-t2-project-STDEV-STDEV-num_leaves_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t2-project-STDEV-STDEV-num_nodes_bsexp}{248.49}
\DefMacro{lemma-filtered-t2-project-STDEV-STDEV-num_nodes_bsexp-int}{248}
\DefMacro{lemma-filtered-t2-project-STDEV-STDEV-num_nodes_bsexp_trimmed}{15.81}
\DefMacro{lemma-filtered-t2-project-STDEV-STDEV-num_nodes_bsexp_trimmed-int}{15}
\DefMacro{lemma-filtered-t2-project-STDEV-STDEV-num_nodes_fsexp}{60.89}
\DefMacro{lemma-filtered-t2-project-STDEV-STDEV-num_nodes_fsexp-int}{60}
\DefMacro{lemma-filtered-t2-project-STDEV-STDEV-num_nodes_fsexp_trimmed}{4.10}
\DefMacro{lemma-filtered-t2-project-STDEV-STDEV-num_nodes_fsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-t2-project-STDEV-STDEV-num_subtok_bsexp}{424.02}
\DefMacro{lemma-filtered-t2-project-STDEV-STDEV-num_subtok_bsexp-int}{424}
\DefMacro{lemma-filtered-t2-project-STDEV-STDEV-num_subtok_bsexp_trimmed}{22.06}
\DefMacro{lemma-filtered-t2-project-STDEV-STDEV-num_subtok_bsexp_trimmed-int}{22}
\DefMacro{lemma-filtered-t2-project-STDEV-STDEV-num_subtok_fsexp}{129.22}
\DefMacro{lemma-filtered-t2-project-STDEV-STDEV-num_subtok_fsexp-int}{129}
\DefMacro{lemma-filtered-t2-project-STDEV-STDEV-num_subtok_fsexp_trimmed}{7.86}
\DefMacro{lemma-filtered-t2-project-STDEV-STDEV-num_subtok_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-t2-project-STDEV-STDEV-num_subtok_name}{0.25}
\DefMacro{lemma-filtered-t2-project-STDEV-STDEV-num_subtok_statement}{1.31}
\DefMacro{lemma-filtered-t2-project-STDEV-STDEV-num_tok_statement}{1.44}
\DefMacro{lemma-filtered-t2-project-STDEV-SUM-depth_bsexp}{14,093.97}
\DefMacro{lemma-filtered-t2-project-STDEV-SUM-depth_bsexp-int}{14,093}
\DefMacro{lemma-filtered-t2-project-STDEV-SUM-depth_bsexp_trimmed}{4,056.62}
\DefMacro{lemma-filtered-t2-project-STDEV-SUM-depth_bsexp_trimmed-int}{4,056}
\DefMacro{lemma-filtered-t2-project-STDEV-SUM-depth_fsexp}{9,390.49}
\DefMacro{lemma-filtered-t2-project-STDEV-SUM-depth_fsexp-int}{9,390}
\DefMacro{lemma-filtered-t2-project-STDEV-SUM-depth_fsexp_trimmed}{2,792.75}
\DefMacro{lemma-filtered-t2-project-STDEV-SUM-depth_fsexp_trimmed-int}{2,792}
\DefMacro{lemma-filtered-t2-project-STDEV-SUM-num_char_name}{3,459.12}
\DefMacro{lemma-filtered-t2-project-STDEV-SUM-num_char_statement}{18,183.06}
\DefMacro{lemma-filtered-t2-project-STDEV-SUM-num_leaves_bsexp}{240,168.94}
\DefMacro{lemma-filtered-t2-project-STDEV-SUM-num_leaves_bsexp-int}{240,168}
\DefMacro{lemma-filtered-t2-project-STDEV-SUM-num_leaves_bsexp_trimmed}{26,733.74}
\DefMacro{lemma-filtered-t2-project-STDEV-SUM-num_leaves_bsexp_trimmed-int}{26,733}
\DefMacro{lemma-filtered-t2-project-STDEV-SUM-num_leaves_fsexp}{155,140.89}
\DefMacro{lemma-filtered-t2-project-STDEV-SUM-num_leaves_fsexp-int}{155,140}
\DefMacro{lemma-filtered-t2-project-STDEV-SUM-num_leaves_fsexp_trimmed}{16,342.15}
\DefMacro{lemma-filtered-t2-project-STDEV-SUM-num_leaves_fsexp_trimmed-int}{16,342}
\DefMacro{lemma-filtered-t2-project-STDEV-SUM-num_nodes_bsexp}{507,223.96}
\DefMacro{lemma-filtered-t2-project-STDEV-SUM-num_nodes_bsexp-int}{507,223}
\DefMacro{lemma-filtered-t2-project-STDEV-SUM-num_nodes_bsexp_trimmed}{39,413.72}
\DefMacro{lemma-filtered-t2-project-STDEV-SUM-num_nodes_bsexp_trimmed-int}{39,413}
\DefMacro{lemma-filtered-t2-project-STDEV-SUM-num_nodes_fsexp}{290,435.26}
\DefMacro{lemma-filtered-t2-project-STDEV-SUM-num_nodes_fsexp-int}{290,435}
\DefMacro{lemma-filtered-t2-project-STDEV-SUM-num_nodes_fsexp_trimmed}{26,282.37}
\DefMacro{lemma-filtered-t2-project-STDEV-SUM-num_nodes_fsexp_trimmed-int}{26,282}
\DefMacro{lemma-filtered-t2-project-STDEV-SUM-num_subtok_bsexp}{868,675.54}
\DefMacro{lemma-filtered-t2-project-STDEV-SUM-num_subtok_bsexp-int}{868,675}
\DefMacro{lemma-filtered-t2-project-STDEV-SUM-num_subtok_bsexp_trimmed}{58,363.68}
\DefMacro{lemma-filtered-t2-project-STDEV-SUM-num_subtok_bsexp_trimmed-int}{58,363}
\DefMacro{lemma-filtered-t2-project-STDEV-SUM-num_subtok_fsexp}{621,358.03}
\DefMacro{lemma-filtered-t2-project-STDEV-SUM-num_subtok_fsexp-int}{621,358}
\DefMacro{lemma-filtered-t2-project-STDEV-SUM-num_subtok_fsexp_trimmed}{54,952.59}
\DefMacro{lemma-filtered-t2-project-STDEV-SUM-num_subtok_fsexp_trimmed-int}{54,952}
\DefMacro{lemma-filtered-t2-project-STDEV-SUM-num_subtok_name}{1,349.42}
\DefMacro{lemma-filtered-t2-project-STDEV-SUM-num_subtok_statement}{7,969.09}
\DefMacro{lemma-filtered-t2-project-STDEV-SUM-num_tok_statement}{7,203.61}
\DefMacro{lemma-filtered-t2-project-STDEV-num-lemmas}{351.90}
\DefMacro{lemma-filtered-t2-project-SUM-AVG-depth_bsexp}{318.51}
\DefMacro{lemma-filtered-t2-project-SUM-AVG-depth_bsexp-int}{318}
\DefMacro{lemma-filtered-t2-project-SUM-AVG-depth_bsexp_trimmed}{91.89}
\DefMacro{lemma-filtered-t2-project-SUM-AVG-depth_bsexp_trimmed-int}{91}
\DefMacro{lemma-filtered-t2-project-SUM-AVG-depth_fsexp}{215.87}
\DefMacro{lemma-filtered-t2-project-SUM-AVG-depth_fsexp-int}{215}
\DefMacro{lemma-filtered-t2-project-SUM-AVG-depth_fsexp_trimmed}{65.23}
\DefMacro{lemma-filtered-t2-project-SUM-AVG-depth_fsexp_trimmed-int}{65}
\DefMacro{lemma-filtered-t2-project-SUM-AVG-num_char_name}{88.95}
\DefMacro{lemma-filtered-t2-project-SUM-AVG-num_char_statement}{440.88}
\DefMacro{lemma-filtered-t2-project-SUM-AVG-num_leaves_bsexp}{4,432.16}
\DefMacro{lemma-filtered-t2-project-SUM-AVG-num_leaves_bsexp-int}{4,432}
\DefMacro{lemma-filtered-t2-project-SUM-AVG-num_leaves_bsexp_trimmed}{530.51}
\DefMacro{lemma-filtered-t2-project-SUM-AVG-num_leaves_bsexp_trimmed-int}{530}
\DefMacro{lemma-filtered-t2-project-SUM-AVG-num_leaves_fsexp}{3,719.94}
\DefMacro{lemma-filtered-t2-project-SUM-AVG-num_leaves_fsexp-int}{3,719}
\DefMacro{lemma-filtered-t2-project-SUM-AVG-num_leaves_fsexp_trimmed}{390.63}
\DefMacro{lemma-filtered-t2-project-SUM-AVG-num_leaves_fsexp_trimmed-int}{390}
\DefMacro{lemma-filtered-t2-project-SUM-AVG-num_nodes_bsexp}{9,355.05}
\DefMacro{lemma-filtered-t2-project-SUM-AVG-num_nodes_bsexp-int}{9,355}
\DefMacro{lemma-filtered-t2-project-SUM-AVG-num_nodes_bsexp_trimmed}{779.29}
\DefMacro{lemma-filtered-t2-project-SUM-AVG-num_nodes_bsexp_trimmed-int}{779}
\DefMacro{lemma-filtered-t2-project-SUM-AVG-num_nodes_fsexp}{6,962.00}
\DefMacro{lemma-filtered-t2-project-SUM-AVG-num_nodes_fsexp-int}{6,962}
\DefMacro{lemma-filtered-t2-project-SUM-AVG-num_nodes_fsexp_trimmed}{626.24}
\DefMacro{lemma-filtered-t2-project-SUM-AVG-num_nodes_fsexp_trimmed-int}{626}
\DefMacro{lemma-filtered-t2-project-SUM-AVG-num_subtok_bsexp}{16,112.34}
\DefMacro{lemma-filtered-t2-project-SUM-AVG-num_subtok_bsexp-int}{16,112}
\DefMacro{lemma-filtered-t2-project-SUM-AVG-num_subtok_bsexp_trimmed}{1,205.22}
\DefMacro{lemma-filtered-t2-project-SUM-AVG-num_subtok_bsexp_trimmed-int}{1,205}
\DefMacro{lemma-filtered-t2-project-SUM-AVG-num_subtok_fsexp}{14,905.01}
\DefMacro{lemma-filtered-t2-project-SUM-AVG-num_subtok_fsexp-int}{14,905}
\DefMacro{lemma-filtered-t2-project-SUM-AVG-num_subtok_fsexp_trimmed}{1,323.40}
\DefMacro{lemma-filtered-t2-project-SUM-AVG-num_subtok_fsexp_trimmed-int}{1,323}
\DefMacro{lemma-filtered-t2-project-SUM-AVG-num_subtok_name}{35.44}
\DefMacro{lemma-filtered-t2-project-SUM-AVG-num_subtok_statement}{196.68}
\DefMacro{lemma-filtered-t2-project-SUM-AVG-num_tok_statement}{163.30}
\DefMacro{lemma-filtered-t2-project-SUM-MAX-depth_bsexp}{451}
\DefMacro{lemma-filtered-t2-project-SUM-MAX-depth_bsexp-int}{451}
\DefMacro{lemma-filtered-t2-project-SUM-MAX-depth_bsexp_trimmed}{151}
\DefMacro{lemma-filtered-t2-project-SUM-MAX-depth_bsexp_trimmed-int}{151}
\DefMacro{lemma-filtered-t2-project-SUM-MAX-depth_fsexp}{387}
\DefMacro{lemma-filtered-t2-project-SUM-MAX-depth_fsexp-int}{387}
\DefMacro{lemma-filtered-t2-project-SUM-MAX-depth_fsexp_trimmed}{128}
\DefMacro{lemma-filtered-t2-project-SUM-MAX-depth_fsexp_trimmed-int}{128}
\DefMacro{lemma-filtered-t2-project-SUM-MAX-num_char_name}{206}
\DefMacro{lemma-filtered-t2-project-SUM-MAX-num_char_statement}{1,416}
\DefMacro{lemma-filtered-t2-project-SUM-MAX-num_leaves_bsexp}{18,881}
\DefMacro{lemma-filtered-t2-project-SUM-MAX-num_leaves_bsexp-int}{18,881}
\DefMacro{lemma-filtered-t2-project-SUM-MAX-num_leaves_bsexp_trimmed}{2,136}
\DefMacro{lemma-filtered-t2-project-SUM-MAX-num_leaves_bsexp_trimmed-int}{2,136}
\DefMacro{lemma-filtered-t2-project-SUM-MAX-num_leaves_fsexp}{12,274}
\DefMacro{lemma-filtered-t2-project-SUM-MAX-num_leaves_fsexp-int}{12,274}
\DefMacro{lemma-filtered-t2-project-SUM-MAX-num_leaves_fsexp_trimmed}{1,311}
\DefMacro{lemma-filtered-t2-project-SUM-MAX-num_leaves_fsexp_trimmed-int}{1,311}
\DefMacro{lemma-filtered-t2-project-SUM-MAX-num_nodes_bsexp}{39,751}
\DefMacro{lemma-filtered-t2-project-SUM-MAX-num_nodes_bsexp-int}{39,751}
\DefMacro{lemma-filtered-t2-project-SUM-MAX-num_nodes_bsexp_trimmed}{3,133}
\DefMacro{lemma-filtered-t2-project-SUM-MAX-num_nodes_bsexp_trimmed-int}{3,133}
\DefMacro{lemma-filtered-t2-project-SUM-MAX-num_nodes_fsexp}{22,938}
\DefMacro{lemma-filtered-t2-project-SUM-MAX-num_nodes_fsexp-int}{22,938}
\DefMacro{lemma-filtered-t2-project-SUM-MAX-num_nodes_fsexp_trimmed}{2,127}
\DefMacro{lemma-filtered-t2-project-SUM-MAX-num_nodes_fsexp_trimmed-int}{2,127}
\DefMacro{lemma-filtered-t2-project-SUM-MAX-num_subtok_bsexp}{68,273}
\DefMacro{lemma-filtered-t2-project-SUM-MAX-num_subtok_bsexp-int}{68,273}
\DefMacro{lemma-filtered-t2-project-SUM-MAX-num_subtok_bsexp_trimmed}{4,794}
\DefMacro{lemma-filtered-t2-project-SUM-MAX-num_subtok_bsexp_trimmed-int}{4,794}
\DefMacro{lemma-filtered-t2-project-SUM-MAX-num_subtok_fsexp}{49,171}
\DefMacro{lemma-filtered-t2-project-SUM-MAX-num_subtok_fsexp-int}{49,171}
\DefMacro{lemma-filtered-t2-project-SUM-MAX-num_subtok_fsexp_trimmed}{4,336}
\DefMacro{lemma-filtered-t2-project-SUM-MAX-num_subtok_fsexp_trimmed-int}{4,336}
\DefMacro{lemma-filtered-t2-project-SUM-MAX-num_subtok_name}{79}
\DefMacro{lemma-filtered-t2-project-SUM-MAX-num_subtok_statement}{606}
\DefMacro{lemma-filtered-t2-project-SUM-MAX-num_tok_statement}{540}
\DefMacro{lemma-filtered-t2-project-SUM-MEDIAN-depth_bsexp}{320.00}
\DefMacro{lemma-filtered-t2-project-SUM-MEDIAN-depth_bsexp-int}{320}
\DefMacro{lemma-filtered-t2-project-SUM-MEDIAN-depth_bsexp_trimmed}{91.00}
\DefMacro{lemma-filtered-t2-project-SUM-MEDIAN-depth_bsexp_trimmed-int}{91}
\DefMacro{lemma-filtered-t2-project-SUM-MEDIAN-depth_fsexp}{211.50}
\DefMacro{lemma-filtered-t2-project-SUM-MEDIAN-depth_fsexp-int}{211}
\DefMacro{lemma-filtered-t2-project-SUM-MEDIAN-depth_fsexp_trimmed}{65.00}
\DefMacro{lemma-filtered-t2-project-SUM-MEDIAN-depth_fsexp_trimmed-int}{65}
\DefMacro{lemma-filtered-t2-project-SUM-MEDIAN-num_char_name}{83.50}
\DefMacro{lemma-filtered-t2-project-SUM-MEDIAN-num_char_statement}{404.00}
\DefMacro{lemma-filtered-t2-project-SUM-MEDIAN-num_leaves_bsexp}{3,857.50}
\DefMacro{lemma-filtered-t2-project-SUM-MEDIAN-num_leaves_bsexp-int}{3,857}
\DefMacro{lemma-filtered-t2-project-SUM-MEDIAN-num_leaves_bsexp_trimmed}{476.50}
\DefMacro{lemma-filtered-t2-project-SUM-MEDIAN-num_leaves_bsexp_trimmed-int}{476}
\DefMacro{lemma-filtered-t2-project-SUM-MEDIAN-num_leaves_fsexp}{3,523.00}
\DefMacro{lemma-filtered-t2-project-SUM-MEDIAN-num_leaves_fsexp-int}{3,523}
\DefMacro{lemma-filtered-t2-project-SUM-MEDIAN-num_leaves_fsexp_trimmed}{368.50}
\DefMacro{lemma-filtered-t2-project-SUM-MEDIAN-num_leaves_fsexp_trimmed-int}{368}
\DefMacro{lemma-filtered-t2-project-SUM-MEDIAN-num_nodes_bsexp}{8,132.50}
\DefMacro{lemma-filtered-t2-project-SUM-MEDIAN-num_nodes_bsexp-int}{8,132}
\DefMacro{lemma-filtered-t2-project-SUM-MEDIAN-num_nodes_bsexp_trimmed}{701.00}
\DefMacro{lemma-filtered-t2-project-SUM-MEDIAN-num_nodes_bsexp_trimmed-int}{701}
\DefMacro{lemma-filtered-t2-project-SUM-MEDIAN-num_nodes_fsexp}{6,597.50}
\DefMacro{lemma-filtered-t2-project-SUM-MEDIAN-num_nodes_fsexp-int}{6,597}
\DefMacro{lemma-filtered-t2-project-SUM-MEDIAN-num_nodes_fsexp_trimmed}{590.50}
\DefMacro{lemma-filtered-t2-project-SUM-MEDIAN-num_nodes_fsexp_trimmed-int}{590}
\DefMacro{lemma-filtered-t2-project-SUM-MEDIAN-num_subtok_bsexp}{14,091.50}
\DefMacro{lemma-filtered-t2-project-SUM-MEDIAN-num_subtok_bsexp-int}{14,091}
\DefMacro{lemma-filtered-t2-project-SUM-MEDIAN-num_subtok_bsexp_trimmed}{1,071.00}
\DefMacro{lemma-filtered-t2-project-SUM-MEDIAN-num_subtok_bsexp_trimmed-int}{1,071}
\DefMacro{lemma-filtered-t2-project-SUM-MEDIAN-num_subtok_fsexp}{14,133.00}
\DefMacro{lemma-filtered-t2-project-SUM-MEDIAN-num_subtok_fsexp-int}{14,133}
\DefMacro{lemma-filtered-t2-project-SUM-MEDIAN-num_subtok_fsexp_trimmed}{1,249.00}
\DefMacro{lemma-filtered-t2-project-SUM-MEDIAN-num_subtok_fsexp_trimmed-int}{1,249}
\DefMacro{lemma-filtered-t2-project-SUM-MEDIAN-num_subtok_name}{34.50}
\DefMacro{lemma-filtered-t2-project-SUM-MEDIAN-num_subtok_statement}{181.50}
\DefMacro{lemma-filtered-t2-project-SUM-MEDIAN-num_tok_statement}{150.00}
\DefMacro{lemma-filtered-t2-project-SUM-MIN-depth_bsexp}{142}
\DefMacro{lemma-filtered-t2-project-SUM-MIN-depth_bsexp-int}{142}
\DefMacro{lemma-filtered-t2-project-SUM-MIN-depth_bsexp_trimmed}{26}
\DefMacro{lemma-filtered-t2-project-SUM-MIN-depth_bsexp_trimmed-int}{26}
\DefMacro{lemma-filtered-t2-project-SUM-MIN-depth_fsexp}{118}
\DefMacro{lemma-filtered-t2-project-SUM-MIN-depth_fsexp-int}{118}
\DefMacro{lemma-filtered-t2-project-SUM-MIN-depth_fsexp_trimmed}{17}
\DefMacro{lemma-filtered-t2-project-SUM-MIN-depth_fsexp_trimmed-int}{17}
\DefMacro{lemma-filtered-t2-project-SUM-MIN-num_char_name}{35}
\DefMacro{lemma-filtered-t2-project-SUM-MIN-num_char_statement}{126}
\DefMacro{lemma-filtered-t2-project-SUM-MIN-num_leaves_bsexp}{678}
\DefMacro{lemma-filtered-t2-project-SUM-MIN-num_leaves_bsexp-int}{678}
\DefMacro{lemma-filtered-t2-project-SUM-MIN-num_leaves_bsexp_trimmed}{78}
\DefMacro{lemma-filtered-t2-project-SUM-MIN-num_leaves_bsexp_trimmed-int}{78}
\DefMacro{lemma-filtered-t2-project-SUM-MIN-num_leaves_fsexp}{862}
\DefMacro{lemma-filtered-t2-project-SUM-MIN-num_leaves_fsexp-int}{862}
\DefMacro{lemma-filtered-t2-project-SUM-MIN-num_leaves_fsexp_trimmed}{75}
\DefMacro{lemma-filtered-t2-project-SUM-MIN-num_leaves_fsexp_trimmed-int}{75}
\DefMacro{lemma-filtered-t2-project-SUM-MIN-num_nodes_bsexp}{1,428}
\DefMacro{lemma-filtered-t2-project-SUM-MIN-num_nodes_bsexp-int}{1,428}
\DefMacro{lemma-filtered-t2-project-SUM-MIN-num_nodes_bsexp_trimmed}{113}
\DefMacro{lemma-filtered-t2-project-SUM-MIN-num_nodes_bsexp_trimmed-int}{113}
\DefMacro{lemma-filtered-t2-project-SUM-MIN-num_nodes_fsexp}{1,628}
\DefMacro{lemma-filtered-t2-project-SUM-MIN-num_nodes_fsexp-int}{1,628}
\DefMacro{lemma-filtered-t2-project-SUM-MIN-num_nodes_fsexp_trimmed}{111}
\DefMacro{lemma-filtered-t2-project-SUM-MIN-num_nodes_fsexp_trimmed-int}{111}
\DefMacro{lemma-filtered-t2-project-SUM-MIN-num_subtok_bsexp}{2,465}
\DefMacro{lemma-filtered-t2-project-SUM-MIN-num_subtok_bsexp-int}{2,465}
\DefMacro{lemma-filtered-t2-project-SUM-MIN-num_subtok_bsexp_trimmed}{179}
\DefMacro{lemma-filtered-t2-project-SUM-MIN-num_subtok_bsexp_trimmed-int}{179}
\DefMacro{lemma-filtered-t2-project-SUM-MIN-num_subtok_fsexp}{3,452}
\DefMacro{lemma-filtered-t2-project-SUM-MIN-num_subtok_fsexp-int}{3,452}
\DefMacro{lemma-filtered-t2-project-SUM-MIN-num_subtok_fsexp_trimmed}{259}
\DefMacro{lemma-filtered-t2-project-SUM-MIN-num_subtok_fsexp_trimmed-int}{259}
\DefMacro{lemma-filtered-t2-project-SUM-MIN-num_subtok_name}{14}
\DefMacro{lemma-filtered-t2-project-SUM-MIN-num_subtok_statement}{52}
\DefMacro{lemma-filtered-t2-project-SUM-MIN-num_tok_statement}{40}
\DefMacro{lemma-filtered-t2-project-SUM-STDEV-depth_bsexp}{66.27}
\DefMacro{lemma-filtered-t2-project-SUM-STDEV-depth_bsexp-int}{66}
\DefMacro{lemma-filtered-t2-project-SUM-STDEV-depth_bsexp_trimmed}{24.72}
\DefMacro{lemma-filtered-t2-project-SUM-STDEV-depth_bsexp_trimmed-int}{24}
\DefMacro{lemma-filtered-t2-project-SUM-STDEV-depth_fsexp}{51.06}
\DefMacro{lemma-filtered-t2-project-SUM-STDEV-depth_fsexp-int}{51}
\DefMacro{lemma-filtered-t2-project-SUM-STDEV-depth_fsexp_trimmed}{20.98}
\DefMacro{lemma-filtered-t2-project-SUM-STDEV-depth_fsexp_trimmed-int}{20}
\DefMacro{lemma-filtered-t2-project-SUM-STDEV-num_char_name}{31.44}
\DefMacro{lemma-filtered-t2-project-SUM-STDEV-num_char_statement}{220.13}
\DefMacro{lemma-filtered-t2-project-SUM-STDEV-num_leaves_bsexp}{2,721.24}
\DefMacro{lemma-filtered-t2-project-SUM-STDEV-num_leaves_bsexp-int}{2,721}
\DefMacro{lemma-filtered-t2-project-SUM-STDEV-num_leaves_bsexp_trimmed}{303.87}
\DefMacro{lemma-filtered-t2-project-SUM-STDEV-num_leaves_bsexp_trimmed-int}{303}
\DefMacro{lemma-filtered-t2-project-SUM-STDEV-num_leaves_fsexp}{1,972.16}
\DefMacro{lemma-filtered-t2-project-SUM-STDEV-num_leaves_fsexp-int}{1,972}
\DefMacro{lemma-filtered-t2-project-SUM-STDEV-num_leaves_fsexp_trimmed}{200.39}
\DefMacro{lemma-filtered-t2-project-SUM-STDEV-num_leaves_fsexp_trimmed-int}{200}
\DefMacro{lemma-filtered-t2-project-SUM-STDEV-num_nodes_bsexp}{5,728.22}
\DefMacro{lemma-filtered-t2-project-SUM-STDEV-num_nodes_bsexp-int}{5,728}
\DefMacro{lemma-filtered-t2-project-SUM-STDEV-num_nodes_bsexp_trimmed}{448.90}
\DefMacro{lemma-filtered-t2-project-SUM-STDEV-num_nodes_bsexp_trimmed-int}{448}
\DefMacro{lemma-filtered-t2-project-SUM-STDEV-num_nodes_fsexp}{3,681.74}
\DefMacro{lemma-filtered-t2-project-SUM-STDEV-num_nodes_fsexp-int}{3,681}
\DefMacro{lemma-filtered-t2-project-SUM-STDEV-num_nodes_fsexp_trimmed}{322.33}
\DefMacro{lemma-filtered-t2-project-SUM-STDEV-num_nodes_fsexp_trimmed-int}{322}
\DefMacro{lemma-filtered-t2-project-SUM-STDEV-num_subtok_bsexp}{9,863.41}
\DefMacro{lemma-filtered-t2-project-SUM-STDEV-num_subtok_bsexp-int}{9,863}
\DefMacro{lemma-filtered-t2-project-SUM-STDEV-num_subtok_bsexp_trimmed}{701.45}
\DefMacro{lemma-filtered-t2-project-SUM-STDEV-num_subtok_bsexp_trimmed-int}{701}
\DefMacro{lemma-filtered-t2-project-SUM-STDEV-num_subtok_fsexp}{7,895.12}
\DefMacro{lemma-filtered-t2-project-SUM-STDEV-num_subtok_fsexp-int}{7,895}
\DefMacro{lemma-filtered-t2-project-SUM-STDEV-num_subtok_fsexp_trimmed}{677.50}
\DefMacro{lemma-filtered-t2-project-SUM-STDEV-num_subtok_fsexp_trimmed-int}{677}
\DefMacro{lemma-filtered-t2-project-SUM-STDEV-num_subtok_name}{12.20}
\DefMacro{lemma-filtered-t2-project-SUM-STDEV-num_subtok_statement}{101.19}
\DefMacro{lemma-filtered-t2-project-SUM-STDEV-num_tok_statement}{86.72}
\DefMacro{lemma-filtered-t2-project-SUM-SUM-depth_bsexp}{164,455}
\DefMacro{lemma-filtered-t2-project-SUM-SUM-depth_bsexp-int}{164,455}
\DefMacro{lemma-filtered-t2-project-SUM-SUM-depth_bsexp_trimmed}{47,031}
\DefMacro{lemma-filtered-t2-project-SUM-SUM-depth_bsexp_trimmed-int}{47,031}
\DefMacro{lemma-filtered-t2-project-SUM-SUM-depth_fsexp}{110,809}
\DefMacro{lemma-filtered-t2-project-SUM-SUM-depth_fsexp-int}{110,809}
\DefMacro{lemma-filtered-t2-project-SUM-SUM-depth_fsexp_trimmed}{33,225}
\DefMacro{lemma-filtered-t2-project-SUM-SUM-depth_fsexp_trimmed-int}{33,225}
\DefMacro{lemma-filtered-t2-project-SUM-SUM-num_char_name}{41,105}
\DefMacro{lemma-filtered-t2-project-SUM-SUM-num_char_statement}{207,135}
\DefMacro{lemma-filtered-t2-project-SUM-SUM-num_leaves_bsexp}{2,457,011}
\DefMacro{lemma-filtered-t2-project-SUM-SUM-num_leaves_bsexp-int}{2,457,011}
\DefMacro{lemma-filtered-t2-project-SUM-SUM-num_leaves_bsexp_trimmed}{287,082}
\DefMacro{lemma-filtered-t2-project-SUM-SUM-num_leaves_bsexp_trimmed-int}{287,082}
\DefMacro{lemma-filtered-t2-project-SUM-SUM-num_leaves_fsexp}{1,762,523}
\DefMacro{lemma-filtered-t2-project-SUM-SUM-num_leaves_fsexp-int}{1,762,523}
\DefMacro{lemma-filtered-t2-project-SUM-SUM-num_leaves_fsexp_trimmed}{190,095}
\DefMacro{lemma-filtered-t2-project-SUM-SUM-num_leaves_fsexp_trimmed-int}{190,095}
\DefMacro{lemma-filtered-t2-project-SUM-SUM-num_nodes_bsexp}{5,185,441}
\DefMacro{lemma-filtered-t2-project-SUM-SUM-num_nodes_bsexp-int}{5,185,441}
\DefMacro{lemma-filtered-t2-project-SUM-SUM-num_nodes_bsexp_trimmed}{421,957}
\DefMacro{lemma-filtered-t2-project-SUM-SUM-num_nodes_bsexp_trimmed-int}{421,957}
\DefMacro{lemma-filtered-t2-project-SUM-SUM-num_nodes_fsexp}{3,301,475}
\DefMacro{lemma-filtered-t2-project-SUM-SUM-num_nodes_fsexp-int}{3,301,475}
\DefMacro{lemma-filtered-t2-project-SUM-SUM-num_nodes_fsexp_trimmed}{306,698}
\DefMacro{lemma-filtered-t2-project-SUM-SUM-num_nodes_fsexp_trimmed-int}{306,698}
\DefMacro{lemma-filtered-t2-project-SUM-SUM-num_subtok_bsexp}{8,918,893}
\DefMacro{lemma-filtered-t2-project-SUM-SUM-num_subtok_bsexp-int}{8,918,893}
\DefMacro{lemma-filtered-t2-project-SUM-SUM-num_subtok_bsexp_trimmed}{639,170}
\DefMacro{lemma-filtered-t2-project-SUM-SUM-num_subtok_bsexp_trimmed-int}{639,170}
\DefMacro{lemma-filtered-t2-project-SUM-SUM-num_subtok_fsexp}{7,063,971}
\DefMacro{lemma-filtered-t2-project-SUM-SUM-num_subtok_fsexp-int}{7,063,971}
\DefMacro{lemma-filtered-t2-project-SUM-SUM-num_subtok_fsexp_trimmed}{640,298}
\DefMacro{lemma-filtered-t2-project-SUM-SUM-num_subtok_fsexp_trimmed-int}{640,298}
\DefMacro{lemma-filtered-t2-project-SUM-SUM-num_subtok_name}{16,553}
\DefMacro{lemma-filtered-t2-project-SUM-SUM-num_subtok_statement}{91,907}
\DefMacro{lemma-filtered-t2-project-SUM-SUM-num_tok_statement}{81,933}
\DefMacro{lemma-filtered-t2-project-SUM-num-lemmas}{4,135}
\DefMacro{lemma-filtered-t2-test-AVG-depth_bsexp}{42.80}
\DefMacro{lemma-filtered-t2-test-AVG-depth_bsexp-int}{42}
\DefMacro{lemma-filtered-t2-test-AVG-depth_bsexp_trimmed}{12.50}
\DefMacro{lemma-filtered-t2-test-AVG-depth_bsexp_trimmed-int}{12}
\DefMacro{lemma-filtered-t2-test-AVG-depth_fsexp}{28.65}
\DefMacro{lemma-filtered-t2-test-AVG-depth_fsexp-int}{28}
\DefMacro{lemma-filtered-t2-test-AVG-depth_fsexp_trimmed}{7.85}
\DefMacro{lemma-filtered-t2-test-AVG-depth_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-t2-test-AVG-num_char_name}{8.75}
\DefMacro{lemma-filtered-t2-test-AVG-num_char_statement}{49.25}
\DefMacro{lemma-filtered-t2-test-AVG-num_leaves_bsexp}{586.45}
\DefMacro{lemma-filtered-t2-test-AVG-num_leaves_bsexp-int}{586}
\DefMacro{lemma-filtered-t2-test-AVG-num_leaves_bsexp_trimmed}{71.40}
\DefMacro{lemma-filtered-t2-test-AVG-num_leaves_bsexp_trimmed-int}{71}
\DefMacro{lemma-filtered-t2-test-AVG-num_leaves_fsexp}{430.18}
\DefMacro{lemma-filtered-t2-test-AVG-num_leaves_fsexp-int}{430}
\DefMacro{lemma-filtered-t2-test-AVG-num_leaves_fsexp_trimmed}{46.20}
\DefMacro{lemma-filtered-t2-test-AVG-num_leaves_fsexp_trimmed-int}{46}
\DefMacro{lemma-filtered-t2-test-AVG-num_nodes_bsexp}{1,240.78}
\DefMacro{lemma-filtered-t2-test-AVG-num_nodes_bsexp-int}{1,240}
\DefMacro{lemma-filtered-t2-test-AVG-num_nodes_bsexp_trimmed}{105.12}
\DefMacro{lemma-filtered-t2-test-AVG-num_nodes_bsexp_trimmed-int}{105}
\DefMacro{lemma-filtered-t2-test-AVG-num_nodes_fsexp}{808.60}
\DefMacro{lemma-filtered-t2-test-AVG-num_nodes_fsexp-int}{808}
\DefMacro{lemma-filtered-t2-test-AVG-num_nodes_fsexp_trimmed}{74.28}
\DefMacro{lemma-filtered-t2-test-AVG-num_nodes_fsexp_trimmed-int}{74}
\DefMacro{lemma-filtered-t2-test-AVG-num_subtok_bsexp}{2,143.03}
\DefMacro{lemma-filtered-t2-test-AVG-num_subtok_bsexp-int}{2,143}
\DefMacro{lemma-filtered-t2-test-AVG-num_subtok_bsexp_trimmed}{160.15}
\DefMacro{lemma-filtered-t2-test-AVG-num_subtok_bsexp_trimmed-int}{160}
\DefMacro{lemma-filtered-t2-test-AVG-num_subtok_fsexp}{1,732.20}
\DefMacro{lemma-filtered-t2-test-AVG-num_subtok_fsexp-int}{1,732}
\DefMacro{lemma-filtered-t2-test-AVG-num_subtok_fsexp_trimmed}{155.65}
\DefMacro{lemma-filtered-t2-test-AVG-num_subtok_fsexp_trimmed-int}{155}
\DefMacro{lemma-filtered-t2-test-AVG-num_subtok_name}{3.77}
\DefMacro{lemma-filtered-t2-test-AVG-num_subtok_statement}{22.32}
\DefMacro{lemma-filtered-t2-test-AVG-num_tok_statement}{20.20}
\DefMacro{lemma-filtered-t2-test-MAX-depth_bsexp}{53}
\DefMacro{lemma-filtered-t2-test-MAX-depth_bsexp-int}{53}
\DefMacro{lemma-filtered-t2-test-MAX-depth_bsexp_trimmed}{19}
\DefMacro{lemma-filtered-t2-test-MAX-depth_bsexp_trimmed-int}{19}
\DefMacro{lemma-filtered-t2-test-MAX-depth_fsexp}{47}
\DefMacro{lemma-filtered-t2-test-MAX-depth_fsexp-int}{47}
\DefMacro{lemma-filtered-t2-test-MAX-depth_fsexp_trimmed}{14}
\DefMacro{lemma-filtered-t2-test-MAX-depth_fsexp_trimmed-int}{14}
\DefMacro{lemma-filtered-t2-test-MAX-num_char_name}{17}
\DefMacro{lemma-filtered-t2-test-MAX-num_char_statement}{106}
\DefMacro{lemma-filtered-t2-test-MAX-num_leaves_bsexp}{1,293}
\DefMacro{lemma-filtered-t2-test-MAX-num_leaves_bsexp-int}{1,293}
\DefMacro{lemma-filtered-t2-test-MAX-num_leaves_bsexp_trimmed}{171}
\DefMacro{lemma-filtered-t2-test-MAX-num_leaves_bsexp_trimmed-int}{171}
\DefMacro{lemma-filtered-t2-test-MAX-num_leaves_fsexp}{848}
\DefMacro{lemma-filtered-t2-test-MAX-num_leaves_fsexp-int}{848}
\DefMacro{lemma-filtered-t2-test-MAX-num_leaves_fsexp_trimmed}{93}
\DefMacro{lemma-filtered-t2-test-MAX-num_leaves_fsexp_trimmed-int}{93}
\DefMacro{lemma-filtered-t2-test-MAX-num_nodes_bsexp}{2,738}
\DefMacro{lemma-filtered-t2-test-MAX-num_nodes_bsexp-int}{2,738}
\DefMacro{lemma-filtered-t2-test-MAX-num_nodes_bsexp_trimmed}{249}
\DefMacro{lemma-filtered-t2-test-MAX-num_nodes_bsexp_trimmed-int}{249}
\DefMacro{lemma-filtered-t2-test-MAX-num_nodes_fsexp}{1,599}
\DefMacro{lemma-filtered-t2-test-MAX-num_nodes_fsexp-int}{1,599}
\DefMacro{lemma-filtered-t2-test-MAX-num_nodes_fsexp_trimmed}{151}
\DefMacro{lemma-filtered-t2-test-MAX-num_nodes_fsexp_trimmed-int}{151}
\DefMacro{lemma-filtered-t2-test-MAX-num_subtok_bsexp}{4,734}
\DefMacro{lemma-filtered-t2-test-MAX-num_subtok_bsexp-int}{4,734}
\DefMacro{lemma-filtered-t2-test-MAX-num_subtok_bsexp_trimmed}{378}
\DefMacro{lemma-filtered-t2-test-MAX-num_subtok_bsexp_trimmed-int}{378}
\DefMacro{lemma-filtered-t2-test-MAX-num_subtok_fsexp}{3,440}
\DefMacro{lemma-filtered-t2-test-MAX-num_subtok_fsexp-int}{3,440}
\DefMacro{lemma-filtered-t2-test-MAX-num_subtok_fsexp_trimmed}{316}
\DefMacro{lemma-filtered-t2-test-MAX-num_subtok_fsexp_trimmed-int}{316}
\DefMacro{lemma-filtered-t2-test-MAX-num_subtok_name}{7}
\DefMacro{lemma-filtered-t2-test-MAX-num_subtok_statement}{53}
\DefMacro{lemma-filtered-t2-test-MAX-num_tok_statement}{42}
\DefMacro{lemma-filtered-t2-test-MEDIAN-depth_bsexp}{41.00}
\DefMacro{lemma-filtered-t2-test-MEDIAN-depth_bsexp-int}{41}
\DefMacro{lemma-filtered-t2-test-MEDIAN-depth_bsexp_trimmed}{12.00}
\DefMacro{lemma-filtered-t2-test-MEDIAN-depth_bsexp_trimmed-int}{12}
\DefMacro{lemma-filtered-t2-test-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-t2-test-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-t2-test-MEDIAN-depth_fsexp_trimmed}{7.00}
\DefMacro{lemma-filtered-t2-test-MEDIAN-depth_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-t2-test-MEDIAN-num_char_name}{8.00}
\DefMacro{lemma-filtered-t2-test-MEDIAN-num_char_statement}{44.00}
\DefMacro{lemma-filtered-t2-test-MEDIAN-num_leaves_bsexp}{546.50}
\DefMacro{lemma-filtered-t2-test-MEDIAN-num_leaves_bsexp-int}{546}
\DefMacro{lemma-filtered-t2-test-MEDIAN-num_leaves_bsexp_trimmed}{67.00}
\DefMacro{lemma-filtered-t2-test-MEDIAN-num_leaves_bsexp_trimmed-int}{67}
\DefMacro{lemma-filtered-t2-test-MEDIAN-num_leaves_fsexp}{436.00}
\DefMacro{lemma-filtered-t2-test-MEDIAN-num_leaves_fsexp-int}{436}
\DefMacro{lemma-filtered-t2-test-MEDIAN-num_leaves_fsexp_trimmed}{39.00}
\DefMacro{lemma-filtered-t2-test-MEDIAN-num_leaves_fsexp_trimmed-int}{39}
\DefMacro{lemma-filtered-t2-test-MEDIAN-num_nodes_bsexp}{1,155.00}
\DefMacro{lemma-filtered-t2-test-MEDIAN-num_nodes_bsexp-int}{1,155}
\DefMacro{lemma-filtered-t2-test-MEDIAN-num_nodes_bsexp_trimmed}{97.50}
\DefMacro{lemma-filtered-t2-test-MEDIAN-num_nodes_bsexp_trimmed-int}{97}
\DefMacro{lemma-filtered-t2-test-MEDIAN-num_nodes_fsexp}{813.00}
\DefMacro{lemma-filtered-t2-test-MEDIAN-num_nodes_fsexp-int}{813}
\DefMacro{lemma-filtered-t2-test-MEDIAN-num_nodes_fsexp_trimmed}{62.50}
\DefMacro{lemma-filtered-t2-test-MEDIAN-num_nodes_fsexp_trimmed-int}{62}
\DefMacro{lemma-filtered-t2-test-MEDIAN-num_subtok_bsexp}{1,983.00}
\DefMacro{lemma-filtered-t2-test-MEDIAN-num_subtok_bsexp-int}{1,983}
\DefMacro{lemma-filtered-t2-test-MEDIAN-num_subtok_bsexp_trimmed}{146.50}
\DefMacro{lemma-filtered-t2-test-MEDIAN-num_subtok_bsexp_trimmed-int}{146}
\DefMacro{lemma-filtered-t2-test-MEDIAN-num_subtok_fsexp}{1,746.50}
\DefMacro{lemma-filtered-t2-test-MEDIAN-num_subtok_fsexp-int}{1,746}
\DefMacro{lemma-filtered-t2-test-MEDIAN-num_subtok_fsexp_trimmed}{133.00}
\DefMacro{lemma-filtered-t2-test-MEDIAN-num_subtok_fsexp_trimmed-int}{133}
\DefMacro{lemma-filtered-t2-test-MEDIAN-num_subtok_name}{4.00}
\DefMacro{lemma-filtered-t2-test-MEDIAN-num_subtok_statement}{20.00}
\DefMacro{lemma-filtered-t2-test-MEDIAN-num_tok_statement}{18.00}
\DefMacro{lemma-filtered-t2-test-MIN-depth_bsexp}{27}
\DefMacro{lemma-filtered-t2-test-MIN-depth_bsexp-int}{27}
\DefMacro{lemma-filtered-t2-test-MIN-depth_bsexp_trimmed}{7}
\DefMacro{lemma-filtered-t2-test-MIN-depth_bsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-t2-test-MIN-depth_fsexp}{16}
\DefMacro{lemma-filtered-t2-test-MIN-depth_fsexp-int}{16}
\DefMacro{lemma-filtered-t2-test-MIN-depth_fsexp_trimmed}{2}
\DefMacro{lemma-filtered-t2-test-MIN-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t2-test-MIN-num_char_name}{2}
\DefMacro{lemma-filtered-t2-test-MIN-num_char_statement}{14}
\DefMacro{lemma-filtered-t2-test-MIN-num_leaves_bsexp}{192}
\DefMacro{lemma-filtered-t2-test-MIN-num_leaves_bsexp-int}{192}
\DefMacro{lemma-filtered-t2-test-MIN-num_leaves_bsexp_trimmed}{23}
\DefMacro{lemma-filtered-t2-test-MIN-num_leaves_bsexp_trimmed-int}{23}
\DefMacro{lemma-filtered-t2-test-MIN-num_leaves_fsexp}{96}
\DefMacro{lemma-filtered-t2-test-MIN-num_leaves_fsexp-int}{96}
\DefMacro{lemma-filtered-t2-test-MIN-num_leaves_fsexp_trimmed}{7}
\DefMacro{lemma-filtered-t2-test-MIN-num_leaves_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-t2-test-MIN-num_nodes_bsexp}{407}
\DefMacro{lemma-filtered-t2-test-MIN-num_nodes_bsexp-int}{407}
\DefMacro{lemma-filtered-t2-test-MIN-num_nodes_bsexp_trimmed}{33}
\DefMacro{lemma-filtered-t2-test-MIN-num_nodes_bsexp_trimmed-int}{33}
\DefMacro{lemma-filtered-t2-test-MIN-num_nodes_fsexp}{183}
\DefMacro{lemma-filtered-t2-test-MIN-num_nodes_fsexp-int}{183}
\DefMacro{lemma-filtered-t2-test-MIN-num_nodes_fsexp_trimmed}{10}
\DefMacro{lemma-filtered-t2-test-MIN-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-t2-test-MIN-num_subtok_bsexp}{688}
\DefMacro{lemma-filtered-t2-test-MIN-num_subtok_bsexp-int}{688}
\DefMacro{lemma-filtered-t2-test-MIN-num_subtok_bsexp_trimmed}{47}
\DefMacro{lemma-filtered-t2-test-MIN-num_subtok_bsexp_trimmed-int}{47}
\DefMacro{lemma-filtered-t2-test-MIN-num_subtok_fsexp}{393}
\DefMacro{lemma-filtered-t2-test-MIN-num_subtok_fsexp-int}{393}
\DefMacro{lemma-filtered-t2-test-MIN-num_subtok_fsexp_trimmed}{23}
\DefMacro{lemma-filtered-t2-test-MIN-num_subtok_fsexp_trimmed-int}{23}
\DefMacro{lemma-filtered-t2-test-MIN-num_subtok_name}{2}
\DefMacro{lemma-filtered-t2-test-MIN-num_subtok_statement}{4}
\DefMacro{lemma-filtered-t2-test-MIN-num_tok_statement}{4}
\DefMacro{lemma-filtered-t2-test-STDEV-depth_bsexp}{5.98}
\DefMacro{lemma-filtered-t2-test-STDEV-depth_bsexp-int}{5}
\DefMacro{lemma-filtered-t2-test-STDEV-depth_bsexp_trimmed}{2.77}
\DefMacro{lemma-filtered-t2-test-STDEV-depth_bsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t2-test-STDEV-depth_fsexp}{8.37}
\DefMacro{lemma-filtered-t2-test-STDEV-depth_fsexp-int}{8}
\DefMacro{lemma-filtered-t2-test-STDEV-depth_fsexp_trimmed}{3.29}
\DefMacro{lemma-filtered-t2-test-STDEV-depth_fsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t2-test-STDEV-num_char_name}{3.86}
\DefMacro{lemma-filtered-t2-test-STDEV-num_char_statement}{23.71}
\DefMacro{lemma-filtered-t2-test-STDEV-num_leaves_bsexp}{234.58}
\DefMacro{lemma-filtered-t2-test-STDEV-num_leaves_bsexp-int}{234}
\DefMacro{lemma-filtered-t2-test-STDEV-num_leaves_bsexp_trimmed}{29.54}
\DefMacro{lemma-filtered-t2-test-STDEV-num_leaves_bsexp_trimmed-int}{29}
\DefMacro{lemma-filtered-t2-test-STDEV-num_leaves_fsexp}{226.95}
\DefMacro{lemma-filtered-t2-test-STDEV-num_leaves_fsexp-int}{226}
\DefMacro{lemma-filtered-t2-test-STDEV-num_leaves_fsexp_trimmed}{25.57}
\DefMacro{lemma-filtered-t2-test-STDEV-num_leaves_fsexp_trimmed-int}{25}
\DefMacro{lemma-filtered-t2-test-STDEV-num_nodes_bsexp}{501.35}
\DefMacro{lemma-filtered-t2-test-STDEV-num_nodes_bsexp-int}{501}
\DefMacro{lemma-filtered-t2-test-STDEV-num_nodes_bsexp_trimmed}{43.76}
\DefMacro{lemma-filtered-t2-test-STDEV-num_nodes_bsexp_trimmed-int}{43}
\DefMacro{lemma-filtered-t2-test-STDEV-num_nodes_fsexp}{425.76}
\DefMacro{lemma-filtered-t2-test-STDEV-num_nodes_fsexp-int}{425}
\DefMacro{lemma-filtered-t2-test-STDEV-num_nodes_fsexp_trimmed}{42.10}
\DefMacro{lemma-filtered-t2-test-STDEV-num_nodes_fsexp_trimmed-int}{42}
\DefMacro{lemma-filtered-t2-test-STDEV-num_subtok_bsexp}{870.19}
\DefMacro{lemma-filtered-t2-test-STDEV-num_subtok_bsexp-int}{870}
\DefMacro{lemma-filtered-t2-test-STDEV-num_subtok_bsexp_trimmed}{70.62}
\DefMacro{lemma-filtered-t2-test-STDEV-num_subtok_bsexp_trimmed-int}{70}
\DefMacro{lemma-filtered-t2-test-STDEV-num_subtok_fsexp}{912.95}
\DefMacro{lemma-filtered-t2-test-STDEV-num_subtok_fsexp-int}{912}
\DefMacro{lemma-filtered-t2-test-STDEV-num_subtok_fsexp_trimmed}{85.64}
\DefMacro{lemma-filtered-t2-test-STDEV-num_subtok_fsexp_trimmed-int}{85}
\DefMacro{lemma-filtered-t2-test-STDEV-num_subtok_name}{1.27}
\DefMacro{lemma-filtered-t2-test-STDEV-num_subtok_statement}{11.97}
\DefMacro{lemma-filtered-t2-test-STDEV-num_tok_statement}{10.57}
\DefMacro{lemma-filtered-t2-test-SUM-depth_bsexp}{1,712}
\DefMacro{lemma-filtered-t2-test-SUM-depth_bsexp-int}{1,712}
\DefMacro{lemma-filtered-t2-test-SUM-depth_bsexp_trimmed}{500}
\DefMacro{lemma-filtered-t2-test-SUM-depth_bsexp_trimmed-int}{500}
\DefMacro{lemma-filtered-t2-test-SUM-depth_fsexp}{1,146}
\DefMacro{lemma-filtered-t2-test-SUM-depth_fsexp-int}{1,146}
\DefMacro{lemma-filtered-t2-test-SUM-depth_fsexp_trimmed}{314}
\DefMacro{lemma-filtered-t2-test-SUM-depth_fsexp_trimmed-int}{314}
\DefMacro{lemma-filtered-t2-test-SUM-num_char_name}{350}
\DefMacro{lemma-filtered-t2-test-SUM-num_char_statement}{1,970}
\DefMacro{lemma-filtered-t2-test-SUM-num_leaves_bsexp}{23,458}
\DefMacro{lemma-filtered-t2-test-SUM-num_leaves_bsexp-int}{23,458}
\DefMacro{lemma-filtered-t2-test-SUM-num_leaves_bsexp_trimmed}{2,856}
\DefMacro{lemma-filtered-t2-test-SUM-num_leaves_bsexp_trimmed-int}{2,856}
\DefMacro{lemma-filtered-t2-test-SUM-num_leaves_fsexp}{17,207}
\DefMacro{lemma-filtered-t2-test-SUM-num_leaves_fsexp-int}{17,207}
\DefMacro{lemma-filtered-t2-test-SUM-num_leaves_fsexp_trimmed}{1,848}
\DefMacro{lemma-filtered-t2-test-SUM-num_leaves_fsexp_trimmed-int}{1,848}
\DefMacro{lemma-filtered-t2-test-SUM-num_nodes_bsexp}{49,631}
\DefMacro{lemma-filtered-t2-test-SUM-num_nodes_bsexp-int}{49,631}
\DefMacro{lemma-filtered-t2-test-SUM-num_nodes_bsexp_trimmed}{4,205}
\DefMacro{lemma-filtered-t2-test-SUM-num_nodes_bsexp_trimmed-int}{4,205}
\DefMacro{lemma-filtered-t2-test-SUM-num_nodes_fsexp}{32,344}
\DefMacro{lemma-filtered-t2-test-SUM-num_nodes_fsexp-int}{32,344}
\DefMacro{lemma-filtered-t2-test-SUM-num_nodes_fsexp_trimmed}{2,971}
\DefMacro{lemma-filtered-t2-test-SUM-num_nodes_fsexp_trimmed-int}{2,971}
\DefMacro{lemma-filtered-t2-test-SUM-num_subtok_bsexp}{85,721}
\DefMacro{lemma-filtered-t2-test-SUM-num_subtok_bsexp-int}{85,721}
\DefMacro{lemma-filtered-t2-test-SUM-num_subtok_bsexp_trimmed}{6,406}
\DefMacro{lemma-filtered-t2-test-SUM-num_subtok_bsexp_trimmed-int}{6,406}
\DefMacro{lemma-filtered-t2-test-SUM-num_subtok_fsexp}{69,288}
\DefMacro{lemma-filtered-t2-test-SUM-num_subtok_fsexp-int}{69,288}
\DefMacro{lemma-filtered-t2-test-SUM-num_subtok_fsexp_trimmed}{6,226}
\DefMacro{lemma-filtered-t2-test-SUM-num_subtok_fsexp_trimmed-int}{6,226}
\DefMacro{lemma-filtered-t2-test-SUM-num_subtok_name}{151}
\DefMacro{lemma-filtered-t2-test-SUM-num_subtok_statement}{893}
\DefMacro{lemma-filtered-t2-test-SUM-num_tok_statement}{808}
\DefMacro{lemma-filtered-t2-test-num-lemmas}{40}
\DefMacro{lemma-filtered-t2-train-AVG-depth_bsexp}{39.93}
\DefMacro{lemma-filtered-t2-train-AVG-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-t2-train-AVG-depth_bsexp_trimmed}{11.43}
\DefMacro{lemma-filtered-t2-train-AVG-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-t2-train-AVG-depth_fsexp}{26.91}
\DefMacro{lemma-filtered-t2-train-AVG-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-t2-train-AVG-depth_fsexp_trimmed}{8.10}
\DefMacro{lemma-filtered-t2-train-AVG-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-t2-train-AVG-num_char_name}{10.03}
\DefMacro{lemma-filtered-t2-train-AVG-num_char_statement}{50.52}
\DefMacro{lemma-filtered-t2-train-AVG-num_leaves_bsexp}{599.92}
\DefMacro{lemma-filtered-t2-train-AVG-num_leaves_bsexp-int}{599}
\DefMacro{lemma-filtered-t2-train-AVG-num_leaves_bsexp_trimmed}{69.97}
\DefMacro{lemma-filtered-t2-train-AVG-num_leaves_bsexp_trimmed-int}{69}
\DefMacro{lemma-filtered-t2-train-AVG-num_leaves_fsexp}{430.96}
\DefMacro{lemma-filtered-t2-train-AVG-num_leaves_fsexp-int}{430}
\DefMacro{lemma-filtered-t2-train-AVG-num_leaves_fsexp_trimmed}{46.56}
\DefMacro{lemma-filtered-t2-train-AVG-num_leaves_fsexp_trimmed-int}{46}
\DefMacro{lemma-filtered-t2-train-AVG-num_nodes_bsexp}{1,265.85}
\DefMacro{lemma-filtered-t2-train-AVG-num_nodes_bsexp-int}{1,265}
\DefMacro{lemma-filtered-t2-train-AVG-num_nodes_bsexp_trimmed}{102.87}
\DefMacro{lemma-filtered-t2-train-AVG-num_nodes_bsexp_trimmed-int}{102}
\DefMacro{lemma-filtered-t2-train-AVG-num_nodes_fsexp}{807.24}
\DefMacro{lemma-filtered-t2-train-AVG-num_nodes_fsexp-int}{807}
\DefMacro{lemma-filtered-t2-train-AVG-num_nodes_fsexp_trimmed}{75.13}
\DefMacro{lemma-filtered-t2-train-AVG-num_nodes_fsexp_trimmed-int}{75}
\DefMacro{lemma-filtered-t2-train-AVG-num_subtok_bsexp}{2,177.84}
\DefMacro{lemma-filtered-t2-train-AVG-num_subtok_bsexp-int}{2,177}
\DefMacro{lemma-filtered-t2-train-AVG-num_subtok_bsexp_trimmed}{156.04}
\DefMacro{lemma-filtered-t2-train-AVG-num_subtok_bsexp_trimmed-int}{156}
\DefMacro{lemma-filtered-t2-train-AVG-num_subtok_fsexp}{1,727.14}
\DefMacro{lemma-filtered-t2-train-AVG-num_subtok_fsexp-int}{1,727}
\DefMacro{lemma-filtered-t2-train-AVG-num_subtok_fsexp_trimmed}{156.79}
\DefMacro{lemma-filtered-t2-train-AVG-num_subtok_fsexp_trimmed-int}{156}
\DefMacro{lemma-filtered-t2-train-AVG-num_subtok_name}{4.02}
\DefMacro{lemma-filtered-t2-train-AVG-num_subtok_statement}{22.37}
\DefMacro{lemma-filtered-t2-train-AVG-num_tok_statement}{19.98}
\DefMacro{lemma-filtered-t2-train-MAX-depth_bsexp}{71}
\DefMacro{lemma-filtered-t2-train-MAX-depth_bsexp-int}{71}
\DefMacro{lemma-filtered-t2-train-MAX-depth_bsexp_trimmed}{21}
\DefMacro{lemma-filtered-t2-train-MAX-depth_bsexp_trimmed-int}{21}
\DefMacro{lemma-filtered-t2-train-MAX-depth_fsexp}{57}
\DefMacro{lemma-filtered-t2-train-MAX-depth_fsexp-int}{57}
\DefMacro{lemma-filtered-t2-train-MAX-depth_fsexp_trimmed}{20}
\DefMacro{lemma-filtered-t2-train-MAX-depth_fsexp_trimmed-int}{20}
\DefMacro{lemma-filtered-t2-train-MAX-num_char_name}{31}
\DefMacro{lemma-filtered-t2-train-MAX-num_char_statement}{246}
\DefMacro{lemma-filtered-t2-train-MAX-num_leaves_bsexp}{3,292}
\DefMacro{lemma-filtered-t2-train-MAX-num_leaves_bsexp-int}{3,292}
\DefMacro{lemma-filtered-t2-train-MAX-num_leaves_bsexp_trimmed}{383}
\DefMacro{lemma-filtered-t2-train-MAX-num_leaves_bsexp_trimmed-int}{383}
\DefMacro{lemma-filtered-t2-train-MAX-num_leaves_fsexp}{2,656}
\DefMacro{lemma-filtered-t2-train-MAX-num_leaves_fsexp-int}{2,656}
\DefMacro{lemma-filtered-t2-train-MAX-num_leaves_fsexp_trimmed}{275}
\DefMacro{lemma-filtered-t2-train-MAX-num_leaves_fsexp_trimmed-int}{275}
\DefMacro{lemma-filtered-t2-train-MAX-num_nodes_bsexp}{6,935}
\DefMacro{lemma-filtered-t2-train-MAX-num_nodes_bsexp-int}{6,935}
\DefMacro{lemma-filtered-t2-train-MAX-num_nodes_bsexp_trimmed}{542}
\DefMacro{lemma-filtered-t2-train-MAX-num_nodes_bsexp_trimmed-int}{542}
\DefMacro{lemma-filtered-t2-train-MAX-num_nodes_fsexp}{4,957}
\DefMacro{lemma-filtered-t2-train-MAX-num_nodes_fsexp-int}{4,957}
\DefMacro{lemma-filtered-t2-train-MAX-num_nodes_fsexp_trimmed}{441}
\DefMacro{lemma-filtered-t2-train-MAX-num_nodes_fsexp_trimmed-int}{441}
\DefMacro{lemma-filtered-t2-train-MAX-num_subtok_bsexp}{11,751}
\DefMacro{lemma-filtered-t2-train-MAX-num_subtok_bsexp-int}{11,751}
\DefMacro{lemma-filtered-t2-train-MAX-num_subtok_bsexp_trimmed}{794}
\DefMacro{lemma-filtered-t2-train-MAX-num_subtok_bsexp_trimmed-int}{794}
\DefMacro{lemma-filtered-t2-train-MAX-num_subtok_fsexp}{10,576}
\DefMacro{lemma-filtered-t2-train-MAX-num_subtok_fsexp-int}{10,576}
\DefMacro{lemma-filtered-t2-train-MAX-num_subtok_fsexp_trimmed}{910}
\DefMacro{lemma-filtered-t2-train-MAX-num_subtok_fsexp_trimmed-int}{910}
\DefMacro{lemma-filtered-t2-train-MAX-num_subtok_name}{12}
\DefMacro{lemma-filtered-t2-train-MAX-num_subtok_statement}{98}
\DefMacro{lemma-filtered-t2-train-MAX-num_tok_statement}{96}
\DefMacro{lemma-filtered-t2-train-MEDIAN-depth_bsexp}{40.00}
\DefMacro{lemma-filtered-t2-train-MEDIAN-depth_bsexp-int}{40}
\DefMacro{lemma-filtered-t2-train-MEDIAN-depth_bsexp_trimmed}{11.00}
\DefMacro{lemma-filtered-t2-train-MEDIAN-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-t2-train-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-t2-train-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-t2-train-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-filtered-t2-train-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-t2-train-MEDIAN-num_char_name}{9.00}
\DefMacro{lemma-filtered-t2-train-MEDIAN-num_char_statement}{44.00}
\DefMacro{lemma-filtered-t2-train-MEDIAN-num_leaves_bsexp}{494.00}
\DefMacro{lemma-filtered-t2-train-MEDIAN-num_leaves_bsexp-int}{494}
\DefMacro{lemma-filtered-t2-train-MEDIAN-num_leaves_bsexp_trimmed}{60.00}
\DefMacro{lemma-filtered-t2-train-MEDIAN-num_leaves_bsexp_trimmed-int}{60}
\DefMacro{lemma-filtered-t2-train-MEDIAN-num_leaves_fsexp}{391.50}
\DefMacro{lemma-filtered-t2-train-MEDIAN-num_leaves_fsexp-int}{391}
\DefMacro{lemma-filtered-t2-train-MEDIAN-num_leaves_fsexp_trimmed}{43.00}
\DefMacro{lemma-filtered-t2-train-MEDIAN-num_leaves_fsexp_trimmed-int}{43}
\DefMacro{lemma-filtered-t2-train-MEDIAN-num_nodes_bsexp}{1,042.00}
\DefMacro{lemma-filtered-t2-train-MEDIAN-num_nodes_bsexp-int}{1,042}
\DefMacro{lemma-filtered-t2-train-MEDIAN-num_nodes_bsexp_trimmed}{88.00}
\DefMacro{lemma-filtered-t2-train-MEDIAN-num_nodes_bsexp_trimmed-int}{88}
\DefMacro{lemma-filtered-t2-train-MEDIAN-num_nodes_fsexp}{733.00}
\DefMacro{lemma-filtered-t2-train-MEDIAN-num_nodes_fsexp-int}{733}
\DefMacro{lemma-filtered-t2-train-MEDIAN-num_nodes_fsexp_trimmed}{69.00}
\DefMacro{lemma-filtered-t2-train-MEDIAN-num_nodes_fsexp_trimmed-int}{69}
\DefMacro{lemma-filtered-t2-train-MEDIAN-num_subtok_bsexp}{1,796.00}
\DefMacro{lemma-filtered-t2-train-MEDIAN-num_subtok_bsexp-int}{1,796}
\DefMacro{lemma-filtered-t2-train-MEDIAN-num_subtok_bsexp_trimmed}{132.00}
\DefMacro{lemma-filtered-t2-train-MEDIAN-num_subtok_bsexp_trimmed-int}{132}
\DefMacro{lemma-filtered-t2-train-MEDIAN-num_subtok_fsexp}{1,573.50}
\DefMacro{lemma-filtered-t2-train-MEDIAN-num_subtok_fsexp-int}{1,573}
\DefMacro{lemma-filtered-t2-train-MEDIAN-num_subtok_fsexp_trimmed}{144.00}
\DefMacro{lemma-filtered-t2-train-MEDIAN-num_subtok_fsexp_trimmed-int}{144}
\DefMacro{lemma-filtered-t2-train-MEDIAN-num_subtok_name}{4.00}
\DefMacro{lemma-filtered-t2-train-MEDIAN-num_subtok_statement}{20.00}
\DefMacro{lemma-filtered-t2-train-MEDIAN-num_tok_statement}{18.00}
\DefMacro{lemma-filtered-t2-train-MIN-depth_bsexp}{10}
\DefMacro{lemma-filtered-t2-train-MIN-depth_bsexp-int}{10}
\DefMacro{lemma-filtered-t2-train-MIN-depth_bsexp_trimmed}{0}
\DefMacro{lemma-filtered-t2-train-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-t2-train-MIN-depth_fsexp}{11}
\DefMacro{lemma-filtered-t2-train-MIN-depth_fsexp-int}{11}
\DefMacro{lemma-filtered-t2-train-MIN-depth_fsexp_trimmed}{1}
\DefMacro{lemma-filtered-t2-train-MIN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t2-train-MIN-num_char_name}{1}
\DefMacro{lemma-filtered-t2-train-MIN-num_char_statement}{8}
\DefMacro{lemma-filtered-t2-train-MIN-num_leaves_bsexp}{16}
\DefMacro{lemma-filtered-t2-train-MIN-num_leaves_bsexp-int}{16}
\DefMacro{lemma-filtered-t2-train-MIN-num_leaves_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-t2-train-MIN-num_leaves_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t2-train-MIN-num_leaves_fsexp}{39}
\DefMacro{lemma-filtered-t2-train-MIN-num_leaves_fsexp-int}{39}
\DefMacro{lemma-filtered-t2-train-MIN-num_leaves_fsexp_trimmed}{3}
\DefMacro{lemma-filtered-t2-train-MIN-num_leaves_fsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t2-train-MIN-num_nodes_bsexp}{32}
\DefMacro{lemma-filtered-t2-train-MIN-num_nodes_bsexp-int}{32}
\DefMacro{lemma-filtered-t2-train-MIN-num_nodes_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-t2-train-MIN-num_nodes_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t2-train-MIN-num_nodes_fsexp}{75}
\DefMacro{lemma-filtered-t2-train-MIN-num_nodes_fsexp-int}{75}
\DefMacro{lemma-filtered-t2-train-MIN-num_nodes_fsexp_trimmed}{4}
\DefMacro{lemma-filtered-t2-train-MIN-num_nodes_fsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-t2-train-MIN-num_subtok_bsexp}{53}
\DefMacro{lemma-filtered-t2-train-MIN-num_subtok_bsexp-int}{53}
\DefMacro{lemma-filtered-t2-train-MIN-num_subtok_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-t2-train-MIN-num_subtok_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t2-train-MIN-num_subtok_fsexp}{161}
\DefMacro{lemma-filtered-t2-train-MIN-num_subtok_fsexp-int}{161}
\DefMacro{lemma-filtered-t2-train-MIN-num_subtok_fsexp_trimmed}{10}
\DefMacro{lemma-filtered-t2-train-MIN-num_subtok_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-t2-train-MIN-num_subtok_name}{1}
\DefMacro{lemma-filtered-t2-train-MIN-num_subtok_statement}{3}
\DefMacro{lemma-filtered-t2-train-MIN-num_tok_statement}{3}
\DefMacro{lemma-filtered-t2-train-STDEV-depth_bsexp}{9.06}
\DefMacro{lemma-filtered-t2-train-STDEV-depth_bsexp-int}{9}
\DefMacro{lemma-filtered-t2-train-STDEV-depth_bsexp_trimmed}{3.40}
\DefMacro{lemma-filtered-t2-train-STDEV-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t2-train-STDEV-depth_fsexp}{6.47}
\DefMacro{lemma-filtered-t2-train-STDEV-depth_fsexp-int}{6}
\DefMacro{lemma-filtered-t2-train-STDEV-depth_fsexp_trimmed}{2.65}
\DefMacro{lemma-filtered-t2-train-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t2-train-STDEV-num_char_name}{4.35}
\DefMacro{lemma-filtered-t2-train-STDEV-num_char_statement}{28.92}
\DefMacro{lemma-filtered-t2-train-STDEV-num_leaves_bsexp}{439.85}
\DefMacro{lemma-filtered-t2-train-STDEV-num_leaves_bsexp-int}{439}
\DefMacro{lemma-filtered-t2-train-STDEV-num_leaves_bsexp_trimmed}{46.37}
\DefMacro{lemma-filtered-t2-train-STDEV-num_leaves_bsexp_trimmed-int}{46}
\DefMacro{lemma-filtered-t2-train-STDEV-num_leaves_fsexp}{250.25}
\DefMacro{lemma-filtered-t2-train-STDEV-num_leaves_fsexp-int}{250}
\DefMacro{lemma-filtered-t2-train-STDEV-num_leaves_fsexp_trimmed}{25.66}
\DefMacro{lemma-filtered-t2-train-STDEV-num_leaves_fsexp_trimmed-int}{25}
\DefMacro{lemma-filtered-t2-train-STDEV-num_nodes_bsexp}{927.28}
\DefMacro{lemma-filtered-t2-train-STDEV-num_nodes_bsexp-int}{927}
\DefMacro{lemma-filtered-t2-train-STDEV-num_nodes_bsexp_trimmed}{68.86}
\DefMacro{lemma-filtered-t2-train-STDEV-num_nodes_bsexp_trimmed-int}{68}
\DefMacro{lemma-filtered-t2-train-STDEV-num_nodes_fsexp}{466.88}
\DefMacro{lemma-filtered-t2-train-STDEV-num_nodes_fsexp-int}{466}
\DefMacro{lemma-filtered-t2-train-STDEV-num_nodes_fsexp_trimmed}{41.50}
\DefMacro{lemma-filtered-t2-train-STDEV-num_nodes_fsexp_trimmed-int}{41}
\DefMacro{lemma-filtered-t2-train-STDEV-num_subtok_bsexp}{1,593.55}
\DefMacro{lemma-filtered-t2-train-STDEV-num_subtok_bsexp-int}{1,593}
\DefMacro{lemma-filtered-t2-train-STDEV-num_subtok_bsexp_trimmed}{104.72}
\DefMacro{lemma-filtered-t2-train-STDEV-num_subtok_bsexp_trimmed-int}{104}
\DefMacro{lemma-filtered-t2-train-STDEV-num_subtok_fsexp}{1,000.83}
\DefMacro{lemma-filtered-t2-train-STDEV-num_subtok_fsexp-int}{1,000}
\DefMacro{lemma-filtered-t2-train-STDEV-num_subtok_fsexp_trimmed}{86.33}
\DefMacro{lemma-filtered-t2-train-STDEV-num_subtok_fsexp_trimmed-int}{86}
\DefMacro{lemma-filtered-t2-train-STDEV-num_subtok_name}{1.71}
\DefMacro{lemma-filtered-t2-train-STDEV-num_subtok_statement}{13.07}
\DefMacro{lemma-filtered-t2-train-STDEV-num_tok_statement}{11.63}
\DefMacro{lemma-filtered-t2-train-SUM-depth_bsexp}{147,438}
\DefMacro{lemma-filtered-t2-train-SUM-depth_bsexp-int}{147,438}
\DefMacro{lemma-filtered-t2-train-SUM-depth_bsexp_trimmed}{42,185}
\DefMacro{lemma-filtered-t2-train-SUM-depth_bsexp_trimmed-int}{42,185}
\DefMacro{lemma-filtered-t2-train-SUM-depth_fsexp}{99,367}
\DefMacro{lemma-filtered-t2-train-SUM-depth_fsexp-int}{99,367}
\DefMacro{lemma-filtered-t2-train-SUM-depth_fsexp_trimmed}{29,910}
\DefMacro{lemma-filtered-t2-train-SUM-depth_fsexp_trimmed-int}{29,910}
\DefMacro{lemma-filtered-t2-train-SUM-num_char_name}{37,021}
\DefMacro{lemma-filtered-t2-train-SUM-num_char_statement}{186,524}
\DefMacro{lemma-filtered-t2-train-SUM-num_leaves_bsexp}{2,214,891}
\DefMacro{lemma-filtered-t2-train-SUM-num_leaves_bsexp-int}{2,214,891}
\DefMacro{lemma-filtered-t2-train-SUM-num_leaves_bsexp_trimmed}{258,333}
\DefMacro{lemma-filtered-t2-train-SUM-num_leaves_bsexp_trimmed-int}{258,333}
\DefMacro{lemma-filtered-t2-train-SUM-num_leaves_fsexp}{1,591,118}
\DefMacro{lemma-filtered-t2-train-SUM-num_leaves_fsexp-int}{1,591,118}
\DefMacro{lemma-filtered-t2-train-SUM-num_leaves_fsexp_trimmed}{171,883}
\DefMacro{lemma-filtered-t2-train-SUM-num_leaves_fsexp_trimmed-int}{171,883}
\DefMacro{lemma-filtered-t2-train-SUM-num_nodes_bsexp}{4,673,522}
\DefMacro{lemma-filtered-t2-train-SUM-num_nodes_bsexp-int}{4,673,522}
\DefMacro{lemma-filtered-t2-train-SUM-num_nodes_bsexp_trimmed}{379,803}
\DefMacro{lemma-filtered-t2-train-SUM-num_nodes_bsexp_trimmed-int}{379,803}
\DefMacro{lemma-filtered-t2-train-SUM-num_nodes_fsexp}{2,980,343}
\DefMacro{lemma-filtered-t2-train-SUM-num_nodes_fsexp-int}{2,980,343}
\DefMacro{lemma-filtered-t2-train-SUM-num_nodes_fsexp_trimmed}{277,395}
\DefMacro{lemma-filtered-t2-train-SUM-num_nodes_fsexp_trimmed-int}{277,395}
\DefMacro{lemma-filtered-t2-train-SUM-num_subtok_bsexp}{8,040,577}
\DefMacro{lemma-filtered-t2-train-SUM-num_subtok_bsexp-int}{8,040,577}
\DefMacro{lemma-filtered-t2-train-SUM-num_subtok_bsexp_trimmed}{576,104}
\DefMacro{lemma-filtered-t2-train-SUM-num_subtok_bsexp_trimmed-int}{576,104}
\DefMacro{lemma-filtered-t2-train-SUM-num_subtok_fsexp}{6,376,596}
\DefMacro{lemma-filtered-t2-train-SUM-num_subtok_fsexp-int}{6,376,596}
\DefMacro{lemma-filtered-t2-train-SUM-num_subtok_fsexp_trimmed}{578,854}
\DefMacro{lemma-filtered-t2-train-SUM-num_subtok_fsexp_trimmed-int}{578,854}
\DefMacro{lemma-filtered-t2-train-SUM-num_subtok_name}{14,845}
\DefMacro{lemma-filtered-t2-train-SUM-num_subtok_statement}{82,583}
\DefMacro{lemma-filtered-t2-train-SUM-num_tok_statement}{73,759}
\DefMacro{lemma-filtered-t2-train-num-lemmas}{3,692}
\DefMacro{lemma-filtered-t2-val-AVG-depth_bsexp}{37.98}
\DefMacro{lemma-filtered-t2-val-AVG-depth_bsexp-int}{37}
\DefMacro{lemma-filtered-t2-val-AVG-depth_bsexp_trimmed}{10.78}
\DefMacro{lemma-filtered-t2-val-AVG-depth_bsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-t2-val-AVG-depth_fsexp}{25.55}
\DefMacro{lemma-filtered-t2-val-AVG-depth_fsexp-int}{25}
\DefMacro{lemma-filtered-t2-val-AVG-depth_fsexp_trimmed}{7.45}
\DefMacro{lemma-filtered-t2-val-AVG-depth_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-t2-val-AVG-num_char_name}{9.27}
\DefMacro{lemma-filtered-t2-val-AVG-num_char_statement}{46.26}
\DefMacro{lemma-filtered-t2-val-AVG-num_leaves_bsexp}{542.59}
\DefMacro{lemma-filtered-t2-val-AVG-num_leaves_bsexp-int}{542}
\DefMacro{lemma-filtered-t2-val-AVG-num_leaves_bsexp_trimmed}{64.25}
\DefMacro{lemma-filtered-t2-val-AVG-num_leaves_bsexp_trimmed-int}{64}
\DefMacro{lemma-filtered-t2-val-AVG-num_leaves_fsexp}{382.63}
\DefMacro{lemma-filtered-t2-val-AVG-num_leaves_fsexp-int}{382}
\DefMacro{lemma-filtered-t2-val-AVG-num_leaves_fsexp_trimmed}{40.61}
\DefMacro{lemma-filtered-t2-val-AVG-num_leaves_fsexp_trimmed-int}{40}
\DefMacro{lemma-filtered-t2-val-AVG-num_nodes_bsexp}{1,147.12}
\DefMacro{lemma-filtered-t2-val-AVG-num_nodes_bsexp-int}{1,147}
\DefMacro{lemma-filtered-t2-val-AVG-num_nodes_bsexp_trimmed}{94.17}
\DefMacro{lemma-filtered-t2-val-AVG-num_nodes_bsexp_trimmed-int}{94}
\DefMacro{lemma-filtered-t2-val-AVG-num_nodes_fsexp}{716.60}
\DefMacro{lemma-filtered-t2-val-AVG-num_nodes_fsexp-int}{716}
\DefMacro{lemma-filtered-t2-val-AVG-num_nodes_fsexp_trimmed}{65.34}
\DefMacro{lemma-filtered-t2-val-AVG-num_nodes_fsexp_trimmed-int}{65}
\DefMacro{lemma-filtered-t2-val-AVG-num_subtok_bsexp}{1,966.74}
\DefMacro{lemma-filtered-t2-val-AVG-num_subtok_bsexp-int}{1,966}
\DefMacro{lemma-filtered-t2-val-AVG-num_subtok_bsexp_trimmed}{140.60}
\DefMacro{lemma-filtered-t2-val-AVG-num_subtok_bsexp_trimmed-int}{140}
\DefMacro{lemma-filtered-t2-val-AVG-num_subtok_fsexp}{1,533.71}
\DefMacro{lemma-filtered-t2-val-AVG-num_subtok_fsexp-int}{1,533}
\DefMacro{lemma-filtered-t2-val-AVG-num_subtok_fsexp_trimmed}{137.02}
\DefMacro{lemma-filtered-t2-val-AVG-num_subtok_fsexp_trimmed-int}{137}
\DefMacro{lemma-filtered-t2-val-AVG-num_subtok_name}{3.86}
\DefMacro{lemma-filtered-t2-val-AVG-num_subtok_statement}{20.92}
\DefMacro{lemma-filtered-t2-val-AVG-num_tok_statement}{18.28}
\DefMacro{lemma-filtered-t2-val-MAX-depth_bsexp}{55}
\DefMacro{lemma-filtered-t2-val-MAX-depth_bsexp-int}{55}
\DefMacro{lemma-filtered-t2-val-MAX-depth_bsexp_trimmed}{18}
\DefMacro{lemma-filtered-t2-val-MAX-depth_bsexp_trimmed-int}{18}
\DefMacro{lemma-filtered-t2-val-MAX-depth_fsexp}{47}
\DefMacro{lemma-filtered-t2-val-MAX-depth_fsexp-int}{47}
\DefMacro{lemma-filtered-t2-val-MAX-depth_fsexp_trimmed}{14}
\DefMacro{lemma-filtered-t2-val-MAX-depth_fsexp_trimmed-int}{14}
\DefMacro{lemma-filtered-t2-val-MAX-num_char_name}{33}
\DefMacro{lemma-filtered-t2-val-MAX-num_char_statement}{168}
\DefMacro{lemma-filtered-t2-val-MAX-num_leaves_bsexp}{2,654}
\DefMacro{lemma-filtered-t2-val-MAX-num_leaves_bsexp-int}{2,654}
\DefMacro{lemma-filtered-t2-val-MAX-num_leaves_bsexp_trimmed}{259}
\DefMacro{lemma-filtered-t2-val-MAX-num_leaves_bsexp_trimmed-int}{259}
\DefMacro{lemma-filtered-t2-val-MAX-num_leaves_fsexp}{1,372}
\DefMacro{lemma-filtered-t2-val-MAX-num_leaves_fsexp-int}{1,372}
\DefMacro{lemma-filtered-t2-val-MAX-num_leaves_fsexp_trimmed}{135}
\DefMacro{lemma-filtered-t2-val-MAX-num_leaves_fsexp_trimmed-int}{135}
\DefMacro{lemma-filtered-t2-val-MAX-num_nodes_bsexp}{5,555}
\DefMacro{lemma-filtered-t2-val-MAX-num_nodes_bsexp-int}{5,555}
\DefMacro{lemma-filtered-t2-val-MAX-num_nodes_bsexp_trimmed}{383}
\DefMacro{lemma-filtered-t2-val-MAX-num_nodes_bsexp_trimmed-int}{383}
\DefMacro{lemma-filtered-t2-val-MAX-num_nodes_fsexp}{2,568}
\DefMacro{lemma-filtered-t2-val-MAX-num_nodes_fsexp-int}{2,568}
\DefMacro{lemma-filtered-t2-val-MAX-num_nodes_fsexp_trimmed}{219}
\DefMacro{lemma-filtered-t2-val-MAX-num_nodes_fsexp_trimmed-int}{219}
\DefMacro{lemma-filtered-t2-val-MAX-num_subtok_bsexp}{9,547}
\DefMacro{lemma-filtered-t2-val-MAX-num_subtok_bsexp-int}{9,547}
\DefMacro{lemma-filtered-t2-val-MAX-num_subtok_bsexp_trimmed}{590}
\DefMacro{lemma-filtered-t2-val-MAX-num_subtok_bsexp_trimmed-int}{590}
\DefMacro{lemma-filtered-t2-val-MAX-num_subtok_fsexp}{5,510}
\DefMacro{lemma-filtered-t2-val-MAX-num_subtok_fsexp-int}{5,510}
\DefMacro{lemma-filtered-t2-val-MAX-num_subtok_fsexp_trimmed}{455}
\DefMacro{lemma-filtered-t2-val-MAX-num_subtok_fsexp_trimmed-int}{455}
\DefMacro{lemma-filtered-t2-val-MAX-num_subtok_name}{11}
\DefMacro{lemma-filtered-t2-val-MAX-num_subtok_statement}{78}
\DefMacro{lemma-filtered-t2-val-MAX-num_tok_statement}{63}
\DefMacro{lemma-filtered-t2-val-MEDIAN-depth_bsexp}{39.00}
\DefMacro{lemma-filtered-t2-val-MEDIAN-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-t2-val-MEDIAN-depth_bsexp_trimmed}{11.00}
\DefMacro{lemma-filtered-t2-val-MEDIAN-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-t2-val-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-t2-val-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-t2-val-MEDIAN-depth_fsexp_trimmed}{7.00}
\DefMacro{lemma-filtered-t2-val-MEDIAN-depth_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-t2-val-MEDIAN-num_char_name}{8.00}
\DefMacro{lemma-filtered-t2-val-MEDIAN-num_char_statement}{40.00}
\DefMacro{lemma-filtered-t2-val-MEDIAN-num_leaves_bsexp}{482.00}
\DefMacro{lemma-filtered-t2-val-MEDIAN-num_leaves_bsexp-int}{482}
\DefMacro{lemma-filtered-t2-val-MEDIAN-num_leaves_bsexp_trimmed}{58.00}
\DefMacro{lemma-filtered-t2-val-MEDIAN-num_leaves_bsexp_trimmed-int}{58}
\DefMacro{lemma-filtered-t2-val-MEDIAN-num_leaves_fsexp}{337.00}
\DefMacro{lemma-filtered-t2-val-MEDIAN-num_leaves_fsexp-int}{337}
\DefMacro{lemma-filtered-t2-val-MEDIAN-num_leaves_fsexp_trimmed}{37.00}
\DefMacro{lemma-filtered-t2-val-MEDIAN-num_leaves_fsexp_trimmed-int}{37}
\DefMacro{lemma-filtered-t2-val-MEDIAN-num_nodes_bsexp}{1,032.00}
\DefMacro{lemma-filtered-t2-val-MEDIAN-num_nodes_bsexp-int}{1,032}
\DefMacro{lemma-filtered-t2-val-MEDIAN-num_nodes_bsexp_trimmed}{85.00}
\DefMacro{lemma-filtered-t2-val-MEDIAN-num_nodes_bsexp_trimmed-int}{85}
\DefMacro{lemma-filtered-t2-val-MEDIAN-num_nodes_fsexp}{630.00}
\DefMacro{lemma-filtered-t2-val-MEDIAN-num_nodes_fsexp-int}{630}
\DefMacro{lemma-filtered-t2-val-MEDIAN-num_nodes_fsexp_trimmed}{60.00}
\DefMacro{lemma-filtered-t2-val-MEDIAN-num_nodes_fsexp_trimmed-int}{60}
\DefMacro{lemma-filtered-t2-val-MEDIAN-num_subtok_bsexp}{1,770.00}
\DefMacro{lemma-filtered-t2-val-MEDIAN-num_subtok_bsexp-int}{1,770}
\DefMacro{lemma-filtered-t2-val-MEDIAN-num_subtok_bsexp_trimmed}{129.00}
\DefMacro{lemma-filtered-t2-val-MEDIAN-num_subtok_bsexp_trimmed-int}{129}
\DefMacro{lemma-filtered-t2-val-MEDIAN-num_subtok_fsexp}{1,351.00}
\DefMacro{lemma-filtered-t2-val-MEDIAN-num_subtok_fsexp-int}{1,351}
\DefMacro{lemma-filtered-t2-val-MEDIAN-num_subtok_fsexp_trimmed}{123.00}
\DefMacro{lemma-filtered-t2-val-MEDIAN-num_subtok_fsexp_trimmed-int}{123}
\DefMacro{lemma-filtered-t2-val-MEDIAN-num_subtok_name}{3.00}
\DefMacro{lemma-filtered-t2-val-MEDIAN-num_subtok_statement}{19.00}
\DefMacro{lemma-filtered-t2-val-MEDIAN-num_tok_statement}{17.00}
\DefMacro{lemma-filtered-t2-val-MIN-depth_bsexp}{10}
\DefMacro{lemma-filtered-t2-val-MIN-depth_bsexp-int}{10}
\DefMacro{lemma-filtered-t2-val-MIN-depth_bsexp_trimmed}{0}
\DefMacro{lemma-filtered-t2-val-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-t2-val-MIN-depth_fsexp}{11}
\DefMacro{lemma-filtered-t2-val-MIN-depth_fsexp-int}{11}
\DefMacro{lemma-filtered-t2-val-MIN-depth_fsexp_trimmed}{1}
\DefMacro{lemma-filtered-t2-val-MIN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t2-val-MIN-num_char_name}{2}
\DefMacro{lemma-filtered-t2-val-MIN-num_char_statement}{8}
\DefMacro{lemma-filtered-t2-val-MIN-num_leaves_bsexp}{16}
\DefMacro{lemma-filtered-t2-val-MIN-num_leaves_bsexp-int}{16}
\DefMacro{lemma-filtered-t2-val-MIN-num_leaves_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-t2-val-MIN-num_leaves_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t2-val-MIN-num_leaves_fsexp}{39}
\DefMacro{lemma-filtered-t2-val-MIN-num_leaves_fsexp-int}{39}
\DefMacro{lemma-filtered-t2-val-MIN-num_leaves_fsexp_trimmed}{3}
\DefMacro{lemma-filtered-t2-val-MIN-num_leaves_fsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t2-val-MIN-num_nodes_bsexp}{32}
\DefMacro{lemma-filtered-t2-val-MIN-num_nodes_bsexp-int}{32}
\DefMacro{lemma-filtered-t2-val-MIN-num_nodes_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-t2-val-MIN-num_nodes_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t2-val-MIN-num_nodes_fsexp}{75}
\DefMacro{lemma-filtered-t2-val-MIN-num_nodes_fsexp-int}{75}
\DefMacro{lemma-filtered-t2-val-MIN-num_nodes_fsexp_trimmed}{4}
\DefMacro{lemma-filtered-t2-val-MIN-num_nodes_fsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-t2-val-MIN-num_subtok_bsexp}{53}
\DefMacro{lemma-filtered-t2-val-MIN-num_subtok_bsexp-int}{53}
\DefMacro{lemma-filtered-t2-val-MIN-num_subtok_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-t2-val-MIN-num_subtok_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t2-val-MIN-num_subtok_fsexp}{161}
\DefMacro{lemma-filtered-t2-val-MIN-num_subtok_fsexp-int}{161}
\DefMacro{lemma-filtered-t2-val-MIN-num_subtok_fsexp_trimmed}{10}
\DefMacro{lemma-filtered-t2-val-MIN-num_subtok_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-t2-val-MIN-num_subtok_name}{1}
\DefMacro{lemma-filtered-t2-val-MIN-num_subtok_statement}{3}
\DefMacro{lemma-filtered-t2-val-MIN-num_tok_statement}{3}
\DefMacro{lemma-filtered-t2-val-STDEV-depth_bsexp}{10.00}
\DefMacro{lemma-filtered-t2-val-STDEV-depth_bsexp-int}{10}
\DefMacro{lemma-filtered-t2-val-STDEV-depth_bsexp_trimmed}{3.61}
\DefMacro{lemma-filtered-t2-val-STDEV-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t2-val-STDEV-depth_fsexp}{6.06}
\DefMacro{lemma-filtered-t2-val-STDEV-depth_fsexp-int}{6}
\DefMacro{lemma-filtered-t2-val-STDEV-depth_fsexp_trimmed}{2.56}
\DefMacro{lemma-filtered-t2-val-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t2-val-STDEV-num_char_name}{4.73}
\DefMacro{lemma-filtered-t2-val-STDEV-num_char_statement}{23.93}
\DefMacro{lemma-filtered-t2-val-STDEV-num_leaves_bsexp}{405.87}
\DefMacro{lemma-filtered-t2-val-STDEV-num_leaves_bsexp-int}{405}
\DefMacro{lemma-filtered-t2-val-STDEV-num_leaves_bsexp_trimmed}{41.12}
\DefMacro{lemma-filtered-t2-val-STDEV-num_leaves_bsexp_trimmed-int}{41}
\DefMacro{lemma-filtered-t2-val-STDEV-num_leaves_fsexp}{220.51}
\DefMacro{lemma-filtered-t2-val-STDEV-num_leaves_fsexp-int}{220}
\DefMacro{lemma-filtered-t2-val-STDEV-num_leaves_fsexp_trimmed}{22.23}
\DefMacro{lemma-filtered-t2-val-STDEV-num_leaves_fsexp_trimmed-int}{22}
\DefMacro{lemma-filtered-t2-val-STDEV-num_nodes_bsexp}{853.44}
\DefMacro{lemma-filtered-t2-val-STDEV-num_nodes_bsexp-int}{853}
\DefMacro{lemma-filtered-t2-val-STDEV-num_nodes_bsexp_trimmed}{60.66}
\DefMacro{lemma-filtered-t2-val-STDEV-num_nodes_bsexp_trimmed-int}{60}
\DefMacro{lemma-filtered-t2-val-STDEV-num_nodes_fsexp}{411.83}
\DefMacro{lemma-filtered-t2-val-STDEV-num_nodes_fsexp-int}{411}
\DefMacro{lemma-filtered-t2-val-STDEV-num_nodes_fsexp_trimmed}{35.80}
\DefMacro{lemma-filtered-t2-val-STDEV-num_nodes_fsexp_trimmed-int}{35}
\DefMacro{lemma-filtered-t2-val-STDEV-num_subtok_bsexp}{1,462.36}
\DefMacro{lemma-filtered-t2-val-STDEV-num_subtok_bsexp-int}{1,462}
\DefMacro{lemma-filtered-t2-val-STDEV-num_subtok_bsexp_trimmed}{90.68}
\DefMacro{lemma-filtered-t2-val-STDEV-num_subtok_bsexp_trimmed-int}{90}
\DefMacro{lemma-filtered-t2-val-STDEV-num_subtok_fsexp}{882.59}
\DefMacro{lemma-filtered-t2-val-STDEV-num_subtok_fsexp-int}{882}
\DefMacro{lemma-filtered-t2-val-STDEV-num_subtok_fsexp_trimmed}{74.53}
\DefMacro{lemma-filtered-t2-val-STDEV-num_subtok_fsexp_trimmed-int}{74}
\DefMacro{lemma-filtered-t2-val-STDEV-num_subtok_name}{1.61}
\DefMacro{lemma-filtered-t2-val-STDEV-num_subtok_statement}{11.67}
\DefMacro{lemma-filtered-t2-val-STDEV-num_tok_statement}{9.80}
\DefMacro{lemma-filtered-t2-val-SUM-depth_bsexp}{15,305}
\DefMacro{lemma-filtered-t2-val-SUM-depth_bsexp-int}{15,305}
\DefMacro{lemma-filtered-t2-val-SUM-depth_bsexp_trimmed}{4,346}
\DefMacro{lemma-filtered-t2-val-SUM-depth_bsexp_trimmed-int}{4,346}
\DefMacro{lemma-filtered-t2-val-SUM-depth_fsexp}{10,296}
\DefMacro{lemma-filtered-t2-val-SUM-depth_fsexp-int}{10,296}
\DefMacro{lemma-filtered-t2-val-SUM-depth_fsexp_trimmed}{3,001}
\DefMacro{lemma-filtered-t2-val-SUM-depth_fsexp_trimmed-int}{3,001}
\DefMacro{lemma-filtered-t2-val-SUM-num_char_name}{3,734}
\DefMacro{lemma-filtered-t2-val-SUM-num_char_statement}{18,641}
\DefMacro{lemma-filtered-t2-val-SUM-num_leaves_bsexp}{218,662}
\DefMacro{lemma-filtered-t2-val-SUM-num_leaves_bsexp-int}{218,662}
\DefMacro{lemma-filtered-t2-val-SUM-num_leaves_bsexp_trimmed}{25,893}
\DefMacro{lemma-filtered-t2-val-SUM-num_leaves_bsexp_trimmed-int}{25,893}
\DefMacro{lemma-filtered-t2-val-SUM-num_leaves_fsexp}{154,198}
\DefMacro{lemma-filtered-t2-val-SUM-num_leaves_fsexp-int}{154,198}
\DefMacro{lemma-filtered-t2-val-SUM-num_leaves_fsexp_trimmed}{16,364}
\DefMacro{lemma-filtered-t2-val-SUM-num_leaves_fsexp_trimmed-int}{16,364}
\DefMacro{lemma-filtered-t2-val-SUM-num_nodes_bsexp}{462,288}
\DefMacro{lemma-filtered-t2-val-SUM-num_nodes_bsexp-int}{462,288}
\DefMacro{lemma-filtered-t2-val-SUM-num_nodes_bsexp_trimmed}{37,949}
\DefMacro{lemma-filtered-t2-val-SUM-num_nodes_bsexp_trimmed-int}{37,949}
\DefMacro{lemma-filtered-t2-val-SUM-num_nodes_fsexp}{288,788}
\DefMacro{lemma-filtered-t2-val-SUM-num_nodes_fsexp-int}{288,788}
\DefMacro{lemma-filtered-t2-val-SUM-num_nodes_fsexp_trimmed}{26,332}
\DefMacro{lemma-filtered-t2-val-SUM-num_nodes_fsexp_trimmed-int}{26,332}
\DefMacro{lemma-filtered-t2-val-SUM-num_subtok_bsexp}{792,595}
\DefMacro{lemma-filtered-t2-val-SUM-num_subtok_bsexp-int}{792,595}
\DefMacro{lemma-filtered-t2-val-SUM-num_subtok_bsexp_trimmed}{56,660}
\DefMacro{lemma-filtered-t2-val-SUM-num_subtok_bsexp_trimmed-int}{56,660}
\DefMacro{lemma-filtered-t2-val-SUM-num_subtok_fsexp}{618,087}
\DefMacro{lemma-filtered-t2-val-SUM-num_subtok_fsexp-int}{618,087}
\DefMacro{lemma-filtered-t2-val-SUM-num_subtok_fsexp_trimmed}{55,218}
\DefMacro{lemma-filtered-t2-val-SUM-num_subtok_fsexp_trimmed-int}{55,218}
\DefMacro{lemma-filtered-t2-val-SUM-num_subtok_name}{1,557}
\DefMacro{lemma-filtered-t2-val-SUM-num_subtok_statement}{8,431}
\DefMacro{lemma-filtered-t2-val-SUM-num_tok_statement}{7,366}
\DefMacro{lemma-filtered-t2-val-num-lemmas}{403}
\DefMacro{lemma-filtered-t3-all-AVG-depth_bsexp}{37.39}
\DefMacro{lemma-filtered-t3-all-AVG-depth_bsexp-int}{37}
\DefMacro{lemma-filtered-t3-all-AVG-depth_bsexp_trimmed}{10.86}
\DefMacro{lemma-filtered-t3-all-AVG-depth_bsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-t3-all-AVG-depth_fsexp}{27.17}
\DefMacro{lemma-filtered-t3-all-AVG-depth_fsexp-int}{27}
\DefMacro{lemma-filtered-t3-all-AVG-depth_fsexp_trimmed}{7.75}
\DefMacro{lemma-filtered-t3-all-AVG-depth_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-t3-all-AVG-num_char_name}{9.35}
\DefMacro{lemma-filtered-t3-all-AVG-num_char_statement}{57.50}
\DefMacro{lemma-filtered-t3-all-AVG-num_leaves_bsexp}{424.10}
\DefMacro{lemma-filtered-t3-all-AVG-num_leaves_bsexp-int}{424}
\DefMacro{lemma-filtered-t3-all-AVG-num_leaves_bsexp_trimmed}{56.45}
\DefMacro{lemma-filtered-t3-all-AVG-num_leaves_bsexp_trimmed-int}{56}
\DefMacro{lemma-filtered-t3-all-AVG-num_leaves_fsexp}{495.18}
\DefMacro{lemma-filtered-t3-all-AVG-num_leaves_fsexp-int}{495}
\DefMacro{lemma-filtered-t3-all-AVG-num_leaves_fsexp_trimmed}{48.24}
\DefMacro{lemma-filtered-t3-all-AVG-num_leaves_fsexp_trimmed-int}{48}
\DefMacro{lemma-filtered-t3-all-AVG-num_nodes_bsexp}{903.13}
\DefMacro{lemma-filtered-t3-all-AVG-num_nodes_bsexp-int}{903}
\DefMacro{lemma-filtered-t3-all-AVG-num_nodes_bsexp_trimmed}{82.81}
\DefMacro{lemma-filtered-t3-all-AVG-num_nodes_bsexp_trimmed-int}{82}
\DefMacro{lemma-filtered-t3-all-AVG-num_nodes_fsexp}{927.11}
\DefMacro{lemma-filtered-t3-all-AVG-num_nodes_fsexp-int}{927}
\DefMacro{lemma-filtered-t3-all-AVG-num_nodes_fsexp_trimmed}{76.66}
\DefMacro{lemma-filtered-t3-all-AVG-num_nodes_fsexp_trimmed-int}{76}
\DefMacro{lemma-filtered-t3-all-AVG-num_subtok_bsexp}{1,553.80}
\DefMacro{lemma-filtered-t3-all-AVG-num_subtok_bsexp-int}{1,553}
\DefMacro{lemma-filtered-t3-all-AVG-num_subtok_bsexp_trimmed}{129.02}
\DefMacro{lemma-filtered-t3-all-AVG-num_subtok_bsexp_trimmed-int}{129}
\DefMacro{lemma-filtered-t3-all-AVG-num_subtok_fsexp}{1,987.41}
\DefMacro{lemma-filtered-t3-all-AVG-num_subtok_fsexp-int}{1,987}
\DefMacro{lemma-filtered-t3-all-AVG-num_subtok_fsexp_trimmed}{166.15}
\DefMacro{lemma-filtered-t3-all-AVG-num_subtok_fsexp_trimmed-int}{166}
\DefMacro{lemma-filtered-t3-all-AVG-num_subtok_name}{3.88}
\DefMacro{lemma-filtered-t3-all-AVG-num_subtok_statement}{25.18}
\DefMacro{lemma-filtered-t3-all-AVG-num_tok_statement}{20.73}
\DefMacro{lemma-filtered-t3-all-MAX-depth_bsexp}{57}
\DefMacro{lemma-filtered-t3-all-MAX-depth_bsexp-int}{57}
\DefMacro{lemma-filtered-t3-all-MAX-depth_bsexp_trimmed}{21}
\DefMacro{lemma-filtered-t3-all-MAX-depth_bsexp_trimmed-int}{21}
\DefMacro{lemma-filtered-t3-all-MAX-depth_fsexp}{54}
\DefMacro{lemma-filtered-t3-all-MAX-depth_fsexp-int}{54}
\DefMacro{lemma-filtered-t3-all-MAX-depth_fsexp_trimmed}{18}
\DefMacro{lemma-filtered-t3-all-MAX-depth_fsexp_trimmed-int}{18}
\DefMacro{lemma-filtered-t3-all-MAX-num_char_name}{35}
\DefMacro{lemma-filtered-t3-all-MAX-num_char_statement}{264}
\DefMacro{lemma-filtered-t3-all-MAX-num_leaves_bsexp}{3,223}
\DefMacro{lemma-filtered-t3-all-MAX-num_leaves_bsexp-int}{3,223}
\DefMacro{lemma-filtered-t3-all-MAX-num_leaves_bsexp_trimmed}{380}
\DefMacro{lemma-filtered-t3-all-MAX-num_leaves_bsexp_trimmed-int}{380}
\DefMacro{lemma-filtered-t3-all-MAX-num_leaves_fsexp}{1,746}
\DefMacro{lemma-filtered-t3-all-MAX-num_leaves_fsexp-int}{1,746}
\DefMacro{lemma-filtered-t3-all-MAX-num_leaves_fsexp_trimmed}{172}
\DefMacro{lemma-filtered-t3-all-MAX-num_leaves_fsexp_trimmed-int}{172}
\DefMacro{lemma-filtered-t3-all-MAX-num_nodes_bsexp}{6,883}
\DefMacro{lemma-filtered-t3-all-MAX-num_nodes_bsexp-int}{6,883}
\DefMacro{lemma-filtered-t3-all-MAX-num_nodes_bsexp_trimmed}{594}
\DefMacro{lemma-filtered-t3-all-MAX-num_nodes_bsexp_trimmed-int}{594}
\DefMacro{lemma-filtered-t3-all-MAX-num_nodes_fsexp}{3,249}
\DefMacro{lemma-filtered-t3-all-MAX-num_nodes_fsexp-int}{3,249}
\DefMacro{lemma-filtered-t3-all-MAX-num_nodes_fsexp_trimmed}{268}
\DefMacro{lemma-filtered-t3-all-MAX-num_nodes_fsexp_trimmed-int}{268}
\DefMacro{lemma-filtered-t3-all-MAX-num_subtok_bsexp}{12,000}
\DefMacro{lemma-filtered-t3-all-MAX-num_subtok_bsexp-int}{12,000}
\DefMacro{lemma-filtered-t3-all-MAX-num_subtok_bsexp_trimmed}{1,222}
\DefMacro{lemma-filtered-t3-all-MAX-num_subtok_bsexp_trimmed-int}{1,222}
\DefMacro{lemma-filtered-t3-all-MAX-num_subtok_fsexp}{6,960}
\DefMacro{lemma-filtered-t3-all-MAX-num_subtok_fsexp-int}{6,960}
\DefMacro{lemma-filtered-t3-all-MAX-num_subtok_fsexp_trimmed}{586}
\DefMacro{lemma-filtered-t3-all-MAX-num_subtok_fsexp_trimmed-int}{586}
\DefMacro{lemma-filtered-t3-all-MAX-num_subtok_name}{13}
\DefMacro{lemma-filtered-t3-all-MAX-num_subtok_statement}{95}
\DefMacro{lemma-filtered-t3-all-MAX-num_tok_statement}{73}
\DefMacro{lemma-filtered-t3-all-MEDIAN-depth_bsexp}{38.00}
\DefMacro{lemma-filtered-t3-all-MEDIAN-depth_bsexp-int}{38}
\DefMacro{lemma-filtered-t3-all-MEDIAN-depth_bsexp_trimmed}{11.00}
\DefMacro{lemma-filtered-t3-all-MEDIAN-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-t3-all-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-t3-all-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-t3-all-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-filtered-t3-all-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-t3-all-MEDIAN-num_char_name}{9.00}
\DefMacro{lemma-filtered-t3-all-MEDIAN-num_char_statement}{51.00}
\DefMacro{lemma-filtered-t3-all-MEDIAN-num_leaves_bsexp}{363.00}
\DefMacro{lemma-filtered-t3-all-MEDIAN-num_leaves_bsexp-int}{363}
\DefMacro{lemma-filtered-t3-all-MEDIAN-num_leaves_bsexp_trimmed}{49.00}
\DefMacro{lemma-filtered-t3-all-MEDIAN-num_leaves_bsexp_trimmed-int}{49}
\DefMacro{lemma-filtered-t3-all-MEDIAN-num_leaves_fsexp}{472.00}
\DefMacro{lemma-filtered-t3-all-MEDIAN-num_leaves_fsexp-int}{472}
\DefMacro{lemma-filtered-t3-all-MEDIAN-num_leaves_fsexp_trimmed}{45.00}
\DefMacro{lemma-filtered-t3-all-MEDIAN-num_leaves_fsexp_trimmed-int}{45}
\DefMacro{lemma-filtered-t3-all-MEDIAN-num_nodes_bsexp}{773.00}
\DefMacro{lemma-filtered-t3-all-MEDIAN-num_nodes_bsexp-int}{773}
\DefMacro{lemma-filtered-t3-all-MEDIAN-num_nodes_bsexp_trimmed}{72.00}
\DefMacro{lemma-filtered-t3-all-MEDIAN-num_nodes_bsexp_trimmed-int}{72}
\DefMacro{lemma-filtered-t3-all-MEDIAN-num_nodes_fsexp}{884.00}
\DefMacro{lemma-filtered-t3-all-MEDIAN-num_nodes_fsexp-int}{884}
\DefMacro{lemma-filtered-t3-all-MEDIAN-num_nodes_fsexp_trimmed}{72.00}
\DefMacro{lemma-filtered-t3-all-MEDIAN-num_nodes_fsexp_trimmed-int}{72}
\DefMacro{lemma-filtered-t3-all-MEDIAN-num_subtok_bsexp}{1,328.00}
\DefMacro{lemma-filtered-t3-all-MEDIAN-num_subtok_bsexp-int}{1,328}
\DefMacro{lemma-filtered-t3-all-MEDIAN-num_subtok_bsexp_trimmed}{110.00}
\DefMacro{lemma-filtered-t3-all-MEDIAN-num_subtok_bsexp_trimmed-int}{110}
\DefMacro{lemma-filtered-t3-all-MEDIAN-num_subtok_fsexp}{1,893.00}
\DefMacro{lemma-filtered-t3-all-MEDIAN-num_subtok_fsexp-int}{1,893}
\DefMacro{lemma-filtered-t3-all-MEDIAN-num_subtok_fsexp_trimmed}{157.00}
\DefMacro{lemma-filtered-t3-all-MEDIAN-num_subtok_fsexp_trimmed-int}{157}
\DefMacro{lemma-filtered-t3-all-MEDIAN-num_subtok_name}{3.00}
\DefMacro{lemma-filtered-t3-all-MEDIAN-num_subtok_statement}{23.00}
\DefMacro{lemma-filtered-t3-all-MEDIAN-num_tok_statement}{19.00}
\DefMacro{lemma-filtered-t3-all-MIN-depth_bsexp}{13}
\DefMacro{lemma-filtered-t3-all-MIN-depth_bsexp-int}{13}
\DefMacro{lemma-filtered-t3-all-MIN-depth_bsexp_trimmed}{2}
\DefMacro{lemma-filtered-t3-all-MIN-depth_bsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t3-all-MIN-depth_fsexp}{16}
\DefMacro{lemma-filtered-t3-all-MIN-depth_fsexp-int}{16}
\DefMacro{lemma-filtered-t3-all-MIN-depth_fsexp_trimmed}{2}
\DefMacro{lemma-filtered-t3-all-MIN-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t3-all-MIN-num_char_name}{2}
\DefMacro{lemma-filtered-t3-all-MIN-num_char_statement}{10}
\DefMacro{lemma-filtered-t3-all-MIN-num_leaves_bsexp}{37}
\DefMacro{lemma-filtered-t3-all-MIN-num_leaves_bsexp-int}{37}
\DefMacro{lemma-filtered-t3-all-MIN-num_leaves_bsexp_trimmed}{4}
\DefMacro{lemma-filtered-t3-all-MIN-num_leaves_bsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-t3-all-MIN-num_leaves_fsexp}{96}
\DefMacro{lemma-filtered-t3-all-MIN-num_leaves_fsexp-int}{96}
\DefMacro{lemma-filtered-t3-all-MIN-num_leaves_fsexp_trimmed}{7}
\DefMacro{lemma-filtered-t3-all-MIN-num_leaves_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-t3-all-MIN-num_nodes_bsexp}{81}
\DefMacro{lemma-filtered-t3-all-MIN-num_nodes_bsexp-int}{81}
\DefMacro{lemma-filtered-t3-all-MIN-num_nodes_bsexp_trimmed}{6}
\DefMacro{lemma-filtered-t3-all-MIN-num_nodes_bsexp_trimmed-int}{6}
\DefMacro{lemma-filtered-t3-all-MIN-num_nodes_fsexp}{183}
\DefMacro{lemma-filtered-t3-all-MIN-num_nodes_fsexp-int}{183}
\DefMacro{lemma-filtered-t3-all-MIN-num_nodes_fsexp_trimmed}{10}
\DefMacro{lemma-filtered-t3-all-MIN-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-t3-all-MIN-num_subtok_bsexp}{139}
\DefMacro{lemma-filtered-t3-all-MIN-num_subtok_bsexp-int}{139}
\DefMacro{lemma-filtered-t3-all-MIN-num_subtok_bsexp_trimmed}{8}
\DefMacro{lemma-filtered-t3-all-MIN-num_subtok_bsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-t3-all-MIN-num_subtok_fsexp}{393}
\DefMacro{lemma-filtered-t3-all-MIN-num_subtok_fsexp-int}{393}
\DefMacro{lemma-filtered-t3-all-MIN-num_subtok_fsexp_trimmed}{22}
\DefMacro{lemma-filtered-t3-all-MIN-num_subtok_fsexp_trimmed-int}{22}
\DefMacro{lemma-filtered-t3-all-MIN-num_subtok_name}{1}
\DefMacro{lemma-filtered-t3-all-MIN-num_subtok_statement}{4}
\DefMacro{lemma-filtered-t3-all-MIN-num_tok_statement}{4}
\DefMacro{lemma-filtered-t3-all-STDEV-depth_bsexp}{9.87}
\DefMacro{lemma-filtered-t3-all-STDEV-depth_bsexp-int}{9}
\DefMacro{lemma-filtered-t3-all-STDEV-depth_bsexp_trimmed}{3.86}
\DefMacro{lemma-filtered-t3-all-STDEV-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t3-all-STDEV-depth_fsexp}{6.52}
\DefMacro{lemma-filtered-t3-all-STDEV-depth_fsexp-int}{6}
\DefMacro{lemma-filtered-t3-all-STDEV-depth_fsexp_trimmed}{2.74}
\DefMacro{lemma-filtered-t3-all-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t3-all-STDEV-num_char_name}{4.13}
\DefMacro{lemma-filtered-t3-all-STDEV-num_char_statement}{31.65}
\DefMacro{lemma-filtered-t3-all-STDEV-num_leaves_bsexp}{294.33}
\DefMacro{lemma-filtered-t3-all-STDEV-num_leaves_bsexp-int}{294}
\DefMacro{lemma-filtered-t3-all-STDEV-num_leaves_bsexp_trimmed}{38.08}
\DefMacro{lemma-filtered-t3-all-STDEV-num_leaves_bsexp_trimmed-int}{38}
\DefMacro{lemma-filtered-t3-all-STDEV-num_leaves_fsexp}{271.56}
\DefMacro{lemma-filtered-t3-all-STDEV-num_leaves_fsexp-int}{271}
\DefMacro{lemma-filtered-t3-all-STDEV-num_leaves_fsexp_trimmed}{26.79}
\DefMacro{lemma-filtered-t3-all-STDEV-num_leaves_fsexp_trimmed-int}{26}
\DefMacro{lemma-filtered-t3-all-STDEV-num_nodes_bsexp}{626.50}
\DefMacro{lemma-filtered-t3-all-STDEV-num_nodes_bsexp-int}{626}
\DefMacro{lemma-filtered-t3-all-STDEV-num_nodes_bsexp_trimmed}{56.95}
\DefMacro{lemma-filtered-t3-all-STDEV-num_nodes_bsexp_trimmed-int}{56}
\DefMacro{lemma-filtered-t3-all-STDEV-num_nodes_fsexp}{506.54}
\DefMacro{lemma-filtered-t3-all-STDEV-num_nodes_fsexp-int}{506}
\DefMacro{lemma-filtered-t3-all-STDEV-num_nodes_fsexp_trimmed}{42.73}
\DefMacro{lemma-filtered-t3-all-STDEV-num_nodes_fsexp_trimmed-int}{42}
\DefMacro{lemma-filtered-t3-all-STDEV-num_subtok_bsexp}{1,095.08}
\DefMacro{lemma-filtered-t3-all-STDEV-num_subtok_bsexp-int}{1,095}
\DefMacro{lemma-filtered-t3-all-STDEV-num_subtok_bsexp_trimmed}{95.41}
\DefMacro{lemma-filtered-t3-all-STDEV-num_subtok_bsexp_trimmed-int}{95}
\DefMacro{lemma-filtered-t3-all-STDEV-num_subtok_fsexp}{1,085.79}
\DefMacro{lemma-filtered-t3-all-STDEV-num_subtok_fsexp-int}{1,085}
\DefMacro{lemma-filtered-t3-all-STDEV-num_subtok_fsexp_trimmed}{91.80}
\DefMacro{lemma-filtered-t3-all-STDEV-num_subtok_fsexp_trimmed-int}{91}
\DefMacro{lemma-filtered-t3-all-STDEV-num_subtok_name}{1.66}
\DefMacro{lemma-filtered-t3-all-STDEV-num_subtok_statement}{13.35}
\DefMacro{lemma-filtered-t3-all-STDEV-num_tok_statement}{10.95}
\DefMacro{lemma-filtered-t3-all-SUM-depth_bsexp}{101,990}
\DefMacro{lemma-filtered-t3-all-SUM-depth_bsexp-int}{101,990}
\DefMacro{lemma-filtered-t3-all-SUM-depth_bsexp_trimmed}{29,613}
\DefMacro{lemma-filtered-t3-all-SUM-depth_bsexp_trimmed-int}{29,613}
\DefMacro{lemma-filtered-t3-all-SUM-depth_fsexp}{74,123}
\DefMacro{lemma-filtered-t3-all-SUM-depth_fsexp-int}{74,123}
\DefMacro{lemma-filtered-t3-all-SUM-depth_fsexp_trimmed}{21,151}
\DefMacro{lemma-filtered-t3-all-SUM-depth_fsexp_trimmed-int}{21,151}
\DefMacro{lemma-filtered-t3-all-SUM-num_char_name}{25,520}
\DefMacro{lemma-filtered-t3-all-SUM-num_char_statement}{156,849}
\DefMacro{lemma-filtered-t3-all-SUM-num_leaves_bsexp}{1,156,952}
\DefMacro{lemma-filtered-t3-all-SUM-num_leaves_bsexp-int}{1,156,952}
\DefMacro{lemma-filtered-t3-all-SUM-num_leaves_bsexp_trimmed}{153,988}
\DefMacro{lemma-filtered-t3-all-SUM-num_leaves_bsexp_trimmed-int}{153,988}
\DefMacro{lemma-filtered-t3-all-SUM-num_leaves_fsexp}{1,350,841}
\DefMacro{lemma-filtered-t3-all-SUM-num_leaves_fsexp-int}{1,350,841}
\DefMacro{lemma-filtered-t3-all-SUM-num_leaves_fsexp_trimmed}{131,596}
\DefMacro{lemma-filtered-t3-all-SUM-num_leaves_fsexp_trimmed-int}{131,596}
\DefMacro{lemma-filtered-t3-all-SUM-num_nodes_bsexp}{2,463,751}
\DefMacro{lemma-filtered-t3-all-SUM-num_nodes_bsexp-int}{2,463,751}
\DefMacro{lemma-filtered-t3-all-SUM-num_nodes_bsexp_trimmed}{225,913}
\DefMacro{lemma-filtered-t3-all-SUM-num_nodes_bsexp_trimmed-int}{225,913}
\DefMacro{lemma-filtered-t3-all-SUM-num_nodes_fsexp}{2,529,164}
\DefMacro{lemma-filtered-t3-all-SUM-num_nodes_fsexp-int}{2,529,164}
\DefMacro{lemma-filtered-t3-all-SUM-num_nodes_fsexp_trimmed}{209,129}
\DefMacro{lemma-filtered-t3-all-SUM-num_nodes_fsexp_trimmed-int}{209,129}
\DefMacro{lemma-filtered-t3-all-SUM-num_subtok_bsexp}{4,238,777}
\DefMacro{lemma-filtered-t3-all-SUM-num_subtok_bsexp-int}{4,238,777}
\DefMacro{lemma-filtered-t3-all-SUM-num_subtok_bsexp_trimmed}{351,957}
\DefMacro{lemma-filtered-t3-all-SUM-num_subtok_bsexp_trimmed-int}{351,957}
\DefMacro{lemma-filtered-t3-all-SUM-num_subtok_fsexp}{5,421,648}
\DefMacro{lemma-filtered-t3-all-SUM-num_subtok_fsexp-int}{5,421,648}
\DefMacro{lemma-filtered-t3-all-SUM-num_subtok_fsexp_trimmed}{453,264}
\DefMacro{lemma-filtered-t3-all-SUM-num_subtok_fsexp_trimmed-int}{453,264}
\DefMacro{lemma-filtered-t3-all-SUM-num_subtok_name}{10,590}
\DefMacro{lemma-filtered-t3-all-SUM-num_subtok_statement}{68,693}
\DefMacro{lemma-filtered-t3-all-SUM-num_tok_statement}{56,552}
\DefMacro{lemma-filtered-t3-all-num-lemmas}{2,728}
\DefMacro{lemma-filtered-t3-project-AVG-AVG-depth_bsexp}{36.27}
\DefMacro{lemma-filtered-t3-project-AVG-AVG-depth_bsexp-int}{36}
\DefMacro{lemma-filtered-t3-project-AVG-AVG-depth_bsexp_trimmed}{10.36}
\DefMacro{lemma-filtered-t3-project-AVG-AVG-depth_bsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-t3-project-AVG-AVG-depth_fsexp}{26.66}
\DefMacro{lemma-filtered-t3-project-AVG-AVG-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-t3-project-AVG-AVG-depth_fsexp_trimmed}{7.54}
\DefMacro{lemma-filtered-t3-project-AVG-AVG-depth_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-t3-project-AVG-AVG-num_char_name}{9.84}
\DefMacro{lemma-filtered-t3-project-AVG-AVG-num_char_statement}{57.84}
\DefMacro{lemma-filtered-t3-project-AVG-AVG-num_leaves_bsexp}{402.32}
\DefMacro{lemma-filtered-t3-project-AVG-AVG-num_leaves_bsexp-int}{402}
\DefMacro{lemma-filtered-t3-project-AVG-AVG-num_leaves_bsexp_trimmed}{53.28}
\DefMacro{lemma-filtered-t3-project-AVG-AVG-num_leaves_bsexp_trimmed-int}{53}
\DefMacro{lemma-filtered-t3-project-AVG-AVG-num_leaves_fsexp}{481.75}
\DefMacro{lemma-filtered-t3-project-AVG-AVG-num_leaves_fsexp-int}{481}
\DefMacro{lemma-filtered-t3-project-AVG-AVG-num_leaves_fsexp_trimmed}{46.88}
\DefMacro{lemma-filtered-t3-project-AVG-AVG-num_leaves_fsexp_trimmed-int}{46}
\DefMacro{lemma-filtered-t3-project-AVG-AVG-num_nodes_bsexp}{857.03}
\DefMacro{lemma-filtered-t3-project-AVG-AVG-num_nodes_bsexp-int}{857}
\DefMacro{lemma-filtered-t3-project-AVG-AVG-num_nodes_bsexp_trimmed}{78.12}
\DefMacro{lemma-filtered-t3-project-AVG-AVG-num_nodes_bsexp_trimmed-int}{78}
\DefMacro{lemma-filtered-t3-project-AVG-AVG-num_nodes_fsexp}{901.78}
\DefMacro{lemma-filtered-t3-project-AVG-AVG-num_nodes_fsexp-int}{901}
\DefMacro{lemma-filtered-t3-project-AVG-AVG-num_nodes_fsexp_trimmed}{74.43}
\DefMacro{lemma-filtered-t3-project-AVG-AVG-num_nodes_fsexp_trimmed-int}{74}
\DefMacro{lemma-filtered-t3-project-AVG-AVG-num_subtok_bsexp}{1,474.74}
\DefMacro{lemma-filtered-t3-project-AVG-AVG-num_subtok_bsexp-int}{1,474}
\DefMacro{lemma-filtered-t3-project-AVG-AVG-num_subtok_bsexp_trimmed}{121.71}
\DefMacro{lemma-filtered-t3-project-AVG-AVG-num_subtok_bsexp_trimmed-int}{121}
\DefMacro{lemma-filtered-t3-project-AVG-AVG-num_subtok_fsexp}{1,933.05}
\DefMacro{lemma-filtered-t3-project-AVG-AVG-num_subtok_fsexp-int}{1,933}
\DefMacro{lemma-filtered-t3-project-AVG-AVG-num_subtok_fsexp_trimmed}{161.50}
\DefMacro{lemma-filtered-t3-project-AVG-AVG-num_subtok_fsexp_trimmed-int}{161}
\DefMacro{lemma-filtered-t3-project-AVG-AVG-num_subtok_name}{4.12}
\DefMacro{lemma-filtered-t3-project-AVG-AVG-num_subtok_statement}{25.17}
\DefMacro{lemma-filtered-t3-project-AVG-AVG-num_tok_statement}{20.60}
\DefMacro{lemma-filtered-t3-project-AVG-MAX-depth_bsexp}{54.75}
\DefMacro{lemma-filtered-t3-project-AVG-MAX-depth_bsexp-int}{54}
\DefMacro{lemma-filtered-t3-project-AVG-MAX-depth_bsexp_trimmed}{18.88}
\DefMacro{lemma-filtered-t3-project-AVG-MAX-depth_bsexp_trimmed-int}{18}
\DefMacro{lemma-filtered-t3-project-AVG-MAX-depth_fsexp}{47.62}
\DefMacro{lemma-filtered-t3-project-AVG-MAX-depth_fsexp-int}{47}
\DefMacro{lemma-filtered-t3-project-AVG-MAX-depth_fsexp_trimmed}{15.75}
\DefMacro{lemma-filtered-t3-project-AVG-MAX-depth_fsexp_trimmed-int}{15}
\DefMacro{lemma-filtered-t3-project-AVG-MAX-num_char_name}{25.38}
\DefMacro{lemma-filtered-t3-project-AVG-MAX-num_char_statement}{188.50}
\DefMacro{lemma-filtered-t3-project-AVG-MAX-num_leaves_bsexp}{1,715.25}
\DefMacro{lemma-filtered-t3-project-AVG-MAX-num_leaves_bsexp-int}{1,715}
\DefMacro{lemma-filtered-t3-project-AVG-MAX-num_leaves_bsexp_trimmed}{198.88}
\DefMacro{lemma-filtered-t3-project-AVG-MAX-num_leaves_bsexp_trimmed-int}{198}
\DefMacro{lemma-filtered-t3-project-AVG-MAX-num_leaves_fsexp}{1,381.00}
\DefMacro{lemma-filtered-t3-project-AVG-MAX-num_leaves_fsexp-int}{1,381}
\DefMacro{lemma-filtered-t3-project-AVG-MAX-num_leaves_fsexp_trimmed}{135.12}
\DefMacro{lemma-filtered-t3-project-AVG-MAX-num_leaves_fsexp_trimmed-int}{135}
\DefMacro{lemma-filtered-t3-project-AVG-MAX-num_nodes_bsexp}{3,626.25}
\DefMacro{lemma-filtered-t3-project-AVG-MAX-num_nodes_bsexp-int}{3,626}
\DefMacro{lemma-filtered-t3-project-AVG-MAX-num_nodes_bsexp_trimmed}{301.38}
\DefMacro{lemma-filtered-t3-project-AVG-MAX-num_nodes_bsexp_trimmed-int}{301}
\DefMacro{lemma-filtered-t3-project-AVG-MAX-num_nodes_fsexp}{2,581.88}
\DefMacro{lemma-filtered-t3-project-AVG-MAX-num_nodes_fsexp-int}{2,581}
\DefMacro{lemma-filtered-t3-project-AVG-MAX-num_nodes_fsexp_trimmed}{217.00}
\DefMacro{lemma-filtered-t3-project-AVG-MAX-num_nodes_fsexp_trimmed-int}{217}
\DefMacro{lemma-filtered-t3-project-AVG-MAX-num_subtok_bsexp}{6,362.38}
\DefMacro{lemma-filtered-t3-project-AVG-MAX-num_subtok_bsexp-int}{6,362}
\DefMacro{lemma-filtered-t3-project-AVG-MAX-num_subtok_bsexp_trimmed}{548.88}
\DefMacro{lemma-filtered-t3-project-AVG-MAX-num_subtok_bsexp_trimmed-int}{548}
\DefMacro{lemma-filtered-t3-project-AVG-MAX-num_subtok_fsexp}{5,540.00}
\DefMacro{lemma-filtered-t3-project-AVG-MAX-num_subtok_fsexp-int}{5,540}
\DefMacro{lemma-filtered-t3-project-AVG-MAX-num_subtok_fsexp_trimmed}{464.12}
\DefMacro{lemma-filtered-t3-project-AVG-MAX-num_subtok_fsexp_trimmed-int}{464}
\DefMacro{lemma-filtered-t3-project-AVG-MAX-num_subtok_name}{9.62}
\DefMacro{lemma-filtered-t3-project-AVG-MAX-num_subtok_statement}{74.00}
\DefMacro{lemma-filtered-t3-project-AVG-MAX-num_tok_statement}{61.62}
\DefMacro{lemma-filtered-t3-project-AVG-MEDIAN-depth_bsexp}{36.25}
\DefMacro{lemma-filtered-t3-project-AVG-MEDIAN-depth_bsexp-int}{36}
\DefMacro{lemma-filtered-t3-project-AVG-MEDIAN-depth_bsexp_trimmed}{10.50}
\DefMacro{lemma-filtered-t3-project-AVG-MEDIAN-depth_bsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-t3-project-AVG-MEDIAN-depth_fsexp}{25.38}
\DefMacro{lemma-filtered-t3-project-AVG-MEDIAN-depth_fsexp-int}{25}
\DefMacro{lemma-filtered-t3-project-AVG-MEDIAN-depth_fsexp_trimmed}{7.62}
\DefMacro{lemma-filtered-t3-project-AVG-MEDIAN-depth_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-t3-project-AVG-MEDIAN-num_char_name}{9.38}
\DefMacro{lemma-filtered-t3-project-AVG-MEDIAN-num_char_statement}{51.75}
\DefMacro{lemma-filtered-t3-project-AVG-MEDIAN-num_leaves_bsexp}{343.69}
\DefMacro{lemma-filtered-t3-project-AVG-MEDIAN-num_leaves_bsexp-int}{343}
\DefMacro{lemma-filtered-t3-project-AVG-MEDIAN-num_leaves_bsexp_trimmed}{46.56}
\DefMacro{lemma-filtered-t3-project-AVG-MEDIAN-num_leaves_bsexp_trimmed-int}{46}
\DefMacro{lemma-filtered-t3-project-AVG-MEDIAN-num_leaves_fsexp}{453.44}
\DefMacro{lemma-filtered-t3-project-AVG-MEDIAN-num_leaves_fsexp-int}{453}
\DefMacro{lemma-filtered-t3-project-AVG-MEDIAN-num_leaves_fsexp_trimmed}{44.31}
\DefMacro{lemma-filtered-t3-project-AVG-MEDIAN-num_leaves_fsexp_trimmed-int}{44}
\DefMacro{lemma-filtered-t3-project-AVG-MEDIAN-num_nodes_bsexp}{731.75}
\DefMacro{lemma-filtered-t3-project-AVG-MEDIAN-num_nodes_bsexp-int}{731}
\DefMacro{lemma-filtered-t3-project-AVG-MEDIAN-num_nodes_bsexp_trimmed}{68.50}
\DefMacro{lemma-filtered-t3-project-AVG-MEDIAN-num_nodes_bsexp_trimmed-int}{68}
\DefMacro{lemma-filtered-t3-project-AVG-MEDIAN-num_nodes_fsexp}{847.44}
\DefMacro{lemma-filtered-t3-project-AVG-MEDIAN-num_nodes_fsexp-int}{847}
\DefMacro{lemma-filtered-t3-project-AVG-MEDIAN-num_nodes_fsexp_trimmed}{70.56}
\DefMacro{lemma-filtered-t3-project-AVG-MEDIAN-num_nodes_fsexp_trimmed-int}{70}
\DefMacro{lemma-filtered-t3-project-AVG-MEDIAN-num_subtok_bsexp}{1,255.12}
\DefMacro{lemma-filtered-t3-project-AVG-MEDIAN-num_subtok_bsexp-int}{1,255}
\DefMacro{lemma-filtered-t3-project-AVG-MEDIAN-num_subtok_bsexp_trimmed}{105.25}
\DefMacro{lemma-filtered-t3-project-AVG-MEDIAN-num_subtok_bsexp_trimmed-int}{105}
\DefMacro{lemma-filtered-t3-project-AVG-MEDIAN-num_subtok_fsexp}{1,819.12}
\DefMacro{lemma-filtered-t3-project-AVG-MEDIAN-num_subtok_fsexp-int}{1,819}
\DefMacro{lemma-filtered-t3-project-AVG-MEDIAN-num_subtok_fsexp_trimmed}{154.88}
\DefMacro{lemma-filtered-t3-project-AVG-MEDIAN-num_subtok_fsexp_trimmed-int}{154}
\DefMacro{lemma-filtered-t3-project-AVG-MEDIAN-num_subtok_name}{4.00}
\DefMacro{lemma-filtered-t3-project-AVG-MEDIAN-num_subtok_statement}{23.38}
\DefMacro{lemma-filtered-t3-project-AVG-MEDIAN-num_tok_statement}{19.00}
\DefMacro{lemma-filtered-t3-project-AVG-MIN-depth_bsexp}{15.62}
\DefMacro{lemma-filtered-t3-project-AVG-MIN-depth_bsexp-int}{15}
\DefMacro{lemma-filtered-t3-project-AVG-MIN-depth_bsexp_trimmed}{2.50}
\DefMacro{lemma-filtered-t3-project-AVG-MIN-depth_bsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t3-project-AVG-MIN-depth_fsexp}{16.00}
\DefMacro{lemma-filtered-t3-project-AVG-MIN-depth_fsexp-int}{16}
\DefMacro{lemma-filtered-t3-project-AVG-MIN-depth_fsexp_trimmed}{2.00}
\DefMacro{lemma-filtered-t3-project-AVG-MIN-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t3-project-AVG-MIN-num_char_name}{2.75}
\DefMacro{lemma-filtered-t3-project-AVG-MIN-num_char_statement}{13.38}
\DefMacro{lemma-filtered-t3-project-AVG-MIN-num_leaves_bsexp}{56.25}
\DefMacro{lemma-filtered-t3-project-AVG-MIN-num_leaves_bsexp-int}{56}
\DefMacro{lemma-filtered-t3-project-AVG-MIN-num_leaves_bsexp_trimmed}{6.12}
\DefMacro{lemma-filtered-t3-project-AVG-MIN-num_leaves_bsexp_trimmed-int}{6}
\DefMacro{lemma-filtered-t3-project-AVG-MIN-num_leaves_fsexp}{96.00}
\DefMacro{lemma-filtered-t3-project-AVG-MIN-num_leaves_fsexp-int}{96}
\DefMacro{lemma-filtered-t3-project-AVG-MIN-num_leaves_fsexp_trimmed}{7.00}
\DefMacro{lemma-filtered-t3-project-AVG-MIN-num_leaves_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-t3-project-AVG-MIN-num_nodes_bsexp}{119.00}
\DefMacro{lemma-filtered-t3-project-AVG-MIN-num_nodes_bsexp-int}{119}
\DefMacro{lemma-filtered-t3-project-AVG-MIN-num_nodes_bsexp_trimmed}{8.88}
\DefMacro{lemma-filtered-t3-project-AVG-MIN-num_nodes_bsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-t3-project-AVG-MIN-num_nodes_fsexp}{183.00}
\DefMacro{lemma-filtered-t3-project-AVG-MIN-num_nodes_fsexp-int}{183}
\DefMacro{lemma-filtered-t3-project-AVG-MIN-num_nodes_fsexp_trimmed}{10.00}
\DefMacro{lemma-filtered-t3-project-AVG-MIN-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-t3-project-AVG-MIN-num_subtok_bsexp}{206.38}
\DefMacro{lemma-filtered-t3-project-AVG-MIN-num_subtok_bsexp-int}{206}
\DefMacro{lemma-filtered-t3-project-AVG-MIN-num_subtok_bsexp_trimmed}{14.12}
\DefMacro{lemma-filtered-t3-project-AVG-MIN-num_subtok_bsexp_trimmed-int}{14}
\DefMacro{lemma-filtered-t3-project-AVG-MIN-num_subtok_fsexp}{394.25}
\DefMacro{lemma-filtered-t3-project-AVG-MIN-num_subtok_fsexp-int}{394}
\DefMacro{lemma-filtered-t3-project-AVG-MIN-num_subtok_fsexp_trimmed}{24.00}
\DefMacro{lemma-filtered-t3-project-AVG-MIN-num_subtok_fsexp_trimmed-int}{24}
\DefMacro{lemma-filtered-t3-project-AVG-MIN-num_subtok_name}{1.25}
\DefMacro{lemma-filtered-t3-project-AVG-MIN-num_subtok_statement}{4.88}
\DefMacro{lemma-filtered-t3-project-AVG-MIN-num_tok_statement}{4.00}
\DefMacro{lemma-filtered-t3-project-AVG-STDEV-depth_bsexp}{9.60}
\DefMacro{lemma-filtered-t3-project-AVG-STDEV-depth_bsexp-int}{9}
\DefMacro{lemma-filtered-t3-project-AVG-STDEV-depth_bsexp_trimmed}{3.69}
\DefMacro{lemma-filtered-t3-project-AVG-STDEV-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t3-project-AVG-STDEV-depth_fsexp}{6.36}
\DefMacro{lemma-filtered-t3-project-AVG-STDEV-depth_fsexp-int}{6}
\DefMacro{lemma-filtered-t3-project-AVG-STDEV-depth_fsexp_trimmed}{2.72}
\DefMacro{lemma-filtered-t3-project-AVG-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t3-project-AVG-STDEV-num_char_name}{3.85}
\DefMacro{lemma-filtered-t3-project-AVG-STDEV-num_char_statement}{30.61}
\DefMacro{lemma-filtered-t3-project-AVG-STDEV-num_leaves_bsexp}{268.71}
\DefMacro{lemma-filtered-t3-project-AVG-STDEV-num_leaves_bsexp-int}{268}
\DefMacro{lemma-filtered-t3-project-AVG-STDEV-num_leaves_bsexp_trimmed}{34.17}
\DefMacro{lemma-filtered-t3-project-AVG-STDEV-num_leaves_bsexp_trimmed-int}{34}
\DefMacro{lemma-filtered-t3-project-AVG-STDEV-num_leaves_fsexp}{264.57}
\DefMacro{lemma-filtered-t3-project-AVG-STDEV-num_leaves_fsexp-int}{264}
\DefMacro{lemma-filtered-t3-project-AVG-STDEV-num_leaves_fsexp_trimmed}{26.32}
\DefMacro{lemma-filtered-t3-project-AVG-STDEV-num_leaves_fsexp_trimmed-int}{26}
\DefMacro{lemma-filtered-t3-project-AVG-STDEV-num_nodes_bsexp}{571.52}
\DefMacro{lemma-filtered-t3-project-AVG-STDEV-num_nodes_bsexp-int}{571}
\DefMacro{lemma-filtered-t3-project-AVG-STDEV-num_nodes_bsexp_trimmed}{50.89}
\DefMacro{lemma-filtered-t3-project-AVG-STDEV-num_nodes_bsexp_trimmed-int}{50}
\DefMacro{lemma-filtered-t3-project-AVG-STDEV-num_nodes_fsexp}{493.28}
\DefMacro{lemma-filtered-t3-project-AVG-STDEV-num_nodes_fsexp-int}{493}
\DefMacro{lemma-filtered-t3-project-AVG-STDEV-num_nodes_fsexp_trimmed}{42.04}
\DefMacro{lemma-filtered-t3-project-AVG-STDEV-num_nodes_fsexp_trimmed-int}{42}
\DefMacro{lemma-filtered-t3-project-AVG-STDEV-num_subtok_bsexp}{992.66}
\DefMacro{lemma-filtered-t3-project-AVG-STDEV-num_subtok_bsexp-int}{992}
\DefMacro{lemma-filtered-t3-project-AVG-STDEV-num_subtok_bsexp_trimmed}{84.76}
\DefMacro{lemma-filtered-t3-project-AVG-STDEV-num_subtok_bsexp_trimmed-int}{84}
\DefMacro{lemma-filtered-t3-project-AVG-STDEV-num_subtok_fsexp}{1,057.02}
\DefMacro{lemma-filtered-t3-project-AVG-STDEV-num_subtok_fsexp-int}{1,057}
\DefMacro{lemma-filtered-t3-project-AVG-STDEV-num_subtok_fsexp_trimmed}{89.88}
\DefMacro{lemma-filtered-t3-project-AVG-STDEV-num_subtok_fsexp_trimmed-int}{89}
\DefMacro{lemma-filtered-t3-project-AVG-STDEV-num_subtok_name}{1.51}
\DefMacro{lemma-filtered-t3-project-AVG-STDEV-num_subtok_statement}{13.29}
\DefMacro{lemma-filtered-t3-project-AVG-STDEV-num_tok_statement}{11.17}
\DefMacro{lemma-filtered-t3-project-AVG-SUM-depth_bsexp}{12,748.75}
\DefMacro{lemma-filtered-t3-project-AVG-SUM-depth_bsexp-int}{12,748}
\DefMacro{lemma-filtered-t3-project-AVG-SUM-depth_bsexp_trimmed}{3,701.62}
\DefMacro{lemma-filtered-t3-project-AVG-SUM-depth_bsexp_trimmed-int}{3,701}
\DefMacro{lemma-filtered-t3-project-AVG-SUM-depth_fsexp}{9,265.38}
\DefMacro{lemma-filtered-t3-project-AVG-SUM-depth_fsexp-int}{9,265}
\DefMacro{lemma-filtered-t3-project-AVG-SUM-depth_fsexp_trimmed}{2,643.88}
\DefMacro{lemma-filtered-t3-project-AVG-SUM-depth_fsexp_trimmed-int}{2,643}
\DefMacro{lemma-filtered-t3-project-AVG-SUM-num_char_name}{3,190.00}
\DefMacro{lemma-filtered-t3-project-AVG-SUM-num_char_statement}{19,606.12}
\DefMacro{lemma-filtered-t3-project-AVG-SUM-num_leaves_bsexp}{144,619.00}
\DefMacro{lemma-filtered-t3-project-AVG-SUM-num_leaves_bsexp-int}{144,619}
\DefMacro{lemma-filtered-t3-project-AVG-SUM-num_leaves_bsexp_trimmed}{19,248.50}
\DefMacro{lemma-filtered-t3-project-AVG-SUM-num_leaves_bsexp_trimmed-int}{19,248}
\DefMacro{lemma-filtered-t3-project-AVG-SUM-num_leaves_fsexp}{168,855.12}
\DefMacro{lemma-filtered-t3-project-AVG-SUM-num_leaves_fsexp-int}{168,855}
\DefMacro{lemma-filtered-t3-project-AVG-SUM-num_leaves_fsexp_trimmed}{16,449.50}
\DefMacro{lemma-filtered-t3-project-AVG-SUM-num_leaves_fsexp_trimmed-int}{16,449}
\DefMacro{lemma-filtered-t3-project-AVG-SUM-num_nodes_bsexp}{307,968.88}
\DefMacro{lemma-filtered-t3-project-AVG-SUM-num_nodes_bsexp-int}{307,968}
\DefMacro{lemma-filtered-t3-project-AVG-SUM-num_nodes_bsexp_trimmed}{28,239.12}
\DefMacro{lemma-filtered-t3-project-AVG-SUM-num_nodes_bsexp_trimmed-int}{28,239}
\DefMacro{lemma-filtered-t3-project-AVG-SUM-num_nodes_fsexp}{316,145.50}
\DefMacro{lemma-filtered-t3-project-AVG-SUM-num_nodes_fsexp-int}{316,145}
\DefMacro{lemma-filtered-t3-project-AVG-SUM-num_nodes_fsexp_trimmed}{26,141.12}
\DefMacro{lemma-filtered-t3-project-AVG-SUM-num_nodes_fsexp_trimmed-int}{26,141}
\DefMacro{lemma-filtered-t3-project-AVG-SUM-num_subtok_bsexp}{529,847.12}
\DefMacro{lemma-filtered-t3-project-AVG-SUM-num_subtok_bsexp-int}{529,847}
\DefMacro{lemma-filtered-t3-project-AVG-SUM-num_subtok_bsexp_trimmed}{43,994.62}
\DefMacro{lemma-filtered-t3-project-AVG-SUM-num_subtok_bsexp_trimmed-int}{43,994}
\DefMacro{lemma-filtered-t3-project-AVG-SUM-num_subtok_fsexp}{677,706.00}
\DefMacro{lemma-filtered-t3-project-AVG-SUM-num_subtok_fsexp-int}{677,706}
\DefMacro{lemma-filtered-t3-project-AVG-SUM-num_subtok_fsexp_trimmed}{56,658.00}
\DefMacro{lemma-filtered-t3-project-AVG-SUM-num_subtok_fsexp_trimmed-int}{56,658}
\DefMacro{lemma-filtered-t3-project-AVG-SUM-num_subtok_name}{1,323.75}
\DefMacro{lemma-filtered-t3-project-AVG-SUM-num_subtok_statement}{8,586.62}
\DefMacro{lemma-filtered-t3-project-AVG-SUM-num_tok_statement}{7,069.00}
\DefMacro{lemma-filtered-t3-project-AVG-num-lemmas}{341.00}
\DefMacro{lemma-filtered-t3-project-MAX-AVG-depth_bsexp}{39.91}
\DefMacro{lemma-filtered-t3-project-MAX-AVG-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-t3-project-MAX-AVG-depth_bsexp_trimmed}{11.87}
\DefMacro{lemma-filtered-t3-project-MAX-AVG-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-t3-project-MAX-AVG-depth_fsexp}{28.61}
\DefMacro{lemma-filtered-t3-project-MAX-AVG-depth_fsexp-int}{28}
\DefMacro{lemma-filtered-t3-project-MAX-AVG-depth_fsexp_trimmed}{8.20}
\DefMacro{lemma-filtered-t3-project-MAX-AVG-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-t3-project-MAX-AVG-num_char_name}{12.58}
\DefMacro{lemma-filtered-t3-project-MAX-AVG-num_char_statement}{72.04}
\DefMacro{lemma-filtered-t3-project-MAX-AVG-num_leaves_bsexp}{516.03}
\DefMacro{lemma-filtered-t3-project-MAX-AVG-num_leaves_bsexp-int}{516}
\DefMacro{lemma-filtered-t3-project-MAX-AVG-num_leaves_bsexp_trimmed}{74.08}
\DefMacro{lemma-filtered-t3-project-MAX-AVG-num_leaves_bsexp_trimmed-int}{74}
\DefMacro{lemma-filtered-t3-project-MAX-AVG-num_leaves_fsexp}{582.88}
\DefMacro{lemma-filtered-t3-project-MAX-AVG-num_leaves_fsexp-int}{582}
\DefMacro{lemma-filtered-t3-project-MAX-AVG-num_leaves_fsexp_trimmed}{55.10}
\DefMacro{lemma-filtered-t3-project-MAX-AVG-num_leaves_fsexp_trimmed-int}{55}
\DefMacro{lemma-filtered-t3-project-MAX-AVG-num_nodes_bsexp}{1,108.38}
\DefMacro{lemma-filtered-t3-project-MAX-AVG-num_nodes_bsexp-int}{1,108}
\DefMacro{lemma-filtered-t3-project-MAX-AVG-num_nodes_bsexp_trimmed}{109.33}
\DefMacro{lemma-filtered-t3-project-MAX-AVG-num_nodes_bsexp_trimmed-int}{109}
\DefMacro{lemma-filtered-t3-project-MAX-AVG-num_nodes_fsexp}{1,089.55}
\DefMacro{lemma-filtered-t3-project-MAX-AVG-num_nodes_fsexp-int}{1,089}
\DefMacro{lemma-filtered-t3-project-MAX-AVG-num_nodes_fsexp_trimmed}{86.59}
\DefMacro{lemma-filtered-t3-project-MAX-AVG-num_nodes_fsexp_trimmed-int}{86}
\DefMacro{lemma-filtered-t3-project-MAX-AVG-num_subtok_bsexp}{1,884.34}
\DefMacro{lemma-filtered-t3-project-MAX-AVG-num_subtok_bsexp-int}{1,884}
\DefMacro{lemma-filtered-t3-project-MAX-AVG-num_subtok_bsexp_trimmed}{162.83}
\DefMacro{lemma-filtered-t3-project-MAX-AVG-num_subtok_bsexp_trimmed-int}{162}
\DefMacro{lemma-filtered-t3-project-MAX-AVG-num_subtok_fsexp}{2,336.27}
\DefMacro{lemma-filtered-t3-project-MAX-AVG-num_subtok_fsexp-int}{2,336}
\DefMacro{lemma-filtered-t3-project-MAX-AVG-num_subtok_fsexp_trimmed}{190.05}
\DefMacro{lemma-filtered-t3-project-MAX-AVG-num_subtok_fsexp_trimmed-int}{190}
\DefMacro{lemma-filtered-t3-project-MAX-AVG-num_subtok_name}{6.16}
\DefMacro{lemma-filtered-t3-project-MAX-AVG-num_subtok_statement}{28.31}
\DefMacro{lemma-filtered-t3-project-MAX-AVG-num_tok_statement}{22.30}
\DefMacro{lemma-filtered-t3-project-MAX-MAX-depth_bsexp}{57}
\DefMacro{lemma-filtered-t3-project-MAX-MAX-depth_bsexp-int}{57}
\DefMacro{lemma-filtered-t3-project-MAX-MAX-depth_bsexp_trimmed}{21}
\DefMacro{lemma-filtered-t3-project-MAX-MAX-depth_bsexp_trimmed-int}{21}
\DefMacro{lemma-filtered-t3-project-MAX-MAX-depth_fsexp}{54}
\DefMacro{lemma-filtered-t3-project-MAX-MAX-depth_fsexp-int}{54}
\DefMacro{lemma-filtered-t3-project-MAX-MAX-depth_fsexp_trimmed}{18}
\DefMacro{lemma-filtered-t3-project-MAX-MAX-depth_fsexp_trimmed-int}{18}
\DefMacro{lemma-filtered-t3-project-MAX-MAX-num_char_name}{35}
\DefMacro{lemma-filtered-t3-project-MAX-MAX-num_char_statement}{264}
\DefMacro{lemma-filtered-t3-project-MAX-MAX-num_leaves_bsexp}{3,223}
\DefMacro{lemma-filtered-t3-project-MAX-MAX-num_leaves_bsexp-int}{3,223}
\DefMacro{lemma-filtered-t3-project-MAX-MAX-num_leaves_bsexp_trimmed}{380}
\DefMacro{lemma-filtered-t3-project-MAX-MAX-num_leaves_bsexp_trimmed-int}{380}
\DefMacro{lemma-filtered-t3-project-MAX-MAX-num_leaves_fsexp}{1,746}
\DefMacro{lemma-filtered-t3-project-MAX-MAX-num_leaves_fsexp-int}{1,746}
\DefMacro{lemma-filtered-t3-project-MAX-MAX-num_leaves_fsexp_trimmed}{172}
\DefMacro{lemma-filtered-t3-project-MAX-MAX-num_leaves_fsexp_trimmed-int}{172}
\DefMacro{lemma-filtered-t3-project-MAX-MAX-num_nodes_bsexp}{6,883}
\DefMacro{lemma-filtered-t3-project-MAX-MAX-num_nodes_bsexp-int}{6,883}
\DefMacro{lemma-filtered-t3-project-MAX-MAX-num_nodes_bsexp_trimmed}{594}
\DefMacro{lemma-filtered-t3-project-MAX-MAX-num_nodes_bsexp_trimmed-int}{594}
\DefMacro{lemma-filtered-t3-project-MAX-MAX-num_nodes_fsexp}{3,249}
\DefMacro{lemma-filtered-t3-project-MAX-MAX-num_nodes_fsexp-int}{3,249}
\DefMacro{lemma-filtered-t3-project-MAX-MAX-num_nodes_fsexp_trimmed}{268}
\DefMacro{lemma-filtered-t3-project-MAX-MAX-num_nodes_fsexp_trimmed-int}{268}
\DefMacro{lemma-filtered-t3-project-MAX-MAX-num_subtok_bsexp}{12,000}
\DefMacro{lemma-filtered-t3-project-MAX-MAX-num_subtok_bsexp-int}{12,000}
\DefMacro{lemma-filtered-t3-project-MAX-MAX-num_subtok_bsexp_trimmed}{1,222}
\DefMacro{lemma-filtered-t3-project-MAX-MAX-num_subtok_bsexp_trimmed-int}{1,222}
\DefMacro{lemma-filtered-t3-project-MAX-MAX-num_subtok_fsexp}{6,960}
\DefMacro{lemma-filtered-t3-project-MAX-MAX-num_subtok_fsexp-int}{6,960}
\DefMacro{lemma-filtered-t3-project-MAX-MAX-num_subtok_fsexp_trimmed}{586}
\DefMacro{lemma-filtered-t3-project-MAX-MAX-num_subtok_fsexp_trimmed-int}{586}
\DefMacro{lemma-filtered-t3-project-MAX-MAX-num_subtok_name}{13}
\DefMacro{lemma-filtered-t3-project-MAX-MAX-num_subtok_statement}{95}
\DefMacro{lemma-filtered-t3-project-MAX-MAX-num_tok_statement}{73}
\DefMacro{lemma-filtered-t3-project-MAX-MEDIAN-depth_bsexp}{41.00}
\DefMacro{lemma-filtered-t3-project-MAX-MEDIAN-depth_bsexp-int}{41}
\DefMacro{lemma-filtered-t3-project-MAX-MEDIAN-depth_bsexp_trimmed}{12.00}
\DefMacro{lemma-filtered-t3-project-MAX-MEDIAN-depth_bsexp_trimmed-int}{12}
\DefMacro{lemma-filtered-t3-project-MAX-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-t3-project-MAX-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-t3-project-MAX-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-filtered-t3-project-MAX-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-t3-project-MAX-MEDIAN-num_char_name}{12.00}
\DefMacro{lemma-filtered-t3-project-MAX-MEDIAN-num_char_statement}{56.50}
\DefMacro{lemma-filtered-t3-project-MAX-MEDIAN-num_leaves_bsexp}{430.50}
\DefMacro{lemma-filtered-t3-project-MAX-MEDIAN-num_leaves_bsexp-int}{430}
\DefMacro{lemma-filtered-t3-project-MAX-MEDIAN-num_leaves_bsexp_trimmed}{63.00}
\DefMacro{lemma-filtered-t3-project-MAX-MEDIAN-num_leaves_bsexp_trimmed-int}{63}
\DefMacro{lemma-filtered-t3-project-MAX-MEDIAN-num_leaves_fsexp}{495.00}
\DefMacro{lemma-filtered-t3-project-MAX-MEDIAN-num_leaves_fsexp-int}{495}
\DefMacro{lemma-filtered-t3-project-MAX-MEDIAN-num_leaves_fsexp_trimmed}{48.00}
\DefMacro{lemma-filtered-t3-project-MAX-MEDIAN-num_leaves_fsexp_trimmed-int}{48}
\DefMacro{lemma-filtered-t3-project-MAX-MEDIAN-num_nodes_bsexp}{927.00}
\DefMacro{lemma-filtered-t3-project-MAX-MEDIAN-num_nodes_bsexp-int}{927}
\DefMacro{lemma-filtered-t3-project-MAX-MEDIAN-num_nodes_bsexp_trimmed}{93.00}
\DefMacro{lemma-filtered-t3-project-MAX-MEDIAN-num_nodes_bsexp_trimmed-int}{93}
\DefMacro{lemma-filtered-t3-project-MAX-MEDIAN-num_nodes_fsexp}{923.00}
\DefMacro{lemma-filtered-t3-project-MAX-MEDIAN-num_nodes_fsexp-int}{923}
\DefMacro{lemma-filtered-t3-project-MAX-MEDIAN-num_nodes_fsexp_trimmed}{76.00}
\DefMacro{lemma-filtered-t3-project-MAX-MEDIAN-num_nodes_fsexp_trimmed-int}{76}
\DefMacro{lemma-filtered-t3-project-MAX-MEDIAN-num_subtok_bsexp}{1,615.00}
\DefMacro{lemma-filtered-t3-project-MAX-MEDIAN-num_subtok_bsexp-int}{1,615}
\DefMacro{lemma-filtered-t3-project-MAX-MEDIAN-num_subtok_bsexp_trimmed}{136.00}
\DefMacro{lemma-filtered-t3-project-MAX-MEDIAN-num_subtok_bsexp_trimmed-int}{136}
\DefMacro{lemma-filtered-t3-project-MAX-MEDIAN-num_subtok_fsexp}{1,984.00}
\DefMacro{lemma-filtered-t3-project-MAX-MEDIAN-num_subtok_fsexp-int}{1,984}
\DefMacro{lemma-filtered-t3-project-MAX-MEDIAN-num_subtok_fsexp_trimmed}{168.00}
\DefMacro{lemma-filtered-t3-project-MAX-MEDIAN-num_subtok_fsexp_trimmed-int}{168}
\DefMacro{lemma-filtered-t3-project-MAX-MEDIAN-num_subtok_name}{6.00}
\DefMacro{lemma-filtered-t3-project-MAX-MEDIAN-num_subtok_statement}{27.00}
\DefMacro{lemma-filtered-t3-project-MAX-MEDIAN-num_tok_statement}{20.00}
\DefMacro{lemma-filtered-t3-project-MAX-MIN-depth_bsexp}{19}
\DefMacro{lemma-filtered-t3-project-MAX-MIN-depth_bsexp-int}{19}
\DefMacro{lemma-filtered-t3-project-MAX-MIN-depth_bsexp_trimmed}{3}
\DefMacro{lemma-filtered-t3-project-MAX-MIN-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t3-project-MAX-MIN-depth_fsexp}{16}
\DefMacro{lemma-filtered-t3-project-MAX-MIN-depth_fsexp-int}{16}
\DefMacro{lemma-filtered-t3-project-MAX-MIN-depth_fsexp_trimmed}{2}
\DefMacro{lemma-filtered-t3-project-MAX-MIN-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t3-project-MAX-MIN-num_char_name}{5}
\DefMacro{lemma-filtered-t3-project-MAX-MIN-num_char_statement}{17}
\DefMacro{lemma-filtered-t3-project-MAX-MIN-num_leaves_bsexp}{83}
\DefMacro{lemma-filtered-t3-project-MAX-MIN-num_leaves_bsexp-int}{83}
\DefMacro{lemma-filtered-t3-project-MAX-MIN-num_leaves_bsexp_trimmed}{8}
\DefMacro{lemma-filtered-t3-project-MAX-MIN-num_leaves_bsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-t3-project-MAX-MIN-num_leaves_fsexp}{96}
\DefMacro{lemma-filtered-t3-project-MAX-MIN-num_leaves_fsexp-int}{96}
\DefMacro{lemma-filtered-t3-project-MAX-MIN-num_leaves_fsexp_trimmed}{7}
\DefMacro{lemma-filtered-t3-project-MAX-MIN-num_leaves_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-t3-project-MAX-MIN-num_nodes_bsexp}{179}
\DefMacro{lemma-filtered-t3-project-MAX-MIN-num_nodes_bsexp-int}{179}
\DefMacro{lemma-filtered-t3-project-MAX-MIN-num_nodes_bsexp_trimmed}{12}
\DefMacro{lemma-filtered-t3-project-MAX-MIN-num_nodes_bsexp_trimmed-int}{12}
\DefMacro{lemma-filtered-t3-project-MAX-MIN-num_nodes_fsexp}{183}
\DefMacro{lemma-filtered-t3-project-MAX-MIN-num_nodes_fsexp-int}{183}
\DefMacro{lemma-filtered-t3-project-MAX-MIN-num_nodes_fsexp_trimmed}{10}
\DefMacro{lemma-filtered-t3-project-MAX-MIN-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-t3-project-MAX-MIN-num_subtok_bsexp}{308}
\DefMacro{lemma-filtered-t3-project-MAX-MIN-num_subtok_bsexp-int}{308}
\DefMacro{lemma-filtered-t3-project-MAX-MIN-num_subtok_bsexp_trimmed}{20}
\DefMacro{lemma-filtered-t3-project-MAX-MIN-num_subtok_bsexp_trimmed-int}{20}
\DefMacro{lemma-filtered-t3-project-MAX-MIN-num_subtok_fsexp}{397}
\DefMacro{lemma-filtered-t3-project-MAX-MIN-num_subtok_fsexp-int}{397}
\DefMacro{lemma-filtered-t3-project-MAX-MIN-num_subtok_fsexp_trimmed}{27}
\DefMacro{lemma-filtered-t3-project-MAX-MIN-num_subtok_fsexp_trimmed-int}{27}
\DefMacro{lemma-filtered-t3-project-MAX-MIN-num_subtok_name}{2}
\DefMacro{lemma-filtered-t3-project-MAX-MIN-num_subtok_statement}{7}
\DefMacro{lemma-filtered-t3-project-MAX-MIN-num_tok_statement}{4}
\DefMacro{lemma-filtered-t3-project-MAX-STDEV-depth_bsexp}{10.49}
\DefMacro{lemma-filtered-t3-project-MAX-STDEV-depth_bsexp-int}{10}
\DefMacro{lemma-filtered-t3-project-MAX-STDEV-depth_bsexp_trimmed}{4.01}
\DefMacro{lemma-filtered-t3-project-MAX-STDEV-depth_bsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-t3-project-MAX-STDEV-depth_fsexp}{7.10}
\DefMacro{lemma-filtered-t3-project-MAX-STDEV-depth_fsexp-int}{7}
\DefMacro{lemma-filtered-t3-project-MAX-STDEV-depth_fsexp_trimmed}{3.17}
\DefMacro{lemma-filtered-t3-project-MAX-STDEV-depth_fsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t3-project-MAX-STDEV-num_char_name}{5.17}
\DefMacro{lemma-filtered-t3-project-MAX-STDEV-num_char_statement}{46.30}
\DefMacro{lemma-filtered-t3-project-MAX-STDEV-num_leaves_bsexp}{387.89}
\DefMacro{lemma-filtered-t3-project-MAX-STDEV-num_leaves_bsexp-int}{387}
\DefMacro{lemma-filtered-t3-project-MAX-STDEV-num_leaves_bsexp_trimmed}{56.80}
\DefMacro{lemma-filtered-t3-project-MAX-STDEV-num_leaves_bsexp_trimmed-int}{56}
\DefMacro{lemma-filtered-t3-project-MAX-STDEV-num_leaves_fsexp}{355.96}
\DefMacro{lemma-filtered-t3-project-MAX-STDEV-num_leaves_fsexp-int}{355}
\DefMacro{lemma-filtered-t3-project-MAX-STDEV-num_leaves_fsexp_trimmed}{34.89}
\DefMacro{lemma-filtered-t3-project-MAX-STDEV-num_leaves_fsexp_trimmed-int}{34}
\DefMacro{lemma-filtered-t3-project-MAX-STDEV-num_nodes_bsexp}{832.77}
\DefMacro{lemma-filtered-t3-project-MAX-STDEV-num_nodes_bsexp-int}{832}
\DefMacro{lemma-filtered-t3-project-MAX-STDEV-num_nodes_bsexp_trimmed}{86.57}
\DefMacro{lemma-filtered-t3-project-MAX-STDEV-num_nodes_bsexp_trimmed-int}{86}
\DefMacro{lemma-filtered-t3-project-MAX-STDEV-num_nodes_fsexp}{663.25}
\DefMacro{lemma-filtered-t3-project-MAX-STDEV-num_nodes_fsexp-int}{663}
\DefMacro{lemma-filtered-t3-project-MAX-STDEV-num_nodes_fsexp_trimmed}{54.78}
\DefMacro{lemma-filtered-t3-project-MAX-STDEV-num_nodes_fsexp_trimmed-int}{54}
\DefMacro{lemma-filtered-t3-project-MAX-STDEV-num_subtok_bsexp}{1,426.41}
\DefMacro{lemma-filtered-t3-project-MAX-STDEV-num_subtok_bsexp-int}{1,426}
\DefMacro{lemma-filtered-t3-project-MAX-STDEV-num_subtok_bsexp_trimmed}{148.39}
\DefMacro{lemma-filtered-t3-project-MAX-STDEV-num_subtok_bsexp_trimmed-int}{148}
\DefMacro{lemma-filtered-t3-project-MAX-STDEV-num_subtok_fsexp}{1,420.40}
\DefMacro{lemma-filtered-t3-project-MAX-STDEV-num_subtok_fsexp-int}{1,420}
\DefMacro{lemma-filtered-t3-project-MAX-STDEV-num_subtok_fsexp_trimmed}{118.52}
\DefMacro{lemma-filtered-t3-project-MAX-STDEV-num_subtok_fsexp_trimmed-int}{118}
\DefMacro{lemma-filtered-t3-project-MAX-STDEV-num_subtok_name}{2.17}
\DefMacro{lemma-filtered-t3-project-MAX-STDEV-num_subtok_statement}{16.80}
\DefMacro{lemma-filtered-t3-project-MAX-STDEV-num_tok_statement}{13.16}
\DefMacro{lemma-filtered-t3-project-MAX-SUM-depth_bsexp}{27,180}
\DefMacro{lemma-filtered-t3-project-MAX-SUM-depth_bsexp-int}{27,180}
\DefMacro{lemma-filtered-t3-project-MAX-SUM-depth_bsexp_trimmed}{8,189}
\DefMacro{lemma-filtered-t3-project-MAX-SUM-depth_bsexp_trimmed-int}{8,189}
\DefMacro{lemma-filtered-t3-project-MAX-SUM-depth_fsexp}{18,895}
\DefMacro{lemma-filtered-t3-project-MAX-SUM-depth_fsexp-int}{18,895}
\DefMacro{lemma-filtered-t3-project-MAX-SUM-depth_fsexp_trimmed}{5,471}
\DefMacro{lemma-filtered-t3-project-MAX-SUM-depth_fsexp_trimmed-int}{5,471}
\DefMacro{lemma-filtered-t3-project-MAX-SUM-num_char_name}{5,484}
\DefMacro{lemma-filtered-t3-project-MAX-SUM-num_char_statement}{40,923}
\DefMacro{lemma-filtered-t3-project-MAX-SUM-num_leaves_bsexp}{294,353}
\DefMacro{lemma-filtered-t3-project-MAX-SUM-num_leaves_bsexp-int}{294,353}
\DefMacro{lemma-filtered-t3-project-MAX-SUM-num_leaves_bsexp_trimmed}{41,430}
\DefMacro{lemma-filtered-t3-project-MAX-SUM-num_leaves_bsexp_trimmed-int}{41,430}
\DefMacro{lemma-filtered-t3-project-MAX-SUM-num_leaves_fsexp}{369,596}
\DefMacro{lemma-filtered-t3-project-MAX-SUM-num_leaves_fsexp-int}{369,596}
\DefMacro{lemma-filtered-t3-project-MAX-SUM-num_leaves_fsexp_trimmed}{34,851}
\DefMacro{lemma-filtered-t3-project-MAX-SUM-num_leaves_fsexp_trimmed-int}{34,851}
\DefMacro{lemma-filtered-t3-project-MAX-SUM-num_nodes_bsexp}{625,734}
\DefMacro{lemma-filtered-t3-project-MAX-SUM-num_nodes_bsexp-int}{625,734}
\DefMacro{lemma-filtered-t3-project-MAX-SUM-num_nodes_bsexp_trimmed}{60,363}
\DefMacro{lemma-filtered-t3-project-MAX-SUM-num_nodes_bsexp_trimmed-int}{60,363}
\DefMacro{lemma-filtered-t3-project-MAX-SUM-num_nodes_fsexp}{691,998}
\DefMacro{lemma-filtered-t3-project-MAX-SUM-num_nodes_fsexp-int}{691,998}
\DefMacro{lemma-filtered-t3-project-MAX-SUM-num_nodes_fsexp_trimmed}{55,316}
\DefMacro{lemma-filtered-t3-project-MAX-SUM-num_nodes_fsexp_trimmed-int}{55,316}
\DefMacro{lemma-filtered-t3-project-MAX-SUM-num_subtok_bsexp}{1,058,174}
\DefMacro{lemma-filtered-t3-project-MAX-SUM-num_subtok_bsexp-int}{1,058,174}
\DefMacro{lemma-filtered-t3-project-MAX-SUM-num_subtok_bsexp_trimmed}{91,886}
\DefMacro{lemma-filtered-t3-project-MAX-SUM-num_subtok_bsexp_trimmed-int}{91,886}
\DefMacro{lemma-filtered-t3-project-MAX-SUM-num_subtok_fsexp}{1,484,504}
\DefMacro{lemma-filtered-t3-project-MAX-SUM-num_subtok_fsexp-int}{1,484,504}
\DefMacro{lemma-filtered-t3-project-MAX-SUM-num_subtok_fsexp_trimmed}{121,323}
\DefMacro{lemma-filtered-t3-project-MAX-SUM-num_subtok_fsexp_trimmed-int}{121,323}
\DefMacro{lemma-filtered-t3-project-MAX-SUM-num_subtok_name}{2,235}
\DefMacro{lemma-filtered-t3-project-MAX-SUM-num_subtok_statement}{17,419}
\DefMacro{lemma-filtered-t3-project-MAX-SUM-num_tok_statement}{14,231}
\DefMacro{lemma-filtered-t3-project-MAX-num-lemmas}{690}
\DefMacro{lemma-filtered-t3-project-MEDIAN-AVG-depth_bsexp}{38.34}
\DefMacro{lemma-filtered-t3-project-MEDIAN-AVG-depth_bsexp-int}{38}
\DefMacro{lemma-filtered-t3-project-MEDIAN-AVG-depth_bsexp_trimmed}{11.29}
\DefMacro{lemma-filtered-t3-project-MEDIAN-AVG-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-t3-project-MEDIAN-AVG-depth_fsexp}{27.27}
\DefMacro{lemma-filtered-t3-project-MEDIAN-AVG-depth_fsexp-int}{27}
\DefMacro{lemma-filtered-t3-project-MEDIAN-AVG-depth_fsexp_trimmed}{7.89}
\DefMacro{lemma-filtered-t3-project-MEDIAN-AVG-depth_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-t3-project-MEDIAN-AVG-num_char_name}{10.12}
\DefMacro{lemma-filtered-t3-project-MEDIAN-AVG-num_char_statement}{56.82}
\DefMacro{lemma-filtered-t3-project-MEDIAN-AVG-num_leaves_bsexp}{446.26}
\DefMacro{lemma-filtered-t3-project-MEDIAN-AVG-num_leaves_bsexp-int}{446}
\DefMacro{lemma-filtered-t3-project-MEDIAN-AVG-num_leaves_bsexp_trimmed}{60.37}
\DefMacro{lemma-filtered-t3-project-MEDIAN-AVG-num_leaves_bsexp_trimmed-int}{60}
\DefMacro{lemma-filtered-t3-project-MEDIAN-AVG-num_leaves_fsexp}{479.31}
\DefMacro{lemma-filtered-t3-project-MEDIAN-AVG-num_leaves_fsexp-int}{479}
\DefMacro{lemma-filtered-t3-project-MEDIAN-AVG-num_leaves_fsexp_trimmed}{47.10}
\DefMacro{lemma-filtered-t3-project-MEDIAN-AVG-num_leaves_fsexp_trimmed-int}{47}
\DefMacro{lemma-filtered-t3-project-MEDIAN-AVG-num_nodes_bsexp}{949.55}
\DefMacro{lemma-filtered-t3-project-MEDIAN-AVG-num_nodes_bsexp-int}{949}
\DefMacro{lemma-filtered-t3-project-MEDIAN-AVG-num_nodes_bsexp_trimmed}{88.67}
\DefMacro{lemma-filtered-t3-project-MEDIAN-AVG-num_nodes_bsexp_trimmed-int}{88}
\DefMacro{lemma-filtered-t3-project-MEDIAN-AVG-num_nodes_fsexp}{897.66}
\DefMacro{lemma-filtered-t3-project-MEDIAN-AVG-num_nodes_fsexp-int}{897}
\DefMacro{lemma-filtered-t3-project-MEDIAN-AVG-num_nodes_fsexp_trimmed}{75.03}
\DefMacro{lemma-filtered-t3-project-MEDIAN-AVG-num_nodes_fsexp_trimmed-int}{75}
\DefMacro{lemma-filtered-t3-project-MEDIAN-AVG-num_subtok_bsexp}{1,626.06}
\DefMacro{lemma-filtered-t3-project-MEDIAN-AVG-num_subtok_bsexp-int}{1,626}
\DefMacro{lemma-filtered-t3-project-MEDIAN-AVG-num_subtok_bsexp_trimmed}{138.02}
\DefMacro{lemma-filtered-t3-project-MEDIAN-AVG-num_subtok_bsexp_trimmed-int}{138}
\DefMacro{lemma-filtered-t3-project-MEDIAN-AVG-num_subtok_fsexp}{1,923.43}
\DefMacro{lemma-filtered-t3-project-MEDIAN-AVG-num_subtok_fsexp-int}{1,923}
\DefMacro{lemma-filtered-t3-project-MEDIAN-AVG-num_subtok_fsexp_trimmed}{162.67}
\DefMacro{lemma-filtered-t3-project-MEDIAN-AVG-num_subtok_fsexp_trimmed-int}{162}
\DefMacro{lemma-filtered-t3-project-MEDIAN-AVG-num_subtok_name}{3.85}
\DefMacro{lemma-filtered-t3-project-MEDIAN-AVG-num_subtok_statement}{24.94}
\DefMacro{lemma-filtered-t3-project-MEDIAN-AVG-num_tok_statement}{20.68}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MAX-depth_bsexp}{55.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MAX-depth_bsexp-int}{55}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MAX-depth_bsexp_trimmed}{18.50}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MAX-depth_bsexp_trimmed-int}{18}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MAX-depth_fsexp}{47.50}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MAX-depth_fsexp-int}{47}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MAX-depth_fsexp_trimmed}{15.50}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MAX-depth_fsexp_trimmed-int}{15}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MAX-num_char_name}{24.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MAX-num_char_statement}{162.50}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MAX-num_leaves_bsexp}{1,354.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MAX-num_leaves_bsexp-int}{1,354}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MAX-num_leaves_bsexp_trimmed}{175.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MAX-num_leaves_bsexp_trimmed-int}{175}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MAX-num_leaves_fsexp}{1,360.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MAX-num_leaves_fsexp-int}{1,360}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MAX-num_leaves_fsexp_trimmed}{133.50}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MAX-num_leaves_fsexp_trimmed-int}{133}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MAX-num_nodes_bsexp}{2,865.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MAX-num_nodes_bsexp-int}{2,865}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MAX-num_nodes_bsexp_trimmed}{263.50}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MAX-num_nodes_bsexp_trimmed-int}{263}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MAX-num_nodes_fsexp}{2,541.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MAX-num_nodes_fsexp-int}{2,541}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MAX-num_nodes_fsexp_trimmed}{216.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MAX-num_nodes_fsexp_trimmed-int}{216}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MAX-num_subtok_bsexp}{4,927.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MAX-num_subtok_bsexp-int}{4,927}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MAX-num_subtok_bsexp_trimmed}{436.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MAX-num_subtok_bsexp_trimmed-int}{436}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MAX-num_subtok_fsexp}{5,455.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MAX-num_subtok_fsexp-int}{5,455}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MAX-num_subtok_fsexp_trimmed}{462.50}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MAX-num_subtok_fsexp_trimmed-int}{462}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MAX-num_subtok_name}{9.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MAX-num_subtok_statement}{71.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MAX-num_tok_statement}{63.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MEDIAN-depth_bsexp}{38.50}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MEDIAN-depth_bsexp-int}{38}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MEDIAN-depth_bsexp_trimmed}{11.50}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MEDIAN-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MEDIAN-num_char_name}{9.50}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MEDIAN-num_char_statement}{52.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MEDIAN-num_leaves_bsexp}{390.25}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MEDIAN-num_leaves_bsexp-int}{390}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MEDIAN-num_leaves_bsexp_trimmed}{54.50}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MEDIAN-num_leaves_bsexp_trimmed-int}{54}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MEDIAN-num_leaves_fsexp}{447.25}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MEDIAN-num_leaves_fsexp-int}{447}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MEDIAN-num_leaves_fsexp_trimmed}{45.25}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MEDIAN-num_leaves_fsexp_trimmed-int}{45}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MEDIAN-num_nodes_bsexp}{827.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MEDIAN-num_nodes_bsexp-int}{827}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MEDIAN-num_nodes_bsexp_trimmed}{80.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MEDIAN-num_nodes_bsexp_trimmed-int}{80}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MEDIAN-num_nodes_fsexp}{838.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MEDIAN-num_nodes_fsexp-int}{838}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MEDIAN-num_nodes_fsexp_trimmed}{72.25}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MEDIAN-num_nodes_fsexp_trimmed-int}{72}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MEDIAN-num_subtok_bsexp}{1,408.50}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MEDIAN-num_subtok_bsexp-int}{1,408}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MEDIAN-num_subtok_bsexp_trimmed}{123.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MEDIAN-num_subtok_bsexp_trimmed-int}{123}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MEDIAN-num_subtok_fsexp}{1,797.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MEDIAN-num_subtok_fsexp-int}{1,797}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MEDIAN-num_subtok_fsexp_trimmed}{158.50}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MEDIAN-num_subtok_fsexp_trimmed-int}{158}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MEDIAN-num_subtok_name}{4.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MEDIAN-num_subtok_statement}{23.25}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MEDIAN-num_tok_statement}{19.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MIN-depth_bsexp}{15.50}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MIN-depth_bsexp-int}{15}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MIN-depth_bsexp_trimmed}{2.50}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MIN-depth_bsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MIN-depth_fsexp}{16.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MIN-depth_fsexp-int}{16}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MIN-depth_fsexp_trimmed}{2.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MIN-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MIN-num_char_name}{2.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MIN-num_char_statement}{13.50}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MIN-num_leaves_bsexp}{51.50}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MIN-num_leaves_bsexp-int}{51}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MIN-num_leaves_bsexp_trimmed}{7.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MIN-num_leaves_bsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MIN-num_leaves_fsexp}{96.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MIN-num_leaves_fsexp-int}{96}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MIN-num_leaves_fsexp_trimmed}{7.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MIN-num_leaves_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MIN-num_nodes_bsexp}{108.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MIN-num_nodes_bsexp-int}{108}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MIN-num_nodes_bsexp_trimmed}{10.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MIN-num_nodes_bsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MIN-num_nodes_fsexp}{183.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MIN-num_nodes_fsexp-int}{183}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MIN-num_nodes_fsexp_trimmed}{10.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MIN-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MIN-num_subtok_bsexp}{184.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MIN-num_subtok_bsexp-int}{184}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MIN-num_subtok_bsexp_trimmed}{14.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MIN-num_subtok_bsexp_trimmed-int}{14}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MIN-num_subtok_fsexp}{394.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MIN-num_subtok_fsexp-int}{394}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MIN-num_subtok_fsexp_trimmed}{23.50}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MIN-num_subtok_fsexp_trimmed-int}{23}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MIN-num_subtok_name}{1.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MIN-num_subtok_statement}{5.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-MIN-num_tok_statement}{4.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-STDEV-depth_bsexp}{9.59}
\DefMacro{lemma-filtered-t3-project-MEDIAN-STDEV-depth_bsexp-int}{9}
\DefMacro{lemma-filtered-t3-project-MEDIAN-STDEV-depth_bsexp_trimmed}{3.62}
\DefMacro{lemma-filtered-t3-project-MEDIAN-STDEV-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t3-project-MEDIAN-STDEV-depth_fsexp}{6.28}
\DefMacro{lemma-filtered-t3-project-MEDIAN-STDEV-depth_fsexp-int}{6}
\DefMacro{lemma-filtered-t3-project-MEDIAN-STDEV-depth_fsexp_trimmed}{2.75}
\DefMacro{lemma-filtered-t3-project-MEDIAN-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t3-project-MEDIAN-STDEV-num_char_name}{3.77}
\DefMacro{lemma-filtered-t3-project-MEDIAN-STDEV-num_char_statement}{28.60}
\DefMacro{lemma-filtered-t3-project-MEDIAN-STDEV-num_leaves_bsexp}{256.21}
\DefMacro{lemma-filtered-t3-project-MEDIAN-STDEV-num_leaves_bsexp-int}{256}
\DefMacro{lemma-filtered-t3-project-MEDIAN-STDEV-num_leaves_bsexp_trimmed}{32.96}
\DefMacro{lemma-filtered-t3-project-MEDIAN-STDEV-num_leaves_bsexp_trimmed-int}{32}
\DefMacro{lemma-filtered-t3-project-MEDIAN-STDEV-num_leaves_fsexp}{261.26}
\DefMacro{lemma-filtered-t3-project-MEDIAN-STDEV-num_leaves_fsexp-int}{261}
\DefMacro{lemma-filtered-t3-project-MEDIAN-STDEV-num_leaves_fsexp_trimmed}{25.50}
\DefMacro{lemma-filtered-t3-project-MEDIAN-STDEV-num_leaves_fsexp_trimmed-int}{25}
\DefMacro{lemma-filtered-t3-project-MEDIAN-STDEV-num_nodes_bsexp}{546.10}
\DefMacro{lemma-filtered-t3-project-MEDIAN-STDEV-num_nodes_bsexp-int}{546}
\DefMacro{lemma-filtered-t3-project-MEDIAN-STDEV-num_nodes_bsexp_trimmed}{48.76}
\DefMacro{lemma-filtered-t3-project-MEDIAN-STDEV-num_nodes_bsexp_trimmed-int}{48}
\DefMacro{lemma-filtered-t3-project-MEDIAN-STDEV-num_nodes_fsexp}{487.12}
\DefMacro{lemma-filtered-t3-project-MEDIAN-STDEV-num_nodes_fsexp-int}{487}
\DefMacro{lemma-filtered-t3-project-MEDIAN-STDEV-num_nodes_fsexp_trimmed}{40.64}
\DefMacro{lemma-filtered-t3-project-MEDIAN-STDEV-num_nodes_fsexp_trimmed-int}{40}
\DefMacro{lemma-filtered-t3-project-MEDIAN-STDEV-num_subtok_bsexp}{943.83}
\DefMacro{lemma-filtered-t3-project-MEDIAN-STDEV-num_subtok_bsexp-int}{943}
\DefMacro{lemma-filtered-t3-project-MEDIAN-STDEV-num_subtok_bsexp_trimmed}{78.04}
\DefMacro{lemma-filtered-t3-project-MEDIAN-STDEV-num_subtok_bsexp_trimmed-int}{78}
\DefMacro{lemma-filtered-t3-project-MEDIAN-STDEV-num_subtok_fsexp}{1,043.03}
\DefMacro{lemma-filtered-t3-project-MEDIAN-STDEV-num_subtok_fsexp-int}{1,043}
\DefMacro{lemma-filtered-t3-project-MEDIAN-STDEV-num_subtok_fsexp_trimmed}{87.72}
\DefMacro{lemma-filtered-t3-project-MEDIAN-STDEV-num_subtok_fsexp_trimmed-int}{87}
\DefMacro{lemma-filtered-t3-project-MEDIAN-STDEV-num_subtok_name}{1.42}
\DefMacro{lemma-filtered-t3-project-MEDIAN-STDEV-num_subtok_statement}{13.20}
\DefMacro{lemma-filtered-t3-project-MEDIAN-STDEV-num_tok_statement}{11.09}
\DefMacro{lemma-filtered-t3-project-MEDIAN-SUM-depth_bsexp}{11,770.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-SUM-depth_bsexp-int}{11,770}
\DefMacro{lemma-filtered-t3-project-MEDIAN-SUM-depth_bsexp_trimmed}{3,312.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-SUM-depth_bsexp_trimmed-int}{3,312}
\DefMacro{lemma-filtered-t3-project-MEDIAN-SUM-depth_fsexp}{7,906.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-SUM-depth_fsexp-int}{7,906}
\DefMacro{lemma-filtered-t3-project-MEDIAN-SUM-depth_fsexp_trimmed}{2,184.50}
\DefMacro{lemma-filtered-t3-project-MEDIAN-SUM-depth_fsexp_trimmed-int}{2,184}
\DefMacro{lemma-filtered-t3-project-MEDIAN-SUM-num_char_name}{3,254.50}
\DefMacro{lemma-filtered-t3-project-MEDIAN-SUM-num_char_statement}{18,930.50}
\DefMacro{lemma-filtered-t3-project-MEDIAN-SUM-num_leaves_bsexp}{118,053.50}
\DefMacro{lemma-filtered-t3-project-MEDIAN-SUM-num_leaves_bsexp-int}{118,053}
\DefMacro{lemma-filtered-t3-project-MEDIAN-SUM-num_leaves_bsexp_trimmed}{15,333.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-SUM-num_leaves_bsexp_trimmed-int}{15,333}
\DefMacro{lemma-filtered-t3-project-MEDIAN-SUM-num_leaves_fsexp}{153,234.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-SUM-num_leaves_fsexp-int}{153,234}
\DefMacro{lemma-filtered-t3-project-MEDIAN-SUM-num_leaves_fsexp_trimmed}{14,631.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-SUM-num_leaves_fsexp_trimmed-int}{14,631}
\DefMacro{lemma-filtered-t3-project-MEDIAN-SUM-num_nodes_bsexp}{251,117.50}
\DefMacro{lemma-filtered-t3-project-MEDIAN-SUM-num_nodes_bsexp-int}{251,117}
\DefMacro{lemma-filtered-t3-project-MEDIAN-SUM-num_nodes_bsexp_trimmed}{22,384.50}
\DefMacro{lemma-filtered-t3-project-MEDIAN-SUM-num_nodes_bsexp_trimmed-int}{22,384}
\DefMacro{lemma-filtered-t3-project-MEDIAN-SUM-num_nodes_fsexp}{286,790.50}
\DefMacro{lemma-filtered-t3-project-MEDIAN-SUM-num_nodes_fsexp-int}{286,790}
\DefMacro{lemma-filtered-t3-project-MEDIAN-SUM-num_nodes_fsexp_trimmed}{23,056.50}
\DefMacro{lemma-filtered-t3-project-MEDIAN-SUM-num_nodes_fsexp_trimmed-int}{23,056}
\DefMacro{lemma-filtered-t3-project-MEDIAN-SUM-num_subtok_bsexp}{430,248.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-SUM-num_subtok_bsexp-int}{430,248}
\DefMacro{lemma-filtered-t3-project-MEDIAN-SUM-num_subtok_bsexp_trimmed}{35,484.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-SUM-num_subtok_bsexp_trimmed-int}{35,484}
\DefMacro{lemma-filtered-t3-project-MEDIAN-SUM-num_subtok_fsexp}{614,736.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-SUM-num_subtok_fsexp-int}{614,736}
\DefMacro{lemma-filtered-t3-project-MEDIAN-SUM-num_subtok_fsexp_trimmed}{50,098.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-SUM-num_subtok_fsexp_trimmed-int}{50,098}
\DefMacro{lemma-filtered-t3-project-MEDIAN-SUM-num_subtok_name}{1,319.50}
\DefMacro{lemma-filtered-t3-project-MEDIAN-SUM-num_subtok_statement}{7,764.00}
\DefMacro{lemma-filtered-t3-project-MEDIAN-SUM-num_tok_statement}{6,479.50}
\DefMacro{lemma-filtered-t3-project-MEDIAN-num-lemmas}{302.50}
\DefMacro{lemma-filtered-t3-project-MIN-AVG-depth_bsexp}{27.43}
\DefMacro{lemma-filtered-t3-project-MIN-AVG-depth_bsexp-int}{27}
\DefMacro{lemma-filtered-t3-project-MIN-AVG-depth_bsexp_trimmed}{6.90}
\DefMacro{lemma-filtered-t3-project-MIN-AVG-depth_bsexp_trimmed-int}{6}
\DefMacro{lemma-filtered-t3-project-MIN-AVG-depth_fsexp}{22.69}
\DefMacro{lemma-filtered-t3-project-MIN-AVG-depth_fsexp-int}{22}
\DefMacro{lemma-filtered-t3-project-MIN-AVG-depth_fsexp_trimmed}{5.99}
\DefMacro{lemma-filtered-t3-project-MIN-AVG-depth_fsexp_trimmed-int}{5}
\DefMacro{lemma-filtered-t3-project-MIN-AVG-num_char_name}{7.46}
\DefMacro{lemma-filtered-t3-project-MIN-AVG-num_char_statement}{50.42}
\DefMacro{lemma-filtered-t3-project-MIN-AVG-num_leaves_bsexp}{219.24}
\DefMacro{lemma-filtered-t3-project-MIN-AVG-num_leaves_bsexp-int}{219}
\DefMacro{lemma-filtered-t3-project-MIN-AVG-num_leaves_bsexp_trimmed}{28.16}
\DefMacro{lemma-filtered-t3-project-MIN-AVG-num_leaves_bsexp_trimmed-int}{28}
\DefMacro{lemma-filtered-t3-project-MIN-AVG-num_leaves_fsexp}{391.91}
\DefMacro{lemma-filtered-t3-project-MIN-AVG-num_leaves_fsexp-int}{391}
\DefMacro{lemma-filtered-t3-project-MIN-AVG-num_leaves_fsexp_trimmed}{36.46}
\DefMacro{lemma-filtered-t3-project-MIN-AVG-num_leaves_fsexp_trimmed-int}{36}
\DefMacro{lemma-filtered-t3-project-MIN-AVG-num_nodes_bsexp}{465.07}
\DefMacro{lemma-filtered-t3-project-MIN-AVG-num_nodes_bsexp-int}{465}
\DefMacro{lemma-filtered-t3-project-MIN-AVG-num_nodes_bsexp_trimmed}{40.97}
\DefMacro{lemma-filtered-t3-project-MIN-AVG-num_nodes_bsexp_trimmed-int}{40}
\DefMacro{lemma-filtered-t3-project-MIN-AVG-num_nodes_fsexp}{732.88}
\DefMacro{lemma-filtered-t3-project-MIN-AVG-num_nodes_fsexp-int}{732}
\DefMacro{lemma-filtered-t3-project-MIN-AVG-num_nodes_fsexp_trimmed}{57.67}
\DefMacro{lemma-filtered-t3-project-MIN-AVG-num_nodes_fsexp_trimmed-int}{57}
\DefMacro{lemma-filtered-t3-project-MIN-AVG-num_subtok_bsexp}{796.39}
\DefMacro{lemma-filtered-t3-project-MIN-AVG-num_subtok_bsexp-int}{796}
\DefMacro{lemma-filtered-t3-project-MIN-AVG-num_subtok_bsexp_trimmed}{65.01}
\DefMacro{lemma-filtered-t3-project-MIN-AVG-num_subtok_bsexp_trimmed-int}{65}
\DefMacro{lemma-filtered-t3-project-MIN-AVG-num_subtok_fsexp}{1,572.69}
\DefMacro{lemma-filtered-t3-project-MIN-AVG-num_subtok_fsexp-int}{1,572}
\DefMacro{lemma-filtered-t3-project-MIN-AVG-num_subtok_fsexp_trimmed}{129.09}
\DefMacro{lemma-filtered-t3-project-MIN-AVG-num_subtok_fsexp_trimmed-int}{129}
\DefMacro{lemma-filtered-t3-project-MIN-AVG-num_subtok_name}{3.24}
\DefMacro{lemma-filtered-t3-project-MIN-AVG-num_subtok_statement}{22.85}
\DefMacro{lemma-filtered-t3-project-MIN-AVG-num_tok_statement}{18.48}
\DefMacro{lemma-filtered-t3-project-MIN-MAX-depth_bsexp}{51}
\DefMacro{lemma-filtered-t3-project-MIN-MAX-depth_bsexp-int}{51}
\DefMacro{lemma-filtered-t3-project-MIN-MAX-depth_bsexp_trimmed}{17}
\DefMacro{lemma-filtered-t3-project-MIN-MAX-depth_bsexp_trimmed-int}{17}
\DefMacro{lemma-filtered-t3-project-MIN-MAX-depth_fsexp}{41}
\DefMacro{lemma-filtered-t3-project-MIN-MAX-depth_fsexp-int}{41}
\DefMacro{lemma-filtered-t3-project-MIN-MAX-depth_fsexp_trimmed}{13}
\DefMacro{lemma-filtered-t3-project-MIN-MAX-depth_fsexp_trimmed-int}{13}
\DefMacro{lemma-filtered-t3-project-MIN-MAX-num_char_name}{19}
\DefMacro{lemma-filtered-t3-project-MIN-MAX-num_char_statement}{126}
\DefMacro{lemma-filtered-t3-project-MIN-MAX-num_leaves_bsexp}{933}
\DefMacro{lemma-filtered-t3-project-MIN-MAX-num_leaves_bsexp-int}{933}
\DefMacro{lemma-filtered-t3-project-MIN-MAX-num_leaves_bsexp_trimmed}{126}
\DefMacro{lemma-filtered-t3-project-MIN-MAX-num_leaves_bsexp_trimmed-int}{126}
\DefMacro{lemma-filtered-t3-project-MIN-MAX-num_leaves_fsexp}{1,144}
\DefMacro{lemma-filtered-t3-project-MIN-MAX-num_leaves_fsexp-int}{1,144}
\DefMacro{lemma-filtered-t3-project-MIN-MAX-num_leaves_fsexp_trimmed}{110}
\DefMacro{lemma-filtered-t3-project-MIN-MAX-num_leaves_fsexp_trimmed-int}{110}
\DefMacro{lemma-filtered-t3-project-MIN-MAX-num_nodes_bsexp}{1,988}
\DefMacro{lemma-filtered-t3-project-MIN-MAX-num_nodes_bsexp-int}{1,988}
\DefMacro{lemma-filtered-t3-project-MIN-MAX-num_nodes_bsexp_trimmed}{185}
\DefMacro{lemma-filtered-t3-project-MIN-MAX-num_nodes_bsexp_trimmed-int}{185}
\DefMacro{lemma-filtered-t3-project-MIN-MAX-num_nodes_fsexp}{2,137}
\DefMacro{lemma-filtered-t3-project-MIN-MAX-num_nodes_fsexp-int}{2,137}
\DefMacro{lemma-filtered-t3-project-MIN-MAX-num_nodes_fsexp_trimmed}{173}
\DefMacro{lemma-filtered-t3-project-MIN-MAX-num_nodes_fsexp_trimmed-int}{173}
\DefMacro{lemma-filtered-t3-project-MIN-MAX-num_subtok_bsexp}{3,450}
\DefMacro{lemma-filtered-t3-project-MIN-MAX-num_subtok_bsexp-int}{3,450}
\DefMacro{lemma-filtered-t3-project-MIN-MAX-num_subtok_bsexp_trimmed}{321}
\DefMacro{lemma-filtered-t3-project-MIN-MAX-num_subtok_bsexp_trimmed-int}{321}
\DefMacro{lemma-filtered-t3-project-MIN-MAX-num_subtok_fsexp}{4,580}
\DefMacro{lemma-filtered-t3-project-MIN-MAX-num_subtok_fsexp-int}{4,580}
\DefMacro{lemma-filtered-t3-project-MIN-MAX-num_subtok_fsexp_trimmed}{376}
\DefMacro{lemma-filtered-t3-project-MIN-MAX-num_subtok_fsexp_trimmed-int}{376}
\DefMacro{lemma-filtered-t3-project-MIN-MAX-num_subtok_name}{7}
\DefMacro{lemma-filtered-t3-project-MIN-MAX-num_subtok_statement}{54}
\DefMacro{lemma-filtered-t3-project-MIN-MAX-num_tok_statement}{51}
\DefMacro{lemma-filtered-t3-project-MIN-MEDIAN-depth_bsexp}{28.00}
\DefMacro{lemma-filtered-t3-project-MIN-MEDIAN-depth_bsexp-int}{28}
\DefMacro{lemma-filtered-t3-project-MIN-MEDIAN-depth_bsexp_trimmed}{7.00}
\DefMacro{lemma-filtered-t3-project-MIN-MEDIAN-depth_bsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-t3-project-MIN-MEDIAN-depth_fsexp}{21.00}
\DefMacro{lemma-filtered-t3-project-MIN-MEDIAN-depth_fsexp-int}{21}
\DefMacro{lemma-filtered-t3-project-MIN-MEDIAN-depth_fsexp_trimmed}{6.00}
\DefMacro{lemma-filtered-t3-project-MIN-MEDIAN-depth_fsexp_trimmed-int}{6}
\DefMacro{lemma-filtered-t3-project-MIN-MEDIAN-num_char_name}{7.00}
\DefMacro{lemma-filtered-t3-project-MIN-MEDIAN-num_char_statement}{47.00}
\DefMacro{lemma-filtered-t3-project-MIN-MEDIAN-num_leaves_bsexp}{197.00}
\DefMacro{lemma-filtered-t3-project-MIN-MEDIAN-num_leaves_bsexp-int}{197}
\DefMacro{lemma-filtered-t3-project-MIN-MEDIAN-num_leaves_bsexp_trimmed}{25.00}
\DefMacro{lemma-filtered-t3-project-MIN-MEDIAN-num_leaves_bsexp_trimmed-int}{25}
\DefMacro{lemma-filtered-t3-project-MIN-MEDIAN-num_leaves_fsexp}{380.00}
\DefMacro{lemma-filtered-t3-project-MIN-MEDIAN-num_leaves_fsexp-int}{380}
\DefMacro{lemma-filtered-t3-project-MIN-MEDIAN-num_leaves_fsexp_trimmed}{39.00}
\DefMacro{lemma-filtered-t3-project-MIN-MEDIAN-num_leaves_fsexp_trimmed-int}{39}
\DefMacro{lemma-filtered-t3-project-MIN-MEDIAN-num_nodes_bsexp}{419.00}
\DefMacro{lemma-filtered-t3-project-MIN-MEDIAN-num_nodes_bsexp-int}{419}
\DefMacro{lemma-filtered-t3-project-MIN-MEDIAN-num_nodes_bsexp_trimmed}{38.00}
\DefMacro{lemma-filtered-t3-project-MIN-MEDIAN-num_nodes_bsexp_trimmed-int}{38}
\DefMacro{lemma-filtered-t3-project-MIN-MEDIAN-num_nodes_fsexp}{708.00}
\DefMacro{lemma-filtered-t3-project-MIN-MEDIAN-num_nodes_fsexp-int}{708}
\DefMacro{lemma-filtered-t3-project-MIN-MEDIAN-num_nodes_fsexp_trimmed}{62.00}
\DefMacro{lemma-filtered-t3-project-MIN-MEDIAN-num_nodes_fsexp_trimmed-int}{62}
\DefMacro{lemma-filtered-t3-project-MIN-MEDIAN-num_subtok_bsexp}{711.00}
\DefMacro{lemma-filtered-t3-project-MIN-MEDIAN-num_subtok_bsexp-int}{711}
\DefMacro{lemma-filtered-t3-project-MIN-MEDIAN-num_subtok_bsexp_trimmed}{62.00}
\DefMacro{lemma-filtered-t3-project-MIN-MEDIAN-num_subtok_bsexp_trimmed-int}{62}
\DefMacro{lemma-filtered-t3-project-MIN-MEDIAN-num_subtok_fsexp}{1,520.00}
\DefMacro{lemma-filtered-t3-project-MIN-MEDIAN-num_subtok_fsexp-int}{1,520}
\DefMacro{lemma-filtered-t3-project-MIN-MEDIAN-num_subtok_fsexp_trimmed}{132.00}
\DefMacro{lemma-filtered-t3-project-MIN-MEDIAN-num_subtok_fsexp_trimmed-int}{132}
\DefMacro{lemma-filtered-t3-project-MIN-MEDIAN-num_subtok_name}{3.00}
\DefMacro{lemma-filtered-t3-project-MIN-MEDIAN-num_subtok_statement}{20.00}
\DefMacro{lemma-filtered-t3-project-MIN-MEDIAN-num_tok_statement}{17.00}
\DefMacro{lemma-filtered-t3-project-MIN-MIN-depth_bsexp}{13}
\DefMacro{lemma-filtered-t3-project-MIN-MIN-depth_bsexp-int}{13}
\DefMacro{lemma-filtered-t3-project-MIN-MIN-depth_bsexp_trimmed}{2}
\DefMacro{lemma-filtered-t3-project-MIN-MIN-depth_bsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t3-project-MIN-MIN-depth_fsexp}{16}
\DefMacro{lemma-filtered-t3-project-MIN-MIN-depth_fsexp-int}{16}
\DefMacro{lemma-filtered-t3-project-MIN-MIN-depth_fsexp_trimmed}{2}
\DefMacro{lemma-filtered-t3-project-MIN-MIN-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t3-project-MIN-MIN-num_char_name}{2}
\DefMacro{lemma-filtered-t3-project-MIN-MIN-num_char_statement}{10}
\DefMacro{lemma-filtered-t3-project-MIN-MIN-num_leaves_bsexp}{37}
\DefMacro{lemma-filtered-t3-project-MIN-MIN-num_leaves_bsexp-int}{37}
\DefMacro{lemma-filtered-t3-project-MIN-MIN-num_leaves_bsexp_trimmed}{4}
\DefMacro{lemma-filtered-t3-project-MIN-MIN-num_leaves_bsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-t3-project-MIN-MIN-num_leaves_fsexp}{96}
\DefMacro{lemma-filtered-t3-project-MIN-MIN-num_leaves_fsexp-int}{96}
\DefMacro{lemma-filtered-t3-project-MIN-MIN-num_leaves_fsexp_trimmed}{7}
\DefMacro{lemma-filtered-t3-project-MIN-MIN-num_leaves_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-t3-project-MIN-MIN-num_nodes_bsexp}{81}
\DefMacro{lemma-filtered-t3-project-MIN-MIN-num_nodes_bsexp-int}{81}
\DefMacro{lemma-filtered-t3-project-MIN-MIN-num_nodes_bsexp_trimmed}{6}
\DefMacro{lemma-filtered-t3-project-MIN-MIN-num_nodes_bsexp_trimmed-int}{6}
\DefMacro{lemma-filtered-t3-project-MIN-MIN-num_nodes_fsexp}{183}
\DefMacro{lemma-filtered-t3-project-MIN-MIN-num_nodes_fsexp-int}{183}
\DefMacro{lemma-filtered-t3-project-MIN-MIN-num_nodes_fsexp_trimmed}{10}
\DefMacro{lemma-filtered-t3-project-MIN-MIN-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-t3-project-MIN-MIN-num_subtok_bsexp}{139}
\DefMacro{lemma-filtered-t3-project-MIN-MIN-num_subtok_bsexp-int}{139}
\DefMacro{lemma-filtered-t3-project-MIN-MIN-num_subtok_bsexp_trimmed}{8}
\DefMacro{lemma-filtered-t3-project-MIN-MIN-num_subtok_bsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-t3-project-MIN-MIN-num_subtok_fsexp}{393}
\DefMacro{lemma-filtered-t3-project-MIN-MIN-num_subtok_fsexp-int}{393}
\DefMacro{lemma-filtered-t3-project-MIN-MIN-num_subtok_fsexp_trimmed}{22}
\DefMacro{lemma-filtered-t3-project-MIN-MIN-num_subtok_fsexp_trimmed-int}{22}
\DefMacro{lemma-filtered-t3-project-MIN-MIN-num_subtok_name}{1}
\DefMacro{lemma-filtered-t3-project-MIN-MIN-num_subtok_statement}{4}
\DefMacro{lemma-filtered-t3-project-MIN-MIN-num_tok_statement}{4}
\DefMacro{lemma-filtered-t3-project-MIN-STDEV-depth_bsexp}{8.78}
\DefMacro{lemma-filtered-t3-project-MIN-STDEV-depth_bsexp-int}{8}
\DefMacro{lemma-filtered-t3-project-MIN-STDEV-depth_bsexp_trimmed}{3.35}
\DefMacro{lemma-filtered-t3-project-MIN-STDEV-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t3-project-MIN-STDEV-depth_fsexp}{5.61}
\DefMacro{lemma-filtered-t3-project-MIN-STDEV-depth_fsexp-int}{5}
\DefMacro{lemma-filtered-t3-project-MIN-STDEV-depth_fsexp_trimmed}{2.30}
\DefMacro{lemma-filtered-t3-project-MIN-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t3-project-MIN-STDEV-num_char_name}{2.84}
\DefMacro{lemma-filtered-t3-project-MIN-STDEV-num_char_statement}{24.37}
\DefMacro{lemma-filtered-t3-project-MIN-STDEV-num_leaves_bsexp}{173.95}
\DefMacro{lemma-filtered-t3-project-MIN-STDEV-num_leaves_bsexp-int}{173}
\DefMacro{lemma-filtered-t3-project-MIN-STDEV-num_leaves_bsexp_trimmed}{21.61}
\DefMacro{lemma-filtered-t3-project-MIN-STDEV-num_leaves_bsexp_trimmed-int}{21}
\DefMacro{lemma-filtered-t3-project-MIN-STDEV-num_leaves_fsexp}{204.40}
\DefMacro{lemma-filtered-t3-project-MIN-STDEV-num_leaves_fsexp-int}{204}
\DefMacro{lemma-filtered-t3-project-MIN-STDEV-num_leaves_fsexp_trimmed}{21.16}
\DefMacro{lemma-filtered-t3-project-MIN-STDEV-num_leaves_fsexp_trimmed-int}{21}
\DefMacro{lemma-filtered-t3-project-MIN-STDEV-num_nodes_bsexp}{371.91}
\DefMacro{lemma-filtered-t3-project-MIN-STDEV-num_nodes_bsexp-int}{371}
\DefMacro{lemma-filtered-t3-project-MIN-STDEV-num_nodes_bsexp_trimmed}{32.47}
\DefMacro{lemma-filtered-t3-project-MIN-STDEV-num_nodes_bsexp_trimmed-int}{32}
\DefMacro{lemma-filtered-t3-project-MIN-STDEV-num_nodes_fsexp}{381.20}
\DefMacro{lemma-filtered-t3-project-MIN-STDEV-num_nodes_fsexp-int}{381}
\DefMacro{lemma-filtered-t3-project-MIN-STDEV-num_nodes_fsexp_trimmed}{34.41}
\DefMacro{lemma-filtered-t3-project-MIN-STDEV-num_nodes_fsexp_trimmed-int}{34}
\DefMacro{lemma-filtered-t3-project-MIN-STDEV-num_subtok_bsexp}{629.95}
\DefMacro{lemma-filtered-t3-project-MIN-STDEV-num_subtok_bsexp-int}{629}
\DefMacro{lemma-filtered-t3-project-MIN-STDEV-num_subtok_bsexp_trimmed}{51.73}
\DefMacro{lemma-filtered-t3-project-MIN-STDEV-num_subtok_bsexp_trimmed-int}{51}
\DefMacro{lemma-filtered-t3-project-MIN-STDEV-num_subtok_fsexp}{817.34}
\DefMacro{lemma-filtered-t3-project-MIN-STDEV-num_subtok_fsexp-int}{817}
\DefMacro{lemma-filtered-t3-project-MIN-STDEV-num_subtok_fsexp_trimmed}{69.98}
\DefMacro{lemma-filtered-t3-project-MIN-STDEV-num_subtok_fsexp_trimmed-int}{69}
\DefMacro{lemma-filtered-t3-project-MIN-STDEV-num_subtok_name}{1.08}
\DefMacro{lemma-filtered-t3-project-MIN-STDEV-num_subtok_statement}{11.06}
\DefMacro{lemma-filtered-t3-project-MIN-STDEV-num_tok_statement}{9.77}
\DefMacro{lemma-filtered-t3-project-MIN-SUM-depth_bsexp}{1,838}
\DefMacro{lemma-filtered-t3-project-MIN-SUM-depth_bsexp-int}{1,838}
\DefMacro{lemma-filtered-t3-project-MIN-SUM-depth_bsexp_trimmed}{462}
\DefMacro{lemma-filtered-t3-project-MIN-SUM-depth_bsexp_trimmed-int}{462}
\DefMacro{lemma-filtered-t3-project-MIN-SUM-depth_fsexp}{1,520}
\DefMacro{lemma-filtered-t3-project-MIN-SUM-depth_fsexp-int}{1,520}
\DefMacro{lemma-filtered-t3-project-MIN-SUM-depth_fsexp_trimmed}{401}
\DefMacro{lemma-filtered-t3-project-MIN-SUM-depth_fsexp_trimmed-int}{401}
\DefMacro{lemma-filtered-t3-project-MIN-SUM-num_char_name}{664}
\DefMacro{lemma-filtered-t3-project-MIN-SUM-num_char_statement}{3,600}
\DefMacro{lemma-filtered-t3-project-MIN-SUM-num_leaves_bsexp}{14,689}
\DefMacro{lemma-filtered-t3-project-MIN-SUM-num_leaves_bsexp-int}{14,689}
\DefMacro{lemma-filtered-t3-project-MIN-SUM-num_leaves_bsexp_trimmed}{1,887}
\DefMacro{lemma-filtered-t3-project-MIN-SUM-num_leaves_bsexp_trimmed-int}{1,887}
\DefMacro{lemma-filtered-t3-project-MIN-SUM-num_leaves_fsexp}{26,258}
\DefMacro{lemma-filtered-t3-project-MIN-SUM-num_leaves_fsexp-int}{26,258}
\DefMacro{lemma-filtered-t3-project-MIN-SUM-num_leaves_fsexp_trimmed}{2,443}
\DefMacro{lemma-filtered-t3-project-MIN-SUM-num_leaves_fsexp_trimmed-int}{2,443}
\DefMacro{lemma-filtered-t3-project-MIN-SUM-num_nodes_bsexp}{31,160}
\DefMacro{lemma-filtered-t3-project-MIN-SUM-num_nodes_bsexp-int}{31,160}
\DefMacro{lemma-filtered-t3-project-MIN-SUM-num_nodes_bsexp_trimmed}{2,745}
\DefMacro{lemma-filtered-t3-project-MIN-SUM-num_nodes_bsexp_trimmed-int}{2,745}
\DefMacro{lemma-filtered-t3-project-MIN-SUM-num_nodes_fsexp}{49,103}
\DefMacro{lemma-filtered-t3-project-MIN-SUM-num_nodes_fsexp-int}{49,103}
\DefMacro{lemma-filtered-t3-project-MIN-SUM-num_nodes_fsexp_trimmed}{3,864}
\DefMacro{lemma-filtered-t3-project-MIN-SUM-num_nodes_fsexp_trimmed-int}{3,864}
\DefMacro{lemma-filtered-t3-project-MIN-SUM-num_subtok_bsexp}{53,358}
\DefMacro{lemma-filtered-t3-project-MIN-SUM-num_subtok_bsexp-int}{53,358}
\DefMacro{lemma-filtered-t3-project-MIN-SUM-num_subtok_bsexp_trimmed}{4,356}
\DefMacro{lemma-filtered-t3-project-MIN-SUM-num_subtok_bsexp_trimmed-int}{4,356}
\DefMacro{lemma-filtered-t3-project-MIN-SUM-num_subtok_fsexp}{105,370}
\DefMacro{lemma-filtered-t3-project-MIN-SUM-num_subtok_fsexp-int}{105,370}
\DefMacro{lemma-filtered-t3-project-MIN-SUM-num_subtok_fsexp_trimmed}{8,649}
\DefMacro{lemma-filtered-t3-project-MIN-SUM-num_subtok_fsexp_trimmed-int}{8,649}
\DefMacro{lemma-filtered-t3-project-MIN-SUM-num_subtok_name}{299}
\DefMacro{lemma-filtered-t3-project-MIN-SUM-num_subtok_statement}{1,531}
\DefMacro{lemma-filtered-t3-project-MIN-SUM-num_tok_statement}{1,238}
\DefMacro{lemma-filtered-t3-project-MIN-num-lemmas}{67}
\DefMacro{lemma-filtered-t3-project-STDEV-AVG-depth_bsexp}{4.15}
\DefMacro{lemma-filtered-t3-project-STDEV-AVG-depth_bsexp-int}{4}
\DefMacro{lemma-filtered-t3-project-STDEV-AVG-depth_bsexp_trimmed}{1.70}
\DefMacro{lemma-filtered-t3-project-STDEV-AVG-depth_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t3-project-STDEV-AVG-depth_fsexp}{1.77}
\DefMacro{lemma-filtered-t3-project-STDEV-AVG-depth_fsexp-int}{1}
\DefMacro{lemma-filtered-t3-project-STDEV-AVG-depth_fsexp_trimmed}{0.73}
\DefMacro{lemma-filtered-t3-project-STDEV-AVG-depth_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-t3-project-STDEV-AVG-num_char_name}{1.51}
\DefMacro{lemma-filtered-t3-project-STDEV-AVG-num_char_statement}{5.98}
\DefMacro{lemma-filtered-t3-project-STDEV-AVG-num_leaves_bsexp}{102.48}
\DefMacro{lemma-filtered-t3-project-STDEV-AVG-num_leaves_bsexp-int}{102}
\DefMacro{lemma-filtered-t3-project-STDEV-AVG-num_leaves_bsexp_trimmed}{14.93}
\DefMacro{lemma-filtered-t3-project-STDEV-AVG-num_leaves_bsexp_trimmed-int}{14}
\DefMacro{lemma-filtered-t3-project-STDEV-AVG-num_leaves_fsexp}{54.47}
\DefMacro{lemma-filtered-t3-project-STDEV-AVG-num_leaves_fsexp-int}{54}
\DefMacro{lemma-filtered-t3-project-STDEV-AVG-num_leaves_fsexp_trimmed}{5.10}
\DefMacro{lemma-filtered-t3-project-STDEV-AVG-num_leaves_fsexp_trimmed-int}{5}
\DefMacro{lemma-filtered-t3-project-STDEV-AVG-num_nodes_bsexp}{221.06}
\DefMacro{lemma-filtered-t3-project-STDEV-AVG-num_nodes_bsexp-int}{221}
\DefMacro{lemma-filtered-t3-project-STDEV-AVG-num_nodes_bsexp_trimmed}{22.16}
\DefMacro{lemma-filtered-t3-project-STDEV-AVG-num_nodes_bsexp_trimmed-int}{22}
\DefMacro{lemma-filtered-t3-project-STDEV-AVG-num_nodes_fsexp}{101.78}
\DefMacro{lemma-filtered-t3-project-STDEV-AVG-num_nodes_fsexp-int}{101}
\DefMacro{lemma-filtered-t3-project-STDEV-AVG-num_nodes_fsexp_trimmed}{8.02}
\DefMacro{lemma-filtered-t3-project-STDEV-AVG-num_nodes_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-t3-project-STDEV-AVG-num_subtok_bsexp}{388.44}
\DefMacro{lemma-filtered-t3-project-STDEV-AVG-num_subtok_bsexp-int}{388}
\DefMacro{lemma-filtered-t3-project-STDEV-AVG-num_subtok_bsexp_trimmed}{33.14}
\DefMacro{lemma-filtered-t3-project-STDEV-AVG-num_subtok_bsexp_trimmed-int}{33}
\DefMacro{lemma-filtered-t3-project-STDEV-AVG-num_subtok_fsexp}{218.45}
\DefMacro{lemma-filtered-t3-project-STDEV-AVG-num_subtok_fsexp-int}{218}
\DefMacro{lemma-filtered-t3-project-STDEV-AVG-num_subtok_fsexp_trimmed}{17.11}
\DefMacro{lemma-filtered-t3-project-STDEV-AVG-num_subtok_fsexp_trimmed-int}{17}
\DefMacro{lemma-filtered-t3-project-STDEV-AVG-num_subtok_name}{0.85}
\DefMacro{lemma-filtered-t3-project-STDEV-AVG-num_subtok_statement}{1.81}
\DefMacro{lemma-filtered-t3-project-STDEV-AVG-num_tok_statement}{1.01}
\DefMacro{lemma-filtered-t3-project-STDEV-MAX-depth_bsexp}{1.56}
\DefMacro{lemma-filtered-t3-project-STDEV-MAX-depth_bsexp-int}{1}
\DefMacro{lemma-filtered-t3-project-STDEV-MAX-depth_bsexp_trimmed}{1.27}
\DefMacro{lemma-filtered-t3-project-STDEV-MAX-depth_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t3-project-STDEV-MAX-depth_fsexp}{4.30}
\DefMacro{lemma-filtered-t3-project-STDEV-MAX-depth_fsexp-int}{4}
\DefMacro{lemma-filtered-t3-project-STDEV-MAX-depth_fsexp_trimmed}{1.71}
\DefMacro{lemma-filtered-t3-project-STDEV-MAX-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t3-project-STDEV-MAX-num_char_name}{5.31}
\DefMacro{lemma-filtered-t3-project-STDEV-MAX-num_char_statement}{52.36}
\DefMacro{lemma-filtered-t3-project-STDEV-MAX-num_leaves_bsexp}{734.01}
\DefMacro{lemma-filtered-t3-project-STDEV-MAX-num_leaves_bsexp-int}{734}
\DefMacro{lemma-filtered-t3-project-STDEV-MAX-num_leaves_bsexp_trimmed}{77.01}
\DefMacro{lemma-filtered-t3-project-STDEV-MAX-num_leaves_bsexp_trimmed-int}{77}
\DefMacro{lemma-filtered-t3-project-STDEV-MAX-num_leaves_fsexp}{171.34}
\DefMacro{lemma-filtered-t3-project-STDEV-MAX-num_leaves_fsexp-int}{171}
\DefMacro{lemma-filtered-t3-project-STDEV-MAX-num_leaves_fsexp_trimmed}{17.11}
\DefMacro{lemma-filtered-t3-project-STDEV-MAX-num_leaves_fsexp_trimmed-int}{17}
\DefMacro{lemma-filtered-t3-project-STDEV-MAX-num_nodes_bsexp}{1,551.28}
\DefMacro{lemma-filtered-t3-project-STDEV-MAX-num_nodes_bsexp-int}{1,551}
\DefMacro{lemma-filtered-t3-project-STDEV-MAX-num_nodes_bsexp_trimmed}{125.92}
\DefMacro{lemma-filtered-t3-project-STDEV-MAX-num_nodes_bsexp_trimmed-int}{125}
\DefMacro{lemma-filtered-t3-project-STDEV-MAX-num_nodes_fsexp}{316.45}
\DefMacro{lemma-filtered-t3-project-STDEV-MAX-num_nodes_fsexp-int}{316}
\DefMacro{lemma-filtered-t3-project-STDEV-MAX-num_nodes_fsexp_trimmed}{25.76}
\DefMacro{lemma-filtered-t3-project-STDEV-MAX-num_nodes_fsexp_trimmed-int}{25}
\DefMacro{lemma-filtered-t3-project-STDEV-MAX-num_subtok_bsexp}{2,793.01}
\DefMacro{lemma-filtered-t3-project-STDEV-MAX-num_subtok_bsexp-int}{2,793}
\DefMacro{lemma-filtered-t3-project-STDEV-MAX-num_subtok_bsexp_trimmed}{285.24}
\DefMacro{lemma-filtered-t3-project-STDEV-MAX-num_subtok_bsexp_trimmed-int}{285}
\DefMacro{lemma-filtered-t3-project-STDEV-MAX-num_subtok_fsexp}{678.38}
\DefMacro{lemma-filtered-t3-project-STDEV-MAX-num_subtok_fsexp-int}{678}
\DefMacro{lemma-filtered-t3-project-STDEV-MAX-num_subtok_fsexp_trimmed}{61.42}
\DefMacro{lemma-filtered-t3-project-STDEV-MAX-num_subtok_fsexp_trimmed-int}{61}
\DefMacro{lemma-filtered-t3-project-STDEV-MAX-num_subtok_name}{2.29}
\DefMacro{lemma-filtered-t3-project-STDEV-MAX-num_subtok_statement}{12.23}
\DefMacro{lemma-filtered-t3-project-STDEV-MAX-num_tok_statement}{6.65}
\DefMacro{lemma-filtered-t3-project-STDEV-MEDIAN-depth_bsexp}{4.60}
\DefMacro{lemma-filtered-t3-project-STDEV-MEDIAN-depth_bsexp-int}{4}
\DefMacro{lemma-filtered-t3-project-STDEV-MEDIAN-depth_bsexp_trimmed}{1.80}
\DefMacro{lemma-filtered-t3-project-STDEV-MEDIAN-depth_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t3-project-STDEV-MEDIAN-depth_fsexp}{1.65}
\DefMacro{lemma-filtered-t3-project-STDEV-MEDIAN-depth_fsexp-int}{1}
\DefMacro{lemma-filtered-t3-project-STDEV-MEDIAN-depth_fsexp_trimmed}{0.70}
\DefMacro{lemma-filtered-t3-project-STDEV-MEDIAN-depth_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-t3-project-STDEV-MEDIAN-num_char_name}{1.41}
\DefMacro{lemma-filtered-t3-project-STDEV-MEDIAN-num_char_statement}{2.96}
\DefMacro{lemma-filtered-t3-project-STDEV-MEDIAN-num_leaves_bsexp}{88.68}
\DefMacro{lemma-filtered-t3-project-STDEV-MEDIAN-num_leaves_bsexp-int}{88}
\DefMacro{lemma-filtered-t3-project-STDEV-MEDIAN-num_leaves_bsexp_trimmed}{14.21}
\DefMacro{lemma-filtered-t3-project-STDEV-MEDIAN-num_leaves_bsexp_trimmed-int}{14}
\DefMacro{lemma-filtered-t3-project-STDEV-MEDIAN-num_leaves_fsexp}{37.65}
\DefMacro{lemma-filtered-t3-project-STDEV-MEDIAN-num_leaves_fsexp-int}{37}
\DefMacro{lemma-filtered-t3-project-STDEV-MEDIAN-num_leaves_fsexp_trimmed}{3.05}
\DefMacro{lemma-filtered-t3-project-STDEV-MEDIAN-num_leaves_fsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t3-project-STDEV-MEDIAN-num_nodes_bsexp}{191.34}
\DefMacro{lemma-filtered-t3-project-STDEV-MEDIAN-num_nodes_bsexp-int}{191}
\DefMacro{lemma-filtered-t3-project-STDEV-MEDIAN-num_nodes_bsexp_trimmed}{20.27}
\DefMacro{lemma-filtered-t3-project-STDEV-MEDIAN-num_nodes_bsexp_trimmed-int}{20}
\DefMacro{lemma-filtered-t3-project-STDEV-MEDIAN-num_nodes_fsexp}{70.15}
\DefMacro{lemma-filtered-t3-project-STDEV-MEDIAN-num_nodes_fsexp-int}{70}
\DefMacro{lemma-filtered-t3-project-STDEV-MEDIAN-num_nodes_fsexp_trimmed}{4.91}
\DefMacro{lemma-filtered-t3-project-STDEV-MEDIAN-num_nodes_fsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-t3-project-STDEV-MEDIAN-num_subtok_bsexp}{336.08}
\DefMacro{lemma-filtered-t3-project-STDEV-MEDIAN-num_subtok_bsexp-int}{336}
\DefMacro{lemma-filtered-t3-project-STDEV-MEDIAN-num_subtok_bsexp_trimmed}{28.27}
\DefMacro{lemma-filtered-t3-project-STDEV-MEDIAN-num_subtok_bsexp_trimmed-int}{28}
\DefMacro{lemma-filtered-t3-project-STDEV-MEDIAN-num_subtok_fsexp}{150.85}
\DefMacro{lemma-filtered-t3-project-STDEV-MEDIAN-num_subtok_fsexp-int}{150}
\DefMacro{lemma-filtered-t3-project-STDEV-MEDIAN-num_subtok_fsexp_trimmed}{11.70}
\DefMacro{lemma-filtered-t3-project-STDEV-MEDIAN-num_subtok_fsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-t3-project-STDEV-MEDIAN-num_subtok_name}{1.00}
\DefMacro{lemma-filtered-t3-project-STDEV-MEDIAN-num_subtok_statement}{1.92}
\DefMacro{lemma-filtered-t3-project-STDEV-MEDIAN-num_tok_statement}{1.00}
\DefMacro{lemma-filtered-t3-project-STDEV-MIN-depth_bsexp}{1.93}
\DefMacro{lemma-filtered-t3-project-STDEV-MIN-depth_bsexp-int}{1}
\DefMacro{lemma-filtered-t3-project-STDEV-MIN-depth_bsexp_trimmed}{0.50}
\DefMacro{lemma-filtered-t3-project-STDEV-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-t3-project-STDEV-MIN-depth_fsexp}{0.00}
\DefMacro{lemma-filtered-t3-project-STDEV-MIN-depth_fsexp-int}{0}
\DefMacro{lemma-filtered-t3-project-STDEV-MIN-depth_fsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-t3-project-STDEV-MIN-depth_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-t3-project-STDEV-MIN-num_char_name}{1.09}
\DefMacro{lemma-filtered-t3-project-STDEV-MIN-num_char_statement}{2.23}
\DefMacro{lemma-filtered-t3-project-STDEV-MIN-num_leaves_bsexp}{14.29}
\DefMacro{lemma-filtered-t3-project-STDEV-MIN-num_leaves_bsexp-int}{14}
\DefMacro{lemma-filtered-t3-project-STDEV-MIN-num_leaves_bsexp_trimmed}{1.69}
\DefMacro{lemma-filtered-t3-project-STDEV-MIN-num_leaves_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t3-project-STDEV-MIN-num_leaves_fsexp}{0.00}
\DefMacro{lemma-filtered-t3-project-STDEV-MIN-num_leaves_fsexp-int}{0}
\DefMacro{lemma-filtered-t3-project-STDEV-MIN-num_leaves_fsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-t3-project-STDEV-MIN-num_leaves_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-t3-project-STDEV-MIN-num_nodes_bsexp}{30.61}
\DefMacro{lemma-filtered-t3-project-STDEV-MIN-num_nodes_bsexp-int}{30}
\DefMacro{lemma-filtered-t3-project-STDEV-MIN-num_nodes_bsexp_trimmed}{2.32}
\DefMacro{lemma-filtered-t3-project-STDEV-MIN-num_nodes_bsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t3-project-STDEV-MIN-num_nodes_fsexp}{0.00}
\DefMacro{lemma-filtered-t3-project-STDEV-MIN-num_nodes_fsexp-int}{0}
\DefMacro{lemma-filtered-t3-project-STDEV-MIN-num_nodes_fsexp_trimmed}{0.00}
\DefMacro{lemma-filtered-t3-project-STDEV-MIN-num_nodes_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-t3-project-STDEV-MIN-num_subtok_bsexp}{54.28}
\DefMacro{lemma-filtered-t3-project-STDEV-MIN-num_subtok_bsexp-int}{54}
\DefMacro{lemma-filtered-t3-project-STDEV-MIN-num_subtok_bsexp_trimmed}{4.26}
\DefMacro{lemma-filtered-t3-project-STDEV-MIN-num_subtok_bsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-t3-project-STDEV-MIN-num_subtok_fsexp}{1.39}
\DefMacro{lemma-filtered-t3-project-STDEV-MIN-num_subtok_fsexp-int}{1}
\DefMacro{lemma-filtered-t3-project-STDEV-MIN-num_subtok_fsexp_trimmed}{1.58}
\DefMacro{lemma-filtered-t3-project-STDEV-MIN-num_subtok_fsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-t3-project-STDEV-MIN-num_subtok_name}{0.43}
\DefMacro{lemma-filtered-t3-project-STDEV-MIN-num_subtok_statement}{0.93}
\DefMacro{lemma-filtered-t3-project-STDEV-MIN-num_tok_statement}{0.00}
\DefMacro{lemma-filtered-t3-project-STDEV-STDEV-depth_bsexp}{0.58}
\DefMacro{lemma-filtered-t3-project-STDEV-STDEV-depth_bsexp-int}{0}
\DefMacro{lemma-filtered-t3-project-STDEV-STDEV-depth_bsexp_trimmed}{0.24}
\DefMacro{lemma-filtered-t3-project-STDEV-STDEV-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-t3-project-STDEV-STDEV-depth_fsexp}{0.54}
\DefMacro{lemma-filtered-t3-project-STDEV-STDEV-depth_fsexp-int}{0}
\DefMacro{lemma-filtered-t3-project-STDEV-STDEV-depth_fsexp_trimmed}{0.32}
\DefMacro{lemma-filtered-t3-project-STDEV-STDEV-depth_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-t3-project-STDEV-STDEV-num_char_name}{0.84}
\DefMacro{lemma-filtered-t3-project-STDEV-STDEV-num_char_statement}{6.44}
\DefMacro{lemma-filtered-t3-project-STDEV-STDEV-num_leaves_bsexp}{72.25}
\DefMacro{lemma-filtered-t3-project-STDEV-STDEV-num_leaves_bsexp-int}{72}
\DefMacro{lemma-filtered-t3-project-STDEV-STDEV-num_leaves_bsexp_trimmed}{9.95}
\DefMacro{lemma-filtered-t3-project-STDEV-STDEV-num_leaves_bsexp_trimmed-int}{9}
\DefMacro{lemma-filtered-t3-project-STDEV-STDEV-num_leaves_fsexp}{44.94}
\DefMacro{lemma-filtered-t3-project-STDEV-STDEV-num_leaves_fsexp-int}{44}
\DefMacro{lemma-filtered-t3-project-STDEV-STDEV-num_leaves_fsexp_trimmed}{4.32}
\DefMacro{lemma-filtered-t3-project-STDEV-STDEV-num_leaves_fsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-t3-project-STDEV-STDEV-num_nodes_bsexp}{153.72}
\DefMacro{lemma-filtered-t3-project-STDEV-STDEV-num_nodes_bsexp-int}{153}
\DefMacro{lemma-filtered-t3-project-STDEV-STDEV-num_nodes_bsexp_trimmed}{15.55}
\DefMacro{lemma-filtered-t3-project-STDEV-STDEV-num_nodes_bsexp_trimmed-int}{15}
\DefMacro{lemma-filtered-t3-project-STDEV-STDEV-num_nodes_fsexp}{83.57}
\DefMacro{lemma-filtered-t3-project-STDEV-STDEV-num_nodes_fsexp-int}{83}
\DefMacro{lemma-filtered-t3-project-STDEV-STDEV-num_nodes_fsexp_trimmed}{6.55}
\DefMacro{lemma-filtered-t3-project-STDEV-STDEV-num_nodes_fsexp_trimmed-int}{6}
\DefMacro{lemma-filtered-t3-project-STDEV-STDEV-num_subtok_bsexp}{276.17}
\DefMacro{lemma-filtered-t3-project-STDEV-STDEV-num_subtok_bsexp-int}{276}
\DefMacro{lemma-filtered-t3-project-STDEV-STDEV-num_subtok_bsexp_trimmed}{29.10}
\DefMacro{lemma-filtered-t3-project-STDEV-STDEV-num_subtok_bsexp_trimmed-int}{29}
\DefMacro{lemma-filtered-t3-project-STDEV-STDEV-num_subtok_fsexp}{178.57}
\DefMacro{lemma-filtered-t3-project-STDEV-STDEV-num_subtok_fsexp-int}{178}
\DefMacro{lemma-filtered-t3-project-STDEV-STDEV-num_subtok_fsexp_trimmed}{14.52}
\DefMacro{lemma-filtered-t3-project-STDEV-STDEV-num_subtok_fsexp_trimmed-int}{14}
\DefMacro{lemma-filtered-t3-project-STDEV-STDEV-num_subtok_name}{0.32}
\DefMacro{lemma-filtered-t3-project-STDEV-STDEV-num_subtok_statement}{1.58}
\DefMacro{lemma-filtered-t3-project-STDEV-STDEV-num_tok_statement}{1.27}
\DefMacro{lemma-filtered-t3-project-STDEV-SUM-depth_bsexp}{7,130.38}
\DefMacro{lemma-filtered-t3-project-STDEV-SUM-depth_bsexp-int}{7,130}
\DefMacro{lemma-filtered-t3-project-STDEV-SUM-depth_bsexp_trimmed}{2,172.20}
\DefMacro{lemma-filtered-t3-project-STDEV-SUM-depth_bsexp_trimmed-int}{2,172}
\DefMacro{lemma-filtered-t3-project-STDEV-SUM-depth_fsexp}{5,025.84}
\DefMacro{lemma-filtered-t3-project-STDEV-SUM-depth_fsexp-int}{5,025}
\DefMacro{lemma-filtered-t3-project-STDEV-SUM-depth_fsexp_trimmed}{1,463.64}
\DefMacro{lemma-filtered-t3-project-STDEV-SUM-depth_fsexp_trimmed-int}{1,463}
\DefMacro{lemma-filtered-t3-project-STDEV-SUM-num_char_name}{1,355.65}
\DefMacro{lemma-filtered-t3-project-STDEV-SUM-num_char_statement}{10,170.11}
\DefMacro{lemma-filtered-t3-project-STDEV-SUM-num_leaves_bsexp}{85,007.41}
\DefMacro{lemma-filtered-t3-project-STDEV-SUM-num_leaves_bsexp-int}{85,007}
\DefMacro{lemma-filtered-t3-project-STDEV-SUM-num_leaves_bsexp_trimmed}{11,712.53}
\DefMacro{lemma-filtered-t3-project-STDEV-SUM-num_leaves_bsexp_trimmed-int}{11,712}
\DefMacro{lemma-filtered-t3-project-STDEV-SUM-num_leaves_fsexp}{96,044.84}
\DefMacro{lemma-filtered-t3-project-STDEV-SUM-num_leaves_fsexp-int}{96,044}
\DefMacro{lemma-filtered-t3-project-STDEV-SUM-num_leaves_fsexp_trimmed}{9,150.23}
\DefMacro{lemma-filtered-t3-project-STDEV-SUM-num_leaves_fsexp_trimmed-int}{9,150}
\DefMacro{lemma-filtered-t3-project-STDEV-SUM-num_nodes_bsexp}{180,811.20}
\DefMacro{lemma-filtered-t3-project-STDEV-SUM-num_nodes_bsexp-int}{180,811}
\DefMacro{lemma-filtered-t3-project-STDEV-SUM-num_nodes_bsexp_trimmed}{17,168.84}
\DefMacro{lemma-filtered-t3-project-STDEV-SUM-num_nodes_bsexp_trimmed-int}{17,168}
\DefMacro{lemma-filtered-t3-project-STDEV-SUM-num_nodes_fsexp}{179,877.80}
\DefMacro{lemma-filtered-t3-project-STDEV-SUM-num_nodes_fsexp-int}{179,877}
\DefMacro{lemma-filtered-t3-project-STDEV-SUM-num_nodes_fsexp_trimmed}{14,565.69}
\DefMacro{lemma-filtered-t3-project-STDEV-SUM-num_nodes_fsexp_trimmed-int}{14,565}
\DefMacro{lemma-filtered-t3-project-STDEV-SUM-num_subtok_bsexp}{311,666.92}
\DefMacro{lemma-filtered-t3-project-STDEV-SUM-num_subtok_bsexp-int}{311,666}
\DefMacro{lemma-filtered-t3-project-STDEV-SUM-num_subtok_bsexp_trimmed}{26,521.11}
\DefMacro{lemma-filtered-t3-project-STDEV-SUM-num_subtok_bsexp_trimmed-int}{26,521}
\DefMacro{lemma-filtered-t3-project-STDEV-SUM-num_subtok_fsexp}{385,879.42}
\DefMacro{lemma-filtered-t3-project-STDEV-SUM-num_subtok_fsexp-int}{385,879}
\DefMacro{lemma-filtered-t3-project-STDEV-SUM-num_subtok_fsexp_trimmed}{31,854.94}
\DefMacro{lemma-filtered-t3-project-STDEV-SUM-num_subtok_fsexp_trimmed-int}{31,854}
\DefMacro{lemma-filtered-t3-project-STDEV-SUM-num_subtok_name}{571.46}
\DefMacro{lemma-filtered-t3-project-STDEV-SUM-num_subtok_statement}{4,431.43}
\DefMacro{lemma-filtered-t3-project-STDEV-SUM-num_tok_statement}{3,687.57}
\DefMacro{lemma-filtered-t3-project-STDEV-num-lemmas}{179.20}
\DefMacro{lemma-filtered-t3-project-SUM-AVG-depth_bsexp}{290.20}
\DefMacro{lemma-filtered-t3-project-SUM-AVG-depth_bsexp-int}{290}
\DefMacro{lemma-filtered-t3-project-SUM-AVG-depth_bsexp_trimmed}{82.91}
\DefMacro{lemma-filtered-t3-project-SUM-AVG-depth_bsexp_trimmed-int}{82}
\DefMacro{lemma-filtered-t3-project-SUM-AVG-depth_fsexp}{213.29}
\DefMacro{lemma-filtered-t3-project-SUM-AVG-depth_fsexp-int}{213}
\DefMacro{lemma-filtered-t3-project-SUM-AVG-depth_fsexp_trimmed}{60.34}
\DefMacro{lemma-filtered-t3-project-SUM-AVG-depth_fsexp_trimmed-int}{60}
\DefMacro{lemma-filtered-t3-project-SUM-AVG-num_char_name}{78.73}
\DefMacro{lemma-filtered-t3-project-SUM-AVG-num_char_statement}{462.74}
\DefMacro{lemma-filtered-t3-project-SUM-AVG-num_leaves_bsexp}{3,218.55}
\DefMacro{lemma-filtered-t3-project-SUM-AVG-num_leaves_bsexp-int}{3,218}
\DefMacro{lemma-filtered-t3-project-SUM-AVG-num_leaves_bsexp_trimmed}{426.21}
\DefMacro{lemma-filtered-t3-project-SUM-AVG-num_leaves_bsexp_trimmed-int}{426}
\DefMacro{lemma-filtered-t3-project-SUM-AVG-num_leaves_fsexp}{3,853.97}
\DefMacro{lemma-filtered-t3-project-SUM-AVG-num_leaves_fsexp-int}{3,853}
\DefMacro{lemma-filtered-t3-project-SUM-AVG-num_leaves_fsexp_trimmed}{375.04}
\DefMacro{lemma-filtered-t3-project-SUM-AVG-num_leaves_fsexp_trimmed-int}{375}
\DefMacro{lemma-filtered-t3-project-SUM-AVG-num_nodes_bsexp}{6,856.20}
\DefMacro{lemma-filtered-t3-project-SUM-AVG-num_nodes_bsexp-int}{6,856}
\DefMacro{lemma-filtered-t3-project-SUM-AVG-num_nodes_bsexp_trimmed}{624.94}
\DefMacro{lemma-filtered-t3-project-SUM-AVG-num_nodes_bsexp_trimmed-int}{624}
\DefMacro{lemma-filtered-t3-project-SUM-AVG-num_nodes_fsexp}{7,214.24}
\DefMacro{lemma-filtered-t3-project-SUM-AVG-num_nodes_fsexp-int}{7,214}
\DefMacro{lemma-filtered-t3-project-SUM-AVG-num_nodes_fsexp_trimmed}{595.45}
\DefMacro{lemma-filtered-t3-project-SUM-AVG-num_nodes_fsexp_trimmed-int}{595}
\DefMacro{lemma-filtered-t3-project-SUM-AVG-num_subtok_bsexp}{11,797.96}
\DefMacro{lemma-filtered-t3-project-SUM-AVG-num_subtok_bsexp-int}{11,797}
\DefMacro{lemma-filtered-t3-project-SUM-AVG-num_subtok_bsexp_trimmed}{973.66}
\DefMacro{lemma-filtered-t3-project-SUM-AVG-num_subtok_bsexp_trimmed-int}{973}
\DefMacro{lemma-filtered-t3-project-SUM-AVG-num_subtok_fsexp}{15,464.37}
\DefMacro{lemma-filtered-t3-project-SUM-AVG-num_subtok_fsexp-int}{15,464}
\DefMacro{lemma-filtered-t3-project-SUM-AVG-num_subtok_fsexp_trimmed}{1,291.96}
\DefMacro{lemma-filtered-t3-project-SUM-AVG-num_subtok_fsexp_trimmed-int}{1,291}
\DefMacro{lemma-filtered-t3-project-SUM-AVG-num_subtok_name}{32.94}
\DefMacro{lemma-filtered-t3-project-SUM-AVG-num_subtok_statement}{201.37}
\DefMacro{lemma-filtered-t3-project-SUM-AVG-num_tok_statement}{164.77}
\DefMacro{lemma-filtered-t3-project-SUM-MAX-depth_bsexp}{438}
\DefMacro{lemma-filtered-t3-project-SUM-MAX-depth_bsexp-int}{438}
\DefMacro{lemma-filtered-t3-project-SUM-MAX-depth_bsexp_trimmed}{151}
\DefMacro{lemma-filtered-t3-project-SUM-MAX-depth_bsexp_trimmed-int}{151}
\DefMacro{lemma-filtered-t3-project-SUM-MAX-depth_fsexp}{381}
\DefMacro{lemma-filtered-t3-project-SUM-MAX-depth_fsexp-int}{381}
\DefMacro{lemma-filtered-t3-project-SUM-MAX-depth_fsexp_trimmed}{126}
\DefMacro{lemma-filtered-t3-project-SUM-MAX-depth_fsexp_trimmed-int}{126}
\DefMacro{lemma-filtered-t3-project-SUM-MAX-num_char_name}{203}
\DefMacro{lemma-filtered-t3-project-SUM-MAX-num_char_statement}{1,508}
\DefMacro{lemma-filtered-t3-project-SUM-MAX-num_leaves_bsexp}{13,722}
\DefMacro{lemma-filtered-t3-project-SUM-MAX-num_leaves_bsexp-int}{13,722}
\DefMacro{lemma-filtered-t3-project-SUM-MAX-num_leaves_bsexp_trimmed}{1,591}
\DefMacro{lemma-filtered-t3-project-SUM-MAX-num_leaves_bsexp_trimmed-int}{1,591}
\DefMacro{lemma-filtered-t3-project-SUM-MAX-num_leaves_fsexp}{11,048}
\DefMacro{lemma-filtered-t3-project-SUM-MAX-num_leaves_fsexp-int}{11,048}
\DefMacro{lemma-filtered-t3-project-SUM-MAX-num_leaves_fsexp_trimmed}{1,081}
\DefMacro{lemma-filtered-t3-project-SUM-MAX-num_leaves_fsexp_trimmed-int}{1,081}
\DefMacro{lemma-filtered-t3-project-SUM-MAX-num_nodes_bsexp}{29,010}
\DefMacro{lemma-filtered-t3-project-SUM-MAX-num_nodes_bsexp-int}{29,010}
\DefMacro{lemma-filtered-t3-project-SUM-MAX-num_nodes_bsexp_trimmed}{2,411}
\DefMacro{lemma-filtered-t3-project-SUM-MAX-num_nodes_bsexp_trimmed-int}{2,411}
\DefMacro{lemma-filtered-t3-project-SUM-MAX-num_nodes_fsexp}{20,655}
\DefMacro{lemma-filtered-t3-project-SUM-MAX-num_nodes_fsexp-int}{20,655}
\DefMacro{lemma-filtered-t3-project-SUM-MAX-num_nodes_fsexp_trimmed}{1,736}
\DefMacro{lemma-filtered-t3-project-SUM-MAX-num_nodes_fsexp_trimmed-int}{1,736}
\DefMacro{lemma-filtered-t3-project-SUM-MAX-num_subtok_bsexp}{50,899}
\DefMacro{lemma-filtered-t3-project-SUM-MAX-num_subtok_bsexp-int}{50,899}
\DefMacro{lemma-filtered-t3-project-SUM-MAX-num_subtok_bsexp_trimmed}{4,391}
\DefMacro{lemma-filtered-t3-project-SUM-MAX-num_subtok_bsexp_trimmed-int}{4,391}
\DefMacro{lemma-filtered-t3-project-SUM-MAX-num_subtok_fsexp}{44,320}
\DefMacro{lemma-filtered-t3-project-SUM-MAX-num_subtok_fsexp-int}{44,320}
\DefMacro{lemma-filtered-t3-project-SUM-MAX-num_subtok_fsexp_trimmed}{3,713}
\DefMacro{lemma-filtered-t3-project-SUM-MAX-num_subtok_fsexp_trimmed-int}{3,713}
\DefMacro{lemma-filtered-t3-project-SUM-MAX-num_subtok_name}{77}
\DefMacro{lemma-filtered-t3-project-SUM-MAX-num_subtok_statement}{592}
\DefMacro{lemma-filtered-t3-project-SUM-MAX-num_tok_statement}{493}
\DefMacro{lemma-filtered-t3-project-SUM-MEDIAN-depth_bsexp}{290.00}
\DefMacro{lemma-filtered-t3-project-SUM-MEDIAN-depth_bsexp-int}{290}
\DefMacro{lemma-filtered-t3-project-SUM-MEDIAN-depth_bsexp_trimmed}{84.00}
\DefMacro{lemma-filtered-t3-project-SUM-MEDIAN-depth_bsexp_trimmed-int}{84}
\DefMacro{lemma-filtered-t3-project-SUM-MEDIAN-depth_fsexp}{203.00}
\DefMacro{lemma-filtered-t3-project-SUM-MEDIAN-depth_fsexp-int}{203}
\DefMacro{lemma-filtered-t3-project-SUM-MEDIAN-depth_fsexp_trimmed}{61.00}
\DefMacro{lemma-filtered-t3-project-SUM-MEDIAN-depth_fsexp_trimmed-int}{61}
\DefMacro{lemma-filtered-t3-project-SUM-MEDIAN-num_char_name}{75.00}
\DefMacro{lemma-filtered-t3-project-SUM-MEDIAN-num_char_statement}{414.00}
\DefMacro{lemma-filtered-t3-project-SUM-MEDIAN-num_leaves_bsexp}{2,749.50}
\DefMacro{lemma-filtered-t3-project-SUM-MEDIAN-num_leaves_bsexp-int}{2,749}
\DefMacro{lemma-filtered-t3-project-SUM-MEDIAN-num_leaves_bsexp_trimmed}{372.50}
\DefMacro{lemma-filtered-t3-project-SUM-MEDIAN-num_leaves_bsexp_trimmed-int}{372}
\DefMacro{lemma-filtered-t3-project-SUM-MEDIAN-num_leaves_fsexp}{3,627.50}
\DefMacro{lemma-filtered-t3-project-SUM-MEDIAN-num_leaves_fsexp-int}{3,627}
\DefMacro{lemma-filtered-t3-project-SUM-MEDIAN-num_leaves_fsexp_trimmed}{354.50}
\DefMacro{lemma-filtered-t3-project-SUM-MEDIAN-num_leaves_fsexp_trimmed-int}{354}
\DefMacro{lemma-filtered-t3-project-SUM-MEDIAN-num_nodes_bsexp}{5,854.00}
\DefMacro{lemma-filtered-t3-project-SUM-MEDIAN-num_nodes_bsexp-int}{5,854}
\DefMacro{lemma-filtered-t3-project-SUM-MEDIAN-num_nodes_bsexp_trimmed}{548.00}
\DefMacro{lemma-filtered-t3-project-SUM-MEDIAN-num_nodes_bsexp_trimmed-int}{548}
\DefMacro{lemma-filtered-t3-project-SUM-MEDIAN-num_nodes_fsexp}{6,779.50}
\DefMacro{lemma-filtered-t3-project-SUM-MEDIAN-num_nodes_fsexp-int}{6,779}
\DefMacro{lemma-filtered-t3-project-SUM-MEDIAN-num_nodes_fsexp_trimmed}{564.50}
\DefMacro{lemma-filtered-t3-project-SUM-MEDIAN-num_nodes_fsexp_trimmed-int}{564}
\DefMacro{lemma-filtered-t3-project-SUM-MEDIAN-num_subtok_bsexp}{10,041.00}
\DefMacro{lemma-filtered-t3-project-SUM-MEDIAN-num_subtok_bsexp-int}{10,041}
\DefMacro{lemma-filtered-t3-project-SUM-MEDIAN-num_subtok_bsexp_trimmed}{842.00}
\DefMacro{lemma-filtered-t3-project-SUM-MEDIAN-num_subtok_bsexp_trimmed-int}{842}
\DefMacro{lemma-filtered-t3-project-SUM-MEDIAN-num_subtok_fsexp}{14,553.00}
\DefMacro{lemma-filtered-t3-project-SUM-MEDIAN-num_subtok_fsexp-int}{14,553}
\DefMacro{lemma-filtered-t3-project-SUM-MEDIAN-num_subtok_fsexp_trimmed}{1,239.00}
\DefMacro{lemma-filtered-t3-project-SUM-MEDIAN-num_subtok_fsexp_trimmed-int}{1,239}
\DefMacro{lemma-filtered-t3-project-SUM-MEDIAN-num_subtok_name}{32.00}
\DefMacro{lemma-filtered-t3-project-SUM-MEDIAN-num_subtok_statement}{187.00}
\DefMacro{lemma-filtered-t3-project-SUM-MEDIAN-num_tok_statement}{152.00}
\DefMacro{lemma-filtered-t3-project-SUM-MIN-depth_bsexp}{125}
\DefMacro{lemma-filtered-t3-project-SUM-MIN-depth_bsexp-int}{125}
\DefMacro{lemma-filtered-t3-project-SUM-MIN-depth_bsexp_trimmed}{20}
\DefMacro{lemma-filtered-t3-project-SUM-MIN-depth_bsexp_trimmed-int}{20}
\DefMacro{lemma-filtered-t3-project-SUM-MIN-depth_fsexp}{128}
\DefMacro{lemma-filtered-t3-project-SUM-MIN-depth_fsexp-int}{128}
\DefMacro{lemma-filtered-t3-project-SUM-MIN-depth_fsexp_trimmed}{16}
\DefMacro{lemma-filtered-t3-project-SUM-MIN-depth_fsexp_trimmed-int}{16}
\DefMacro{lemma-filtered-t3-project-SUM-MIN-num_char_name}{22}
\DefMacro{lemma-filtered-t3-project-SUM-MIN-num_char_statement}{107}
\DefMacro{lemma-filtered-t3-project-SUM-MIN-num_leaves_bsexp}{450}
\DefMacro{lemma-filtered-t3-project-SUM-MIN-num_leaves_bsexp-int}{450}
\DefMacro{lemma-filtered-t3-project-SUM-MIN-num_leaves_bsexp_trimmed}{49}
\DefMacro{lemma-filtered-t3-project-SUM-MIN-num_leaves_bsexp_trimmed-int}{49}
\DefMacro{lemma-filtered-t3-project-SUM-MIN-num_leaves_fsexp}{768}
\DefMacro{lemma-filtered-t3-project-SUM-MIN-num_leaves_fsexp-int}{768}
\DefMacro{lemma-filtered-t3-project-SUM-MIN-num_leaves_fsexp_trimmed}{56}
\DefMacro{lemma-filtered-t3-project-SUM-MIN-num_leaves_fsexp_trimmed-int}{56}
\DefMacro{lemma-filtered-t3-project-SUM-MIN-num_nodes_bsexp}{952}
\DefMacro{lemma-filtered-t3-project-SUM-MIN-num_nodes_bsexp-int}{952}
\DefMacro{lemma-filtered-t3-project-SUM-MIN-num_nodes_bsexp_trimmed}{71}
\DefMacro{lemma-filtered-t3-project-SUM-MIN-num_nodes_bsexp_trimmed-int}{71}
\DefMacro{lemma-filtered-t3-project-SUM-MIN-num_nodes_fsexp}{1,464}
\DefMacro{lemma-filtered-t3-project-SUM-MIN-num_nodes_fsexp-int}{1,464}
\DefMacro{lemma-filtered-t3-project-SUM-MIN-num_nodes_fsexp_trimmed}{80}
\DefMacro{lemma-filtered-t3-project-SUM-MIN-num_nodes_fsexp_trimmed-int}{80}
\DefMacro{lemma-filtered-t3-project-SUM-MIN-num_subtok_bsexp}{1,651}
\DefMacro{lemma-filtered-t3-project-SUM-MIN-num_subtok_bsexp-int}{1,651}
\DefMacro{lemma-filtered-t3-project-SUM-MIN-num_subtok_bsexp_trimmed}{113}
\DefMacro{lemma-filtered-t3-project-SUM-MIN-num_subtok_bsexp_trimmed-int}{113}
\DefMacro{lemma-filtered-t3-project-SUM-MIN-num_subtok_fsexp}{3,154}
\DefMacro{lemma-filtered-t3-project-SUM-MIN-num_subtok_fsexp-int}{3,154}
\DefMacro{lemma-filtered-t3-project-SUM-MIN-num_subtok_fsexp_trimmed}{192}
\DefMacro{lemma-filtered-t3-project-SUM-MIN-num_subtok_fsexp_trimmed-int}{192}
\DefMacro{lemma-filtered-t3-project-SUM-MIN-num_subtok_name}{10}
\DefMacro{lemma-filtered-t3-project-SUM-MIN-num_subtok_statement}{39}
\DefMacro{lemma-filtered-t3-project-SUM-MIN-num_tok_statement}{32}
\DefMacro{lemma-filtered-t3-project-SUM-STDEV-depth_bsexp}{76.80}
\DefMacro{lemma-filtered-t3-project-SUM-STDEV-depth_bsexp-int}{76}
\DefMacro{lemma-filtered-t3-project-SUM-STDEV-depth_bsexp_trimmed}{29.50}
\DefMacro{lemma-filtered-t3-project-SUM-STDEV-depth_bsexp_trimmed-int}{29}
\DefMacro{lemma-filtered-t3-project-SUM-STDEV-depth_fsexp}{50.87}
\DefMacro{lemma-filtered-t3-project-SUM-STDEV-depth_fsexp-int}{50}
\DefMacro{lemma-filtered-t3-project-SUM-STDEV-depth_fsexp_trimmed}{21.80}
\DefMacro{lemma-filtered-t3-project-SUM-STDEV-depth_fsexp_trimmed-int}{21}
\DefMacro{lemma-filtered-t3-project-SUM-STDEV-num_char_name}{30.81}
\DefMacro{lemma-filtered-t3-project-SUM-STDEV-num_char_statement}{244.88}
\DefMacro{lemma-filtered-t3-project-SUM-STDEV-num_leaves_bsexp}{2,149.71}
\DefMacro{lemma-filtered-t3-project-SUM-STDEV-num_leaves_bsexp-int}{2,149}
\DefMacro{lemma-filtered-t3-project-SUM-STDEV-num_leaves_bsexp_trimmed}{273.33}
\DefMacro{lemma-filtered-t3-project-SUM-STDEV-num_leaves_bsexp_trimmed-int}{273}
\DefMacro{lemma-filtered-t3-project-SUM-STDEV-num_leaves_fsexp}{2,116.59}
\DefMacro{lemma-filtered-t3-project-SUM-STDEV-num_leaves_fsexp-int}{2,116}
\DefMacro{lemma-filtered-t3-project-SUM-STDEV-num_leaves_fsexp_trimmed}{210.53}
\DefMacro{lemma-filtered-t3-project-SUM-STDEV-num_leaves_fsexp_trimmed-int}{210}
\DefMacro{lemma-filtered-t3-project-SUM-STDEV-num_nodes_bsexp}{4,572.18}
\DefMacro{lemma-filtered-t3-project-SUM-STDEV-num_nodes_bsexp-int}{4,572}
\DefMacro{lemma-filtered-t3-project-SUM-STDEV-num_nodes_bsexp_trimmed}{407.14}
\DefMacro{lemma-filtered-t3-project-SUM-STDEV-num_nodes_bsexp_trimmed-int}{407}
\DefMacro{lemma-filtered-t3-project-SUM-STDEV-num_nodes_fsexp}{3,946.25}
\DefMacro{lemma-filtered-t3-project-SUM-STDEV-num_nodes_fsexp-int}{3,946}
\DefMacro{lemma-filtered-t3-project-SUM-STDEV-num_nodes_fsexp_trimmed}{336.32}
\DefMacro{lemma-filtered-t3-project-SUM-STDEV-num_nodes_fsexp_trimmed-int}{336}
\DefMacro{lemma-filtered-t3-project-SUM-STDEV-num_subtok_bsexp}{7,941.31}
\DefMacro{lemma-filtered-t3-project-SUM-STDEV-num_subtok_bsexp-int}{7,941}
\DefMacro{lemma-filtered-t3-project-SUM-STDEV-num_subtok_bsexp_trimmed}{678.11}
\DefMacro{lemma-filtered-t3-project-SUM-STDEV-num_subtok_bsexp_trimmed-int}{678}
\DefMacro{lemma-filtered-t3-project-SUM-STDEV-num_subtok_fsexp}{8,456.15}
\DefMacro{lemma-filtered-t3-project-SUM-STDEV-num_subtok_fsexp-int}{8,456}
\DefMacro{lemma-filtered-t3-project-SUM-STDEV-num_subtok_fsexp_trimmed}{719.02}
\DefMacro{lemma-filtered-t3-project-SUM-STDEV-num_subtok_fsexp_trimmed-int}{719}
\DefMacro{lemma-filtered-t3-project-SUM-STDEV-num_subtok_name}{12.07}
\DefMacro{lemma-filtered-t3-project-SUM-STDEV-num_subtok_statement}{106.30}
\DefMacro{lemma-filtered-t3-project-SUM-STDEV-num_tok_statement}{89.37}
\DefMacro{lemma-filtered-t3-project-SUM-SUM-depth_bsexp}{101,990}
\DefMacro{lemma-filtered-t3-project-SUM-SUM-depth_bsexp-int}{101,990}
\DefMacro{lemma-filtered-t3-project-SUM-SUM-depth_bsexp_trimmed}{29,613}
\DefMacro{lemma-filtered-t3-project-SUM-SUM-depth_bsexp_trimmed-int}{29,613}
\DefMacro{lemma-filtered-t3-project-SUM-SUM-depth_fsexp}{74,123}
\DefMacro{lemma-filtered-t3-project-SUM-SUM-depth_fsexp-int}{74,123}
\DefMacro{lemma-filtered-t3-project-SUM-SUM-depth_fsexp_trimmed}{21,151}
\DefMacro{lemma-filtered-t3-project-SUM-SUM-depth_fsexp_trimmed-int}{21,151}
\DefMacro{lemma-filtered-t3-project-SUM-SUM-num_char_name}{25,520}
\DefMacro{lemma-filtered-t3-project-SUM-SUM-num_char_statement}{156,849}
\DefMacro{lemma-filtered-t3-project-SUM-SUM-num_leaves_bsexp}{1,156,952}
\DefMacro{lemma-filtered-t3-project-SUM-SUM-num_leaves_bsexp-int}{1,156,952}
\DefMacro{lemma-filtered-t3-project-SUM-SUM-num_leaves_bsexp_trimmed}{153,988}
\DefMacro{lemma-filtered-t3-project-SUM-SUM-num_leaves_bsexp_trimmed-int}{153,988}
\DefMacro{lemma-filtered-t3-project-SUM-SUM-num_leaves_fsexp}{1,350,841}
\DefMacro{lemma-filtered-t3-project-SUM-SUM-num_leaves_fsexp-int}{1,350,841}
\DefMacro{lemma-filtered-t3-project-SUM-SUM-num_leaves_fsexp_trimmed}{131,596}
\DefMacro{lemma-filtered-t3-project-SUM-SUM-num_leaves_fsexp_trimmed-int}{131,596}
\DefMacro{lemma-filtered-t3-project-SUM-SUM-num_nodes_bsexp}{2,463,751}
\DefMacro{lemma-filtered-t3-project-SUM-SUM-num_nodes_bsexp-int}{2,463,751}
\DefMacro{lemma-filtered-t3-project-SUM-SUM-num_nodes_bsexp_trimmed}{225,913}
\DefMacro{lemma-filtered-t3-project-SUM-SUM-num_nodes_bsexp_trimmed-int}{225,913}
\DefMacro{lemma-filtered-t3-project-SUM-SUM-num_nodes_fsexp}{2,529,164}
\DefMacro{lemma-filtered-t3-project-SUM-SUM-num_nodes_fsexp-int}{2,529,164}
\DefMacro{lemma-filtered-t3-project-SUM-SUM-num_nodes_fsexp_trimmed}{209,129}
\DefMacro{lemma-filtered-t3-project-SUM-SUM-num_nodes_fsexp_trimmed-int}{209,129}
\DefMacro{lemma-filtered-t3-project-SUM-SUM-num_subtok_bsexp}{4,238,777}
\DefMacro{lemma-filtered-t3-project-SUM-SUM-num_subtok_bsexp-int}{4,238,777}
\DefMacro{lemma-filtered-t3-project-SUM-SUM-num_subtok_bsexp_trimmed}{351,957}
\DefMacro{lemma-filtered-t3-project-SUM-SUM-num_subtok_bsexp_trimmed-int}{351,957}
\DefMacro{lemma-filtered-t3-project-SUM-SUM-num_subtok_fsexp}{5,421,648}
\DefMacro{lemma-filtered-t3-project-SUM-SUM-num_subtok_fsexp-int}{5,421,648}
\DefMacro{lemma-filtered-t3-project-SUM-SUM-num_subtok_fsexp_trimmed}{453,264}
\DefMacro{lemma-filtered-t3-project-SUM-SUM-num_subtok_fsexp_trimmed-int}{453,264}
\DefMacro{lemma-filtered-t3-project-SUM-SUM-num_subtok_name}{10,590}
\DefMacro{lemma-filtered-t3-project-SUM-SUM-num_subtok_statement}{68,693}
\DefMacro{lemma-filtered-t3-project-SUM-SUM-num_tok_statement}{56,552}
\DefMacro{lemma-filtered-t3-project-SUM-num-lemmas}{2,728}
\DefMacro{lemma-filtered-t3-test-AVG-depth_bsexp}{36.73}
\DefMacro{lemma-filtered-t3-test-AVG-depth_bsexp-int}{36}
\DefMacro{lemma-filtered-t3-test-AVG-depth_bsexp_trimmed}{10.66}
\DefMacro{lemma-filtered-t3-test-AVG-depth_bsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-t3-test-AVG-depth_fsexp}{25.56}
\DefMacro{lemma-filtered-t3-test-AVG-depth_fsexp-int}{25}
\DefMacro{lemma-filtered-t3-test-AVG-depth_fsexp_trimmed}{7.07}
\DefMacro{lemma-filtered-t3-test-AVG-depth_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-t3-test-AVG-num_char_name}{9.35}
\DefMacro{lemma-filtered-t3-test-AVG-num_char_statement}{53.70}
\DefMacro{lemma-filtered-t3-test-AVG-num_leaves_bsexp}{403.81}
\DefMacro{lemma-filtered-t3-test-AVG-num_leaves_bsexp-int}{403}
\DefMacro{lemma-filtered-t3-test-AVG-num_leaves_bsexp_trimmed}{54.20}
\DefMacro{lemma-filtered-t3-test-AVG-num_leaves_bsexp_trimmed-int}{54}
\DefMacro{lemma-filtered-t3-test-AVG-num_leaves_fsexp}{453.89}
\DefMacro{lemma-filtered-t3-test-AVG-num_leaves_fsexp-int}{453}
\DefMacro{lemma-filtered-t3-test-AVG-num_leaves_fsexp_trimmed}{43.93}
\DefMacro{lemma-filtered-t3-test-AVG-num_leaves_fsexp_trimmed-int}{43}
\DefMacro{lemma-filtered-t3-test-AVG-num_nodes_bsexp}{862.33}
\DefMacro{lemma-filtered-t3-test-AVG-num_nodes_bsexp-int}{862}
\DefMacro{lemma-filtered-t3-test-AVG-num_nodes_bsexp_trimmed}{79.77}
\DefMacro{lemma-filtered-t3-test-AVG-num_nodes_bsexp_trimmed-int}{79}
\DefMacro{lemma-filtered-t3-test-AVG-num_nodes_fsexp}{849.62}
\DefMacro{lemma-filtered-t3-test-AVG-num_nodes_fsexp-int}{849}
\DefMacro{lemma-filtered-t3-test-AVG-num_nodes_fsexp_trimmed}{69.59}
\DefMacro{lemma-filtered-t3-test-AVG-num_nodes_fsexp_trimmed-int}{69}
\DefMacro{lemma-filtered-t3-test-AVG-num_subtok_bsexp}{1,476.98}
\DefMacro{lemma-filtered-t3-test-AVG-num_subtok_bsexp-int}{1,476}
\DefMacro{lemma-filtered-t3-test-AVG-num_subtok_bsexp_trimmed}{123.89}
\DefMacro{lemma-filtered-t3-test-AVG-num_subtok_bsexp_trimmed-int}{123}
\DefMacro{lemma-filtered-t3-test-AVG-num_subtok_fsexp}{1,822.36}
\DefMacro{lemma-filtered-t3-test-AVG-num_subtok_fsexp-int}{1,822}
\DefMacro{lemma-filtered-t3-test-AVG-num_subtok_fsexp_trimmed}{152.62}
\DefMacro{lemma-filtered-t3-test-AVG-num_subtok_fsexp_trimmed-int}{152}
\DefMacro{lemma-filtered-t3-test-AVG-num_subtok_name}{3.82}
\DefMacro{lemma-filtered-t3-test-AVG-num_subtok_statement}{23.43}
\DefMacro{lemma-filtered-t3-test-AVG-num_tok_statement}{19.09}
\DefMacro{lemma-filtered-t3-test-MAX-depth_bsexp}{55}
\DefMacro{lemma-filtered-t3-test-MAX-depth_bsexp-int}{55}
\DefMacro{lemma-filtered-t3-test-MAX-depth_bsexp_trimmed}{19}
\DefMacro{lemma-filtered-t3-test-MAX-depth_bsexp_trimmed-int}{19}
\DefMacro{lemma-filtered-t3-test-MAX-depth_fsexp}{54}
\DefMacro{lemma-filtered-t3-test-MAX-depth_fsexp-int}{54}
\DefMacro{lemma-filtered-t3-test-MAX-depth_fsexp_trimmed}{18}
\DefMacro{lemma-filtered-t3-test-MAX-depth_fsexp_trimmed-int}{18}
\DefMacro{lemma-filtered-t3-test-MAX-num_char_name}{32}
\DefMacro{lemma-filtered-t3-test-MAX-num_char_statement}{186}
\DefMacro{lemma-filtered-t3-test-MAX-num_leaves_bsexp}{3,223}
\DefMacro{lemma-filtered-t3-test-MAX-num_leaves_bsexp-int}{3,223}
\DefMacro{lemma-filtered-t3-test-MAX-num_leaves_bsexp_trimmed}{380}
\DefMacro{lemma-filtered-t3-test-MAX-num_leaves_bsexp_trimmed-int}{380}
\DefMacro{lemma-filtered-t3-test-MAX-num_leaves_fsexp}{1,404}
\DefMacro{lemma-filtered-t3-test-MAX-num_leaves_fsexp-int}{1,404}
\DefMacro{lemma-filtered-t3-test-MAX-num_leaves_fsexp_trimmed}{133}
\DefMacro{lemma-filtered-t3-test-MAX-num_leaves_fsexp_trimmed-int}{133}
\DefMacro{lemma-filtered-t3-test-MAX-num_nodes_bsexp}{6,883}
\DefMacro{lemma-filtered-t3-test-MAX-num_nodes_bsexp-int}{6,883}
\DefMacro{lemma-filtered-t3-test-MAX-num_nodes_bsexp_trimmed}{564}
\DefMacro{lemma-filtered-t3-test-MAX-num_nodes_bsexp_trimmed-int}{564}
\DefMacro{lemma-filtered-t3-test-MAX-num_nodes_fsexp}{2,622}
\DefMacro{lemma-filtered-t3-test-MAX-num_nodes_fsexp-int}{2,622}
\DefMacro{lemma-filtered-t3-test-MAX-num_nodes_fsexp_trimmed}{206}
\DefMacro{lemma-filtered-t3-test-MAX-num_nodes_fsexp_trimmed-int}{206}
\DefMacro{lemma-filtered-t3-test-MAX-num_subtok_bsexp}{12,000}
\DefMacro{lemma-filtered-t3-test-MAX-num_subtok_bsexp-int}{12,000}
\DefMacro{lemma-filtered-t3-test-MAX-num_subtok_bsexp_trimmed}{960}
\DefMacro{lemma-filtered-t3-test-MAX-num_subtok_bsexp_trimmed-int}{960}
\DefMacro{lemma-filtered-t3-test-MAX-num_subtok_fsexp}{5,614}
\DefMacro{lemma-filtered-t3-test-MAX-num_subtok_fsexp-int}{5,614}
\DefMacro{lemma-filtered-t3-test-MAX-num_subtok_fsexp_trimmed}{451}
\DefMacro{lemma-filtered-t3-test-MAX-num_subtok_fsexp_trimmed-int}{451}
\DefMacro{lemma-filtered-t3-test-MAX-num_subtok_name}{9}
\DefMacro{lemma-filtered-t3-test-MAX-num_subtok_statement}{69}
\DefMacro{lemma-filtered-t3-test-MAX-num_tok_statement}{60}
\DefMacro{lemma-filtered-t3-test-MEDIAN-depth_bsexp}{39.00}
\DefMacro{lemma-filtered-t3-test-MEDIAN-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-t3-test-MEDIAN-depth_bsexp_trimmed}{11.50}
\DefMacro{lemma-filtered-t3-test-MEDIAN-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-t3-test-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-t3-test-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-t3-test-MEDIAN-depth_fsexp_trimmed}{7.00}
\DefMacro{lemma-filtered-t3-test-MEDIAN-depth_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-t3-test-MEDIAN-num_char_name}{9.00}
\DefMacro{lemma-filtered-t3-test-MEDIAN-num_char_statement}{45.00}
\DefMacro{lemma-filtered-t3-test-MEDIAN-num_leaves_bsexp}{366.50}
\DefMacro{lemma-filtered-t3-test-MEDIAN-num_leaves_bsexp-int}{366}
\DefMacro{lemma-filtered-t3-test-MEDIAN-num_leaves_bsexp_trimmed}{53.00}
\DefMacro{lemma-filtered-t3-test-MEDIAN-num_leaves_bsexp_trimmed-int}{53}
\DefMacro{lemma-filtered-t3-test-MEDIAN-num_leaves_fsexp}{416.50}
\DefMacro{lemma-filtered-t3-test-MEDIAN-num_leaves_fsexp-int}{416}
\DefMacro{lemma-filtered-t3-test-MEDIAN-num_leaves_fsexp_trimmed}{42.00}
\DefMacro{lemma-filtered-t3-test-MEDIAN-num_leaves_fsexp_trimmed-int}{42}
\DefMacro{lemma-filtered-t3-test-MEDIAN-num_nodes_bsexp}{777.50}
\DefMacro{lemma-filtered-t3-test-MEDIAN-num_nodes_bsexp-int}{777}
\DefMacro{lemma-filtered-t3-test-MEDIAN-num_nodes_bsexp_trimmed}{76.00}
\DefMacro{lemma-filtered-t3-test-MEDIAN-num_nodes_bsexp_trimmed-int}{76}
\DefMacro{lemma-filtered-t3-test-MEDIAN-num_nodes_fsexp}{776.50}
\DefMacro{lemma-filtered-t3-test-MEDIAN-num_nodes_fsexp-int}{776}
\DefMacro{lemma-filtered-t3-test-MEDIAN-num_nodes_fsexp_trimmed}{67.00}
\DefMacro{lemma-filtered-t3-test-MEDIAN-num_nodes_fsexp_trimmed-int}{67}
\DefMacro{lemma-filtered-t3-test-MEDIAN-num_subtok_bsexp}{1,329.00}
\DefMacro{lemma-filtered-t3-test-MEDIAN-num_subtok_bsexp-int}{1,329}
\DefMacro{lemma-filtered-t3-test-MEDIAN-num_subtok_bsexp_trimmed}{116.00}
\DefMacro{lemma-filtered-t3-test-MEDIAN-num_subtok_bsexp_trimmed-int}{116}
\DefMacro{lemma-filtered-t3-test-MEDIAN-num_subtok_fsexp}{1,665.50}
\DefMacro{lemma-filtered-t3-test-MEDIAN-num_subtok_fsexp-int}{1,665}
\DefMacro{lemma-filtered-t3-test-MEDIAN-num_subtok_fsexp_trimmed}{149.00}
\DefMacro{lemma-filtered-t3-test-MEDIAN-num_subtok_fsexp_trimmed-int}{149}
\DefMacro{lemma-filtered-t3-test-MEDIAN-num_subtok_name}{3.00}
\DefMacro{lemma-filtered-t3-test-MEDIAN-num_subtok_statement}{22.50}
\DefMacro{lemma-filtered-t3-test-MEDIAN-num_tok_statement}{18.00}
\DefMacro{lemma-filtered-t3-test-MIN-depth_bsexp}{14}
\DefMacro{lemma-filtered-t3-test-MIN-depth_bsexp-int}{14}
\DefMacro{lemma-filtered-t3-test-MIN-depth_bsexp_trimmed}{2}
\DefMacro{lemma-filtered-t3-test-MIN-depth_bsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t3-test-MIN-depth_fsexp}{16}
\DefMacro{lemma-filtered-t3-test-MIN-depth_fsexp-int}{16}
\DefMacro{lemma-filtered-t3-test-MIN-depth_fsexp_trimmed}{2}
\DefMacro{lemma-filtered-t3-test-MIN-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t3-test-MIN-num_char_name}{2}
\DefMacro{lemma-filtered-t3-test-MIN-num_char_statement}{10}
\DefMacro{lemma-filtered-t3-test-MIN-num_leaves_bsexp}{47}
\DefMacro{lemma-filtered-t3-test-MIN-num_leaves_bsexp-int}{47}
\DefMacro{lemma-filtered-t3-test-MIN-num_leaves_bsexp_trimmed}{4}
\DefMacro{lemma-filtered-t3-test-MIN-num_leaves_bsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-t3-test-MIN-num_leaves_fsexp}{96}
\DefMacro{lemma-filtered-t3-test-MIN-num_leaves_fsexp-int}{96}
\DefMacro{lemma-filtered-t3-test-MIN-num_leaves_fsexp_trimmed}{7}
\DefMacro{lemma-filtered-t3-test-MIN-num_leaves_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-t3-test-MIN-num_nodes_bsexp}{98}
\DefMacro{lemma-filtered-t3-test-MIN-num_nodes_bsexp-int}{98}
\DefMacro{lemma-filtered-t3-test-MIN-num_nodes_bsexp_trimmed}{6}
\DefMacro{lemma-filtered-t3-test-MIN-num_nodes_bsexp_trimmed-int}{6}
\DefMacro{lemma-filtered-t3-test-MIN-num_nodes_fsexp}{183}
\DefMacro{lemma-filtered-t3-test-MIN-num_nodes_fsexp-int}{183}
\DefMacro{lemma-filtered-t3-test-MIN-num_nodes_fsexp_trimmed}{10}
\DefMacro{lemma-filtered-t3-test-MIN-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-t3-test-MIN-num_subtok_bsexp}{170}
\DefMacro{lemma-filtered-t3-test-MIN-num_subtok_bsexp-int}{170}
\DefMacro{lemma-filtered-t3-test-MIN-num_subtok_bsexp_trimmed}{8}
\DefMacro{lemma-filtered-t3-test-MIN-num_subtok_bsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-t3-test-MIN-num_subtok_fsexp}{393}
\DefMacro{lemma-filtered-t3-test-MIN-num_subtok_fsexp-int}{393}
\DefMacro{lemma-filtered-t3-test-MIN-num_subtok_fsexp_trimmed}{22}
\DefMacro{lemma-filtered-t3-test-MIN-num_subtok_fsexp_trimmed-int}{22}
\DefMacro{lemma-filtered-t3-test-MIN-num_subtok_name}{1}
\DefMacro{lemma-filtered-t3-test-MIN-num_subtok_statement}{4}
\DefMacro{lemma-filtered-t3-test-MIN-num_tok_statement}{4}
\DefMacro{lemma-filtered-t3-test-STDEV-depth_bsexp}{10.89}
\DefMacro{lemma-filtered-t3-test-STDEV-depth_bsexp-int}{10}
\DefMacro{lemma-filtered-t3-test-STDEV-depth_bsexp_trimmed}{4.22}
\DefMacro{lemma-filtered-t3-test-STDEV-depth_bsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-t3-test-STDEV-depth_fsexp}{6.41}
\DefMacro{lemma-filtered-t3-test-STDEV-depth_fsexp-int}{6}
\DefMacro{lemma-filtered-t3-test-STDEV-depth_fsexp_trimmed}{2.76}
\DefMacro{lemma-filtered-t3-test-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t3-test-STDEV-num_char_name}{4.05}
\DefMacro{lemma-filtered-t3-test-STDEV-num_char_statement}{31.32}
\DefMacro{lemma-filtered-t3-test-STDEV-num_leaves_bsexp}{333.43}
\DefMacro{lemma-filtered-t3-test-STDEV-num_leaves_bsexp-int}{333}
\DefMacro{lemma-filtered-t3-test-STDEV-num_leaves_bsexp_trimmed}{39.89}
\DefMacro{lemma-filtered-t3-test-STDEV-num_leaves_bsexp_trimmed-int}{39}
\DefMacro{lemma-filtered-t3-test-STDEV-num_leaves_fsexp}{272.36}
\DefMacro{lemma-filtered-t3-test-STDEV-num_leaves_fsexp-int}{272}
\DefMacro{lemma-filtered-t3-test-STDEV-num_leaves_fsexp_trimmed}{27.04}
\DefMacro{lemma-filtered-t3-test-STDEV-num_leaves_fsexp_trimmed-int}{27}
\DefMacro{lemma-filtered-t3-test-STDEV-num_nodes_bsexp}{710.96}
\DefMacro{lemma-filtered-t3-test-STDEV-num_nodes_bsexp-int}{710}
\DefMacro{lemma-filtered-t3-test-STDEV-num_nodes_bsexp_trimmed}{59.29}
\DefMacro{lemma-filtered-t3-test-STDEV-num_nodes_bsexp_trimmed-int}{59}
\DefMacro{lemma-filtered-t3-test-STDEV-num_nodes_fsexp}{507.51}
\DefMacro{lemma-filtered-t3-test-STDEV-num_nodes_fsexp-int}{507}
\DefMacro{lemma-filtered-t3-test-STDEV-num_nodes_fsexp_trimmed}{42.87}
\DefMacro{lemma-filtered-t3-test-STDEV-num_nodes_fsexp_trimmed-int}{42}
\DefMacro{lemma-filtered-t3-test-STDEV-num_subtok_bsexp}{1,235.00}
\DefMacro{lemma-filtered-t3-test-STDEV-num_subtok_bsexp-int}{1,234}
\DefMacro{lemma-filtered-t3-test-STDEV-num_subtok_bsexp_trimmed}{96.88}
\DefMacro{lemma-filtered-t3-test-STDEV-num_subtok_bsexp_trimmed-int}{96}
\DefMacro{lemma-filtered-t3-test-STDEV-num_subtok_fsexp}{1,086.78}
\DefMacro{lemma-filtered-t3-test-STDEV-num_subtok_fsexp-int}{1,086}
\DefMacro{lemma-filtered-t3-test-STDEV-num_subtok_fsexp_trimmed}{91.45}
\DefMacro{lemma-filtered-t3-test-STDEV-num_subtok_fsexp_trimmed-int}{91}
\DefMacro{lemma-filtered-t3-test-STDEV-num_subtok_name}{1.45}
\DefMacro{lemma-filtered-t3-test-STDEV-num_subtok_statement}{12.96}
\DefMacro{lemma-filtered-t3-test-STDEV-num_tok_statement}{10.76}
\DefMacro{lemma-filtered-t3-test-SUM-depth_bsexp}{7,419}
\DefMacro{lemma-filtered-t3-test-SUM-depth_bsexp-int}{7,419}
\DefMacro{lemma-filtered-t3-test-SUM-depth_bsexp_trimmed}{2,154}
\DefMacro{lemma-filtered-t3-test-SUM-depth_bsexp_trimmed-int}{2,154}
\DefMacro{lemma-filtered-t3-test-SUM-depth_fsexp}{5,164}
\DefMacro{lemma-filtered-t3-test-SUM-depth_fsexp-int}{5,164}
\DefMacro{lemma-filtered-t3-test-SUM-depth_fsexp_trimmed}{1,428}
\DefMacro{lemma-filtered-t3-test-SUM-depth_fsexp_trimmed-int}{1,428}
\DefMacro{lemma-filtered-t3-test-SUM-num_char_name}{1,888}
\DefMacro{lemma-filtered-t3-test-SUM-num_char_statement}{10,848}
\DefMacro{lemma-filtered-t3-test-SUM-num_leaves_bsexp}{81,569}
\DefMacro{lemma-filtered-t3-test-SUM-num_leaves_bsexp-int}{81,569}
\DefMacro{lemma-filtered-t3-test-SUM-num_leaves_bsexp_trimmed}{10,949}
\DefMacro{lemma-filtered-t3-test-SUM-num_leaves_bsexp_trimmed-int}{10,949}
\DefMacro{lemma-filtered-t3-test-SUM-num_leaves_fsexp}{91,685}
\DefMacro{lemma-filtered-t3-test-SUM-num_leaves_fsexp-int}{91,685}
\DefMacro{lemma-filtered-t3-test-SUM-num_leaves_fsexp_trimmed}{8,873}
\DefMacro{lemma-filtered-t3-test-SUM-num_leaves_fsexp_trimmed-int}{8,873}
\DefMacro{lemma-filtered-t3-test-SUM-num_nodes_bsexp}{174,191}
\DefMacro{lemma-filtered-t3-test-SUM-num_nodes_bsexp-int}{174,191}
\DefMacro{lemma-filtered-t3-test-SUM-num_nodes_bsexp_trimmed}{16,113}
\DefMacro{lemma-filtered-t3-test-SUM-num_nodes_bsexp_trimmed-int}{16,113}
\DefMacro{lemma-filtered-t3-test-SUM-num_nodes_fsexp}{171,624}
\DefMacro{lemma-filtered-t3-test-SUM-num_nodes_fsexp-int}{171,624}
\DefMacro{lemma-filtered-t3-test-SUM-num_nodes_fsexp_trimmed}{14,057}
\DefMacro{lemma-filtered-t3-test-SUM-num_nodes_fsexp_trimmed-int}{14,057}
\DefMacro{lemma-filtered-t3-test-SUM-num_subtok_bsexp}{298,350}
\DefMacro{lemma-filtered-t3-test-SUM-num_subtok_bsexp-int}{298,350}
\DefMacro{lemma-filtered-t3-test-SUM-num_subtok_bsexp_trimmed}{25,025}
\DefMacro{lemma-filtered-t3-test-SUM-num_subtok_bsexp_trimmed-int}{25,025}
\DefMacro{lemma-filtered-t3-test-SUM-num_subtok_fsexp}{368,117}
\DefMacro{lemma-filtered-t3-test-SUM-num_subtok_fsexp-int}{368,117}
\DefMacro{lemma-filtered-t3-test-SUM-num_subtok_fsexp_trimmed}{30,830}
\DefMacro{lemma-filtered-t3-test-SUM-num_subtok_fsexp_trimmed-int}{30,830}
\DefMacro{lemma-filtered-t3-test-SUM-num_subtok_name}{771}
\DefMacro{lemma-filtered-t3-test-SUM-num_subtok_statement}{4,733}
\DefMacro{lemma-filtered-t3-test-SUM-num_tok_statement}{3,857}
\DefMacro{lemma-filtered-t3-test-num-lemmas}{202}
\DefMacro{lemma-filtered-t3-train-AVG-depth_bsexp}{37.33}
\DefMacro{lemma-filtered-t3-train-AVG-depth_bsexp-int}{37}
\DefMacro{lemma-filtered-t3-train-AVG-depth_bsexp_trimmed}{10.83}
\DefMacro{lemma-filtered-t3-train-AVG-depth_bsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-t3-train-AVG-depth_fsexp}{27.31}
\DefMacro{lemma-filtered-t3-train-AVG-depth_fsexp-int}{27}
\DefMacro{lemma-filtered-t3-train-AVG-depth_fsexp_trimmed}{7.80}
\DefMacro{lemma-filtered-t3-train-AVG-depth_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-t3-train-AVG-num_char_name}{9.37}
\DefMacro{lemma-filtered-t3-train-AVG-num_char_statement}{57.65}
\DefMacro{lemma-filtered-t3-train-AVG-num_leaves_bsexp}{424.16}
\DefMacro{lemma-filtered-t3-train-AVG-num_leaves_bsexp-int}{424}
\DefMacro{lemma-filtered-t3-train-AVG-num_leaves_bsexp_trimmed}{56.42}
\DefMacro{lemma-filtered-t3-train-AVG-num_leaves_bsexp_trimmed-int}{56}
\DefMacro{lemma-filtered-t3-train-AVG-num_leaves_fsexp}{496.94}
\DefMacro{lemma-filtered-t3-train-AVG-num_leaves_fsexp-int}{496}
\DefMacro{lemma-filtered-t3-train-AVG-num_leaves_fsexp_trimmed}{48.46}
\DefMacro{lemma-filtered-t3-train-AVG-num_leaves_fsexp_trimmed-int}{48}
\DefMacro{lemma-filtered-t3-train-AVG-num_nodes_bsexp}{903.03}
\DefMacro{lemma-filtered-t3-train-AVG-num_nodes_bsexp-int}{903}
\DefMacro{lemma-filtered-t3-train-AVG-num_nodes_bsexp_trimmed}{82.78}
\DefMacro{lemma-filtered-t3-train-AVG-num_nodes_bsexp_trimmed-int}{82}
\DefMacro{lemma-filtered-t3-train-AVG-num_nodes_fsexp}{930.43}
\DefMacro{lemma-filtered-t3-train-AVG-num_nodes_fsexp-int}{930}
\DefMacro{lemma-filtered-t3-train-AVG-num_nodes_fsexp_trimmed}{77.05}
\DefMacro{lemma-filtered-t3-train-AVG-num_nodes_fsexp_trimmed-int}{77}
\DefMacro{lemma-filtered-t3-train-AVG-num_subtok_bsexp}{1,554.68}
\DefMacro{lemma-filtered-t3-train-AVG-num_subtok_bsexp-int}{1,554}
\DefMacro{lemma-filtered-t3-train-AVG-num_subtok_bsexp_trimmed}{129.14}
\DefMacro{lemma-filtered-t3-train-AVG-num_subtok_bsexp_trimmed-int}{129}
\DefMacro{lemma-filtered-t3-train-AVG-num_subtok_fsexp}{1,994.43}
\DefMacro{lemma-filtered-t3-train-AVG-num_subtok_fsexp-int}{1,994}
\DefMacro{lemma-filtered-t3-train-AVG-num_subtok_fsexp_trimmed}{166.83}
\DefMacro{lemma-filtered-t3-train-AVG-num_subtok_fsexp_trimmed-int}{166}
\DefMacro{lemma-filtered-t3-train-AVG-num_subtok_name}{3.90}
\DefMacro{lemma-filtered-t3-train-AVG-num_subtok_statement}{25.28}
\DefMacro{lemma-filtered-t3-train-AVG-num_tok_statement}{20.85}
\DefMacro{lemma-filtered-t3-train-MAX-depth_bsexp}{57}
\DefMacro{lemma-filtered-t3-train-MAX-depth_bsexp-int}{57}
\DefMacro{lemma-filtered-t3-train-MAX-depth_bsexp_trimmed}{21}
\DefMacro{lemma-filtered-t3-train-MAX-depth_bsexp_trimmed-int}{21}
\DefMacro{lemma-filtered-t3-train-MAX-depth_fsexp}{52}
\DefMacro{lemma-filtered-t3-train-MAX-depth_fsexp-int}{52}
\DefMacro{lemma-filtered-t3-train-MAX-depth_fsexp_trimmed}{18}
\DefMacro{lemma-filtered-t3-train-MAX-depth_fsexp_trimmed-int}{18}
\DefMacro{lemma-filtered-t3-train-MAX-num_char_name}{35}
\DefMacro{lemma-filtered-t3-train-MAX-num_char_statement}{264}
\DefMacro{lemma-filtered-t3-train-MAX-num_leaves_bsexp}{2,375}
\DefMacro{lemma-filtered-t3-train-MAX-num_leaves_bsexp-int}{2,375}
\DefMacro{lemma-filtered-t3-train-MAX-num_leaves_bsexp_trimmed}{376}
\DefMacro{lemma-filtered-t3-train-MAX-num_leaves_bsexp_trimmed-int}{376}
\DefMacro{lemma-filtered-t3-train-MAX-num_leaves_fsexp}{1,746}
\DefMacro{lemma-filtered-t3-train-MAX-num_leaves_fsexp-int}{1,746}
\DefMacro{lemma-filtered-t3-train-MAX-num_leaves_fsexp_trimmed}{172}
\DefMacro{lemma-filtered-t3-train-MAX-num_leaves_fsexp_trimmed-int}{172}
\DefMacro{lemma-filtered-t3-train-MAX-num_nodes_bsexp}{4,958}
\DefMacro{lemma-filtered-t3-train-MAX-num_nodes_bsexp-int}{4,958}
\DefMacro{lemma-filtered-t3-train-MAX-num_nodes_bsexp_trimmed}{594}
\DefMacro{lemma-filtered-t3-train-MAX-num_nodes_bsexp_trimmed-int}{594}
\DefMacro{lemma-filtered-t3-train-MAX-num_nodes_fsexp}{3,249}
\DefMacro{lemma-filtered-t3-train-MAX-num_nodes_fsexp-int}{3,249}
\DefMacro{lemma-filtered-t3-train-MAX-num_nodes_fsexp_trimmed}{268}
\DefMacro{lemma-filtered-t3-train-MAX-num_nodes_fsexp_trimmed-int}{268}
\DefMacro{lemma-filtered-t3-train-MAX-num_subtok_bsexp}{9,182}
\DefMacro{lemma-filtered-t3-train-MAX-num_subtok_bsexp-int}{9,182}
\DefMacro{lemma-filtered-t3-train-MAX-num_subtok_bsexp_trimmed}{1,222}
\DefMacro{lemma-filtered-t3-train-MAX-num_subtok_bsexp_trimmed-int}{1,222}
\DefMacro{lemma-filtered-t3-train-MAX-num_subtok_fsexp}{6,960}
\DefMacro{lemma-filtered-t3-train-MAX-num_subtok_fsexp-int}{6,960}
\DefMacro{lemma-filtered-t3-train-MAX-num_subtok_fsexp_trimmed}{586}
\DefMacro{lemma-filtered-t3-train-MAX-num_subtok_fsexp_trimmed-int}{586}
\DefMacro{lemma-filtered-t3-train-MAX-num_subtok_name}{13}
\DefMacro{lemma-filtered-t3-train-MAX-num_subtok_statement}{95}
\DefMacro{lemma-filtered-t3-train-MAX-num_tok_statement}{73}
\DefMacro{lemma-filtered-t3-train-MEDIAN-depth_bsexp}{38.00}
\DefMacro{lemma-filtered-t3-train-MEDIAN-depth_bsexp-int}{38}
\DefMacro{lemma-filtered-t3-train-MEDIAN-depth_bsexp_trimmed}{11.00}
\DefMacro{lemma-filtered-t3-train-MEDIAN-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-t3-train-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-t3-train-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-t3-train-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-filtered-t3-train-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-t3-train-MEDIAN-num_char_name}{9.00}
\DefMacro{lemma-filtered-t3-train-MEDIAN-num_char_statement}{51.00}
\DefMacro{lemma-filtered-t3-train-MEDIAN-num_leaves_bsexp}{361.00}
\DefMacro{lemma-filtered-t3-train-MEDIAN-num_leaves_bsexp-int}{361}
\DefMacro{lemma-filtered-t3-train-MEDIAN-num_leaves_bsexp_trimmed}{48.00}
\DefMacro{lemma-filtered-t3-train-MEDIAN-num_leaves_bsexp_trimmed-int}{48}
\DefMacro{lemma-filtered-t3-train-MEDIAN-num_leaves_fsexp}{472.00}
\DefMacro{lemma-filtered-t3-train-MEDIAN-num_leaves_fsexp-int}{472}
\DefMacro{lemma-filtered-t3-train-MEDIAN-num_leaves_fsexp_trimmed}{45.00}
\DefMacro{lemma-filtered-t3-train-MEDIAN-num_leaves_fsexp_trimmed-int}{45}
\DefMacro{lemma-filtered-t3-train-MEDIAN-num_nodes_bsexp}{767.00}
\DefMacro{lemma-filtered-t3-train-MEDIAN-num_nodes_bsexp-int}{767}
\DefMacro{lemma-filtered-t3-train-MEDIAN-num_nodes_bsexp_trimmed}{70.50}
\DefMacro{lemma-filtered-t3-train-MEDIAN-num_nodes_bsexp_trimmed-int}{70}
\DefMacro{lemma-filtered-t3-train-MEDIAN-num_nodes_fsexp}{885.00}
\DefMacro{lemma-filtered-t3-train-MEDIAN-num_nodes_fsexp-int}{885}
\DefMacro{lemma-filtered-t3-train-MEDIAN-num_nodes_fsexp_trimmed}{72.00}
\DefMacro{lemma-filtered-t3-train-MEDIAN-num_nodes_fsexp_trimmed-int}{72}
\DefMacro{lemma-filtered-t3-train-MEDIAN-num_subtok_bsexp}{1,313.50}
\DefMacro{lemma-filtered-t3-train-MEDIAN-num_subtok_bsexp-int}{1,313}
\DefMacro{lemma-filtered-t3-train-MEDIAN-num_subtok_bsexp_trimmed}{109.00}
\DefMacro{lemma-filtered-t3-train-MEDIAN-num_subtok_bsexp_trimmed-int}{109}
\DefMacro{lemma-filtered-t3-train-MEDIAN-num_subtok_fsexp}{1,897.00}
\DefMacro{lemma-filtered-t3-train-MEDIAN-num_subtok_fsexp-int}{1,897}
\DefMacro{lemma-filtered-t3-train-MEDIAN-num_subtok_fsexp_trimmed}{157.00}
\DefMacro{lemma-filtered-t3-train-MEDIAN-num_subtok_fsexp_trimmed-int}{157}
\DefMacro{lemma-filtered-t3-train-MEDIAN-num_subtok_name}{4.00}
\DefMacro{lemma-filtered-t3-train-MEDIAN-num_subtok_statement}{23.00}
\DefMacro{lemma-filtered-t3-train-MEDIAN-num_tok_statement}{20.00}
\DefMacro{lemma-filtered-t3-train-MIN-depth_bsexp}{13}
\DefMacro{lemma-filtered-t3-train-MIN-depth_bsexp-int}{13}
\DefMacro{lemma-filtered-t3-train-MIN-depth_bsexp_trimmed}{2}
\DefMacro{lemma-filtered-t3-train-MIN-depth_bsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t3-train-MIN-depth_fsexp}{16}
\DefMacro{lemma-filtered-t3-train-MIN-depth_fsexp-int}{16}
\DefMacro{lemma-filtered-t3-train-MIN-depth_fsexp_trimmed}{2}
\DefMacro{lemma-filtered-t3-train-MIN-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t3-train-MIN-num_char_name}{2}
\DefMacro{lemma-filtered-t3-train-MIN-num_char_statement}{12}
\DefMacro{lemma-filtered-t3-train-MIN-num_leaves_bsexp}{37}
\DefMacro{lemma-filtered-t3-train-MIN-num_leaves_bsexp-int}{37}
\DefMacro{lemma-filtered-t3-train-MIN-num_leaves_bsexp_trimmed}{4}
\DefMacro{lemma-filtered-t3-train-MIN-num_leaves_bsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-t3-train-MIN-num_leaves_fsexp}{96}
\DefMacro{lemma-filtered-t3-train-MIN-num_leaves_fsexp-int}{96}
\DefMacro{lemma-filtered-t3-train-MIN-num_leaves_fsexp_trimmed}{7}
\DefMacro{lemma-filtered-t3-train-MIN-num_leaves_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-t3-train-MIN-num_nodes_bsexp}{81}
\DefMacro{lemma-filtered-t3-train-MIN-num_nodes_bsexp-int}{81}
\DefMacro{lemma-filtered-t3-train-MIN-num_nodes_bsexp_trimmed}{6}
\DefMacro{lemma-filtered-t3-train-MIN-num_nodes_bsexp_trimmed-int}{6}
\DefMacro{lemma-filtered-t3-train-MIN-num_nodes_fsexp}{183}
\DefMacro{lemma-filtered-t3-train-MIN-num_nodes_fsexp-int}{183}
\DefMacro{lemma-filtered-t3-train-MIN-num_nodes_fsexp_trimmed}{10}
\DefMacro{lemma-filtered-t3-train-MIN-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-t3-train-MIN-num_subtok_bsexp}{139}
\DefMacro{lemma-filtered-t3-train-MIN-num_subtok_bsexp-int}{139}
\DefMacro{lemma-filtered-t3-train-MIN-num_subtok_bsexp_trimmed}{10}
\DefMacro{lemma-filtered-t3-train-MIN-num_subtok_bsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-t3-train-MIN-num_subtok_fsexp}{393}
\DefMacro{lemma-filtered-t3-train-MIN-num_subtok_fsexp-int}{393}
\DefMacro{lemma-filtered-t3-train-MIN-num_subtok_fsexp_trimmed}{23}
\DefMacro{lemma-filtered-t3-train-MIN-num_subtok_fsexp_trimmed-int}{23}
\DefMacro{lemma-filtered-t3-train-MIN-num_subtok_name}{1}
\DefMacro{lemma-filtered-t3-train-MIN-num_subtok_statement}{4}
\DefMacro{lemma-filtered-t3-train-MIN-num_tok_statement}{4}
\DefMacro{lemma-filtered-t3-train-STDEV-depth_bsexp}{9.79}
\DefMacro{lemma-filtered-t3-train-STDEV-depth_bsexp-int}{9}
\DefMacro{lemma-filtered-t3-train-STDEV-depth_bsexp_trimmed}{3.83}
\DefMacro{lemma-filtered-t3-train-STDEV-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t3-train-STDEV-depth_fsexp}{6.54}
\DefMacro{lemma-filtered-t3-train-STDEV-depth_fsexp-int}{6}
\DefMacro{lemma-filtered-t3-train-STDEV-depth_fsexp_trimmed}{2.74}
\DefMacro{lemma-filtered-t3-train-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t3-train-STDEV-num_char_name}{4.15}
\DefMacro{lemma-filtered-t3-train-STDEV-num_char_statement}{31.75}
\DefMacro{lemma-filtered-t3-train-STDEV-num_leaves_bsexp}{292.26}
\DefMacro{lemma-filtered-t3-train-STDEV-num_leaves_bsexp-int}{292}
\DefMacro{lemma-filtered-t3-train-STDEV-num_leaves_bsexp_trimmed}{38.11}
\DefMacro{lemma-filtered-t3-train-STDEV-num_leaves_bsexp_trimmed-int}{38}
\DefMacro{lemma-filtered-t3-train-STDEV-num_leaves_fsexp}{272.31}
\DefMacro{lemma-filtered-t3-train-STDEV-num_leaves_fsexp-int}{272}
\DefMacro{lemma-filtered-t3-train-STDEV-num_leaves_fsexp_trimmed}{26.87}
\DefMacro{lemma-filtered-t3-train-STDEV-num_leaves_fsexp_trimmed-int}{26}
\DefMacro{lemma-filtered-t3-train-STDEV-num_nodes_bsexp}{621.95}
\DefMacro{lemma-filtered-t3-train-STDEV-num_nodes_bsexp-int}{621}
\DefMacro{lemma-filtered-t3-train-STDEV-num_nodes_bsexp_trimmed}{57.06}
\DefMacro{lemma-filtered-t3-train-STDEV-num_nodes_bsexp_trimmed-int}{57}
\DefMacro{lemma-filtered-t3-train-STDEV-num_nodes_fsexp}{507.98}
\DefMacro{lemma-filtered-t3-train-STDEV-num_nodes_fsexp-int}{507}
\DefMacro{lemma-filtered-t3-train-STDEV-num_nodes_fsexp_trimmed}{42.89}
\DefMacro{lemma-filtered-t3-train-STDEV-num_nodes_fsexp_trimmed-int}{42}
\DefMacro{lemma-filtered-t3-train-STDEV-num_subtok_bsexp}{1,088.20}
\DefMacro{lemma-filtered-t3-train-STDEV-num_subtok_bsexp-int}{1,088}
\DefMacro{lemma-filtered-t3-train-STDEV-num_subtok_bsexp_trimmed}{95.89}
\DefMacro{lemma-filtered-t3-train-STDEV-num_subtok_bsexp_trimmed-int}{95}
\DefMacro{lemma-filtered-t3-train-STDEV-num_subtok_fsexp}{1,088.97}
\DefMacro{lemma-filtered-t3-train-STDEV-num_subtok_fsexp-int}{1,088}
\DefMacro{lemma-filtered-t3-train-STDEV-num_subtok_fsexp_trimmed}{92.20}
\DefMacro{lemma-filtered-t3-train-STDEV-num_subtok_fsexp_trimmed-int}{92}
\DefMacro{lemma-filtered-t3-train-STDEV-num_subtok_name}{1.69}
\DefMacro{lemma-filtered-t3-train-STDEV-num_subtok_statement}{13.41}
\DefMacro{lemma-filtered-t3-train-STDEV-num_tok_statement}{11.00}
\DefMacro{lemma-filtered-t3-train-SUM-depth_bsexp}{91,761}
\DefMacro{lemma-filtered-t3-train-SUM-depth_bsexp-int}{91,761}
\DefMacro{lemma-filtered-t3-train-SUM-depth_bsexp_trimmed}{26,620}
\DefMacro{lemma-filtered-t3-train-SUM-depth_bsexp_trimmed-int}{26,620}
\DefMacro{lemma-filtered-t3-train-SUM-depth_fsexp}{67,116}
\DefMacro{lemma-filtered-t3-train-SUM-depth_fsexp-int}{67,116}
\DefMacro{lemma-filtered-t3-train-SUM-depth_fsexp_trimmed}{19,170}
\DefMacro{lemma-filtered-t3-train-SUM-depth_fsexp_trimmed-int}{19,170}
\DefMacro{lemma-filtered-t3-train-SUM-num_char_name}{23,038}
\DefMacro{lemma-filtered-t3-train-SUM-num_char_statement}{141,694}
\DefMacro{lemma-filtered-t3-train-SUM-num_leaves_bsexp}{1,042,579}
\DefMacro{lemma-filtered-t3-train-SUM-num_leaves_bsexp-int}{1,042,579}
\DefMacro{lemma-filtered-t3-train-SUM-num_leaves_bsexp_trimmed}{138,691}
\DefMacro{lemma-filtered-t3-train-SUM-num_leaves_bsexp_trimmed-int}{138,691}
\DefMacro{lemma-filtered-t3-train-SUM-num_leaves_fsexp}{1,221,479}
\DefMacro{lemma-filtered-t3-train-SUM-num_leaves_fsexp-int}{1,221,479}
\DefMacro{lemma-filtered-t3-train-SUM-num_leaves_fsexp_trimmed}{119,125}
\DefMacro{lemma-filtered-t3-train-SUM-num_leaves_fsexp_trimmed-int}{119,125}
\DefMacro{lemma-filtered-t3-train-SUM-num_nodes_bsexp}{2,219,639}
\DefMacro{lemma-filtered-t3-train-SUM-num_nodes_bsexp-int}{2,219,639}
\DefMacro{lemma-filtered-t3-train-SUM-num_nodes_bsexp_trimmed}{203,485}
\DefMacro{lemma-filtered-t3-train-SUM-num_nodes_bsexp_trimmed-int}{203,485}
\DefMacro{lemma-filtered-t3-train-SUM-num_nodes_fsexp}{2,286,996}
\DefMacro{lemma-filtered-t3-train-SUM-num_nodes_fsexp-int}{2,286,996}
\DefMacro{lemma-filtered-t3-train-SUM-num_nodes_fsexp_trimmed}{189,386}
\DefMacro{lemma-filtered-t3-train-SUM-num_nodes_fsexp_trimmed-int}{189,386}
\DefMacro{lemma-filtered-t3-train-SUM-num_subtok_bsexp}{3,821,415}
\DefMacro{lemma-filtered-t3-train-SUM-num_subtok_bsexp-int}{3,821,415}
\DefMacro{lemma-filtered-t3-train-SUM-num_subtok_bsexp_trimmed}{317,425}
\DefMacro{lemma-filtered-t3-train-SUM-num_subtok_bsexp_trimmed-int}{317,425}
\DefMacro{lemma-filtered-t3-train-SUM-num_subtok_fsexp}{4,902,315}
\DefMacro{lemma-filtered-t3-train-SUM-num_subtok_fsexp-int}{4,902,315}
\DefMacro{lemma-filtered-t3-train-SUM-num_subtok_fsexp_trimmed}{410,069}
\DefMacro{lemma-filtered-t3-train-SUM-num_subtok_fsexp_trimmed-int}{410,069}
\DefMacro{lemma-filtered-t3-train-SUM-num_subtok_name}{9,585}
\DefMacro{lemma-filtered-t3-train-SUM-num_subtok_statement}{62,136}
\DefMacro{lemma-filtered-t3-train-SUM-num_tok_statement}{51,248}
\DefMacro{lemma-filtered-t3-train-num-lemmas}{2,458}
\DefMacro{lemma-filtered-t3-val-AVG-depth_bsexp}{41.32}
\DefMacro{lemma-filtered-t3-val-AVG-depth_bsexp-int}{41}
\DefMacro{lemma-filtered-t3-val-AVG-depth_bsexp_trimmed}{12.34}
\DefMacro{lemma-filtered-t3-val-AVG-depth_bsexp_trimmed-int}{12}
\DefMacro{lemma-filtered-t3-val-AVG-depth_fsexp}{27.10}
\DefMacro{lemma-filtered-t3-val-AVG-depth_fsexp-int}{27}
\DefMacro{lemma-filtered-t3-val-AVG-depth_fsexp_trimmed}{8.13}
\DefMacro{lemma-filtered-t3-val-AVG-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-t3-val-AVG-num_char_name}{8.74}
\DefMacro{lemma-filtered-t3-val-AVG-num_char_statement}{63.34}
\DefMacro{lemma-filtered-t3-val-AVG-num_leaves_bsexp}{482.41}
\DefMacro{lemma-filtered-t3-val-AVG-num_leaves_bsexp-int}{482}
\DefMacro{lemma-filtered-t3-val-AVG-num_leaves_bsexp_trimmed}{63.94}
\DefMacro{lemma-filtered-t3-val-AVG-num_leaves_bsexp_trimmed-int}{63}
\DefMacro{lemma-filtered-t3-val-AVG-num_leaves_fsexp}{554.07}
\DefMacro{lemma-filtered-t3-val-AVG-num_leaves_fsexp-int}{554}
\DefMacro{lemma-filtered-t3-val-AVG-num_leaves_fsexp_trimmed}{52.91}
\DefMacro{lemma-filtered-t3-val-AVG-num_leaves_fsexp_trimmed-int}{52}
\DefMacro{lemma-filtered-t3-val-AVG-num_nodes_bsexp}{1,028.25}
\DefMacro{lemma-filtered-t3-val-AVG-num_nodes_bsexp-int}{1,028}
\DefMacro{lemma-filtered-t3-val-AVG-num_nodes_bsexp_trimmed}{92.87}
\DefMacro{lemma-filtered-t3-val-AVG-num_nodes_bsexp_trimmed-int}{92}
\DefMacro{lemma-filtered-t3-val-AVG-num_nodes_fsexp}{1,037.41}
\DefMacro{lemma-filtered-t3-val-AVG-num_nodes_fsexp-int}{1,037}
\DefMacro{lemma-filtered-t3-val-AVG-num_nodes_fsexp_trimmed}{83.62}
\DefMacro{lemma-filtered-t3-val-AVG-num_nodes_fsexp_trimmed-int}{83}
\DefMacro{lemma-filtered-t3-val-AVG-num_subtok_bsexp}{1,750.18}
\DefMacro{lemma-filtered-t3-val-AVG-num_subtok_bsexp-int}{1,750}
\DefMacro{lemma-filtered-t3-val-AVG-num_subtok_bsexp_trimmed}{139.81}
\DefMacro{lemma-filtered-t3-val-AVG-num_subtok_bsexp_trimmed-int}{139}
\DefMacro{lemma-filtered-t3-val-AVG-num_subtok_fsexp}{2,223.76}
\DefMacro{lemma-filtered-t3-val-AVG-num_subtok_fsexp-int}{2,223}
\DefMacro{lemma-filtered-t3-val-AVG-num_subtok_fsexp_trimmed}{181.84}
\DefMacro{lemma-filtered-t3-val-AVG-num_subtok_fsexp_trimmed-int}{181}
\DefMacro{lemma-filtered-t3-val-AVG-num_subtok_name}{3.44}
\DefMacro{lemma-filtered-t3-val-AVG-num_subtok_statement}{26.82}
\DefMacro{lemma-filtered-t3-val-AVG-num_tok_statement}{21.28}
\DefMacro{lemma-filtered-t3-val-MAX-depth_bsexp}{55}
\DefMacro{lemma-filtered-t3-val-MAX-depth_bsexp-int}{55}
\DefMacro{lemma-filtered-t3-val-MAX-depth_bsexp_trimmed}{18}
\DefMacro{lemma-filtered-t3-val-MAX-depth_bsexp_trimmed-int}{18}
\DefMacro{lemma-filtered-t3-val-MAX-depth_fsexp}{41}
\DefMacro{lemma-filtered-t3-val-MAX-depth_fsexp-int}{41}
\DefMacro{lemma-filtered-t3-val-MAX-depth_fsexp_trimmed}{14}
\DefMacro{lemma-filtered-t3-val-MAX-depth_fsexp_trimmed-int}{14}
\DefMacro{lemma-filtered-t3-val-MAX-num_char_name}{20}
\DefMacro{lemma-filtered-t3-val-MAX-num_char_statement}{152}
\DefMacro{lemma-filtered-t3-val-MAX-num_leaves_bsexp}{1,086}
\DefMacro{lemma-filtered-t3-val-MAX-num_leaves_bsexp-int}{1,086}
\DefMacro{lemma-filtered-t3-val-MAX-num_leaves_bsexp_trimmed}{138}
\DefMacro{lemma-filtered-t3-val-MAX-num_leaves_bsexp_trimmed-int}{138}
\DefMacro{lemma-filtered-t3-val-MAX-num_leaves_fsexp}{1,153}
\DefMacro{lemma-filtered-t3-val-MAX-num_leaves_fsexp-int}{1,153}
\DefMacro{lemma-filtered-t3-val-MAX-num_leaves_fsexp_trimmed}{110}
\DefMacro{lemma-filtered-t3-val-MAX-num_leaves_fsexp_trimmed-int}{110}
\DefMacro{lemma-filtered-t3-val-MAX-num_nodes_bsexp}{2,299}
\DefMacro{lemma-filtered-t3-val-MAX-num_nodes_bsexp-int}{2,299}
\DefMacro{lemma-filtered-t3-val-MAX-num_nodes_bsexp_trimmed}{195}
\DefMacro{lemma-filtered-t3-val-MAX-num_nodes_bsexp_trimmed-int}{195}
\DefMacro{lemma-filtered-t3-val-MAX-num_nodes_fsexp}{2,163}
\DefMacro{lemma-filtered-t3-val-MAX-num_nodes_fsexp-int}{2,163}
\DefMacro{lemma-filtered-t3-val-MAX-num_nodes_fsexp_trimmed}{173}
\DefMacro{lemma-filtered-t3-val-MAX-num_nodes_fsexp_trimmed-int}{173}
\DefMacro{lemma-filtered-t3-val-MAX-num_subtok_bsexp}{3,979}
\DefMacro{lemma-filtered-t3-val-MAX-num_subtok_bsexp-int}{3,979}
\DefMacro{lemma-filtered-t3-val-MAX-num_subtok_bsexp_trimmed}{333}
\DefMacro{lemma-filtered-t3-val-MAX-num_subtok_bsexp_trimmed-int}{333}
\DefMacro{lemma-filtered-t3-val-MAX-num_subtok_fsexp}{4,643}
\DefMacro{lemma-filtered-t3-val-MAX-num_subtok_fsexp-int}{4,643}
\DefMacro{lemma-filtered-t3-val-MAX-num_subtok_fsexp_trimmed}{376}
\DefMacro{lemma-filtered-t3-val-MAX-num_subtok_fsexp_trimmed-int}{376}
\DefMacro{lemma-filtered-t3-val-MAX-num_subtok_name}{7}
\DefMacro{lemma-filtered-t3-val-MAX-num_subtok_statement}{56}
\DefMacro{lemma-filtered-t3-val-MAX-num_tok_statement}{53}
\DefMacro{lemma-filtered-t3-val-MEDIAN-depth_bsexp}{42.50}
\DefMacro{lemma-filtered-t3-val-MEDIAN-depth_bsexp-int}{42}
\DefMacro{lemma-filtered-t3-val-MEDIAN-depth_bsexp_trimmed}{13.00}
\DefMacro{lemma-filtered-t3-val-MEDIAN-depth_bsexp_trimmed-int}{13}
\DefMacro{lemma-filtered-t3-val-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-t3-val-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-t3-val-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-filtered-t3-val-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-t3-val-MEDIAN-num_char_name}{8.00}
\DefMacro{lemma-filtered-t3-val-MEDIAN-num_char_statement}{57.00}
\DefMacro{lemma-filtered-t3-val-MEDIAN-num_leaves_bsexp}{449.00}
\DefMacro{lemma-filtered-t3-val-MEDIAN-num_leaves_bsexp-int}{449}
\DefMacro{lemma-filtered-t3-val-MEDIAN-num_leaves_bsexp_trimmed}{59.50}
\DefMacro{lemma-filtered-t3-val-MEDIAN-num_leaves_bsexp_trimmed-int}{59}
\DefMacro{lemma-filtered-t3-val-MEDIAN-num_leaves_fsexp}{570.50}
\DefMacro{lemma-filtered-t3-val-MEDIAN-num_leaves_fsexp-int}{570}
\DefMacro{lemma-filtered-t3-val-MEDIAN-num_leaves_fsexp_trimmed}{54.00}
\DefMacro{lemma-filtered-t3-val-MEDIAN-num_leaves_fsexp_trimmed-int}{54}
\DefMacro{lemma-filtered-t3-val-MEDIAN-num_nodes_bsexp}{956.00}
\DefMacro{lemma-filtered-t3-val-MEDIAN-num_nodes_bsexp-int}{956}
\DefMacro{lemma-filtered-t3-val-MEDIAN-num_nodes_bsexp_trimmed}{86.00}
\DefMacro{lemma-filtered-t3-val-MEDIAN-num_nodes_bsexp_trimmed-int}{86}
\DefMacro{lemma-filtered-t3-val-MEDIAN-num_nodes_fsexp}{1,067.00}
\DefMacro{lemma-filtered-t3-val-MEDIAN-num_nodes_fsexp-int}{1,067}
\DefMacro{lemma-filtered-t3-val-MEDIAN-num_nodes_fsexp_trimmed}{86.00}
\DefMacro{lemma-filtered-t3-val-MEDIAN-num_nodes_fsexp_trimmed-int}{86}
\DefMacro{lemma-filtered-t3-val-MEDIAN-num_subtok_bsexp}{1,612.00}
\DefMacro{lemma-filtered-t3-val-MEDIAN-num_subtok_bsexp-int}{1,612}
\DefMacro{lemma-filtered-t3-val-MEDIAN-num_subtok_bsexp_trimmed}{132.00}
\DefMacro{lemma-filtered-t3-val-MEDIAN-num_subtok_bsexp_trimmed-int}{132}
\DefMacro{lemma-filtered-t3-val-MEDIAN-num_subtok_fsexp}{2,285.00}
\DefMacro{lemma-filtered-t3-val-MEDIAN-num_subtok_fsexp-int}{2,285}
\DefMacro{lemma-filtered-t3-val-MEDIAN-num_subtok_fsexp_trimmed}{186.50}
\DefMacro{lemma-filtered-t3-val-MEDIAN-num_subtok_fsexp_trimmed-int}{186}
\DefMacro{lemma-filtered-t3-val-MEDIAN-num_subtok_name}{3.00}
\DefMacro{lemma-filtered-t3-val-MEDIAN-num_subtok_statement}{25.50}
\DefMacro{lemma-filtered-t3-val-MEDIAN-num_tok_statement}{20.00}
\DefMacro{lemma-filtered-t3-val-MIN-depth_bsexp}{19}
\DefMacro{lemma-filtered-t3-val-MIN-depth_bsexp-int}{19}
\DefMacro{lemma-filtered-t3-val-MIN-depth_bsexp_trimmed}{4}
\DefMacro{lemma-filtered-t3-val-MIN-depth_bsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-t3-val-MIN-depth_fsexp}{16}
\DefMacro{lemma-filtered-t3-val-MIN-depth_fsexp-int}{16}
\DefMacro{lemma-filtered-t3-val-MIN-depth_fsexp_trimmed}{3}
\DefMacro{lemma-filtered-t3-val-MIN-depth_fsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t3-val-MIN-num_char_name}{2}
\DefMacro{lemma-filtered-t3-val-MIN-num_char_statement}{16}
\DefMacro{lemma-filtered-t3-val-MIN-num_leaves_bsexp}{75}
\DefMacro{lemma-filtered-t3-val-MIN-num_leaves_bsexp-int}{75}
\DefMacro{lemma-filtered-t3-val-MIN-num_leaves_bsexp_trimmed}{11}
\DefMacro{lemma-filtered-t3-val-MIN-num_leaves_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-t3-val-MIN-num_leaves_fsexp}{137}
\DefMacro{lemma-filtered-t3-val-MIN-num_leaves_fsexp-int}{137}
\DefMacro{lemma-filtered-t3-val-MIN-num_leaves_fsexp_trimmed}{11}
\DefMacro{lemma-filtered-t3-val-MIN-num_leaves_fsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-t3-val-MIN-num_nodes_bsexp}{163}
\DefMacro{lemma-filtered-t3-val-MIN-num_nodes_bsexp-int}{163}
\DefMacro{lemma-filtered-t3-val-MIN-num_nodes_bsexp_trimmed}{16}
\DefMacro{lemma-filtered-t3-val-MIN-num_nodes_bsexp_trimmed-int}{16}
\DefMacro{lemma-filtered-t3-val-MIN-num_nodes_fsexp}{260}
\DefMacro{lemma-filtered-t3-val-MIN-num_nodes_fsexp-int}{260}
\DefMacro{lemma-filtered-t3-val-MIN-num_nodes_fsexp_trimmed}{16}
\DefMacro{lemma-filtered-t3-val-MIN-num_nodes_fsexp_trimmed-int}{16}
\DefMacro{lemma-filtered-t3-val-MIN-num_subtok_bsexp}{270}
\DefMacro{lemma-filtered-t3-val-MIN-num_subtok_bsexp-int}{270}
\DefMacro{lemma-filtered-t3-val-MIN-num_subtok_bsexp_trimmed}{24}
\DefMacro{lemma-filtered-t3-val-MIN-num_subtok_bsexp_trimmed-int}{24}
\DefMacro{lemma-filtered-t3-val-MIN-num_subtok_fsexp}{560}
\DefMacro{lemma-filtered-t3-val-MIN-num_subtok_fsexp-int}{560}
\DefMacro{lemma-filtered-t3-val-MIN-num_subtok_fsexp_trimmed}{38}
\DefMacro{lemma-filtered-t3-val-MIN-num_subtok_fsexp_trimmed-int}{38}
\DefMacro{lemma-filtered-t3-val-MIN-num_subtok_name}{2}
\DefMacro{lemma-filtered-t3-val-MIN-num_subtok_statement}{6}
\DefMacro{lemma-filtered-t3-val-MIN-num_tok_statement}{6}
\DefMacro{lemma-filtered-t3-val-STDEV-depth_bsexp}{8.64}
\DefMacro{lemma-filtered-t3-val-STDEV-depth_bsexp-int}{8}
\DefMacro{lemma-filtered-t3-val-STDEV-depth_bsexp_trimmed}{3.45}
\DefMacro{lemma-filtered-t3-val-STDEV-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-t3-val-STDEV-depth_fsexp}{5.40}
\DefMacro{lemma-filtered-t3-val-STDEV-depth_fsexp-int}{5}
\DefMacro{lemma-filtered-t3-val-STDEV-depth_fsexp_trimmed}{2.39}
\DefMacro{lemma-filtered-t3-val-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-t3-val-STDEV-num_char_name}{3.55}
\DefMacro{lemma-filtered-t3-val-STDEV-num_char_statement}{27.49}
\DefMacro{lemma-filtered-t3-val-STDEV-num_leaves_bsexp}{230.23}
\DefMacro{lemma-filtered-t3-val-STDEV-num_leaves_bsexp-int}{230}
\DefMacro{lemma-filtered-t3-val-STDEV-num_leaves_bsexp_trimmed}{29.51}
\DefMacro{lemma-filtered-t3-val-STDEV-num_leaves_bsexp_trimmed-int}{29}
\DefMacro{lemma-filtered-t3-val-STDEV-num_leaves_fsexp}{221.68}
\DefMacro{lemma-filtered-t3-val-STDEV-num_leaves_fsexp-int}{221}
\DefMacro{lemma-filtered-t3-val-STDEV-num_leaves_fsexp_trimmed}{20.98}
\DefMacro{lemma-filtered-t3-val-STDEV-num_leaves_fsexp_trimmed-int}{20}
\DefMacro{lemma-filtered-t3-val-STDEV-num_nodes_bsexp}{491.45}
\DefMacro{lemma-filtered-t3-val-STDEV-num_nodes_bsexp-int}{491}
\DefMacro{lemma-filtered-t3-val-STDEV-num_nodes_bsexp_trimmed}{42.87}
\DefMacro{lemma-filtered-t3-val-STDEV-num_nodes_bsexp_trimmed-int}{42}
\DefMacro{lemma-filtered-t3-val-STDEV-num_nodes_fsexp}{412.84}
\DefMacro{lemma-filtered-t3-val-STDEV-num_nodes_fsexp-int}{412}
\DefMacro{lemma-filtered-t3-val-STDEV-num_nodes_fsexp_trimmed}{33.09}
\DefMacro{lemma-filtered-t3-val-STDEV-num_nodes_fsexp_trimmed-int}{33}
\DefMacro{lemma-filtered-t3-val-STDEV-num_subtok_bsexp}{847.29}
\DefMacro{lemma-filtered-t3-val-STDEV-num_subtok_bsexp-int}{847}
\DefMacro{lemma-filtered-t3-val-STDEV-num_subtok_bsexp_trimmed}{68.67}
\DefMacro{lemma-filtered-t3-val-STDEV-num_subtok_bsexp_trimmed-int}{68}
\DefMacro{lemma-filtered-t3-val-STDEV-num_subtok_fsexp}{885.53}
\DefMacro{lemma-filtered-t3-val-STDEV-num_subtok_fsexp-int}{885}
\DefMacro{lemma-filtered-t3-val-STDEV-num_subtok_fsexp_trimmed}{71.74}
\DefMacro{lemma-filtered-t3-val-STDEV-num_subtok_fsexp_trimmed-int}{71}
\DefMacro{lemma-filtered-t3-val-STDEV-num_subtok_name}{1.08}
\DefMacro{lemma-filtered-t3-val-STDEV-num_subtok_statement}{12.10}
\DefMacro{lemma-filtered-t3-val-STDEV-num_tok_statement}{9.27}
\DefMacro{lemma-filtered-t3-val-SUM-depth_bsexp}{2,810}
\DefMacro{lemma-filtered-t3-val-SUM-depth_bsexp-int}{2,810}
\DefMacro{lemma-filtered-t3-val-SUM-depth_bsexp_trimmed}{839}
\DefMacro{lemma-filtered-t3-val-SUM-depth_bsexp_trimmed-int}{839}
\DefMacro{lemma-filtered-t3-val-SUM-depth_fsexp}{1,843}
\DefMacro{lemma-filtered-t3-val-SUM-depth_fsexp-int}{1,843}
\DefMacro{lemma-filtered-t3-val-SUM-depth_fsexp_trimmed}{553}
\DefMacro{lemma-filtered-t3-val-SUM-depth_fsexp_trimmed-int}{553}
\DefMacro{lemma-filtered-t3-val-SUM-num_char_name}{594}
\DefMacro{lemma-filtered-t3-val-SUM-num_char_statement}{4,307}
\DefMacro{lemma-filtered-t3-val-SUM-num_leaves_bsexp}{32,804}
\DefMacro{lemma-filtered-t3-val-SUM-num_leaves_bsexp-int}{32,804}
\DefMacro{lemma-filtered-t3-val-SUM-num_leaves_bsexp_trimmed}{4,348}
\DefMacro{lemma-filtered-t3-val-SUM-num_leaves_bsexp_trimmed-int}{4,348}
\DefMacro{lemma-filtered-t3-val-SUM-num_leaves_fsexp}{37,677}
\DefMacro{lemma-filtered-t3-val-SUM-num_leaves_fsexp-int}{37,677}
\DefMacro{lemma-filtered-t3-val-SUM-num_leaves_fsexp_trimmed}{3,598}
\DefMacro{lemma-filtered-t3-val-SUM-num_leaves_fsexp_trimmed-int}{3,598}
\DefMacro{lemma-filtered-t3-val-SUM-num_nodes_bsexp}{69,921}
\DefMacro{lemma-filtered-t3-val-SUM-num_nodes_bsexp-int}{69,921}
\DefMacro{lemma-filtered-t3-val-SUM-num_nodes_bsexp_trimmed}{6,315}
\DefMacro{lemma-filtered-t3-val-SUM-num_nodes_bsexp_trimmed-int}{6,315}
\DefMacro{lemma-filtered-t3-val-SUM-num_nodes_fsexp}{70,544}
\DefMacro{lemma-filtered-t3-val-SUM-num_nodes_fsexp-int}{70,544}
\DefMacro{lemma-filtered-t3-val-SUM-num_nodes_fsexp_trimmed}{5,686}
\DefMacro{lemma-filtered-t3-val-SUM-num_nodes_fsexp_trimmed-int}{5,686}
\DefMacro{lemma-filtered-t3-val-SUM-num_subtok_bsexp}{119,012}
\DefMacro{lemma-filtered-t3-val-SUM-num_subtok_bsexp-int}{119,012}
\DefMacro{lemma-filtered-t3-val-SUM-num_subtok_bsexp_trimmed}{9,507}
\DefMacro{lemma-filtered-t3-val-SUM-num_subtok_bsexp_trimmed-int}{9,507}
\DefMacro{lemma-filtered-t3-val-SUM-num_subtok_fsexp}{151,216}
\DefMacro{lemma-filtered-t3-val-SUM-num_subtok_fsexp-int}{151,216}
\DefMacro{lemma-filtered-t3-val-SUM-num_subtok_fsexp_trimmed}{12,365}
\DefMacro{lemma-filtered-t3-val-SUM-num_subtok_fsexp_trimmed-int}{12,365}
\DefMacro{lemma-filtered-t3-val-SUM-num_subtok_name}{234}
\DefMacro{lemma-filtered-t3-val-SUM-num_subtok_statement}{1,824}
\DefMacro{lemma-filtered-t3-val-SUM-num_tok_statement}{1,447}
\DefMacro{lemma-filtered-t3-val-num-lemmas}{68}
\DefMacro{lemma-filtered-ta-all-AVG-depth_bsexp}{39.06}
\DefMacro{lemma-filtered-ta-all-AVG-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-ta-all-AVG-depth_bsexp_trimmed}{11.31}
\DefMacro{lemma-filtered-ta-all-AVG-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-ta-all-AVG-depth_fsexp}{26.32}
\DefMacro{lemma-filtered-ta-all-AVG-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-ta-all-AVG-depth_fsexp_trimmed}{7.72}
\DefMacro{lemma-filtered-ta-all-AVG-depth_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-ta-all-AVG-num_char_name}{9.89}
\DefMacro{lemma-filtered-ta-all-AVG-num_char_statement}{47.48}
\DefMacro{lemma-filtered-ta-all-AVG-num_leaves_bsexp}{552.73}
\DefMacro{lemma-filtered-ta-all-AVG-num_leaves_bsexp-int}{552}
\DefMacro{lemma-filtered-ta-all-AVG-num_leaves_bsexp_trimmed}{67.51}
\DefMacro{lemma-filtered-ta-all-AVG-num_leaves_bsexp_trimmed-int}{67}
\DefMacro{lemma-filtered-ta-all-AVG-num_leaves_fsexp}{418.08}
\DefMacro{lemma-filtered-ta-all-AVG-num_leaves_fsexp-int}{418}
\DefMacro{lemma-filtered-ta-all-AVG-num_leaves_fsexp_trimmed}{44.01}
\DefMacro{lemma-filtered-ta-all-AVG-num_leaves_fsexp_trimmed-int}{44}
\DefMacro{lemma-filtered-ta-all-AVG-num_nodes_bsexp}{1,169.01}
\DefMacro{lemma-filtered-ta-all-AVG-num_nodes_bsexp-int}{1,169}
\DefMacro{lemma-filtered-ta-all-AVG-num_nodes_bsexp_trimmed}{99.43}
\DefMacro{lemma-filtered-ta-all-AVG-num_nodes_bsexp_trimmed-int}{99}
\DefMacro{lemma-filtered-ta-all-AVG-num_nodes_fsexp}{783.21}
\DefMacro{lemma-filtered-ta-all-AVG-num_nodes_fsexp-int}{783}
\DefMacro{lemma-filtered-ta-all-AVG-num_nodes_fsexp_trimmed}{70.84}
\DefMacro{lemma-filtered-ta-all-AVG-num_nodes_fsexp_trimmed-int}{70}
\DefMacro{lemma-filtered-ta-all-AVG-num_subtok_bsexp}{2,003.85}
\DefMacro{lemma-filtered-ta-all-AVG-num_subtok_bsexp-int}{2,003}
\DefMacro{lemma-filtered-ta-all-AVG-num_subtok_bsexp_trimmed}{157.50}
\DefMacro{lemma-filtered-ta-all-AVG-num_subtok_bsexp_trimmed-int}{157}
\DefMacro{lemma-filtered-ta-all-AVG-num_subtok_fsexp}{1,677.26}
\DefMacro{lemma-filtered-ta-all-AVG-num_subtok_fsexp-int}{1,677}
\DefMacro{lemma-filtered-ta-all-AVG-num_subtok_fsexp_trimmed}{149.96}
\DefMacro{lemma-filtered-ta-all-AVG-num_subtok_fsexp_trimmed-int}{149}
\DefMacro{lemma-filtered-ta-all-AVG-num_subtok_name}{4.13}
\DefMacro{lemma-filtered-ta-all-AVG-num_subtok_statement}{21.16}
\DefMacro{lemma-filtered-ta-all-AVG-num_tok_statement}{18.51}
\DefMacro{lemma-filtered-ta-all-MAX-depth_bsexp}{103}
\DefMacro{lemma-filtered-ta-all-MAX-depth_bsexp-int}{103}
\DefMacro{lemma-filtered-ta-all-MAX-depth_bsexp_trimmed}{40}
\DefMacro{lemma-filtered-ta-all-MAX-depth_bsexp_trimmed-int}{40}
\DefMacro{lemma-filtered-ta-all-MAX-depth_fsexp}{57}
\DefMacro{lemma-filtered-ta-all-MAX-depth_fsexp-int}{57}
\DefMacro{lemma-filtered-ta-all-MAX-depth_fsexp_trimmed}{20}
\DefMacro{lemma-filtered-ta-all-MAX-depth_fsexp_trimmed-int}{20}
\DefMacro{lemma-filtered-ta-all-MAX-num_char_name}{61}
\DefMacro{lemma-filtered-ta-all-MAX-num_char_statement}{337}
\DefMacro{lemma-filtered-ta-all-MAX-num_leaves_bsexp}{40,132}
\DefMacro{lemma-filtered-ta-all-MAX-num_leaves_bsexp-int}{40,132}
\DefMacro{lemma-filtered-ta-all-MAX-num_leaves_bsexp_trimmed}{4,054}
\DefMacro{lemma-filtered-ta-all-MAX-num_leaves_bsexp_trimmed-int}{4,054}
\DefMacro{lemma-filtered-ta-all-MAX-num_leaves_fsexp}{2,683}
\DefMacro{lemma-filtered-ta-all-MAX-num_leaves_fsexp-int}{2,683}
\DefMacro{lemma-filtered-ta-all-MAX-num_leaves_fsexp_trimmed}{363}
\DefMacro{lemma-filtered-ta-all-MAX-num_leaves_fsexp_trimmed-int}{363}
\DefMacro{lemma-filtered-ta-all-MAX-num_nodes_bsexp}{83,256}
\DefMacro{lemma-filtered-ta-all-MAX-num_nodes_bsexp-int}{83,256}
\DefMacro{lemma-filtered-ta-all-MAX-num_nodes_bsexp_trimmed}{6,078}
\DefMacro{lemma-filtered-ta-all-MAX-num_nodes_bsexp_trimmed-int}{6,078}
\DefMacro{lemma-filtered-ta-all-MAX-num_nodes_fsexp}{5,034}
\DefMacro{lemma-filtered-ta-all-MAX-num_nodes_fsexp-int}{5,034}
\DefMacro{lemma-filtered-ta-all-MAX-num_nodes_fsexp_trimmed}{592}
\DefMacro{lemma-filtered-ta-all-MAX-num_nodes_fsexp_trimmed-int}{592}
\DefMacro{lemma-filtered-ta-all-MAX-num_subtok_bsexp}{142,203}
\DefMacro{lemma-filtered-ta-all-MAX-num_subtok_bsexp-int}{142,203}
\DefMacro{lemma-filtered-ta-all-MAX-num_subtok_bsexp_trimmed}{10,155}
\DefMacro{lemma-filtered-ta-all-MAX-num_subtok_bsexp_trimmed-int}{10,155}
\DefMacro{lemma-filtered-ta-all-MAX-num_subtok_fsexp}{10,698}
\DefMacro{lemma-filtered-ta-all-MAX-num_subtok_fsexp-int}{10,698}
\DefMacro{lemma-filtered-ta-all-MAX-num_subtok_fsexp_trimmed}{1,136}
\DefMacro{lemma-filtered-ta-all-MAX-num_subtok_fsexp_trimmed-int}{1,136}
\DefMacro{lemma-filtered-ta-all-MAX-num_subtok_name}{17}
\DefMacro{lemma-filtered-ta-all-MAX-num_subtok_statement}{155}
\DefMacro{lemma-filtered-ta-all-MAX-num_tok_statement}{122}
\DefMacro{lemma-filtered-ta-all-MEDIAN-depth_bsexp}{39.00}
\DefMacro{lemma-filtered-ta-all-MEDIAN-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-ta-all-MEDIAN-depth_bsexp_trimmed}{11.00}
\DefMacro{lemma-filtered-ta-all-MEDIAN-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-ta-all-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-ta-all-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-ta-all-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-filtered-ta-all-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-ta-all-MEDIAN-num_char_name}{9.00}
\DefMacro{lemma-filtered-ta-all-MEDIAN-num_char_statement}{41.00}
\DefMacro{lemma-filtered-ta-all-MEDIAN-num_leaves_bsexp}{456.00}
\DefMacro{lemma-filtered-ta-all-MEDIAN-num_leaves_bsexp-int}{456}
\DefMacro{lemma-filtered-ta-all-MEDIAN-num_leaves_bsexp_trimmed}{57.00}
\DefMacro{lemma-filtered-ta-all-MEDIAN-num_leaves_bsexp_trimmed-int}{57}
\DefMacro{lemma-filtered-ta-all-MEDIAN-num_leaves_fsexp}{389.00}
\DefMacro{lemma-filtered-ta-all-MEDIAN-num_leaves_fsexp-int}{389}
\DefMacro{lemma-filtered-ta-all-MEDIAN-num_leaves_fsexp_trimmed}{41.00}
\DefMacro{lemma-filtered-ta-all-MEDIAN-num_leaves_fsexp_trimmed-int}{41}
\DefMacro{lemma-filtered-ta-all-MEDIAN-num_nodes_bsexp}{965.00}
\DefMacro{lemma-filtered-ta-all-MEDIAN-num_nodes_bsexp-int}{965}
\DefMacro{lemma-filtered-ta-all-MEDIAN-num_nodes_bsexp_trimmed}{84.00}
\DefMacro{lemma-filtered-ta-all-MEDIAN-num_nodes_bsexp_trimmed-int}{84}
\DefMacro{lemma-filtered-ta-all-MEDIAN-num_nodes_fsexp}{730.00}
\DefMacro{lemma-filtered-ta-all-MEDIAN-num_nodes_fsexp-int}{730}
\DefMacro{lemma-filtered-ta-all-MEDIAN-num_nodes_fsexp_trimmed}{67.00}
\DefMacro{lemma-filtered-ta-all-MEDIAN-num_nodes_fsexp_trimmed-int}{67}
\DefMacro{lemma-filtered-ta-all-MEDIAN-num_subtok_bsexp}{1,643.00}
\DefMacro{lemma-filtered-ta-all-MEDIAN-num_subtok_bsexp-int}{1,643}
\DefMacro{lemma-filtered-ta-all-MEDIAN-num_subtok_bsexp_trimmed}{128.00}
\DefMacro{lemma-filtered-ta-all-MEDIAN-num_subtok_bsexp_trimmed-int}{128}
\DefMacro{lemma-filtered-ta-all-MEDIAN-num_subtok_fsexp}{1,556.00}
\DefMacro{lemma-filtered-ta-all-MEDIAN-num_subtok_fsexp-int}{1,556}
\DefMacro{lemma-filtered-ta-all-MEDIAN-num_subtok_fsexp_trimmed}{141.00}
\DefMacro{lemma-filtered-ta-all-MEDIAN-num_subtok_fsexp_trimmed-int}{141}
\DefMacro{lemma-filtered-ta-all-MEDIAN-num_subtok_name}{4.00}
\DefMacro{lemma-filtered-ta-all-MEDIAN-num_subtok_statement}{19.00}
\DefMacro{lemma-filtered-ta-all-MEDIAN-num_tok_statement}{17.00}
\DefMacro{lemma-filtered-ta-all-MIN-depth_bsexp}{9}
\DefMacro{lemma-filtered-ta-all-MIN-depth_bsexp-int}{9}
\DefMacro{lemma-filtered-ta-all-MIN-depth_bsexp_trimmed}{0}
\DefMacro{lemma-filtered-ta-all-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-ta-all-MIN-depth_fsexp}{11}
\DefMacro{lemma-filtered-ta-all-MIN-depth_fsexp-int}{11}
\DefMacro{lemma-filtered-ta-all-MIN-depth_fsexp_trimmed}{1}
\DefMacro{lemma-filtered-ta-all-MIN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-ta-all-MIN-num_char_name}{1}
\DefMacro{lemma-filtered-ta-all-MIN-num_char_statement}{8}
\DefMacro{lemma-filtered-ta-all-MIN-num_leaves_bsexp}{13}
\DefMacro{lemma-filtered-ta-all-MIN-num_leaves_bsexp-int}{13}
\DefMacro{lemma-filtered-ta-all-MIN-num_leaves_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-ta-all-MIN-num_leaves_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-ta-all-MIN-num_leaves_fsexp}{39}
\DefMacro{lemma-filtered-ta-all-MIN-num_leaves_fsexp-int}{39}
\DefMacro{lemma-filtered-ta-all-MIN-num_leaves_fsexp_trimmed}{3}
\DefMacro{lemma-filtered-ta-all-MIN-num_leaves_fsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-ta-all-MIN-num_nodes_bsexp}{27}
\DefMacro{lemma-filtered-ta-all-MIN-num_nodes_bsexp-int}{27}
\DefMacro{lemma-filtered-ta-all-MIN-num_nodes_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-ta-all-MIN-num_nodes_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-ta-all-MIN-num_nodes_fsexp}{75}
\DefMacro{lemma-filtered-ta-all-MIN-num_nodes_fsexp-int}{75}
\DefMacro{lemma-filtered-ta-all-MIN-num_nodes_fsexp_trimmed}{4}
\DefMacro{lemma-filtered-ta-all-MIN-num_nodes_fsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-ta-all-MIN-num_subtok_bsexp}{46}
\DefMacro{lemma-filtered-ta-all-MIN-num_subtok_bsexp-int}{46}
\DefMacro{lemma-filtered-ta-all-MIN-num_subtok_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-ta-all-MIN-num_subtok_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-ta-all-MIN-num_subtok_fsexp}{161}
\DefMacro{lemma-filtered-ta-all-MIN-num_subtok_fsexp-int}{161}
\DefMacro{lemma-filtered-ta-all-MIN-num_subtok_fsexp_trimmed}{10}
\DefMacro{lemma-filtered-ta-all-MIN-num_subtok_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-ta-all-MIN-num_subtok_name}{1}
\DefMacro{lemma-filtered-ta-all-MIN-num_subtok_statement}{3}
\DefMacro{lemma-filtered-ta-all-MIN-num_tok_statement}{3}
\DefMacro{lemma-filtered-ta-all-STDEV-depth_bsexp}{9.58}
\DefMacro{lemma-filtered-ta-all-STDEV-depth_bsexp-int}{9}
\DefMacro{lemma-filtered-ta-all-STDEV-depth_bsexp_trimmed}{3.69}
\DefMacro{lemma-filtered-ta-all-STDEV-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-ta-all-STDEV-depth_fsexp}{6.16}
\DefMacro{lemma-filtered-ta-all-STDEV-depth_fsexp-int}{6}
\DefMacro{lemma-filtered-ta-all-STDEV-depth_fsexp_trimmed}{2.68}
\DefMacro{lemma-filtered-ta-all-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-ta-all-STDEV-num_char_name}{4.12}
\DefMacro{lemma-filtered-ta-all-STDEV-num_char_statement}{26.97}
\DefMacro{lemma-filtered-ta-all-STDEV-num_leaves_bsexp}{497.05}
\DefMacro{lemma-filtered-ta-all-STDEV-num_leaves_bsexp-int}{497}
\DefMacro{lemma-filtered-ta-all-STDEV-num_leaves_bsexp_trimmed}{54.84}
\DefMacro{lemma-filtered-ta-all-STDEV-num_leaves_bsexp_trimmed-int}{54}
\DefMacro{lemma-filtered-ta-all-STDEV-num_leaves_fsexp}{238.53}
\DefMacro{lemma-filtered-ta-all-STDEV-num_leaves_fsexp-int}{238}
\DefMacro{lemma-filtered-ta-all-STDEV-num_leaves_fsexp_trimmed}{24.51}
\DefMacro{lemma-filtered-ta-all-STDEV-num_leaves_fsexp_trimmed-int}{24}
\DefMacro{lemma-filtered-ta-all-STDEV-num_nodes_bsexp}{1,044.01}
\DefMacro{lemma-filtered-ta-all-STDEV-num_nodes_bsexp-int}{1,044}
\DefMacro{lemma-filtered-ta-all-STDEV-num_nodes_bsexp_trimmed}{81.98}
\DefMacro{lemma-filtered-ta-all-STDEV-num_nodes_bsexp_trimmed-int}{81}
\DefMacro{lemma-filtered-ta-all-STDEV-num_nodes_fsexp}{444.81}
\DefMacro{lemma-filtered-ta-all-STDEV-num_nodes_fsexp-int}{444}
\DefMacro{lemma-filtered-ta-all-STDEV-num_nodes_fsexp_trimmed}{39.59}
\DefMacro{lemma-filtered-ta-all-STDEV-num_nodes_fsexp_trimmed-int}{39}
\DefMacro{lemma-filtered-ta-all-STDEV-num_subtok_bsexp}{1,797.83}
\DefMacro{lemma-filtered-ta-all-STDEV-num_subtok_bsexp-int}{1,797}
\DefMacro{lemma-filtered-ta-all-STDEV-num_subtok_bsexp_trimmed}{138.60}
\DefMacro{lemma-filtered-ta-all-STDEV-num_subtok_bsexp_trimmed-int}{138}
\DefMacro{lemma-filtered-ta-all-STDEV-num_subtok_fsexp}{953.65}
\DefMacro{lemma-filtered-ta-all-STDEV-num_subtok_fsexp-int}{953}
\DefMacro{lemma-filtered-ta-all-STDEV-num_subtok_fsexp_trimmed}{83.10}
\DefMacro{lemma-filtered-ta-all-STDEV-num_subtok_fsexp_trimmed-int}{83}
\DefMacro{lemma-filtered-ta-all-STDEV-num_subtok_name}{1.57}
\DefMacro{lemma-filtered-ta-all-STDEV-num_subtok_statement}{12.28}
\DefMacro{lemma-filtered-ta-all-STDEV-num_tok_statement}{10.48}
\DefMacro{lemma-filtered-ta-all-SUM-depth_bsexp}{708,100}
\DefMacro{lemma-filtered-ta-all-SUM-depth_bsexp-int}{708,100}
\DefMacro{lemma-filtered-ta-all-SUM-depth_bsexp_trimmed}{204,989}
\DefMacro{lemma-filtered-ta-all-SUM-depth_bsexp_trimmed-int}{204,989}
\DefMacro{lemma-filtered-ta-all-SUM-depth_fsexp}{477,176}
\DefMacro{lemma-filtered-ta-all-SUM-depth_fsexp-int}{477,176}
\DefMacro{lemma-filtered-ta-all-SUM-depth_fsexp_trimmed}{140,000}
\DefMacro{lemma-filtered-ta-all-SUM-depth_fsexp_trimmed-int}{140,000}
\DefMacro{lemma-filtered-ta-all-SUM-num_char_name}{179,334}
\DefMacro{lemma-filtered-ta-all-SUM-num_char_statement}{860,840}
\DefMacro{lemma-filtered-ta-all-SUM-num_leaves_bsexp}{10,020,501}
\DefMacro{lemma-filtered-ta-all-SUM-num_leaves_bsexp-int}{10,020,501}
\DefMacro{lemma-filtered-ta-all-SUM-num_leaves_bsexp_trimmed}{1,223,924}
\DefMacro{lemma-filtered-ta-all-SUM-num_leaves_bsexp_trimmed-int}{1,223,924}
\DefMacro{lemma-filtered-ta-all-SUM-num_leaves_fsexp}{7,579,316}
\DefMacro{lemma-filtered-ta-all-SUM-num_leaves_fsexp-int}{7,579,316}
\DefMacro{lemma-filtered-ta-all-SUM-num_leaves_fsexp_trimmed}{797,802}
\DefMacro{lemma-filtered-ta-all-SUM-num_leaves_fsexp_trimmed-int}{797,802}
\DefMacro{lemma-filtered-ta-all-SUM-num_nodes_bsexp}{21,192,946}
\DefMacro{lemma-filtered-ta-all-SUM-num_nodes_bsexp-int}{21,192,946}
\DefMacro{lemma-filtered-ta-all-SUM-num_nodes_bsexp_trimmed}{1,802,601}
\DefMacro{lemma-filtered-ta-all-SUM-num_nodes_bsexp_trimmed-int}{1,802,601}
\DefMacro{lemma-filtered-ta-all-SUM-num_nodes_fsexp}{14,198,745}
\DefMacro{lemma-filtered-ta-all-SUM-num_nodes_fsexp-int}{14,198,745}
\DefMacro{lemma-filtered-ta-all-SUM-num_nodes_fsexp_trimmed}{1,284,236}
\DefMacro{lemma-filtered-ta-all-SUM-num_nodes_fsexp_trimmed-int}{1,284,236}
\DefMacro{lemma-filtered-ta-all-SUM-num_subtok_bsexp}{36,327,825}
\DefMacro{lemma-filtered-ta-all-SUM-num_subtok_bsexp-int}{36,327,825}
\DefMacro{lemma-filtered-ta-all-SUM-num_subtok_bsexp_trimmed}{2,855,404}
\DefMacro{lemma-filtered-ta-all-SUM-num_subtok_bsexp_trimmed-int}{2,855,404}
\DefMacro{lemma-filtered-ta-all-SUM-num_subtok_fsexp}{30,406,963}
\DefMacro{lemma-filtered-ta-all-SUM-num_subtok_fsexp-int}{30,406,963}
\DefMacro{lemma-filtered-ta-all-SUM-num_subtok_fsexp_trimmed}{2,718,535}
\DefMacro{lemma-filtered-ta-all-SUM-num_subtok_fsexp_trimmed-int}{2,718,535}
\DefMacro{lemma-filtered-ta-all-SUM-num_subtok_name}{74,817}
\DefMacro{lemma-filtered-ta-all-SUM-num_subtok_statement}{383,572}
\DefMacro{lemma-filtered-ta-all-SUM-num_tok_statement}{335,525}
\DefMacro{lemma-filtered-ta-all-num-lemmas}{18,129}
\DefMacro{lemma-filtered-ta-project-AVG-AVG-depth_bsexp}{38.32}
\DefMacro{lemma-filtered-ta-project-AVG-AVG-depth_bsexp-int}{38}
\DefMacro{lemma-filtered-ta-project-AVG-AVG-depth_bsexp_trimmed}{11.03}
\DefMacro{lemma-filtered-ta-project-AVG-AVG-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-ta-project-AVG-AVG-depth_fsexp}{26.58}
\DefMacro{lemma-filtered-ta-project-AVG-AVG-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-ta-project-AVG-AVG-depth_fsexp_trimmed}{7.73}
\DefMacro{lemma-filtered-ta-project-AVG-AVG-depth_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-ta-project-AVG-AVG-num_char_name}{10.53}
\DefMacro{lemma-filtered-ta-project-AVG-AVG-num_char_statement}{53.95}
\DefMacro{lemma-filtered-ta-project-AVG-AVG-num_leaves_bsexp}{499.29}
\DefMacro{lemma-filtered-ta-project-AVG-AVG-num_leaves_bsexp-int}{499}
\DefMacro{lemma-filtered-ta-project-AVG-AVG-num_leaves_bsexp_trimmed}{62.48}
\DefMacro{lemma-filtered-ta-project-AVG-AVG-num_leaves_bsexp_trimmed-int}{62}
\DefMacro{lemma-filtered-ta-project-AVG-AVG-num_leaves_fsexp}{454.08}
\DefMacro{lemma-filtered-ta-project-AVG-AVG-num_leaves_fsexp-int}{454}
\DefMacro{lemma-filtered-ta-project-AVG-AVG-num_leaves_fsexp_trimmed}{46.16}
\DefMacro{lemma-filtered-ta-project-AVG-AVG-num_leaves_fsexp_trimmed-int}{46}
\DefMacro{lemma-filtered-ta-project-AVG-AVG-num_nodes_bsexp}{1,059.67}
\DefMacro{lemma-filtered-ta-project-AVG-AVG-num_nodes_bsexp-int}{1,059}
\DefMacro{lemma-filtered-ta-project-AVG-AVG-num_nodes_bsexp_trimmed}{91.94}
\DefMacro{lemma-filtered-ta-project-AVG-AVG-num_nodes_bsexp_trimmed-int}{91}
\DefMacro{lemma-filtered-ta-project-AVG-AVG-num_nodes_fsexp}{850.24}
\DefMacro{lemma-filtered-ta-project-AVG-AVG-num_nodes_fsexp-int}{850}
\DefMacro{lemma-filtered-ta-project-AVG-AVG-num_nodes_fsexp_trimmed}{73.76}
\DefMacro{lemma-filtered-ta-project-AVG-AVG-num_nodes_fsexp_trimmed-int}{73}
\DefMacro{lemma-filtered-ta-project-AVG-AVG-num_subtok_bsexp}{1,828.34}
\DefMacro{lemma-filtered-ta-project-AVG-AVG-num_subtok_bsexp-int}{1,828}
\DefMacro{lemma-filtered-ta-project-AVG-AVG-num_subtok_bsexp_trimmed}{147.07}
\DefMacro{lemma-filtered-ta-project-AVG-AVG-num_subtok_bsexp_trimmed-int}{147}
\DefMacro{lemma-filtered-ta-project-AVG-AVG-num_subtok_fsexp}{1,821.60}
\DefMacro{lemma-filtered-ta-project-AVG-AVG-num_subtok_fsexp-int}{1,821}
\DefMacro{lemma-filtered-ta-project-AVG-AVG-num_subtok_fsexp_trimmed}{157.87}
\DefMacro{lemma-filtered-ta-project-AVG-AVG-num_subtok_fsexp_trimmed-int}{157}
\DefMacro{lemma-filtered-ta-project-AVG-AVG-num_subtok_name}{4.32}
\DefMacro{lemma-filtered-ta-project-AVG-AVG-num_subtok_statement}{23.71}
\DefMacro{lemma-filtered-ta-project-AVG-AVG-num_tok_statement}{19.73}
\DefMacro{lemma-filtered-ta-project-AVG-MAX-depth_bsexp}{57.85}
\DefMacro{lemma-filtered-ta-project-AVG-MAX-depth_bsexp-int}{57}
\DefMacro{lemma-filtered-ta-project-AVG-MAX-depth_bsexp_trimmed}{20.00}
\DefMacro{lemma-filtered-ta-project-AVG-MAX-depth_bsexp_trimmed-int}{20}
\DefMacro{lemma-filtered-ta-project-AVG-MAX-depth_fsexp}{48.25}
\DefMacro{lemma-filtered-ta-project-AVG-MAX-depth_fsexp-int}{48}
\DefMacro{lemma-filtered-ta-project-AVG-MAX-depth_fsexp_trimmed}{15.95}
\DefMacro{lemma-filtered-ta-project-AVG-MAX-depth_fsexp_trimmed-int}{15}
\DefMacro{lemma-filtered-ta-project-AVG-MAX-num_char_name}{28.20}
\DefMacro{lemma-filtered-ta-project-AVG-MAX-num_char_statement}{193.25}
\DefMacro{lemma-filtered-ta-project-AVG-MAX-num_leaves_bsexp}{3,977.65}
\DefMacro{lemma-filtered-ta-project-AVG-MAX-num_leaves_bsexp-int}{3,977}
\DefMacro{lemma-filtered-ta-project-AVG-MAX-num_leaves_bsexp_trimmed}{431.75}
\DefMacro{lemma-filtered-ta-project-AVG-MAX-num_leaves_bsexp_trimmed-int}{431}
\DefMacro{lemma-filtered-ta-project-AVG-MAX-num_leaves_fsexp}{1,558.35}
\DefMacro{lemma-filtered-ta-project-AVG-MAX-num_leaves_fsexp-int}{1,558}
\DefMacro{lemma-filtered-ta-project-AVG-MAX-num_leaves_fsexp_trimmed}{159.90}
\DefMacro{lemma-filtered-ta-project-AVG-MAX-num_leaves_fsexp_trimmed-int}{159}
\DefMacro{lemma-filtered-ta-project-AVG-MAX-num_nodes_bsexp}{8,336.25}
\DefMacro{lemma-filtered-ta-project-AVG-MAX-num_nodes_bsexp-int}{8,336}
\DefMacro{lemma-filtered-ta-project-AVG-MAX-num_nodes_bsexp_trimmed}{645.65}
\DefMacro{lemma-filtered-ta-project-AVG-MAX-num_nodes_bsexp_trimmed-int}{645}
\DefMacro{lemma-filtered-ta-project-AVG-MAX-num_nodes_fsexp}{2,915.25}
\DefMacro{lemma-filtered-ta-project-AVG-MAX-num_nodes_fsexp-int}{2,915}
\DefMacro{lemma-filtered-ta-project-AVG-MAX-num_nodes_fsexp_trimmed}{257.10}
\DefMacro{lemma-filtered-ta-project-AVG-MAX-num_nodes_fsexp_trimmed-int}{257}
\DefMacro{lemma-filtered-ta-project-AVG-MAX-num_subtok_bsexp}{14,362.55}
\DefMacro{lemma-filtered-ta-project-AVG-MAX-num_subtok_bsexp-int}{14,362}
\DefMacro{lemma-filtered-ta-project-AVG-MAX-num_subtok_bsexp_trimmed}{1,086.25}
\DefMacro{lemma-filtered-ta-project-AVG-MAX-num_subtok_bsexp_trimmed-int}{1,086}
\DefMacro{lemma-filtered-ta-project-AVG-MAX-num_subtok_fsexp}{6,250.55}
\DefMacro{lemma-filtered-ta-project-AVG-MAX-num_subtok_fsexp-int}{6,250}
\DefMacro{lemma-filtered-ta-project-AVG-MAX-num_subtok_fsexp_trimmed}{538.10}
\DefMacro{lemma-filtered-ta-project-AVG-MAX-num_subtok_fsexp_trimmed-int}{538}
\DefMacro{lemma-filtered-ta-project-AVG-MAX-num_subtok_name}{10.15}
\DefMacro{lemma-filtered-ta-project-AVG-MAX-num_subtok_statement}{82.05}
\DefMacro{lemma-filtered-ta-project-AVG-MAX-num_tok_statement}{67.30}
\DefMacro{lemma-filtered-ta-project-AVG-MEDIAN-depth_bsexp}{38.35}
\DefMacro{lemma-filtered-ta-project-AVG-MEDIAN-depth_bsexp-int}{38}
\DefMacro{lemma-filtered-ta-project-AVG-MEDIAN-depth_bsexp_trimmed}{11.05}
\DefMacro{lemma-filtered-ta-project-AVG-MEDIAN-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-ta-project-AVG-MEDIAN-depth_fsexp}{25.93}
\DefMacro{lemma-filtered-ta-project-AVG-MEDIAN-depth_fsexp-int}{25}
\DefMacro{lemma-filtered-ta-project-AVG-MEDIAN-depth_fsexp_trimmed}{7.80}
\DefMacro{lemma-filtered-ta-project-AVG-MEDIAN-depth_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-ta-project-AVG-MEDIAN-num_char_name}{9.97}
\DefMacro{lemma-filtered-ta-project-AVG-MEDIAN-num_char_statement}{48.50}
\DefMacro{lemma-filtered-ta-project-AVG-MEDIAN-num_leaves_bsexp}{435.65}
\DefMacro{lemma-filtered-ta-project-AVG-MEDIAN-num_leaves_bsexp-int}{435}
\DefMacro{lemma-filtered-ta-project-AVG-MEDIAN-num_leaves_bsexp_trimmed}{55.60}
\DefMacro{lemma-filtered-ta-project-AVG-MEDIAN-num_leaves_bsexp_trimmed-int}{55}
\DefMacro{lemma-filtered-ta-project-AVG-MEDIAN-num_leaves_fsexp}{425.98}
\DefMacro{lemma-filtered-ta-project-AVG-MEDIAN-num_leaves_fsexp-int}{425}
\DefMacro{lemma-filtered-ta-project-AVG-MEDIAN-num_leaves_fsexp_trimmed}{43.45}
\DefMacro{lemma-filtered-ta-project-AVG-MEDIAN-num_leaves_fsexp_trimmed-int}{43}
\DefMacro{lemma-filtered-ta-project-AVG-MEDIAN-num_nodes_bsexp}{924.10}
\DefMacro{lemma-filtered-ta-project-AVG-MEDIAN-num_nodes_bsexp-int}{924}
\DefMacro{lemma-filtered-ta-project-AVG-MEDIAN-num_nodes_bsexp_trimmed}{82.08}
\DefMacro{lemma-filtered-ta-project-AVG-MEDIAN-num_nodes_bsexp_trimmed-int}{82}
\DefMacro{lemma-filtered-ta-project-AVG-MEDIAN-num_nodes_fsexp}{797.35}
\DefMacro{lemma-filtered-ta-project-AVG-MEDIAN-num_nodes_fsexp-int}{797}
\DefMacro{lemma-filtered-ta-project-AVG-MEDIAN-num_nodes_fsexp_trimmed}{69.45}
\DefMacro{lemma-filtered-ta-project-AVG-MEDIAN-num_nodes_fsexp_trimmed-int}{69}
\DefMacro{lemma-filtered-ta-project-AVG-MEDIAN-num_subtok_bsexp}{1,597.12}
\DefMacro{lemma-filtered-ta-project-AVG-MEDIAN-num_subtok_bsexp-int}{1,597}
\DefMacro{lemma-filtered-ta-project-AVG-MEDIAN-num_subtok_bsexp_trimmed}{130.10}
\DefMacro{lemma-filtered-ta-project-AVG-MEDIAN-num_subtok_bsexp_trimmed-int}{130}
\DefMacro{lemma-filtered-ta-project-AVG-MEDIAN-num_subtok_fsexp}{1,709.65}
\DefMacro{lemma-filtered-ta-project-AVG-MEDIAN-num_subtok_fsexp-int}{1,709}
\DefMacro{lemma-filtered-ta-project-AVG-MEDIAN-num_subtok_fsexp_trimmed}{149.30}
\DefMacro{lemma-filtered-ta-project-AVG-MEDIAN-num_subtok_fsexp_trimmed-int}{149}
\DefMacro{lemma-filtered-ta-project-AVG-MEDIAN-num_subtok_name}{4.17}
\DefMacro{lemma-filtered-ta-project-AVG-MEDIAN-num_subtok_statement}{21.77}
\DefMacro{lemma-filtered-ta-project-AVG-MEDIAN-num_tok_statement}{18.15}
\DefMacro{lemma-filtered-ta-project-AVG-MIN-depth_bsexp}{15.30}
\DefMacro{lemma-filtered-ta-project-AVG-MIN-depth_bsexp-int}{15}
\DefMacro{lemma-filtered-ta-project-AVG-MIN-depth_bsexp_trimmed}{2.30}
\DefMacro{lemma-filtered-ta-project-AVG-MIN-depth_bsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-ta-project-AVG-MIN-depth_fsexp}{14.50}
\DefMacro{lemma-filtered-ta-project-AVG-MIN-depth_fsexp-int}{14}
\DefMacro{lemma-filtered-ta-project-AVG-MIN-depth_fsexp_trimmed}{1.85}
\DefMacro{lemma-filtered-ta-project-AVG-MIN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-ta-project-AVG-MIN-num_char_name}{3.30}
\DefMacro{lemma-filtered-ta-project-AVG-MIN-num_char_statement}{13.30}
\DefMacro{lemma-filtered-ta-project-AVG-MIN-num_leaves_bsexp}{59.45}
\DefMacro{lemma-filtered-ta-project-AVG-MIN-num_leaves_bsexp-int}{59}
\DefMacro{lemma-filtered-ta-project-AVG-MIN-num_leaves_bsexp_trimmed}{6.55}
\DefMacro{lemma-filtered-ta-project-AVG-MIN-num_leaves_bsexp_trimmed-int}{6}
\DefMacro{lemma-filtered-ta-project-AVG-MIN-num_leaves_fsexp}{89.30}
\DefMacro{lemma-filtered-ta-project-AVG-MIN-num_leaves_fsexp-int}{89}
\DefMacro{lemma-filtered-ta-project-AVG-MIN-num_leaves_fsexp_trimmed}{7.15}
\DefMacro{lemma-filtered-ta-project-AVG-MIN-num_leaves_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-ta-project-AVG-MIN-num_nodes_bsexp}{125.15}
\DefMacro{lemma-filtered-ta-project-AVG-MIN-num_nodes_bsexp-int}{125}
\DefMacro{lemma-filtered-ta-project-AVG-MIN-num_nodes_bsexp_trimmed}{9.40}
\DefMacro{lemma-filtered-ta-project-AVG-MIN-num_nodes_bsexp_trimmed-int}{9}
\DefMacro{lemma-filtered-ta-project-AVG-MIN-num_nodes_fsexp}{169.60}
\DefMacro{lemma-filtered-ta-project-AVG-MIN-num_nodes_fsexp-int}{169}
\DefMacro{lemma-filtered-ta-project-AVG-MIN-num_nodes_fsexp_trimmed}{10.35}
\DefMacro{lemma-filtered-ta-project-AVG-MIN-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-ta-project-AVG-MIN-num_subtok_bsexp}{216.05}
\DefMacro{lemma-filtered-ta-project-AVG-MIN-num_subtok_bsexp-int}{216}
\DefMacro{lemma-filtered-ta-project-AVG-MIN-num_subtok_bsexp_trimmed}{14.80}
\DefMacro{lemma-filtered-ta-project-AVG-MIN-num_subtok_bsexp_trimmed-int}{14}
\DefMacro{lemma-filtered-ta-project-AVG-MIN-num_subtok_fsexp}{362.50}
\DefMacro{lemma-filtered-ta-project-AVG-MIN-num_subtok_fsexp-int}{362}
\DefMacro{lemma-filtered-ta-project-AVG-MIN-num_subtok_fsexp_trimmed}{24.55}
\DefMacro{lemma-filtered-ta-project-AVG-MIN-num_subtok_fsexp_trimmed-int}{24}
\DefMacro{lemma-filtered-ta-project-AVG-MIN-num_subtok_name}{1.40}
\DefMacro{lemma-filtered-ta-project-AVG-MIN-num_subtok_statement}{5.15}
\DefMacro{lemma-filtered-ta-project-AVG-MIN-num_tok_statement}{4.20}
\DefMacro{lemma-filtered-ta-project-AVG-STDEV-depth_bsexp}{8.95}
\DefMacro{lemma-filtered-ta-project-AVG-STDEV-depth_bsexp-int}{8}
\DefMacro{lemma-filtered-ta-project-AVG-STDEV-depth_bsexp_trimmed}{3.42}
\DefMacro{lemma-filtered-ta-project-AVG-STDEV-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-ta-project-AVG-STDEV-depth_fsexp}{6.23}
\DefMacro{lemma-filtered-ta-project-AVG-STDEV-depth_fsexp-int}{6}
\DefMacro{lemma-filtered-ta-project-AVG-STDEV-depth_fsexp_trimmed}{2.65}
\DefMacro{lemma-filtered-ta-project-AVG-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-ta-project-AVG-STDEV-num_char_name}{3.93}
\DefMacro{lemma-filtered-ta-project-AVG-STDEV-num_char_statement}{28.23}
\DefMacro{lemma-filtered-ta-project-AVG-STDEV-num_leaves_bsexp}{322.25}
\DefMacro{lemma-filtered-ta-project-AVG-STDEV-num_leaves_bsexp-int}{322}
\DefMacro{lemma-filtered-ta-project-AVG-STDEV-num_leaves_bsexp_trimmed}{38.34}
\DefMacro{lemma-filtered-ta-project-AVG-STDEV-num_leaves_bsexp_trimmed-int}{38}
\DefMacro{lemma-filtered-ta-project-AVG-STDEV-num_leaves_fsexp}{246.87}
\DefMacro{lemma-filtered-ta-project-AVG-STDEV-num_leaves_fsexp-int}{246}
\DefMacro{lemma-filtered-ta-project-AVG-STDEV-num_leaves_fsexp_trimmed}{24.89}
\DefMacro{lemma-filtered-ta-project-AVG-STDEV-num_leaves_fsexp_trimmed-int}{24}
\DefMacro{lemma-filtered-ta-project-AVG-STDEV-num_nodes_bsexp}{682.71}
\DefMacro{lemma-filtered-ta-project-AVG-STDEV-num_nodes_bsexp-int}{682}
\DefMacro{lemma-filtered-ta-project-AVG-STDEV-num_nodes_bsexp_trimmed}{56.94}
\DefMacro{lemma-filtered-ta-project-AVG-STDEV-num_nodes_bsexp_trimmed-int}{56}
\DefMacro{lemma-filtered-ta-project-AVG-STDEV-num_nodes_fsexp}{460.60}
\DefMacro{lemma-filtered-ta-project-AVG-STDEV-num_nodes_fsexp-int}{460}
\DefMacro{lemma-filtered-ta-project-AVG-STDEV-num_nodes_fsexp_trimmed}{39.95}
\DefMacro{lemma-filtered-ta-project-AVG-STDEV-num_nodes_fsexp_trimmed-int}{39}
\DefMacro{lemma-filtered-ta-project-AVG-STDEV-num_subtok_bsexp}{1,182.77}
\DefMacro{lemma-filtered-ta-project-AVG-STDEV-num_subtok_bsexp-int}{1,182}
\DefMacro{lemma-filtered-ta-project-AVG-STDEV-num_subtok_bsexp_trimmed}{94.84}
\DefMacro{lemma-filtered-ta-project-AVG-STDEV-num_subtok_bsexp_trimmed-int}{94}
\DefMacro{lemma-filtered-ta-project-AVG-STDEV-num_subtok_fsexp}{987.48}
\DefMacro{lemma-filtered-ta-project-AVG-STDEV-num_subtok_fsexp-int}{987}
\DefMacro{lemma-filtered-ta-project-AVG-STDEV-num_subtok_fsexp_trimmed}{84.73}
\DefMacro{lemma-filtered-ta-project-AVG-STDEV-num_subtok_fsexp_trimmed-int}{84}
\DefMacro{lemma-filtered-ta-project-AVG-STDEV-num_subtok_name}{1.52}
\DefMacro{lemma-filtered-ta-project-AVG-STDEV-num_subtok_statement}{12.58}
\DefMacro{lemma-filtered-ta-project-AVG-STDEV-num_tok_statement}{10.60}
\DefMacro{lemma-filtered-ta-project-AVG-SUM-depth_bsexp}{35,405.00}
\DefMacro{lemma-filtered-ta-project-AVG-SUM-depth_bsexp-int}{35,405}
\DefMacro{lemma-filtered-ta-project-AVG-SUM-depth_bsexp_trimmed}{10,249.45}
\DefMacro{lemma-filtered-ta-project-AVG-SUM-depth_bsexp_trimmed-int}{10,249}
\DefMacro{lemma-filtered-ta-project-AVG-SUM-depth_fsexp}{23,858.80}
\DefMacro{lemma-filtered-ta-project-AVG-SUM-depth_fsexp-int}{23,858}
\DefMacro{lemma-filtered-ta-project-AVG-SUM-depth_fsexp_trimmed}{7,000.00}
\DefMacro{lemma-filtered-ta-project-AVG-SUM-depth_fsexp_trimmed-int}{7,000}
\DefMacro{lemma-filtered-ta-project-AVG-SUM-num_char_name}{8,966.70}
\DefMacro{lemma-filtered-ta-project-AVG-SUM-num_char_statement}{43,042.00}
\DefMacro{lemma-filtered-ta-project-AVG-SUM-num_leaves_bsexp}{501,025.05}
\DefMacro{lemma-filtered-ta-project-AVG-SUM-num_leaves_bsexp-int}{501,025}
\DefMacro{lemma-filtered-ta-project-AVG-SUM-num_leaves_bsexp_trimmed}{61,196.20}
\DefMacro{lemma-filtered-ta-project-AVG-SUM-num_leaves_bsexp_trimmed-int}{61,196}
\DefMacro{lemma-filtered-ta-project-AVG-SUM-num_leaves_fsexp}{378,965.80}
\DefMacro{lemma-filtered-ta-project-AVG-SUM-num_leaves_fsexp-int}{378,965}
\DefMacro{lemma-filtered-ta-project-AVG-SUM-num_leaves_fsexp_trimmed}{39,890.10}
\DefMacro{lemma-filtered-ta-project-AVG-SUM-num_leaves_fsexp_trimmed-int}{39,890}
\DefMacro{lemma-filtered-ta-project-AVG-SUM-num_nodes_bsexp}{1,059,647.30}
\DefMacro{lemma-filtered-ta-project-AVG-SUM-num_nodes_bsexp-int}{1,059,647}
\DefMacro{lemma-filtered-ta-project-AVG-SUM-num_nodes_bsexp_trimmed}{90,130.05}
\DefMacro{lemma-filtered-ta-project-AVG-SUM-num_nodes_bsexp_trimmed-int}{90,130}
\DefMacro{lemma-filtered-ta-project-AVG-SUM-num_nodes_fsexp}{709,937.25}
\DefMacro{lemma-filtered-ta-project-AVG-SUM-num_nodes_fsexp-int}{709,937}
\DefMacro{lemma-filtered-ta-project-AVG-SUM-num_nodes_fsexp_trimmed}{64,211.80}
\DefMacro{lemma-filtered-ta-project-AVG-SUM-num_nodes_fsexp_trimmed-int}{64,211}
\DefMacro{lemma-filtered-ta-project-AVG-SUM-num_subtok_bsexp}{1,816,391.25}
\DefMacro{lemma-filtered-ta-project-AVG-SUM-num_subtok_bsexp-int}{1,816,391}
\DefMacro{lemma-filtered-ta-project-AVG-SUM-num_subtok_bsexp_trimmed}{142,770.20}
\DefMacro{lemma-filtered-ta-project-AVG-SUM-num_subtok_bsexp_trimmed-int}{142,770}
\DefMacro{lemma-filtered-ta-project-AVG-SUM-num_subtok_fsexp}{1,520,348.15}
\DefMacro{lemma-filtered-ta-project-AVG-SUM-num_subtok_fsexp-int}{1,520,348}
\DefMacro{lemma-filtered-ta-project-AVG-SUM-num_subtok_fsexp_trimmed}{135,926.75}
\DefMacro{lemma-filtered-ta-project-AVG-SUM-num_subtok_fsexp_trimmed-int}{135,926}
\DefMacro{lemma-filtered-ta-project-AVG-SUM-num_subtok_name}{3,740.85}
\DefMacro{lemma-filtered-ta-project-AVG-SUM-num_subtok_statement}{19,178.60}
\DefMacro{lemma-filtered-ta-project-AVG-SUM-num_tok_statement}{16,776.25}
\DefMacro{lemma-filtered-ta-project-AVG-num-lemmas}{906.45}
\DefMacro{lemma-filtered-ta-project-MAX-AVG-depth_bsexp}{44.90}
\DefMacro{lemma-filtered-ta-project-MAX-AVG-depth_bsexp-int}{44}
\DefMacro{lemma-filtered-ta-project-MAX-AVG-depth_bsexp_trimmed}{13.50}
\DefMacro{lemma-filtered-ta-project-MAX-AVG-depth_bsexp_trimmed-int}{13}
\DefMacro{lemma-filtered-ta-project-MAX-AVG-depth_fsexp}{28.61}
\DefMacro{lemma-filtered-ta-project-MAX-AVG-depth_fsexp-int}{28}
\DefMacro{lemma-filtered-ta-project-MAX-AVG-depth_fsexp_trimmed}{8.88}
\DefMacro{lemma-filtered-ta-project-MAX-AVG-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-ta-project-MAX-AVG-num_char_name}{18.50}
\DefMacro{lemma-filtered-ta-project-MAX-AVG-num_char_statement}{93.75}
\DefMacro{lemma-filtered-ta-project-MAX-AVG-num_leaves_bsexp}{910.59}
\DefMacro{lemma-filtered-ta-project-MAX-AVG-num_leaves_bsexp-int}{910}
\DefMacro{lemma-filtered-ta-project-MAX-AVG-num_leaves_bsexp_trimmed}{110.72}
\DefMacro{lemma-filtered-ta-project-MAX-AVG-num_leaves_bsexp_trimmed-int}{110}
\DefMacro{lemma-filtered-ta-project-MAX-AVG-num_leaves_fsexp}{718.25}
\DefMacro{lemma-filtered-ta-project-MAX-AVG-num_leaves_fsexp-int}{718}
\DefMacro{lemma-filtered-ta-project-MAX-AVG-num_leaves_fsexp_trimmed}{66.25}
\DefMacro{lemma-filtered-ta-project-MAX-AVG-num_leaves_fsexp_trimmed-int}{66}
\DefMacro{lemma-filtered-ta-project-MAX-AVG-num_nodes_bsexp}{1,957.26}
\DefMacro{lemma-filtered-ta-project-MAX-AVG-num_nodes_bsexp-int}{1,957}
\DefMacro{lemma-filtered-ta-project-MAX-AVG-num_nodes_bsexp_trimmed}{167.35}
\DefMacro{lemma-filtered-ta-project-MAX-AVG-num_nodes_bsexp_trimmed-int}{167}
\DefMacro{lemma-filtered-ta-project-MAX-AVG-num_nodes_fsexp}{1,341.25}
\DefMacro{lemma-filtered-ta-project-MAX-AVG-num_nodes_fsexp-int}{1,341}
\DefMacro{lemma-filtered-ta-project-MAX-AVG-num_nodes_fsexp_trimmed}{102.50}
\DefMacro{lemma-filtered-ta-project-MAX-AVG-num_nodes_fsexp_trimmed-int}{102}
\DefMacro{lemma-filtered-ta-project-MAX-AVG-num_subtok_bsexp}{3,503.69}
\DefMacro{lemma-filtered-ta-project-MAX-AVG-num_subtok_bsexp-int}{3,503}
\DefMacro{lemma-filtered-ta-project-MAX-AVG-num_subtok_bsexp_trimmed}{338.51}
\DefMacro{lemma-filtered-ta-project-MAX-AVG-num_subtok_bsexp_trimmed-int}{338}
\DefMacro{lemma-filtered-ta-project-MAX-AVG-num_subtok_fsexp}{2,878.75}
\DefMacro{lemma-filtered-ta-project-MAX-AVG-num_subtok_fsexp-int}{2,878}
\DefMacro{lemma-filtered-ta-project-MAX-AVG-num_subtok_fsexp_trimmed}{229.50}
\DefMacro{lemma-filtered-ta-project-MAX-AVG-num_subtok_fsexp_trimmed-int}{229}
\DefMacro{lemma-filtered-ta-project-MAX-AVG-num_subtok_name}{6.50}
\DefMacro{lemma-filtered-ta-project-MAX-AVG-num_subtok_statement}{41.25}
\DefMacro{lemma-filtered-ta-project-MAX-AVG-num_tok_statement}{26.25}
\DefMacro{lemma-filtered-ta-project-MAX-MAX-depth_bsexp}{103}
\DefMacro{lemma-filtered-ta-project-MAX-MAX-depth_bsexp-int}{103}
\DefMacro{lemma-filtered-ta-project-MAX-MAX-depth_bsexp_trimmed}{40}
\DefMacro{lemma-filtered-ta-project-MAX-MAX-depth_bsexp_trimmed-int}{40}
\DefMacro{lemma-filtered-ta-project-MAX-MAX-depth_fsexp}{57}
\DefMacro{lemma-filtered-ta-project-MAX-MAX-depth_fsexp-int}{57}
\DefMacro{lemma-filtered-ta-project-MAX-MAX-depth_fsexp_trimmed}{20}
\DefMacro{lemma-filtered-ta-project-MAX-MAX-depth_fsexp_trimmed-int}{20}
\DefMacro{lemma-filtered-ta-project-MAX-MAX-num_char_name}{61}
\DefMacro{lemma-filtered-ta-project-MAX-MAX-num_char_statement}{337}
\DefMacro{lemma-filtered-ta-project-MAX-MAX-num_leaves_bsexp}{40,132}
\DefMacro{lemma-filtered-ta-project-MAX-MAX-num_leaves_bsexp-int}{40,132}
\DefMacro{lemma-filtered-ta-project-MAX-MAX-num_leaves_bsexp_trimmed}{4,054}
\DefMacro{lemma-filtered-ta-project-MAX-MAX-num_leaves_bsexp_trimmed-int}{4,054}
\DefMacro{lemma-filtered-ta-project-MAX-MAX-num_leaves_fsexp}{2,683}
\DefMacro{lemma-filtered-ta-project-MAX-MAX-num_leaves_fsexp-int}{2,683}
\DefMacro{lemma-filtered-ta-project-MAX-MAX-num_leaves_fsexp_trimmed}{363}
\DefMacro{lemma-filtered-ta-project-MAX-MAX-num_leaves_fsexp_trimmed-int}{363}
\DefMacro{lemma-filtered-ta-project-MAX-MAX-num_nodes_bsexp}{83,256}
\DefMacro{lemma-filtered-ta-project-MAX-MAX-num_nodes_bsexp-int}{83,256}
\DefMacro{lemma-filtered-ta-project-MAX-MAX-num_nodes_bsexp_trimmed}{6,078}
\DefMacro{lemma-filtered-ta-project-MAX-MAX-num_nodes_bsexp_trimmed-int}{6,078}
\DefMacro{lemma-filtered-ta-project-MAX-MAX-num_nodes_fsexp}{5,034}
\DefMacro{lemma-filtered-ta-project-MAX-MAX-num_nodes_fsexp-int}{5,034}
\DefMacro{lemma-filtered-ta-project-MAX-MAX-num_nodes_fsexp_trimmed}{592}
\DefMacro{lemma-filtered-ta-project-MAX-MAX-num_nodes_fsexp_trimmed-int}{592}
\DefMacro{lemma-filtered-ta-project-MAX-MAX-num_subtok_bsexp}{142,203}
\DefMacro{lemma-filtered-ta-project-MAX-MAX-num_subtok_bsexp-int}{142,203}
\DefMacro{lemma-filtered-ta-project-MAX-MAX-num_subtok_bsexp_trimmed}{10,155}
\DefMacro{lemma-filtered-ta-project-MAX-MAX-num_subtok_bsexp_trimmed-int}{10,155}
\DefMacro{lemma-filtered-ta-project-MAX-MAX-num_subtok_fsexp}{10,698}
\DefMacro{lemma-filtered-ta-project-MAX-MAX-num_subtok_fsexp-int}{10,698}
\DefMacro{lemma-filtered-ta-project-MAX-MAX-num_subtok_fsexp_trimmed}{1,136}
\DefMacro{lemma-filtered-ta-project-MAX-MAX-num_subtok_fsexp_trimmed-int}{1,136}
\DefMacro{lemma-filtered-ta-project-MAX-MAX-num_subtok_name}{17}
\DefMacro{lemma-filtered-ta-project-MAX-MAX-num_subtok_statement}{155}
\DefMacro{lemma-filtered-ta-project-MAX-MAX-num_tok_statement}{122}
\DefMacro{lemma-filtered-ta-project-MAX-MEDIAN-depth_bsexp}{45.00}
\DefMacro{lemma-filtered-ta-project-MAX-MEDIAN-depth_bsexp-int}{45}
\DefMacro{lemma-filtered-ta-project-MAX-MEDIAN-depth_bsexp_trimmed}{14.00}
\DefMacro{lemma-filtered-ta-project-MAX-MEDIAN-depth_bsexp_trimmed-int}{14}
\DefMacro{lemma-filtered-ta-project-MAX-MEDIAN-depth_fsexp}{28.50}
\DefMacro{lemma-filtered-ta-project-MAX-MEDIAN-depth_fsexp-int}{28}
\DefMacro{lemma-filtered-ta-project-MAX-MEDIAN-depth_fsexp_trimmed}{9.00}
\DefMacro{lemma-filtered-ta-project-MAX-MEDIAN-depth_fsexp_trimmed-int}{9}
\DefMacro{lemma-filtered-ta-project-MAX-MEDIAN-num_char_name}{17.50}
\DefMacro{lemma-filtered-ta-project-MAX-MEDIAN-num_char_statement}{99.00}
\DefMacro{lemma-filtered-ta-project-MAX-MEDIAN-num_leaves_bsexp}{895.00}
\DefMacro{lemma-filtered-ta-project-MAX-MEDIAN-num_leaves_bsexp-int}{895}
\DefMacro{lemma-filtered-ta-project-MAX-MEDIAN-num_leaves_bsexp_trimmed}{107.00}
\DefMacro{lemma-filtered-ta-project-MAX-MEDIAN-num_leaves_bsexp_trimmed-int}{107}
\DefMacro{lemma-filtered-ta-project-MAX-MEDIAN-num_leaves_fsexp}{740.00}
\DefMacro{lemma-filtered-ta-project-MAX-MEDIAN-num_leaves_fsexp-int}{740}
\DefMacro{lemma-filtered-ta-project-MAX-MEDIAN-num_leaves_fsexp_trimmed}{69.50}
\DefMacro{lemma-filtered-ta-project-MAX-MEDIAN-num_leaves_fsexp_trimmed-int}{69}
\DefMacro{lemma-filtered-ta-project-MAX-MEDIAN-num_nodes_bsexp}{1,927.00}
\DefMacro{lemma-filtered-ta-project-MAX-MEDIAN-num_nodes_bsexp-int}{1,927}
\DefMacro{lemma-filtered-ta-project-MAX-MEDIAN-num_nodes_bsexp_trimmed}{162.00}
\DefMacro{lemma-filtered-ta-project-MAX-MEDIAN-num_nodes_bsexp_trimmed-int}{162}
\DefMacro{lemma-filtered-ta-project-MAX-MEDIAN-num_nodes_fsexp}{1,380.00}
\DefMacro{lemma-filtered-ta-project-MAX-MEDIAN-num_nodes_fsexp-int}{1,380}
\DefMacro{lemma-filtered-ta-project-MAX-MEDIAN-num_nodes_fsexp_trimmed}{107.50}
\DefMacro{lemma-filtered-ta-project-MAX-MEDIAN-num_nodes_fsexp_trimmed-int}{107}
\DefMacro{lemma-filtered-ta-project-MAX-MEDIAN-num_subtok_bsexp}{3,437.00}
\DefMacro{lemma-filtered-ta-project-MAX-MEDIAN-num_subtok_bsexp-int}{3,437}
\DefMacro{lemma-filtered-ta-project-MAX-MEDIAN-num_subtok_bsexp_trimmed}{336.00}
\DefMacro{lemma-filtered-ta-project-MAX-MEDIAN-num_subtok_bsexp_trimmed-int}{336}
\DefMacro{lemma-filtered-ta-project-MAX-MEDIAN-num_subtok_fsexp}{2,960.50}
\DefMacro{lemma-filtered-ta-project-MAX-MEDIAN-num_subtok_fsexp-int}{2,960}
\DefMacro{lemma-filtered-ta-project-MAX-MEDIAN-num_subtok_fsexp_trimmed}{240.00}
\DefMacro{lemma-filtered-ta-project-MAX-MEDIAN-num_subtok_fsexp_trimmed-int}{240}
\DefMacro{lemma-filtered-ta-project-MAX-MEDIAN-num_subtok_name}{6.50}
\DefMacro{lemma-filtered-ta-project-MAX-MEDIAN-num_subtok_statement}{44.00}
\DefMacro{lemma-filtered-ta-project-MAX-MEDIAN-num_tok_statement}{28.00}
\DefMacro{lemma-filtered-ta-project-MAX-MIN-depth_bsexp}{31}
\DefMacro{lemma-filtered-ta-project-MAX-MIN-depth_bsexp-int}{31}
\DefMacro{lemma-filtered-ta-project-MAX-MIN-depth_bsexp_trimmed}{10}
\DefMacro{lemma-filtered-ta-project-MAX-MIN-depth_bsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-ta-project-MAX-MIN-depth_fsexp}{21}
\DefMacro{lemma-filtered-ta-project-MAX-MIN-depth_fsexp-int}{21}
\DefMacro{lemma-filtered-ta-project-MAX-MIN-depth_fsexp_trimmed}{5}
\DefMacro{lemma-filtered-ta-project-MAX-MIN-depth_fsexp_trimmed-int}{5}
\DefMacro{lemma-filtered-ta-project-MAX-MIN-num_char_name}{16}
\DefMacro{lemma-filtered-ta-project-MAX-MIN-num_char_statement}{55}
\DefMacro{lemma-filtered-ta-project-MAX-MIN-num_leaves_bsexp}{223}
\DefMacro{lemma-filtered-ta-project-MAX-MIN-num_leaves_bsexp-int}{223}
\DefMacro{lemma-filtered-ta-project-MAX-MIN-num_leaves_bsexp_trimmed}{31}
\DefMacro{lemma-filtered-ta-project-MAX-MIN-num_leaves_bsexp_trimmed-int}{31}
\DefMacro{lemma-filtered-ta-project-MAX-MIN-num_leaves_fsexp}{373}
\DefMacro{lemma-filtered-ta-project-MAX-MIN-num_leaves_fsexp-int}{373}
\DefMacro{lemma-filtered-ta-project-MAX-MIN-num_leaves_fsexp_trimmed}{34}
\DefMacro{lemma-filtered-ta-project-MAX-MIN-num_leaves_fsexp_trimmed-int}{34}
\DefMacro{lemma-filtered-ta-project-MAX-MIN-num_nodes_bsexp}{478}
\DefMacro{lemma-filtered-ta-project-MAX-MIN-num_nodes_bsexp-int}{478}
\DefMacro{lemma-filtered-ta-project-MAX-MIN-num_nodes_bsexp_trimmed}{47}
\DefMacro{lemma-filtered-ta-project-MAX-MIN-num_nodes_bsexp_trimmed-int}{47}
\DefMacro{lemma-filtered-ta-project-MAX-MIN-num_nodes_fsexp}{698}
\DefMacro{lemma-filtered-ta-project-MAX-MIN-num_nodes_fsexp-int}{698}
\DefMacro{lemma-filtered-ta-project-MAX-MIN-num_nodes_fsexp_trimmed}{53}
\DefMacro{lemma-filtered-ta-project-MAX-MIN-num_nodes_fsexp_trimmed-int}{53}
\DefMacro{lemma-filtered-ta-project-MAX-MIN-num_subtok_bsexp}{819}
\DefMacro{lemma-filtered-ta-project-MAX-MIN-num_subtok_bsexp-int}{819}
\DefMacro{lemma-filtered-ta-project-MAX-MIN-num_subtok_bsexp_trimmed}{78}
\DefMacro{lemma-filtered-ta-project-MAX-MIN-num_subtok_bsexp_trimmed-int}{78}
\DefMacro{lemma-filtered-ta-project-MAX-MIN-num_subtok_fsexp}{1,501}
\DefMacro{lemma-filtered-ta-project-MAX-MIN-num_subtok_fsexp-int}{1,501}
\DefMacro{lemma-filtered-ta-project-MAX-MIN-num_subtok_fsexp_trimmed}{121}
\DefMacro{lemma-filtered-ta-project-MAX-MIN-num_subtok_fsexp_trimmed-int}{121}
\DefMacro{lemma-filtered-ta-project-MAX-MIN-num_subtok_name}{5}
\DefMacro{lemma-filtered-ta-project-MAX-MIN-num_subtok_statement}{24}
\DefMacro{lemma-filtered-ta-project-MAX-MIN-num_tok_statement}{14}
\DefMacro{lemma-filtered-ta-project-MAX-STDEV-depth_bsexp}{10.49}
\DefMacro{lemma-filtered-ta-project-MAX-STDEV-depth_bsexp-int}{10}
\DefMacro{lemma-filtered-ta-project-MAX-STDEV-depth_bsexp_trimmed}{4.01}
\DefMacro{lemma-filtered-ta-project-MAX-STDEV-depth_bsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-ta-project-MAX-STDEV-depth_fsexp}{7.14}
\DefMacro{lemma-filtered-ta-project-MAX-STDEV-depth_fsexp-int}{7}
\DefMacro{lemma-filtered-ta-project-MAX-STDEV-depth_fsexp_trimmed}{3.17}
\DefMacro{lemma-filtered-ta-project-MAX-STDEV-depth_fsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-ta-project-MAX-STDEV-num_char_name}{5.17}
\DefMacro{lemma-filtered-ta-project-MAX-STDEV-num_char_statement}{46.30}
\DefMacro{lemma-filtered-ta-project-MAX-STDEV-num_leaves_bsexp}{595.89}
\DefMacro{lemma-filtered-ta-project-MAX-STDEV-num_leaves_bsexp-int}{595}
\DefMacro{lemma-filtered-ta-project-MAX-STDEV-num_leaves_bsexp_trimmed}{64.45}
\DefMacro{lemma-filtered-ta-project-MAX-STDEV-num_leaves_bsexp_trimmed-int}{64}
\DefMacro{lemma-filtered-ta-project-MAX-STDEV-num_leaves_fsexp}{355.96}
\DefMacro{lemma-filtered-ta-project-MAX-STDEV-num_leaves_fsexp-int}{355}
\DefMacro{lemma-filtered-ta-project-MAX-STDEV-num_leaves_fsexp_trimmed}{34.89}
\DefMacro{lemma-filtered-ta-project-MAX-STDEV-num_leaves_fsexp_trimmed-int}{34}
\DefMacro{lemma-filtered-ta-project-MAX-STDEV-num_nodes_bsexp}{1,255.09}
\DefMacro{lemma-filtered-ta-project-MAX-STDEV-num_nodes_bsexp-int}{1,255}
\DefMacro{lemma-filtered-ta-project-MAX-STDEV-num_nodes_bsexp_trimmed}{96.49}
\DefMacro{lemma-filtered-ta-project-MAX-STDEV-num_nodes_bsexp_trimmed-int}{96}
\DefMacro{lemma-filtered-ta-project-MAX-STDEV-num_nodes_fsexp}{663.25}
\DefMacro{lemma-filtered-ta-project-MAX-STDEV-num_nodes_fsexp-int}{663}
\DefMacro{lemma-filtered-ta-project-MAX-STDEV-num_nodes_fsexp_trimmed}{54.78}
\DefMacro{lemma-filtered-ta-project-MAX-STDEV-num_nodes_fsexp_trimmed-int}{54}
\DefMacro{lemma-filtered-ta-project-MAX-STDEV-num_subtok_bsexp}{2,139.02}
\DefMacro{lemma-filtered-ta-project-MAX-STDEV-num_subtok_bsexp-int}{2,139}
\DefMacro{lemma-filtered-ta-project-MAX-STDEV-num_subtok_bsexp_trimmed}{190.87}
\DefMacro{lemma-filtered-ta-project-MAX-STDEV-num_subtok_bsexp_trimmed-int}{190}
\DefMacro{lemma-filtered-ta-project-MAX-STDEV-num_subtok_fsexp}{1,420.40}
\DefMacro{lemma-filtered-ta-project-MAX-STDEV-num_subtok_fsexp-int}{1,420}
\DefMacro{lemma-filtered-ta-project-MAX-STDEV-num_subtok_fsexp_trimmed}{118.52}
\DefMacro{lemma-filtered-ta-project-MAX-STDEV-num_subtok_fsexp_trimmed-int}{118}
\DefMacro{lemma-filtered-ta-project-MAX-STDEV-num_subtok_name}{2.17}
\DefMacro{lemma-filtered-ta-project-MAX-STDEV-num_subtok_statement}{16.80}
\DefMacro{lemma-filtered-ta-project-MAX-STDEV-num_tok_statement}{13.16}
\DefMacro{lemma-filtered-ta-project-MAX-SUM-depth_bsexp}{349,003}
\DefMacro{lemma-filtered-ta-project-MAX-SUM-depth_bsexp-int}{349,003}
\DefMacro{lemma-filtered-ta-project-MAX-SUM-depth_bsexp_trimmed}{101,578}
\DefMacro{lemma-filtered-ta-project-MAX-SUM-depth_bsexp_trimmed-int}{101,578}
\DefMacro{lemma-filtered-ta-project-MAX-SUM-depth_fsexp}{229,758}
\DefMacro{lemma-filtered-ta-project-MAX-SUM-depth_fsexp-int}{229,758}
\DefMacro{lemma-filtered-ta-project-MAX-SUM-depth_fsexp_trimmed}{68,137}
\DefMacro{lemma-filtered-ta-project-MAX-SUM-depth_fsexp_trimmed-int}{68,137}
\DefMacro{lemma-filtered-ta-project-MAX-SUM-num_char_name}{86,786}
\DefMacro{lemma-filtered-ta-project-MAX-SUM-num_char_statement}{386,738}
\DefMacro{lemma-filtered-ta-project-MAX-SUM-num_leaves_bsexp}{5,216,350}
\DefMacro{lemma-filtered-ta-project-MAX-SUM-num_leaves_bsexp-int}{5,216,350}
\DefMacro{lemma-filtered-ta-project-MAX-SUM-num_leaves_bsexp_trimmed}{628,270}
\DefMacro{lemma-filtered-ta-project-MAX-SUM-num_leaves_bsexp_trimmed-int}{628,270}
\DefMacro{lemma-filtered-ta-project-MAX-SUM-num_leaves_fsexp}{3,521,923}
\DefMacro{lemma-filtered-ta-project-MAX-SUM-num_leaves_fsexp-int}{3,521,923}
\DefMacro{lemma-filtered-ta-project-MAX-SUM-num_leaves_fsexp_trimmed}{380,541}
\DefMacro{lemma-filtered-ta-project-MAX-SUM-num_leaves_fsexp_trimmed-int}{380,541}
\DefMacro{lemma-filtered-ta-project-MAX-SUM-num_nodes_bsexp}{10,996,842}
\DefMacro{lemma-filtered-ta-project-MAX-SUM-num_nodes_bsexp-int}{10,996,842}
\DefMacro{lemma-filtered-ta-project-MAX-SUM-num_nodes_bsexp_trimmed}{926,804}
\DefMacro{lemma-filtered-ta-project-MAX-SUM-num_nodes_bsexp_trimmed-int}{926,804}
\DefMacro{lemma-filtered-ta-project-MAX-SUM-num_nodes_fsexp}{6,597,926}
\DefMacro{lemma-filtered-ta-project-MAX-SUM-num_nodes_fsexp-int}{6,597,926}
\DefMacro{lemma-filtered-ta-project-MAX-SUM-num_nodes_fsexp_trimmed}{615,197}
\DefMacro{lemma-filtered-ta-project-MAX-SUM-num_nodes_fsexp_trimmed-int}{615,197}
\DefMacro{lemma-filtered-ta-project-MAX-SUM-num_subtok_bsexp}{18,772,194}
\DefMacro{lemma-filtered-ta-project-MAX-SUM-num_subtok_bsexp-int}{18,772,194}
\DefMacro{lemma-filtered-ta-project-MAX-SUM-num_subtok_bsexp_trimmed}{1,476,429}
\DefMacro{lemma-filtered-ta-project-MAX-SUM-num_subtok_bsexp_trimmed-int}{1,476,429}
\DefMacro{lemma-filtered-ta-project-MAX-SUM-num_subtok_fsexp}{14,125,697}
\DefMacro{lemma-filtered-ta-project-MAX-SUM-num_subtok_fsexp-int}{14,125,697}
\DefMacro{lemma-filtered-ta-project-MAX-SUM-num_subtok_fsexp_trimmed}{1,294,684}
\DefMacro{lemma-filtered-ta-project-MAX-SUM-num_subtok_fsexp_trimmed-int}{1,294,684}
\DefMacro{lemma-filtered-ta-project-MAX-SUM-num_subtok_name}{36,876}
\DefMacro{lemma-filtered-ta-project-MAX-SUM-num_subtok_statement}{175,982}
\DefMacro{lemma-filtered-ta-project-MAX-SUM-num_tok_statement}{157,126}
\DefMacro{lemma-filtered-ta-project-MAX-num-lemmas}{8,802}
\DefMacro{lemma-filtered-ta-project-MEDIAN-AVG-depth_bsexp}{39.30}
\DefMacro{lemma-filtered-ta-project-MEDIAN-AVG-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-ta-project-MEDIAN-AVG-depth_bsexp_trimmed}{11.56}
\DefMacro{lemma-filtered-ta-project-MEDIAN-AVG-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-ta-project-MEDIAN-AVG-depth_fsexp}{26.85}
\DefMacro{lemma-filtered-ta-project-MEDIAN-AVG-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-ta-project-MEDIAN-AVG-depth_fsexp_trimmed}{7.81}
\DefMacro{lemma-filtered-ta-project-MEDIAN-AVG-depth_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-ta-project-MEDIAN-AVG-num_char_name}{10.03}
\DefMacro{lemma-filtered-ta-project-MEDIAN-AVG-num_char_statement}{52.08}
\DefMacro{lemma-filtered-ta-project-MEDIAN-AVG-num_leaves_bsexp}{483.64}
\DefMacro{lemma-filtered-ta-project-MEDIAN-AVG-num_leaves_bsexp-int}{483}
\DefMacro{lemma-filtered-ta-project-MEDIAN-AVG-num_leaves_bsexp_trimmed}{62.76}
\DefMacro{lemma-filtered-ta-project-MEDIAN-AVG-num_leaves_bsexp_trimmed-int}{62}
\DefMacro{lemma-filtered-ta-project-MEDIAN-AVG-num_leaves_fsexp}{447.57}
\DefMacro{lemma-filtered-ta-project-MEDIAN-AVG-num_leaves_fsexp-int}{447}
\DefMacro{lemma-filtered-ta-project-MEDIAN-AVG-num_leaves_fsexp_trimmed}{46.49}
\DefMacro{lemma-filtered-ta-project-MEDIAN-AVG-num_leaves_fsexp_trimmed-int}{46}
\DefMacro{lemma-filtered-ta-project-MEDIAN-AVG-num_nodes_bsexp}{1,031.67}
\DefMacro{lemma-filtered-ta-project-MEDIAN-AVG-num_nodes_bsexp-int}{1,031}
\DefMacro{lemma-filtered-ta-project-MEDIAN-AVG-num_nodes_bsexp_trimmed}{92.59}
\DefMacro{lemma-filtered-ta-project-MEDIAN-AVG-num_nodes_bsexp_trimmed-int}{92}
\DefMacro{lemma-filtered-ta-project-MEDIAN-AVG-num_nodes_fsexp}{837.90}
\DefMacro{lemma-filtered-ta-project-MEDIAN-AVG-num_nodes_fsexp-int}{837}
\DefMacro{lemma-filtered-ta-project-MEDIAN-AVG-num_nodes_fsexp_trimmed}{74.20}
\DefMacro{lemma-filtered-ta-project-MEDIAN-AVG-num_nodes_fsexp_trimmed-int}{74}
\DefMacro{lemma-filtered-ta-project-MEDIAN-AVG-num_subtok_bsexp}{1,761.82}
\DefMacro{lemma-filtered-ta-project-MEDIAN-AVG-num_subtok_bsexp-int}{1,761}
\DefMacro{lemma-filtered-ta-project-MEDIAN-AVG-num_subtok_bsexp_trimmed}{146.39}
\DefMacro{lemma-filtered-ta-project-MEDIAN-AVG-num_subtok_bsexp_trimmed-int}{146}
\DefMacro{lemma-filtered-ta-project-MEDIAN-AVG-num_subtok_fsexp}{1,794.57}
\DefMacro{lemma-filtered-ta-project-MEDIAN-AVG-num_subtok_fsexp-int}{1,794}
\DefMacro{lemma-filtered-ta-project-MEDIAN-AVG-num_subtok_fsexp_trimmed}{155.58}
\DefMacro{lemma-filtered-ta-project-MEDIAN-AVG-num_subtok_fsexp_trimmed-int}{155}
\DefMacro{lemma-filtered-ta-project-MEDIAN-AVG-num_subtok_name}{4.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-AVG-num_subtok_statement}{23.03}
\DefMacro{lemma-filtered-ta-project-MEDIAN-AVG-num_tok_statement}{19.70}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MAX-depth_bsexp}{55.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MAX-depth_bsexp-int}{55}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MAX-depth_bsexp_trimmed}{19.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MAX-depth_bsexp_trimmed-int}{19}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MAX-depth_fsexp}{49.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MAX-depth_fsexp-int}{49}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MAX-depth_fsexp_trimmed}{16.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MAX-depth_fsexp_trimmed-int}{16}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MAX-num_char_name}{26.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MAX-num_char_statement}{166.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MAX-num_leaves_bsexp}{2,161.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MAX-num_leaves_bsexp-int}{2,161}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MAX-num_leaves_bsexp_trimmed}{236.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MAX-num_leaves_bsexp_trimmed-int}{236}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MAX-num_leaves_fsexp}{1,408.50}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MAX-num_leaves_fsexp-int}{1,408}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MAX-num_leaves_fsexp_trimmed}{146.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MAX-num_leaves_fsexp_trimmed-int}{146}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MAX-num_nodes_bsexp}{4,443.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MAX-num_nodes_bsexp-int}{4,443}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MAX-num_nodes_bsexp_trimmed}{364.50}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MAX-num_nodes_bsexp_trimmed-int}{364}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MAX-num_nodes_fsexp}{2,630.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MAX-num_nodes_fsexp-int}{2,630}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MAX-num_nodes_fsexp_trimmed}{234.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MAX-num_nodes_fsexp_trimmed-int}{234}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MAX-num_subtok_bsexp}{7,728.50}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MAX-num_subtok_bsexp-int}{7,728}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MAX-num_subtok_bsexp_trimmed}{576.50}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MAX-num_subtok_bsexp_trimmed-int}{576}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MAX-num_subtok_fsexp}{5,645.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MAX-num_subtok_fsexp-int}{5,645}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MAX-num_subtok_fsexp_trimmed}{483.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MAX-num_subtok_fsexp_trimmed-int}{483}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MAX-num_subtok_name}{10.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MAX-num_subtok_statement}{73.50}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MAX-num_tok_statement}{64.50}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MEDIAN-depth_bsexp}{40.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MEDIAN-depth_bsexp-int}{40}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MEDIAN-depth_bsexp_trimmed}{11.50}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MEDIAN-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MEDIAN-num_char_name}{9.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MEDIAN-num_char_statement}{47.25}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MEDIAN-num_leaves_bsexp}{427.75}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MEDIAN-num_leaves_bsexp-int}{427}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MEDIAN-num_leaves_bsexp_trimmed}{58.75}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MEDIAN-num_leaves_bsexp_trimmed-int}{58}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MEDIAN-num_leaves_fsexp}{435.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MEDIAN-num_leaves_fsexp-int}{435}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MEDIAN-num_leaves_fsexp_trimmed}{43.50}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MEDIAN-num_leaves_fsexp_trimmed-int}{43}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MEDIAN-num_nodes_bsexp}{918.50}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MEDIAN-num_nodes_bsexp-int}{918}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MEDIAN-num_nodes_bsexp_trimmed}{85.75}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MEDIAN-num_nodes_bsexp_trimmed-int}{85}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MEDIAN-num_nodes_fsexp}{814.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MEDIAN-num_nodes_fsexp-int}{814}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MEDIAN-num_nodes_fsexp_trimmed}{70.75}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MEDIAN-num_nodes_fsexp_trimmed-int}{70}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MEDIAN-num_subtok_bsexp}{1,589.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MEDIAN-num_subtok_bsexp-int}{1,589}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MEDIAN-num_subtok_bsexp_trimmed}{129.75}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MEDIAN-num_subtok_bsexp_trimmed-int}{129}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MEDIAN-num_subtok_fsexp}{1,748.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MEDIAN-num_subtok_fsexp-int}{1,748}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MEDIAN-num_subtok_fsexp_trimmed}{148.50}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MEDIAN-num_subtok_fsexp_trimmed-int}{148}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MEDIAN-num_subtok_name}{4.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MEDIAN-num_subtok_statement}{21.25}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MEDIAN-num_tok_statement}{18.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MIN-depth_bsexp}{14.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MIN-depth_bsexp-int}{14}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MIN-depth_bsexp_trimmed}{2.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MIN-depth_bsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MIN-depth_fsexp}{16.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MIN-depth_fsexp-int}{16}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MIN-depth_fsexp_trimmed}{2.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MIN-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MIN-num_char_name}{2.50}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MIN-num_char_statement}{11.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MIN-num_leaves_bsexp}{51.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MIN-num_leaves_bsexp-int}{51}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MIN-num_leaves_bsexp_trimmed}{5.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MIN-num_leaves_bsexp_trimmed-int}{5}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MIN-num_leaves_fsexp}{88.50}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MIN-num_leaves_fsexp-int}{88}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MIN-num_leaves_fsexp_trimmed}{7.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MIN-num_leaves_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MIN-num_nodes_bsexp}{104.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MIN-num_nodes_bsexp-int}{104}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MIN-num_nodes_bsexp_trimmed}{7.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MIN-num_nodes_bsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MIN-num_nodes_fsexp}{167.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MIN-num_nodes_fsexp-int}{167}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MIN-num_nodes_fsexp_trimmed}{10.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MIN-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MIN-num_subtok_bsexp}{184.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MIN-num_subtok_bsexp-int}{184}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MIN-num_subtok_bsexp_trimmed}{12.50}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MIN-num_subtok_bsexp_trimmed-int}{12}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MIN-num_subtok_fsexp}{347.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MIN-num_subtok_fsexp-int}{347}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MIN-num_subtok_fsexp_trimmed}{23.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MIN-num_subtok_fsexp_trimmed-int}{23}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MIN-num_subtok_name}{1.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MIN-num_subtok_statement}{4.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-MIN-num_tok_statement}{4.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-STDEV-depth_bsexp}{8.79}
\DefMacro{lemma-filtered-ta-project-MEDIAN-STDEV-depth_bsexp-int}{8}
\DefMacro{lemma-filtered-ta-project-MEDIAN-STDEV-depth_bsexp_trimmed}{3.49}
\DefMacro{lemma-filtered-ta-project-MEDIAN-STDEV-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-ta-project-MEDIAN-STDEV-depth_fsexp}{6.18}
\DefMacro{lemma-filtered-ta-project-MEDIAN-STDEV-depth_fsexp-int}{6}
\DefMacro{lemma-filtered-ta-project-MEDIAN-STDEV-depth_fsexp_trimmed}{2.66}
\DefMacro{lemma-filtered-ta-project-MEDIAN-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-ta-project-MEDIAN-STDEV-num_char_name}{3.90}
\DefMacro{lemma-filtered-ta-project-MEDIAN-STDEV-num_char_statement}{27.24}
\DefMacro{lemma-filtered-ta-project-MEDIAN-STDEV-num_leaves_bsexp}{295.92}
\DefMacro{lemma-filtered-ta-project-MEDIAN-STDEV-num_leaves_bsexp-int}{295}
\DefMacro{lemma-filtered-ta-project-MEDIAN-STDEV-num_leaves_bsexp_trimmed}{35.71}
\DefMacro{lemma-filtered-ta-project-MEDIAN-STDEV-num_leaves_bsexp_trimmed-int}{35}
\DefMacro{lemma-filtered-ta-project-MEDIAN-STDEV-num_leaves_fsexp}{240.73}
\DefMacro{lemma-filtered-ta-project-MEDIAN-STDEV-num_leaves_fsexp-int}{240}
\DefMacro{lemma-filtered-ta-project-MEDIAN-STDEV-num_leaves_fsexp_trimmed}{23.74}
\DefMacro{lemma-filtered-ta-project-MEDIAN-STDEV-num_leaves_fsexp_trimmed-int}{23}
\DefMacro{lemma-filtered-ta-project-MEDIAN-STDEV-num_nodes_bsexp}{622.05}
\DefMacro{lemma-filtered-ta-project-MEDIAN-STDEV-num_nodes_bsexp-int}{622}
\DefMacro{lemma-filtered-ta-project-MEDIAN-STDEV-num_nodes_bsexp_trimmed}{53.11}
\DefMacro{lemma-filtered-ta-project-MEDIAN-STDEV-num_nodes_bsexp_trimmed-int}{53}
\DefMacro{lemma-filtered-ta-project-MEDIAN-STDEV-num_nodes_fsexp}{448.66}
\DefMacro{lemma-filtered-ta-project-MEDIAN-STDEV-num_nodes_fsexp-int}{448}
\DefMacro{lemma-filtered-ta-project-MEDIAN-STDEV-num_nodes_fsexp_trimmed}{38.54}
\DefMacro{lemma-filtered-ta-project-MEDIAN-STDEV-num_nodes_fsexp_trimmed-int}{38}
\DefMacro{lemma-filtered-ta-project-MEDIAN-STDEV-num_subtok_bsexp}{1,067.30}
\DefMacro{lemma-filtered-ta-project-MEDIAN-STDEV-num_subtok_bsexp-int}{1,067}
\DefMacro{lemma-filtered-ta-project-MEDIAN-STDEV-num_subtok_bsexp_trimmed}{86.49}
\DefMacro{lemma-filtered-ta-project-MEDIAN-STDEV-num_subtok_bsexp_trimmed-int}{86}
\DefMacro{lemma-filtered-ta-project-MEDIAN-STDEV-num_subtok_fsexp}{963.33}
\DefMacro{lemma-filtered-ta-project-MEDIAN-STDEV-num_subtok_fsexp-int}{963}
\DefMacro{lemma-filtered-ta-project-MEDIAN-STDEV-num_subtok_fsexp_trimmed}{81.18}
\DefMacro{lemma-filtered-ta-project-MEDIAN-STDEV-num_subtok_fsexp_trimmed-int}{81}
\DefMacro{lemma-filtered-ta-project-MEDIAN-STDEV-num_subtok_name}{1.49}
\DefMacro{lemma-filtered-ta-project-MEDIAN-STDEV-num_subtok_statement}{12.65}
\DefMacro{lemma-filtered-ta-project-MEDIAN-STDEV-num_tok_statement}{10.49}
\DefMacro{lemma-filtered-ta-project-MEDIAN-SUM-depth_bsexp}{17,621.50}
\DefMacro{lemma-filtered-ta-project-MEDIAN-SUM-depth_bsexp-int}{17,621}
\DefMacro{lemma-filtered-ta-project-MEDIAN-SUM-depth_bsexp_trimmed}{5,160.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-SUM-depth_bsexp_trimmed-int}{5,160}
\DefMacro{lemma-filtered-ta-project-MEDIAN-SUM-depth_fsexp}{12,613.50}
\DefMacro{lemma-filtered-ta-project-MEDIAN-SUM-depth_fsexp-int}{12,613}
\DefMacro{lemma-filtered-ta-project-MEDIAN-SUM-depth_fsexp_trimmed}{3,646.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-SUM-depth_fsexp_trimmed-int}{3,646}
\DefMacro{lemma-filtered-ta-project-MEDIAN-SUM-num_char_name}{4,649.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-SUM-num_char_statement}{23,842.50}
\DefMacro{lemma-filtered-ta-project-MEDIAN-SUM-num_leaves_bsexp}{269,628.50}
\DefMacro{lemma-filtered-ta-project-MEDIAN-SUM-num_leaves_bsexp-int}{269,628}
\DefMacro{lemma-filtered-ta-project-MEDIAN-SUM-num_leaves_bsexp_trimmed}{34,434.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-SUM-num_leaves_bsexp_trimmed-int}{34,434}
\DefMacro{lemma-filtered-ta-project-MEDIAN-SUM-num_leaves_fsexp}{216,589.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-SUM-num_leaves_fsexp-int}{216,589}
\DefMacro{lemma-filtered-ta-project-MEDIAN-SUM-num_leaves_fsexp_trimmed}{21,804.50}
\DefMacro{lemma-filtered-ta-project-MEDIAN-SUM-num_leaves_fsexp_trimmed-int}{21,804}
\DefMacro{lemma-filtered-ta-project-MEDIAN-SUM-num_nodes_bsexp}{572,742.50}
\DefMacro{lemma-filtered-ta-project-MEDIAN-SUM-num_nodes_bsexp-int}{572,742}
\DefMacro{lemma-filtered-ta-project-MEDIAN-SUM-num_nodes_bsexp_trimmed}{50,852.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-SUM-num_nodes_bsexp_trimmed-int}{50,852}
\DefMacro{lemma-filtered-ta-project-MEDIAN-SUM-num_nodes_fsexp}{405,654.50}
\DefMacro{lemma-filtered-ta-project-MEDIAN-SUM-num_nodes_fsexp-int}{405,654}
\DefMacro{lemma-filtered-ta-project-MEDIAN-SUM-num_nodes_fsexp_trimmed}{34,845.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-SUM-num_nodes_fsexp_trimmed-int}{34,845}
\DefMacro{lemma-filtered-ta-project-MEDIAN-SUM-num_subtok_bsexp}{991,537.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-SUM-num_subtok_bsexp-int}{991,537}
\DefMacro{lemma-filtered-ta-project-MEDIAN-SUM-num_subtok_bsexp_trimmed}{81,455.50}
\DefMacro{lemma-filtered-ta-project-MEDIAN-SUM-num_subtok_bsexp_trimmed-int}{81,455}
\DefMacro{lemma-filtered-ta-project-MEDIAN-SUM-num_subtok_fsexp}{869,244.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-SUM-num_subtok_fsexp-int}{869,244}
\DefMacro{lemma-filtered-ta-project-MEDIAN-SUM-num_subtok_fsexp_trimmed}{74,939.50}
\DefMacro{lemma-filtered-ta-project-MEDIAN-SUM-num_subtok_fsexp_trimmed-int}{74,939}
\DefMacro{lemma-filtered-ta-project-MEDIAN-SUM-num_subtok_name}{1,897.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-SUM-num_subtok_statement}{11,155.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-SUM-num_tok_statement}{9,244.00}
\DefMacro{lemma-filtered-ta-project-MEDIAN-num-lemmas}{452.50}
\DefMacro{lemma-filtered-ta-project-MIN-AVG-depth_bsexp}{27.43}
\DefMacro{lemma-filtered-ta-project-MIN-AVG-depth_bsexp-int}{27}
\DefMacro{lemma-filtered-ta-project-MIN-AVG-depth_bsexp_trimmed}{6.90}
\DefMacro{lemma-filtered-ta-project-MIN-AVG-depth_bsexp_trimmed-int}{6}
\DefMacro{lemma-filtered-ta-project-MIN-AVG-depth_fsexp}{22.69}
\DefMacro{lemma-filtered-ta-project-MIN-AVG-depth_fsexp-int}{22}
\DefMacro{lemma-filtered-ta-project-MIN-AVG-depth_fsexp_trimmed}{5.99}
\DefMacro{lemma-filtered-ta-project-MIN-AVG-depth_fsexp_trimmed-int}{5}
\DefMacro{lemma-filtered-ta-project-MIN-AVG-num_char_name}{7.46}
\DefMacro{lemma-filtered-ta-project-MIN-AVG-num_char_statement}{41.47}
\DefMacro{lemma-filtered-ta-project-MIN-AVG-num_leaves_bsexp}{219.24}
\DefMacro{lemma-filtered-ta-project-MIN-AVG-num_leaves_bsexp-int}{219}
\DefMacro{lemma-filtered-ta-project-MIN-AVG-num_leaves_bsexp_trimmed}{28.16}
\DefMacro{lemma-filtered-ta-project-MIN-AVG-num_leaves_bsexp_trimmed-int}{28}
\DefMacro{lemma-filtered-ta-project-MIN-AVG-num_leaves_fsexp}{315.27}
\DefMacro{lemma-filtered-ta-project-MIN-AVG-num_leaves_fsexp-int}{315}
\DefMacro{lemma-filtered-ta-project-MIN-AVG-num_leaves_fsexp_trimmed}{34.50}
\DefMacro{lemma-filtered-ta-project-MIN-AVG-num_leaves_fsexp_trimmed-int}{34}
\DefMacro{lemma-filtered-ta-project-MIN-AVG-num_nodes_bsexp}{465.07}
\DefMacro{lemma-filtered-ta-project-MIN-AVG-num_nodes_bsexp-int}{465}
\DefMacro{lemma-filtered-ta-project-MIN-AVG-num_nodes_bsexp_trimmed}{40.97}
\DefMacro{lemma-filtered-ta-project-MIN-AVG-num_nodes_bsexp_trimmed-int}{40}
\DefMacro{lemma-filtered-ta-project-MIN-AVG-num_nodes_fsexp}{594.92}
\DefMacro{lemma-filtered-ta-project-MIN-AVG-num_nodes_fsexp-int}{594}
\DefMacro{lemma-filtered-ta-project-MIN-AVG-num_nodes_fsexp_trimmed}{55.92}
\DefMacro{lemma-filtered-ta-project-MIN-AVG-num_nodes_fsexp_trimmed-int}{55}
\DefMacro{lemma-filtered-ta-project-MIN-AVG-num_subtok_bsexp}{796.39}
\DefMacro{lemma-filtered-ta-project-MIN-AVG-num_subtok_bsexp-int}{796}
\DefMacro{lemma-filtered-ta-project-MIN-AVG-num_subtok_bsexp_trimmed}{65.01}
\DefMacro{lemma-filtered-ta-project-MIN-AVG-num_subtok_bsexp_trimmed-int}{65}
\DefMacro{lemma-filtered-ta-project-MIN-AVG-num_subtok_fsexp}{1,276.24}
\DefMacro{lemma-filtered-ta-project-MIN-AVG-num_subtok_fsexp-int}{1,276}
\DefMacro{lemma-filtered-ta-project-MIN-AVG-num_subtok_fsexp_trimmed}{119.31}
\DefMacro{lemma-filtered-ta-project-MIN-AVG-num_subtok_fsexp_trimmed-int}{119}
\DefMacro{lemma-filtered-ta-project-MIN-AVG-num_subtok_name}{3.24}
\DefMacro{lemma-filtered-ta-project-MIN-AVG-num_subtok_statement}{17.59}
\DefMacro{lemma-filtered-ta-project-MIN-AVG-num_tok_statement}{14.76}
\DefMacro{lemma-filtered-ta-project-MIN-MAX-depth_bsexp}{50}
\DefMacro{lemma-filtered-ta-project-MIN-MAX-depth_bsexp-int}{50}
\DefMacro{lemma-filtered-ta-project-MIN-MAX-depth_bsexp_trimmed}{16}
\DefMacro{lemma-filtered-ta-project-MIN-MAX-depth_bsexp_trimmed-int}{16}
\DefMacro{lemma-filtered-ta-project-MIN-MAX-depth_fsexp}{36}
\DefMacro{lemma-filtered-ta-project-MIN-MAX-depth_fsexp-int}{36}
\DefMacro{lemma-filtered-ta-project-MIN-MAX-depth_fsexp_trimmed}{11}
\DefMacro{lemma-filtered-ta-project-MIN-MAX-depth_fsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-ta-project-MIN-MAX-num_char_name}{18}
\DefMacro{lemma-filtered-ta-project-MIN-MAX-num_char_statement}{122}
\DefMacro{lemma-filtered-ta-project-MIN-MAX-num_leaves_bsexp}{611}
\DefMacro{lemma-filtered-ta-project-MIN-MAX-num_leaves_bsexp-int}{611}
\DefMacro{lemma-filtered-ta-project-MIN-MAX-num_leaves_bsexp_trimmed}{86}
\DefMacro{lemma-filtered-ta-project-MIN-MAX-num_leaves_bsexp_trimmed-int}{86}
\DefMacro{lemma-filtered-ta-project-MIN-MAX-num_leaves_fsexp}{1,020}
\DefMacro{lemma-filtered-ta-project-MIN-MAX-num_leaves_fsexp-int}{1,020}
\DefMacro{lemma-filtered-ta-project-MIN-MAX-num_leaves_fsexp_trimmed}{92}
\DefMacro{lemma-filtered-ta-project-MIN-MAX-num_leaves_fsexp_trimmed-int}{92}
\DefMacro{lemma-filtered-ta-project-MIN-MAX-num_nodes_bsexp}{1,309}
\DefMacro{lemma-filtered-ta-project-MIN-MAX-num_nodes_bsexp-int}{1,309}
\DefMacro{lemma-filtered-ta-project-MIN-MAX-num_nodes_bsexp_trimmed}{127}
\DefMacro{lemma-filtered-ta-project-MIN-MAX-num_nodes_bsexp_trimmed-int}{127}
\DefMacro{lemma-filtered-ta-project-MIN-MAX-num_nodes_fsexp}{1,907}
\DefMacro{lemma-filtered-ta-project-MIN-MAX-num_nodes_fsexp-int}{1,907}
\DefMacro{lemma-filtered-ta-project-MIN-MAX-num_nodes_fsexp_trimmed}{142}
\DefMacro{lemma-filtered-ta-project-MIN-MAX-num_nodes_fsexp_trimmed-int}{142}
\DefMacro{lemma-filtered-ta-project-MIN-MAX-num_subtok_bsexp}{2,235}
\DefMacro{lemma-filtered-ta-project-MIN-MAX-num_subtok_bsexp-int}{2,235}
\DefMacro{lemma-filtered-ta-project-MIN-MAX-num_subtok_bsexp_trimmed}{209}
\DefMacro{lemma-filtered-ta-project-MIN-MAX-num_subtok_bsexp_trimmed-int}{209}
\DefMacro{lemma-filtered-ta-project-MIN-MAX-num_subtok_fsexp}{4,093}
\DefMacro{lemma-filtered-ta-project-MIN-MAX-num_subtok_fsexp-int}{4,093}
\DefMacro{lemma-filtered-ta-project-MIN-MAX-num_subtok_fsexp_trimmed}{317}
\DefMacro{lemma-filtered-ta-project-MIN-MAX-num_subtok_fsexp_trimmed-int}{317}
\DefMacro{lemma-filtered-ta-project-MIN-MAX-num_subtok_name}{7}
\DefMacro{lemma-filtered-ta-project-MIN-MAX-num_subtok_statement}{53}
\DefMacro{lemma-filtered-ta-project-MIN-MAX-num_tok_statement}{35}
\DefMacro{lemma-filtered-ta-project-MIN-MEDIAN-depth_bsexp}{28.00}
\DefMacro{lemma-filtered-ta-project-MIN-MEDIAN-depth_bsexp-int}{28}
\DefMacro{lemma-filtered-ta-project-MIN-MEDIAN-depth_bsexp_trimmed}{7.00}
\DefMacro{lemma-filtered-ta-project-MIN-MEDIAN-depth_bsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-ta-project-MIN-MEDIAN-depth_fsexp}{21.00}
\DefMacro{lemma-filtered-ta-project-MIN-MEDIAN-depth_fsexp-int}{21}
\DefMacro{lemma-filtered-ta-project-MIN-MEDIAN-depth_fsexp_trimmed}{6.00}
\DefMacro{lemma-filtered-ta-project-MIN-MEDIAN-depth_fsexp_trimmed-int}{6}
\DefMacro{lemma-filtered-ta-project-MIN-MEDIAN-num_char_name}{7.00}
\DefMacro{lemma-filtered-ta-project-MIN-MEDIAN-num_char_statement}{35.00}
\DefMacro{lemma-filtered-ta-project-MIN-MEDIAN-num_leaves_bsexp}{197.00}
\DefMacro{lemma-filtered-ta-project-MIN-MEDIAN-num_leaves_bsexp-int}{197}
\DefMacro{lemma-filtered-ta-project-MIN-MEDIAN-num_leaves_bsexp_trimmed}{25.00}
\DefMacro{lemma-filtered-ta-project-MIN-MEDIAN-num_leaves_bsexp_trimmed-int}{25}
\DefMacro{lemma-filtered-ta-project-MIN-MEDIAN-num_leaves_fsexp}{260.00}
\DefMacro{lemma-filtered-ta-project-MIN-MEDIAN-num_leaves_fsexp-int}{260}
\DefMacro{lemma-filtered-ta-project-MIN-MEDIAN-num_leaves_fsexp_trimmed}{31.00}
\DefMacro{lemma-filtered-ta-project-MIN-MEDIAN-num_leaves_fsexp_trimmed-int}{31}
\DefMacro{lemma-filtered-ta-project-MIN-MEDIAN-num_nodes_bsexp}{419.00}
\DefMacro{lemma-filtered-ta-project-MIN-MEDIAN-num_nodes_bsexp-int}{419}
\DefMacro{lemma-filtered-ta-project-MIN-MEDIAN-num_nodes_bsexp_trimmed}{38.00}
\DefMacro{lemma-filtered-ta-project-MIN-MEDIAN-num_nodes_bsexp_trimmed-int}{38}
\DefMacro{lemma-filtered-ta-project-MIN-MEDIAN-num_nodes_fsexp}{492.00}
\DefMacro{lemma-filtered-ta-project-MIN-MEDIAN-num_nodes_fsexp-int}{492}
\DefMacro{lemma-filtered-ta-project-MIN-MEDIAN-num_nodes_fsexp_trimmed}{50.00}
\DefMacro{lemma-filtered-ta-project-MIN-MEDIAN-num_nodes_fsexp_trimmed-int}{50}
\DefMacro{lemma-filtered-ta-project-MIN-MEDIAN-num_subtok_bsexp}{711.00}
\DefMacro{lemma-filtered-ta-project-MIN-MEDIAN-num_subtok_bsexp-int}{711}
\DefMacro{lemma-filtered-ta-project-MIN-MEDIAN-num_subtok_bsexp_trimmed}{62.00}
\DefMacro{lemma-filtered-ta-project-MIN-MEDIAN-num_subtok_bsexp_trimmed-int}{62}
\DefMacro{lemma-filtered-ta-project-MIN-MEDIAN-num_subtok_fsexp}{1,055.00}
\DefMacro{lemma-filtered-ta-project-MIN-MEDIAN-num_subtok_fsexp-int}{1,055}
\DefMacro{lemma-filtered-ta-project-MIN-MEDIAN-num_subtok_fsexp_trimmed}{106.00}
\DefMacro{lemma-filtered-ta-project-MIN-MEDIAN-num_subtok_fsexp_trimmed-int}{106}
\DefMacro{lemma-filtered-ta-project-MIN-MEDIAN-num_subtok_name}{3.00}
\DefMacro{lemma-filtered-ta-project-MIN-MEDIAN-num_subtok_statement}{15.00}
\DefMacro{lemma-filtered-ta-project-MIN-MEDIAN-num_tok_statement}{13.00}
\DefMacro{lemma-filtered-ta-project-MIN-MIN-depth_bsexp}{9}
\DefMacro{lemma-filtered-ta-project-MIN-MIN-depth_bsexp-int}{9}
\DefMacro{lemma-filtered-ta-project-MIN-MIN-depth_bsexp_trimmed}{0}
\DefMacro{lemma-filtered-ta-project-MIN-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-ta-project-MIN-MIN-depth_fsexp}{11}
\DefMacro{lemma-filtered-ta-project-MIN-MIN-depth_fsexp-int}{11}
\DefMacro{lemma-filtered-ta-project-MIN-MIN-depth_fsexp_trimmed}{1}
\DefMacro{lemma-filtered-ta-project-MIN-MIN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-ta-project-MIN-MIN-num_char_name}{1}
\DefMacro{lemma-filtered-ta-project-MIN-MIN-num_char_statement}{8}
\DefMacro{lemma-filtered-ta-project-MIN-MIN-num_leaves_bsexp}{13}
\DefMacro{lemma-filtered-ta-project-MIN-MIN-num_leaves_bsexp-int}{13}
\DefMacro{lemma-filtered-ta-project-MIN-MIN-num_leaves_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-ta-project-MIN-MIN-num_leaves_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-ta-project-MIN-MIN-num_leaves_fsexp}{39}
\DefMacro{lemma-filtered-ta-project-MIN-MIN-num_leaves_fsexp-int}{39}
\DefMacro{lemma-filtered-ta-project-MIN-MIN-num_leaves_fsexp_trimmed}{3}
\DefMacro{lemma-filtered-ta-project-MIN-MIN-num_leaves_fsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-ta-project-MIN-MIN-num_nodes_bsexp}{27}
\DefMacro{lemma-filtered-ta-project-MIN-MIN-num_nodes_bsexp-int}{27}
\DefMacro{lemma-filtered-ta-project-MIN-MIN-num_nodes_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-ta-project-MIN-MIN-num_nodes_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-ta-project-MIN-MIN-num_nodes_fsexp}{75}
\DefMacro{lemma-filtered-ta-project-MIN-MIN-num_nodes_fsexp-int}{75}
\DefMacro{lemma-filtered-ta-project-MIN-MIN-num_nodes_fsexp_trimmed}{4}
\DefMacro{lemma-filtered-ta-project-MIN-MIN-num_nodes_fsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-ta-project-MIN-MIN-num_subtok_bsexp}{46}
\DefMacro{lemma-filtered-ta-project-MIN-MIN-num_subtok_bsexp-int}{46}
\DefMacro{lemma-filtered-ta-project-MIN-MIN-num_subtok_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-ta-project-MIN-MIN-num_subtok_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-ta-project-MIN-MIN-num_subtok_fsexp}{161}
\DefMacro{lemma-filtered-ta-project-MIN-MIN-num_subtok_fsexp-int}{161}
\DefMacro{lemma-filtered-ta-project-MIN-MIN-num_subtok_fsexp_trimmed}{10}
\DefMacro{lemma-filtered-ta-project-MIN-MIN-num_subtok_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-ta-project-MIN-MIN-num_subtok_name}{1}
\DefMacro{lemma-filtered-ta-project-MIN-MIN-num_subtok_statement}{3}
\DefMacro{lemma-filtered-ta-project-MIN-MIN-num_tok_statement}{3}
\DefMacro{lemma-filtered-ta-project-MIN-STDEV-depth_bsexp}{7.26}
\DefMacro{lemma-filtered-ta-project-MIN-STDEV-depth_bsexp-int}{7}
\DefMacro{lemma-filtered-ta-project-MIN-STDEV-depth_bsexp_trimmed}{2.29}
\DefMacro{lemma-filtered-ta-project-MIN-STDEV-depth_bsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-ta-project-MIN-STDEV-depth_fsexp}{4.39}
\DefMacro{lemma-filtered-ta-project-MIN-STDEV-depth_fsexp-int}{4}
\DefMacro{lemma-filtered-ta-project-MIN-STDEV-depth_fsexp_trimmed}{1.94}
\DefMacro{lemma-filtered-ta-project-MIN-STDEV-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-ta-project-MIN-STDEV-num_char_name}{2.69}
\DefMacro{lemma-filtered-ta-project-MIN-STDEV-num_char_statement}{19.99}
\DefMacro{lemma-filtered-ta-project-MIN-STDEV-num_leaves_bsexp}{153.87}
\DefMacro{lemma-filtered-ta-project-MIN-STDEV-num_leaves_bsexp-int}{153}
\DefMacro{lemma-filtered-ta-project-MIN-STDEV-num_leaves_bsexp_trimmed}{21.61}
\DefMacro{lemma-filtered-ta-project-MIN-STDEV-num_leaves_bsexp_trimmed-int}{21}
\DefMacro{lemma-filtered-ta-project-MIN-STDEV-num_leaves_fsexp}{188.57}
\DefMacro{lemma-filtered-ta-project-MIN-STDEV-num_leaves_fsexp-int}{188}
\DefMacro{lemma-filtered-ta-project-MIN-STDEV-num_leaves_fsexp_trimmed}{19.35}
\DefMacro{lemma-filtered-ta-project-MIN-STDEV-num_leaves_fsexp_trimmed-int}{19}
\DefMacro{lemma-filtered-ta-project-MIN-STDEV-num_nodes_bsexp}{329.54}
\DefMacro{lemma-filtered-ta-project-MIN-STDEV-num_nodes_bsexp-int}{329}
\DefMacro{lemma-filtered-ta-project-MIN-STDEV-num_nodes_bsexp_trimmed}{32.47}
\DefMacro{lemma-filtered-ta-project-MIN-STDEV-num_nodes_bsexp_trimmed-int}{32}
\DefMacro{lemma-filtered-ta-project-MIN-STDEV-num_nodes_fsexp}{351.29}
\DefMacro{lemma-filtered-ta-project-MIN-STDEV-num_nodes_fsexp-int}{351}
\DefMacro{lemma-filtered-ta-project-MIN-STDEV-num_nodes_fsexp_trimmed}{31.13}
\DefMacro{lemma-filtered-ta-project-MIN-STDEV-num_nodes_fsexp_trimmed-int}{31}
\DefMacro{lemma-filtered-ta-project-MIN-STDEV-num_subtok_bsexp}{560.93}
\DefMacro{lemma-filtered-ta-project-MIN-STDEV-num_subtok_bsexp-int}{560}
\DefMacro{lemma-filtered-ta-project-MIN-STDEV-num_subtok_bsexp_trimmed}{51.73}
\DefMacro{lemma-filtered-ta-project-MIN-STDEV-num_subtok_bsexp_trimmed-int}{51}
\DefMacro{lemma-filtered-ta-project-MIN-STDEV-num_subtok_fsexp}{753.19}
\DefMacro{lemma-filtered-ta-project-MIN-STDEV-num_subtok_fsexp-int}{753}
\DefMacro{lemma-filtered-ta-project-MIN-STDEV-num_subtok_fsexp_trimmed}{66.36}
\DefMacro{lemma-filtered-ta-project-MIN-STDEV-num_subtok_fsexp_trimmed-int}{66}
\DefMacro{lemma-filtered-ta-project-MIN-STDEV-num_subtok_name}{1.08}
\DefMacro{lemma-filtered-ta-project-MIN-STDEV-num_subtok_statement}{9.32}
\DefMacro{lemma-filtered-ta-project-MIN-STDEV-num_tok_statement}{8.35}
\DefMacro{lemma-filtered-ta-project-MIN-SUM-depth_bsexp}{169}
\DefMacro{lemma-filtered-ta-project-MIN-SUM-depth_bsexp-int}{169}
\DefMacro{lemma-filtered-ta-project-MIN-SUM-depth_bsexp_trimmed}{54}
\DefMacro{lemma-filtered-ta-project-MIN-SUM-depth_bsexp_trimmed-int}{54}
\DefMacro{lemma-filtered-ta-project-MIN-SUM-depth_fsexp}{114}
\DefMacro{lemma-filtered-ta-project-MIN-SUM-depth_fsexp-int}{114}
\DefMacro{lemma-filtered-ta-project-MIN-SUM-depth_fsexp_trimmed}{34}
\DefMacro{lemma-filtered-ta-project-MIN-SUM-depth_fsexp_trimmed-int}{34}
\DefMacro{lemma-filtered-ta-project-MIN-SUM-num_char_name}{74}
\DefMacro{lemma-filtered-ta-project-MIN-SUM-num_char_statement}{375}
\DefMacro{lemma-filtered-ta-project-MIN-SUM-num_leaves_bsexp}{1,737}
\DefMacro{lemma-filtered-ta-project-MIN-SUM-num_leaves_bsexp-int}{1,737}
\DefMacro{lemma-filtered-ta-project-MIN-SUM-num_leaves_bsexp_trimmed}{250}
\DefMacro{lemma-filtered-ta-project-MIN-SUM-num_leaves_bsexp_trimmed-int}{250}
\DefMacro{lemma-filtered-ta-project-MIN-SUM-num_leaves_fsexp}{2,873}
\DefMacro{lemma-filtered-ta-project-MIN-SUM-num_leaves_fsexp-int}{2,873}
\DefMacro{lemma-filtered-ta-project-MIN-SUM-num_leaves_fsexp_trimmed}{265}
\DefMacro{lemma-filtered-ta-project-MIN-SUM-num_leaves_fsexp_trimmed-int}{265}
\DefMacro{lemma-filtered-ta-project-MIN-SUM-num_nodes_bsexp}{3,722}
\DefMacro{lemma-filtered-ta-project-MIN-SUM-num_nodes_bsexp-int}{3,722}
\DefMacro{lemma-filtered-ta-project-MIN-SUM-num_nodes_bsexp_trimmed}{369}
\DefMacro{lemma-filtered-ta-project-MIN-SUM-num_nodes_bsexp_trimmed-int}{369}
\DefMacro{lemma-filtered-ta-project-MIN-SUM-num_nodes_fsexp}{5,365}
\DefMacro{lemma-filtered-ta-project-MIN-SUM-num_nodes_fsexp-int}{5,365}
\DefMacro{lemma-filtered-ta-project-MIN-SUM-num_nodes_fsexp_trimmed}{410}
\DefMacro{lemma-filtered-ta-project-MIN-SUM-num_nodes_fsexp_trimmed-int}{410}
\DefMacro{lemma-filtered-ta-project-MIN-SUM-num_subtok_bsexp}{6,349}
\DefMacro{lemma-filtered-ta-project-MIN-SUM-num_subtok_bsexp-int}{6,349}
\DefMacro{lemma-filtered-ta-project-MIN-SUM-num_subtok_bsexp_trimmed}{601}
\DefMacro{lemma-filtered-ta-project-MIN-SUM-num_subtok_bsexp_trimmed-int}{601}
\DefMacro{lemma-filtered-ta-project-MIN-SUM-num_subtok_fsexp}{11,515}
\DefMacro{lemma-filtered-ta-project-MIN-SUM-num_subtok_fsexp-int}{11,515}
\DefMacro{lemma-filtered-ta-project-MIN-SUM-num_subtok_fsexp_trimmed}{918}
\DefMacro{lemma-filtered-ta-project-MIN-SUM-num_subtok_fsexp_trimmed-int}{918}
\DefMacro{lemma-filtered-ta-project-MIN-SUM-num_subtok_name}{26}
\DefMacro{lemma-filtered-ta-project-MIN-SUM-num_subtok_statement}{165}
\DefMacro{lemma-filtered-ta-project-MIN-SUM-num_tok_statement}{105}
\DefMacro{lemma-filtered-ta-project-MIN-num-lemmas}{4}
\DefMacro{lemma-filtered-ta-project-STDEV-AVG-depth_bsexp}{4.18}
\DefMacro{lemma-filtered-ta-project-STDEV-AVG-depth_bsexp-int}{4}
\DefMacro{lemma-filtered-ta-project-STDEV-AVG-depth_bsexp_trimmed}{1.58}
\DefMacro{lemma-filtered-ta-project-STDEV-AVG-depth_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-ta-project-STDEV-AVG-depth_fsexp}{1.41}
\DefMacro{lemma-filtered-ta-project-STDEV-AVG-depth_fsexp-int}{1}
\DefMacro{lemma-filtered-ta-project-STDEV-AVG-depth_fsexp_trimmed}{0.67}
\DefMacro{lemma-filtered-ta-project-STDEV-AVG-depth_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-ta-project-STDEV-AVG-num_char_name}{2.31}
\DefMacro{lemma-filtered-ta-project-STDEV-AVG-num_char_statement}{11.75}
\DefMacro{lemma-filtered-ta-project-STDEV-AVG-num_leaves_bsexp}{170.70}
\DefMacro{lemma-filtered-ta-project-STDEV-AVG-num_leaves_bsexp-int}{170}
\DefMacro{lemma-filtered-ta-project-STDEV-AVG-num_leaves_bsexp_trimmed}{19.09}
\DefMacro{lemma-filtered-ta-project-STDEV-AVG-num_leaves_bsexp_trimmed-int}{19}
\DefMacro{lemma-filtered-ta-project-STDEV-AVG-num_leaves_fsexp}{86.65}
\DefMacro{lemma-filtered-ta-project-STDEV-AVG-num_leaves_fsexp-int}{86}
\DefMacro{lemma-filtered-ta-project-STDEV-AVG-num_leaves_fsexp_trimmed}{6.96}
\DefMacro{lemma-filtered-ta-project-STDEV-AVG-num_leaves_fsexp_trimmed-int}{6}
\DefMacro{lemma-filtered-ta-project-STDEV-AVG-num_nodes_bsexp}{363.63}
\DefMacro{lemma-filtered-ta-project-STDEV-AVG-num_nodes_bsexp-int}{363}
\DefMacro{lemma-filtered-ta-project-STDEV-AVG-num_nodes_bsexp_trimmed}{28.86}
\DefMacro{lemma-filtered-ta-project-STDEV-AVG-num_nodes_bsexp_trimmed-int}{28}
\DefMacro{lemma-filtered-ta-project-STDEV-AVG-num_nodes_fsexp}{161.03}
\DefMacro{lemma-filtered-ta-project-STDEV-AVG-num_nodes_fsexp-int}{161}
\DefMacro{lemma-filtered-ta-project-STDEV-AVG-num_nodes_fsexp_trimmed}{10.53}
\DefMacro{lemma-filtered-ta-project-STDEV-AVG-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-ta-project-STDEV-AVG-num_subtok_bsexp}{644.40}
\DefMacro{lemma-filtered-ta-project-STDEV-AVG-num_subtok_bsexp-int}{644}
\DefMacro{lemma-filtered-ta-project-STDEV-AVG-num_subtok_bsexp_trimmed}{55.45}
\DefMacro{lemma-filtered-ta-project-STDEV-AVG-num_subtok_bsexp_trimmed-int}{55}
\DefMacro{lemma-filtered-ta-project-STDEV-AVG-num_subtok_fsexp}{346.05}
\DefMacro{lemma-filtered-ta-project-STDEV-AVG-num_subtok_fsexp-int}{346}
\DefMacro{lemma-filtered-ta-project-STDEV-AVG-num_subtok_fsexp_trimmed}{23.93}
\DefMacro{lemma-filtered-ta-project-STDEV-AVG-num_subtok_fsexp_trimmed-int}{23}
\DefMacro{lemma-filtered-ta-project-STDEV-AVG-num_subtok_name}{0.85}
\DefMacro{lemma-filtered-ta-project-STDEV-AVG-num_subtok_statement}{4.97}
\DefMacro{lemma-filtered-ta-project-STDEV-AVG-num_tok_statement}{2.53}
\DefMacro{lemma-filtered-ta-project-STDEV-MAX-depth_bsexp}{11.05}
\DefMacro{lemma-filtered-ta-project-STDEV-MAX-depth_bsexp-int}{11}
\DefMacro{lemma-filtered-ta-project-STDEV-MAX-depth_bsexp_trimmed}{4.77}
\DefMacro{lemma-filtered-ta-project-STDEV-MAX-depth_bsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-ta-project-STDEV-MAX-depth_fsexp}{5.25}
\DefMacro{lemma-filtered-ta-project-STDEV-MAX-depth_fsexp-int}{5}
\DefMacro{lemma-filtered-ta-project-STDEV-MAX-depth_fsexp_trimmed}{1.94}
\DefMacro{lemma-filtered-ta-project-STDEV-MAX-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-ta-project-STDEV-MAX-num_char_name}{9.20}
\DefMacro{lemma-filtered-ta-project-STDEV-MAX-num_char_statement}{58.85}
\DefMacro{lemma-filtered-ta-project-STDEV-MAX-num_leaves_bsexp}{8,330.79}
\DefMacro{lemma-filtered-ta-project-STDEV-MAX-num_leaves_bsexp-int}{8,330}
\DefMacro{lemma-filtered-ta-project-STDEV-MAX-num_leaves_bsexp_trimmed}{835.33}
\DefMacro{lemma-filtered-ta-project-STDEV-MAX-num_leaves_bsexp_trimmed-int}{835}
\DefMacro{lemma-filtered-ta-project-STDEV-MAX-num_leaves_fsexp}{449.54}
\DefMacro{lemma-filtered-ta-project-STDEV-MAX-num_leaves_fsexp-int}{449}
\DefMacro{lemma-filtered-ta-project-STDEV-MAX-num_leaves_fsexp_trimmed}{58.56}
\DefMacro{lemma-filtered-ta-project-STDEV-MAX-num_leaves_fsexp_trimmed-int}{58}
\DefMacro{lemma-filtered-ta-project-STDEV-MAX-num_nodes_bsexp}{17,266.31}
\DefMacro{lemma-filtered-ta-project-STDEV-MAX-num_nodes_bsexp-int}{17,266}
\DefMacro{lemma-filtered-ta-project-STDEV-MAX-num_nodes_bsexp_trimmed}{1,252.80}
\DefMacro{lemma-filtered-ta-project-STDEV-MAX-num_nodes_bsexp_trimmed-int}{1,252}
\DefMacro{lemma-filtered-ta-project-STDEV-MAX-num_nodes_fsexp}{840.75}
\DefMacro{lemma-filtered-ta-project-STDEV-MAX-num_nodes_fsexp-int}{840}
\DefMacro{lemma-filtered-ta-project-STDEV-MAX-num_nodes_fsexp_trimmed}{95.97}
\DefMacro{lemma-filtered-ta-project-STDEV-MAX-num_nodes_fsexp_trimmed-int}{95}
\DefMacro{lemma-filtered-ta-project-STDEV-MAX-num_subtok_bsexp}{29,469.71}
\DefMacro{lemma-filtered-ta-project-STDEV-MAX-num_subtok_bsexp-int}{29,469}
\DefMacro{lemma-filtered-ta-project-STDEV-MAX-num_subtok_bsexp_trimmed}{2,096.65}
\DefMacro{lemma-filtered-ta-project-STDEV-MAX-num_subtok_bsexp_trimmed-int}{2,096}
\DefMacro{lemma-filtered-ta-project-STDEV-MAX-num_subtok_fsexp}{1,783.21}
\DefMacro{lemma-filtered-ta-project-STDEV-MAX-num_subtok_fsexp-int}{1,783}
\DefMacro{lemma-filtered-ta-project-STDEV-MAX-num_subtok_fsexp_trimmed}{180.62}
\DefMacro{lemma-filtered-ta-project-STDEV-MAX-num_subtok_fsexp_trimmed-int}{180}
\DefMacro{lemma-filtered-ta-project-STDEV-MAX-num_subtok_name}{2.39}
\DefMacro{lemma-filtered-ta-project-STDEV-MAX-num_subtok_statement}{26.97}
\DefMacro{lemma-filtered-ta-project-STDEV-MAX-num_tok_statement}{18.28}
\DefMacro{lemma-filtered-ta-project-STDEV-MEDIAN-depth_bsexp}{4.64}
\DefMacro{lemma-filtered-ta-project-STDEV-MEDIAN-depth_bsexp-int}{4}
\DefMacro{lemma-filtered-ta-project-STDEV-MEDIAN-depth_bsexp_trimmed}{1.72}
\DefMacro{lemma-filtered-ta-project-STDEV-MEDIAN-depth_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-ta-project-STDEV-MEDIAN-depth_fsexp}{1.27}
\DefMacro{lemma-filtered-ta-project-STDEV-MEDIAN-depth_fsexp-int}{1}
\DefMacro{lemma-filtered-ta-project-STDEV-MEDIAN-depth_fsexp_trimmed}{0.75}
\DefMacro{lemma-filtered-ta-project-STDEV-MEDIAN-depth_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-ta-project-STDEV-MEDIAN-num_char_name}{2.24}
\DefMacro{lemma-filtered-ta-project-STDEV-MEDIAN-num_char_statement}{13.15}
\DefMacro{lemma-filtered-ta-project-STDEV-MEDIAN-num_leaves_bsexp}{163.52}
\DefMacro{lemma-filtered-ta-project-STDEV-MEDIAN-num_leaves_bsexp-int}{163}
\DefMacro{lemma-filtered-ta-project-STDEV-MEDIAN-num_leaves_bsexp_trimmed}{18.97}
\DefMacro{lemma-filtered-ta-project-STDEV-MEDIAN-num_leaves_bsexp_trimmed-int}{18}
\DefMacro{lemma-filtered-ta-project-STDEV-MEDIAN-num_leaves_fsexp}{93.98}
\DefMacro{lemma-filtered-ta-project-STDEV-MEDIAN-num_leaves_fsexp-int}{93}
\DefMacro{lemma-filtered-ta-project-STDEV-MEDIAN-num_leaves_fsexp_trimmed}{7.57}
\DefMacro{lemma-filtered-ta-project-STDEV-MEDIAN-num_leaves_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-ta-project-STDEV-MEDIAN-num_nodes_bsexp}{349.55}
\DefMacro{lemma-filtered-ta-project-STDEV-MEDIAN-num_nodes_bsexp-int}{349}
\DefMacro{lemma-filtered-ta-project-STDEV-MEDIAN-num_nodes_bsexp_trimmed}{28.29}
\DefMacro{lemma-filtered-ta-project-STDEV-MEDIAN-num_nodes_bsexp_trimmed-int}{28}
\DefMacro{lemma-filtered-ta-project-STDEV-MEDIAN-num_nodes_fsexp}{173.90}
\DefMacro{lemma-filtered-ta-project-STDEV-MEDIAN-num_nodes_fsexp-int}{173}
\DefMacro{lemma-filtered-ta-project-STDEV-MEDIAN-num_nodes_fsexp_trimmed}{11.44}
\DefMacro{lemma-filtered-ta-project-STDEV-MEDIAN-num_nodes_fsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-ta-project-STDEV-MEDIAN-num_subtok_bsexp}{626.15}
\DefMacro{lemma-filtered-ta-project-STDEV-MEDIAN-num_subtok_bsexp-int}{626}
\DefMacro{lemma-filtered-ta-project-STDEV-MEDIAN-num_subtok_bsexp_trimmed}{56.43}
\DefMacro{lemma-filtered-ta-project-STDEV-MEDIAN-num_subtok_bsexp_trimmed-int}{56}
\DefMacro{lemma-filtered-ta-project-STDEV-MEDIAN-num_subtok_fsexp}{373.64}
\DefMacro{lemma-filtered-ta-project-STDEV-MEDIAN-num_subtok_fsexp-int}{373}
\DefMacro{lemma-filtered-ta-project-STDEV-MEDIAN-num_subtok_fsexp_trimmed}{26.67}
\DefMacro{lemma-filtered-ta-project-STDEV-MEDIAN-num_subtok_fsexp_trimmed-int}{26}
\DefMacro{lemma-filtered-ta-project-STDEV-MEDIAN-num_subtok_name}{0.97}
\DefMacro{lemma-filtered-ta-project-STDEV-MEDIAN-num_subtok_statement}{5.97}
\DefMacro{lemma-filtered-ta-project-STDEV-MEDIAN-num_tok_statement}{3.04}
\DefMacro{lemma-filtered-ta-project-STDEV-MIN-depth_bsexp}{5.35}
\DefMacro{lemma-filtered-ta-project-STDEV-MIN-depth_bsexp-int}{5}
\DefMacro{lemma-filtered-ta-project-STDEV-MIN-depth_bsexp_trimmed}{2.28}
\DefMacro{lemma-filtered-ta-project-STDEV-MIN-depth_bsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-ta-project-STDEV-MIN-depth_fsexp}{2.66}
\DefMacro{lemma-filtered-ta-project-STDEV-MIN-depth_fsexp-int}{2}
\DefMacro{lemma-filtered-ta-project-STDEV-MIN-depth_fsexp_trimmed}{0.85}
\DefMacro{lemma-filtered-ta-project-STDEV-MIN-depth_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-ta-project-STDEV-MIN-num_char_name}{3.12}
\DefMacro{lemma-filtered-ta-project-STDEV-MIN-num_char_statement}{9.92}
\DefMacro{lemma-filtered-ta-project-STDEV-MIN-num_leaves_bsexp}{48.11}
\DefMacro{lemma-filtered-ta-project-STDEV-MIN-num_leaves_bsexp-int}{48}
\DefMacro{lemma-filtered-ta-project-STDEV-MIN-num_leaves_bsexp_trimmed}{6.80}
\DefMacro{lemma-filtered-ta-project-STDEV-MIN-num_leaves_bsexp_trimmed-int}{6}
\DefMacro{lemma-filtered-ta-project-STDEV-MIN-num_leaves_fsexp}{69.46}
\DefMacro{lemma-filtered-ta-project-STDEV-MIN-num_leaves_fsexp-int}{69}
\DefMacro{lemma-filtered-ta-project-STDEV-MIN-num_leaves_fsexp_trimmed}{6.42}
\DefMacro{lemma-filtered-ta-project-STDEV-MIN-num_leaves_fsexp_trimmed-int}{6}
\DefMacro{lemma-filtered-ta-project-STDEV-MIN-num_nodes_bsexp}{103.60}
\DefMacro{lemma-filtered-ta-project-STDEV-MIN-num_nodes_bsexp-int}{103}
\DefMacro{lemma-filtered-ta-project-STDEV-MIN-num_nodes_bsexp_trimmed}{10.31}
\DefMacro{lemma-filtered-ta-project-STDEV-MIN-num_nodes_bsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-ta-project-STDEV-MIN-num_nodes_fsexp}{129.63}
\DefMacro{lemma-filtered-ta-project-STDEV-MIN-num_nodes_fsexp-int}{129}
\DefMacro{lemma-filtered-ta-project-STDEV-MIN-num_nodes_fsexp_trimmed}{10.16}
\DefMacro{lemma-filtered-ta-project-STDEV-MIN-num_nodes_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-ta-project-STDEV-MIN-num_subtok_bsexp}{177.95}
\DefMacro{lemma-filtered-ta-project-STDEV-MIN-num_subtok_bsexp-int}{177}
\DefMacro{lemma-filtered-ta-project-STDEV-MIN-num_subtok_bsexp_trimmed}{16.92}
\DefMacro{lemma-filtered-ta-project-STDEV-MIN-num_subtok_bsexp_trimmed-int}{16}
\DefMacro{lemma-filtered-ta-project-STDEV-MIN-num_subtok_fsexp}{279.18}
\DefMacro{lemma-filtered-ta-project-STDEV-MIN-num_subtok_fsexp-int}{279}
\DefMacro{lemma-filtered-ta-project-STDEV-MIN-num_subtok_fsexp_trimmed}{23.02}
\DefMacro{lemma-filtered-ta-project-STDEV-MIN-num_subtok_fsexp_trimmed-int}{23}
\DefMacro{lemma-filtered-ta-project-STDEV-MIN-num_subtok_name}{0.97}
\DefMacro{lemma-filtered-ta-project-STDEV-MIN-num_subtok_statement}{4.45}
\DefMacro{lemma-filtered-ta-project-STDEV-MIN-num_tok_statement}{2.29}
\DefMacro{lemma-filtered-ta-project-STDEV-STDEV-depth_bsexp}{0.86}
\DefMacro{lemma-filtered-ta-project-STDEV-STDEV-depth_bsexp-int}{0}
\DefMacro{lemma-filtered-ta-project-STDEV-STDEV-depth_bsexp_trimmed}{0.41}
\DefMacro{lemma-filtered-ta-project-STDEV-STDEV-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-ta-project-STDEV-STDEV-depth_fsexp}{0.65}
\DefMacro{lemma-filtered-ta-project-STDEV-STDEV-depth_fsexp-int}{0}
\DefMacro{lemma-filtered-ta-project-STDEV-STDEV-depth_fsexp_trimmed}{0.29}
\DefMacro{lemma-filtered-ta-project-STDEV-STDEV-depth_fsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-ta-project-STDEV-STDEV-num_char_name}{0.78}
\DefMacro{lemma-filtered-ta-project-STDEV-STDEV-num_char_statement}{5.47}
\DefMacro{lemma-filtered-ta-project-STDEV-STDEV-num_leaves_bsexp}{119.88}
\DefMacro{lemma-filtered-ta-project-STDEV-STDEV-num_leaves_bsexp-int}{119}
\DefMacro{lemma-filtered-ta-project-STDEV-STDEV-num_leaves_bsexp_trimmed}{12.08}
\DefMacro{lemma-filtered-ta-project-STDEV-STDEV-num_leaves_bsexp_trimmed-int}{12}
\DefMacro{lemma-filtered-ta-project-STDEV-STDEV-num_leaves_fsexp}{41.12}
\DefMacro{lemma-filtered-ta-project-STDEV-STDEV-num_leaves_fsexp-int}{41}
\DefMacro{lemma-filtered-ta-project-STDEV-STDEV-num_leaves_fsexp_trimmed}{3.69}
\DefMacro{lemma-filtered-ta-project-STDEV-STDEV-num_leaves_fsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-ta-project-STDEV-STDEV-num_nodes_bsexp}{251.88}
\DefMacro{lemma-filtered-ta-project-STDEV-STDEV-num_nodes_bsexp-int}{251}
\DefMacro{lemma-filtered-ta-project-STDEV-STDEV-num_nodes_bsexp_trimmed}{18.54}
\DefMacro{lemma-filtered-ta-project-STDEV-STDEV-num_nodes_bsexp_trimmed-int}{18}
\DefMacro{lemma-filtered-ta-project-STDEV-STDEV-num_nodes_fsexp}{76.33}
\DefMacro{lemma-filtered-ta-project-STDEV-STDEV-num_nodes_fsexp-int}{76}
\DefMacro{lemma-filtered-ta-project-STDEV-STDEV-num_nodes_fsexp_trimmed}{5.65}
\DefMacro{lemma-filtered-ta-project-STDEV-STDEV-num_nodes_fsexp_trimmed-int}{5}
\DefMacro{lemma-filtered-ta-project-STDEV-STDEV-num_subtok_bsexp}{439.38}
\DefMacro{lemma-filtered-ta-project-STDEV-STDEV-num_subtok_bsexp-int}{439}
\DefMacro{lemma-filtered-ta-project-STDEV-STDEV-num_subtok_bsexp_trimmed}{36.19}
\DefMacro{lemma-filtered-ta-project-STDEV-STDEV-num_subtok_bsexp_trimmed-int}{36}
\DefMacro{lemma-filtered-ta-project-STDEV-STDEV-num_subtok_fsexp}{162.84}
\DefMacro{lemma-filtered-ta-project-STDEV-STDEV-num_subtok_fsexp-int}{162}
\DefMacro{lemma-filtered-ta-project-STDEV-STDEV-num_subtok_fsexp_trimmed}{12.13}
\DefMacro{lemma-filtered-ta-project-STDEV-STDEV-num_subtok_fsexp_trimmed-int}{12}
\DefMacro{lemma-filtered-ta-project-STDEV-STDEV-num_subtok_name}{0.28}
\DefMacro{lemma-filtered-ta-project-STDEV-STDEV-num_subtok_statement}{1.75}
\DefMacro{lemma-filtered-ta-project-STDEV-STDEV-num_tok_statement}{1.50}
\DefMacro{lemma-filtered-ta-project-STDEV-SUM-depth_bsexp}{73,002.79}
\DefMacro{lemma-filtered-ta-project-STDEV-SUM-depth_bsexp-int}{73,002}
\DefMacro{lemma-filtered-ta-project-STDEV-SUM-depth_bsexp_trimmed}{21,255.58}
\DefMacro{lemma-filtered-ta-project-STDEV-SUM-depth_bsexp_trimmed-int}{21,255}
\DefMacro{lemma-filtered-ta-project-STDEV-SUM-depth_fsexp}{47,981.22}
\DefMacro{lemma-filtered-ta-project-STDEV-SUM-depth_fsexp-int}{47,981}
\DefMacro{lemma-filtered-ta-project-STDEV-SUM-depth_fsexp_trimmed}{14,237.53}
\DefMacro{lemma-filtered-ta-project-STDEV-SUM-depth_fsexp_trimmed-int}{14,237}
\DefMacro{lemma-filtered-ta-project-STDEV-SUM-num_char_name}{18,147.45}
\DefMacro{lemma-filtered-ta-project-STDEV-SUM-num_char_statement}{80,394.14}
\DefMacro{lemma-filtered-ta-project-STDEV-SUM-num_leaves_bsexp}{1,097,979.65}
\DefMacro{lemma-filtered-ta-project-STDEV-SUM-num_leaves_bsexp-int}{1,097,979}
\DefMacro{lemma-filtered-ta-project-STDEV-SUM-num_leaves_bsexp_trimmed}{131,926.36}
\DefMacro{lemma-filtered-ta-project-STDEV-SUM-num_leaves_bsexp_trimmed-int}{131,926}
\DefMacro{lemma-filtered-ta-project-STDEV-SUM-num_leaves_fsexp}{733,921.17}
\DefMacro{lemma-filtered-ta-project-STDEV-SUM-num_leaves_fsexp-int}{733,921}
\DefMacro{lemma-filtered-ta-project-STDEV-SUM-num_leaves_fsexp_trimmed}{79,395.74}
\DefMacro{lemma-filtered-ta-project-STDEV-SUM-num_leaves_fsexp_trimmed-int}{79,395}
\DefMacro{lemma-filtered-ta-project-STDEV-SUM-num_nodes_bsexp}{2,314,183.20}
\DefMacro{lemma-filtered-ta-project-STDEV-SUM-num_nodes_bsexp-int}{2,314,183}
\DefMacro{lemma-filtered-ta-project-STDEV-SUM-num_nodes_bsexp_trimmed}{194,633.05}
\DefMacro{lemma-filtered-ta-project-STDEV-SUM-num_nodes_bsexp_trimmed-int}{194,633}
\DefMacro{lemma-filtered-ta-project-STDEV-SUM-num_nodes_fsexp}{1,374,902.74}
\DefMacro{lemma-filtered-ta-project-STDEV-SUM-num_nodes_fsexp-int}{1,374,902}
\DefMacro{lemma-filtered-ta-project-STDEV-SUM-num_nodes_fsexp_trimmed}{128,389.59}
\DefMacro{lemma-filtered-ta-project-STDEV-SUM-num_nodes_fsexp_trimmed-int}{128,389}
\DefMacro{lemma-filtered-ta-project-STDEV-SUM-num_subtok_bsexp}{3,949,231.81}
\DefMacro{lemma-filtered-ta-project-STDEV-SUM-num_subtok_bsexp-int}{3,949,231}
\DefMacro{lemma-filtered-ta-project-STDEV-SUM-num_subtok_bsexp_trimmed}{310,002.49}
\DefMacro{lemma-filtered-ta-project-STDEV-SUM-num_subtok_bsexp_trimmed-int}{310,002}
\DefMacro{lemma-filtered-ta-project-STDEV-SUM-num_subtok_fsexp}{2,943,524.09}
\DefMacro{lemma-filtered-ta-project-STDEV-SUM-num_subtok_fsexp-int}{2,943,524}
\DefMacro{lemma-filtered-ta-project-STDEV-SUM-num_subtok_fsexp_trimmed}{270,080.63}
\DefMacro{lemma-filtered-ta-project-STDEV-SUM-num_subtok_fsexp_trimmed-int}{270,080}
\DefMacro{lemma-filtered-ta-project-STDEV-SUM-num_subtok_name}{7,710.17}
\DefMacro{lemma-filtered-ta-project-STDEV-SUM-num_subtok_statement}{36,603.59}
\DefMacro{lemma-filtered-ta-project-STDEV-SUM-num_tok_statement}{32,739.63}
\DefMacro{lemma-filtered-ta-project-STDEV-num-lemmas}{1,840.03}
\DefMacro{lemma-filtered-ta-project-SUM-AVG-depth_bsexp}{766.35}
\DefMacro{lemma-filtered-ta-project-SUM-AVG-depth_bsexp-int}{766}
\DefMacro{lemma-filtered-ta-project-SUM-AVG-depth_bsexp_trimmed}{220.70}
\DefMacro{lemma-filtered-ta-project-SUM-AVG-depth_bsexp_trimmed-int}{220}
\DefMacro{lemma-filtered-ta-project-SUM-AVG-depth_fsexp}{531.62}
\DefMacro{lemma-filtered-ta-project-SUM-AVG-depth_fsexp-int}{531}
\DefMacro{lemma-filtered-ta-project-SUM-AVG-depth_fsexp_trimmed}{154.64}
\DefMacro{lemma-filtered-ta-project-SUM-AVG-depth_fsexp_trimmed-int}{154}
\DefMacro{lemma-filtered-ta-project-SUM-AVG-num_char_name}{210.68}
\DefMacro{lemma-filtered-ta-project-SUM-AVG-num_char_statement}{1,079.07}
\DefMacro{lemma-filtered-ta-project-SUM-AVG-num_leaves_bsexp}{9,985.73}
\DefMacro{lemma-filtered-ta-project-SUM-AVG-num_leaves_bsexp-int}{9,985}
\DefMacro{lemma-filtered-ta-project-SUM-AVG-num_leaves_bsexp_trimmed}{1,249.60}
\DefMacro{lemma-filtered-ta-project-SUM-AVG-num_leaves_bsexp_trimmed-int}{1,249}
\DefMacro{lemma-filtered-ta-project-SUM-AVG-num_leaves_fsexp}{9,081.62}
\DefMacro{lemma-filtered-ta-project-SUM-AVG-num_leaves_fsexp-int}{9,081}
\DefMacro{lemma-filtered-ta-project-SUM-AVG-num_leaves_fsexp_trimmed}{923.17}
\DefMacro{lemma-filtered-ta-project-SUM-AVG-num_leaves_fsexp_trimmed-int}{923}
\DefMacro{lemma-filtered-ta-project-SUM-AVG-num_nodes_bsexp}{21,193.32}
\DefMacro{lemma-filtered-ta-project-SUM-AVG-num_nodes_bsexp-int}{21,193}
\DefMacro{lemma-filtered-ta-project-SUM-AVG-num_nodes_bsexp_trimmed}{1,838.71}
\DefMacro{lemma-filtered-ta-project-SUM-AVG-num_nodes_bsexp_trimmed-int}{1,838}
\DefMacro{lemma-filtered-ta-project-SUM-AVG-num_nodes_fsexp}{17,004.84}
\DefMacro{lemma-filtered-ta-project-SUM-AVG-num_nodes_fsexp-int}{17,004}
\DefMacro{lemma-filtered-ta-project-SUM-AVG-num_nodes_fsexp_trimmed}{1,475.30}
\DefMacro{lemma-filtered-ta-project-SUM-AVG-num_nodes_fsexp_trimmed-int}{1,475}
\DefMacro{lemma-filtered-ta-project-SUM-AVG-num_subtok_bsexp}{36,566.83}
\DefMacro{lemma-filtered-ta-project-SUM-AVG-num_subtok_bsexp-int}{36,566}
\DefMacro{lemma-filtered-ta-project-SUM-AVG-num_subtok_bsexp_trimmed}{2,941.48}
\DefMacro{lemma-filtered-ta-project-SUM-AVG-num_subtok_bsexp_trimmed-int}{2,941}
\DefMacro{lemma-filtered-ta-project-SUM-AVG-num_subtok_fsexp}{36,432.09}
\DefMacro{lemma-filtered-ta-project-SUM-AVG-num_subtok_fsexp-int}{36,432}
\DefMacro{lemma-filtered-ta-project-SUM-AVG-num_subtok_fsexp_trimmed}{3,157.31}
\DefMacro{lemma-filtered-ta-project-SUM-AVG-num_subtok_fsexp_trimmed-int}{3,157}
\DefMacro{lemma-filtered-ta-project-SUM-AVG-num_subtok_name}{86.35}
\DefMacro{lemma-filtered-ta-project-SUM-AVG-num_subtok_statement}{474.29}
\DefMacro{lemma-filtered-ta-project-SUM-AVG-num_tok_statement}{394.65}
\DefMacro{lemma-filtered-ta-project-SUM-MAX-depth_bsexp}{1,157}
\DefMacro{lemma-filtered-ta-project-SUM-MAX-depth_bsexp-int}{1,157}
\DefMacro{lemma-filtered-ta-project-SUM-MAX-depth_bsexp_trimmed}{400}
\DefMacro{lemma-filtered-ta-project-SUM-MAX-depth_bsexp_trimmed-int}{400}
\DefMacro{lemma-filtered-ta-project-SUM-MAX-depth_fsexp}{965}
\DefMacro{lemma-filtered-ta-project-SUM-MAX-depth_fsexp-int}{965}
\DefMacro{lemma-filtered-ta-project-SUM-MAX-depth_fsexp_trimmed}{319}
\DefMacro{lemma-filtered-ta-project-SUM-MAX-depth_fsexp_trimmed-int}{319}
\DefMacro{lemma-filtered-ta-project-SUM-MAX-num_char_name}{564}
\DefMacro{lemma-filtered-ta-project-SUM-MAX-num_char_statement}{3,865}
\DefMacro{lemma-filtered-ta-project-SUM-MAX-num_leaves_bsexp}{79,553}
\DefMacro{lemma-filtered-ta-project-SUM-MAX-num_leaves_bsexp-int}{79,553}
\DefMacro{lemma-filtered-ta-project-SUM-MAX-num_leaves_bsexp_trimmed}{8,635}
\DefMacro{lemma-filtered-ta-project-SUM-MAX-num_leaves_bsexp_trimmed-int}{8,635}
\DefMacro{lemma-filtered-ta-project-SUM-MAX-num_leaves_fsexp}{31,167}
\DefMacro{lemma-filtered-ta-project-SUM-MAX-num_leaves_fsexp-int}{31,167}
\DefMacro{lemma-filtered-ta-project-SUM-MAX-num_leaves_fsexp_trimmed}{3,198}
\DefMacro{lemma-filtered-ta-project-SUM-MAX-num_leaves_fsexp_trimmed-int}{3,198}
\DefMacro{lemma-filtered-ta-project-SUM-MAX-num_nodes_bsexp}{166,725}
\DefMacro{lemma-filtered-ta-project-SUM-MAX-num_nodes_bsexp-int}{166,725}
\DefMacro{lemma-filtered-ta-project-SUM-MAX-num_nodes_bsexp_trimmed}{12,913}
\DefMacro{lemma-filtered-ta-project-SUM-MAX-num_nodes_bsexp_trimmed-int}{12,913}
\DefMacro{lemma-filtered-ta-project-SUM-MAX-num_nodes_fsexp}{58,305}
\DefMacro{lemma-filtered-ta-project-SUM-MAX-num_nodes_fsexp-int}{58,305}
\DefMacro{lemma-filtered-ta-project-SUM-MAX-num_nodes_fsexp_trimmed}{5,142}
\DefMacro{lemma-filtered-ta-project-SUM-MAX-num_nodes_fsexp_trimmed-int}{5,142}
\DefMacro{lemma-filtered-ta-project-SUM-MAX-num_subtok_bsexp}{287,251}
\DefMacro{lemma-filtered-ta-project-SUM-MAX-num_subtok_bsexp-int}{287,251}
\DefMacro{lemma-filtered-ta-project-SUM-MAX-num_subtok_bsexp_trimmed}{21,725}
\DefMacro{lemma-filtered-ta-project-SUM-MAX-num_subtok_bsexp_trimmed-int}{21,725}
\DefMacro{lemma-filtered-ta-project-SUM-MAX-num_subtok_fsexp}{125,011}
\DefMacro{lemma-filtered-ta-project-SUM-MAX-num_subtok_fsexp-int}{125,011}
\DefMacro{lemma-filtered-ta-project-SUM-MAX-num_subtok_fsexp_trimmed}{10,762}
\DefMacro{lemma-filtered-ta-project-SUM-MAX-num_subtok_fsexp_trimmed-int}{10,762}
\DefMacro{lemma-filtered-ta-project-SUM-MAX-num_subtok_name}{203}
\DefMacro{lemma-filtered-ta-project-SUM-MAX-num_subtok_statement}{1,641}
\DefMacro{lemma-filtered-ta-project-SUM-MAX-num_tok_statement}{1,346}
\DefMacro{lemma-filtered-ta-project-SUM-MEDIAN-depth_bsexp}{767.00}
\DefMacro{lemma-filtered-ta-project-SUM-MEDIAN-depth_bsexp-int}{767}
\DefMacro{lemma-filtered-ta-project-SUM-MEDIAN-depth_bsexp_trimmed}{221.00}
\DefMacro{lemma-filtered-ta-project-SUM-MEDIAN-depth_bsexp_trimmed-int}{221}
\DefMacro{lemma-filtered-ta-project-SUM-MEDIAN-depth_fsexp}{518.50}
\DefMacro{lemma-filtered-ta-project-SUM-MEDIAN-depth_fsexp-int}{518}
\DefMacro{lemma-filtered-ta-project-SUM-MEDIAN-depth_fsexp_trimmed}{156.00}
\DefMacro{lemma-filtered-ta-project-SUM-MEDIAN-depth_fsexp_trimmed-int}{156}
\DefMacro{lemma-filtered-ta-project-SUM-MEDIAN-num_char_name}{199.50}
\DefMacro{lemma-filtered-ta-project-SUM-MEDIAN-num_char_statement}{970.00}
\DefMacro{lemma-filtered-ta-project-SUM-MEDIAN-num_leaves_bsexp}{8,713.00}
\DefMacro{lemma-filtered-ta-project-SUM-MEDIAN-num_leaves_bsexp-int}{8,713}
\DefMacro{lemma-filtered-ta-project-SUM-MEDIAN-num_leaves_bsexp_trimmed}{1,112.00}
\DefMacro{lemma-filtered-ta-project-SUM-MEDIAN-num_leaves_bsexp_trimmed-int}{1,112}
\DefMacro{lemma-filtered-ta-project-SUM-MEDIAN-num_leaves_fsexp}{8,519.50}
\DefMacro{lemma-filtered-ta-project-SUM-MEDIAN-num_leaves_fsexp-int}{8,519}
\DefMacro{lemma-filtered-ta-project-SUM-MEDIAN-num_leaves_fsexp_trimmed}{869.00}
\DefMacro{lemma-filtered-ta-project-SUM-MEDIAN-num_leaves_fsexp_trimmed-int}{869}
\DefMacro{lemma-filtered-ta-project-SUM-MEDIAN-num_nodes_bsexp}{18,482.00}
\DefMacro{lemma-filtered-ta-project-SUM-MEDIAN-num_nodes_bsexp-int}{18,482}
\DefMacro{lemma-filtered-ta-project-SUM-MEDIAN-num_nodes_bsexp_trimmed}{1,641.50}
\DefMacro{lemma-filtered-ta-project-SUM-MEDIAN-num_nodes_bsexp_trimmed-int}{1,641}
\DefMacro{lemma-filtered-ta-project-SUM-MEDIAN-num_nodes_fsexp}{15,947.00}
\DefMacro{lemma-filtered-ta-project-SUM-MEDIAN-num_nodes_fsexp-int}{15,947}
\DefMacro{lemma-filtered-ta-project-SUM-MEDIAN-num_nodes_fsexp_trimmed}{1,389.00}
\DefMacro{lemma-filtered-ta-project-SUM-MEDIAN-num_nodes_fsexp_trimmed-int}{1,389}
\DefMacro{lemma-filtered-ta-project-SUM-MEDIAN-num_subtok_bsexp}{31,942.50}
\DefMacro{lemma-filtered-ta-project-SUM-MEDIAN-num_subtok_bsexp-int}{31,942}
\DefMacro{lemma-filtered-ta-project-SUM-MEDIAN-num_subtok_bsexp_trimmed}{2,602.00}
\DefMacro{lemma-filtered-ta-project-SUM-MEDIAN-num_subtok_bsexp_trimmed-int}{2,602}
\DefMacro{lemma-filtered-ta-project-SUM-MEDIAN-num_subtok_fsexp}{34,193.00}
\DefMacro{lemma-filtered-ta-project-SUM-MEDIAN-num_subtok_fsexp-int}{34,193}
\DefMacro{lemma-filtered-ta-project-SUM-MEDIAN-num_subtok_fsexp_trimmed}{2,986.00}
\DefMacro{lemma-filtered-ta-project-SUM-MEDIAN-num_subtok_fsexp_trimmed-int}{2,986}
\DefMacro{lemma-filtered-ta-project-SUM-MEDIAN-num_subtok_name}{83.50}
\DefMacro{lemma-filtered-ta-project-SUM-MEDIAN-num_subtok_statement}{435.50}
\DefMacro{lemma-filtered-ta-project-SUM-MEDIAN-num_tok_statement}{363.00}
\DefMacro{lemma-filtered-ta-project-SUM-MIN-depth_bsexp}{306}
\DefMacro{lemma-filtered-ta-project-SUM-MIN-depth_bsexp-int}{306}
\DefMacro{lemma-filtered-ta-project-SUM-MIN-depth_bsexp_trimmed}{46}
\DefMacro{lemma-filtered-ta-project-SUM-MIN-depth_bsexp_trimmed-int}{46}
\DefMacro{lemma-filtered-ta-project-SUM-MIN-depth_fsexp}{290}
\DefMacro{lemma-filtered-ta-project-SUM-MIN-depth_fsexp-int}{290}
\DefMacro{lemma-filtered-ta-project-SUM-MIN-depth_fsexp_trimmed}{37}
\DefMacro{lemma-filtered-ta-project-SUM-MIN-depth_fsexp_trimmed-int}{37}
\DefMacro{lemma-filtered-ta-project-SUM-MIN-num_char_name}{66}
\DefMacro{lemma-filtered-ta-project-SUM-MIN-num_char_statement}{266}
\DefMacro{lemma-filtered-ta-project-SUM-MIN-num_leaves_bsexp}{1,189}
\DefMacro{lemma-filtered-ta-project-SUM-MIN-num_leaves_bsexp-int}{1,189}
\DefMacro{lemma-filtered-ta-project-SUM-MIN-num_leaves_bsexp_trimmed}{131}
\DefMacro{lemma-filtered-ta-project-SUM-MIN-num_leaves_bsexp_trimmed-int}{131}
\DefMacro{lemma-filtered-ta-project-SUM-MIN-num_leaves_fsexp}{1,786}
\DefMacro{lemma-filtered-ta-project-SUM-MIN-num_leaves_fsexp-int}{1,786}
\DefMacro{lemma-filtered-ta-project-SUM-MIN-num_leaves_fsexp_trimmed}{143}
\DefMacro{lemma-filtered-ta-project-SUM-MIN-num_leaves_fsexp_trimmed-int}{143}
\DefMacro{lemma-filtered-ta-project-SUM-MIN-num_nodes_bsexp}{2,503}
\DefMacro{lemma-filtered-ta-project-SUM-MIN-num_nodes_bsexp-int}{2,503}
\DefMacro{lemma-filtered-ta-project-SUM-MIN-num_nodes_bsexp_trimmed}{188}
\DefMacro{lemma-filtered-ta-project-SUM-MIN-num_nodes_bsexp_trimmed-int}{188}
\DefMacro{lemma-filtered-ta-project-SUM-MIN-num_nodes_fsexp}{3,392}
\DefMacro{lemma-filtered-ta-project-SUM-MIN-num_nodes_fsexp-int}{3,392}
\DefMacro{lemma-filtered-ta-project-SUM-MIN-num_nodes_fsexp_trimmed}{207}
\DefMacro{lemma-filtered-ta-project-SUM-MIN-num_nodes_fsexp_trimmed-int}{207}
\DefMacro{lemma-filtered-ta-project-SUM-MIN-num_subtok_bsexp}{4,321}
\DefMacro{lemma-filtered-ta-project-SUM-MIN-num_subtok_bsexp-int}{4,321}
\DefMacro{lemma-filtered-ta-project-SUM-MIN-num_subtok_bsexp_trimmed}{296}
\DefMacro{lemma-filtered-ta-project-SUM-MIN-num_subtok_bsexp_trimmed-int}{296}
\DefMacro{lemma-filtered-ta-project-SUM-MIN-num_subtok_fsexp}{7,250}
\DefMacro{lemma-filtered-ta-project-SUM-MIN-num_subtok_fsexp-int}{7,250}
\DefMacro{lemma-filtered-ta-project-SUM-MIN-num_subtok_fsexp_trimmed}{491}
\DefMacro{lemma-filtered-ta-project-SUM-MIN-num_subtok_fsexp_trimmed-int}{491}
\DefMacro{lemma-filtered-ta-project-SUM-MIN-num_subtok_name}{28}
\DefMacro{lemma-filtered-ta-project-SUM-MIN-num_subtok_statement}{103}
\DefMacro{lemma-filtered-ta-project-SUM-MIN-num_tok_statement}{84}
\DefMacro{lemma-filtered-ta-project-SUM-STDEV-depth_bsexp}{178.93}
\DefMacro{lemma-filtered-ta-project-SUM-STDEV-depth_bsexp-int}{178}
\DefMacro{lemma-filtered-ta-project-SUM-STDEV-depth_bsexp_trimmed}{68.36}
\DefMacro{lemma-filtered-ta-project-SUM-STDEV-depth_bsexp_trimmed-int}{68}
\DefMacro{lemma-filtered-ta-project-SUM-STDEV-depth_fsexp}{124.68}
\DefMacro{lemma-filtered-ta-project-SUM-STDEV-depth_fsexp-int}{124}
\DefMacro{lemma-filtered-ta-project-SUM-STDEV-depth_fsexp_trimmed}{52.93}
\DefMacro{lemma-filtered-ta-project-SUM-STDEV-depth_fsexp_trimmed-int}{52}
\DefMacro{lemma-filtered-ta-project-SUM-STDEV-num_char_name}{78.67}
\DefMacro{lemma-filtered-ta-project-SUM-STDEV-num_char_statement}{564.64}
\DefMacro{lemma-filtered-ta-project-SUM-STDEV-num_leaves_bsexp}{6,445.05}
\DefMacro{lemma-filtered-ta-project-SUM-STDEV-num_leaves_bsexp-int}{6,445}
\DefMacro{lemma-filtered-ta-project-SUM-STDEV-num_leaves_bsexp_trimmed}{766.75}
\DefMacro{lemma-filtered-ta-project-SUM-STDEV-num_leaves_bsexp_trimmed-int}{766}
\DefMacro{lemma-filtered-ta-project-SUM-STDEV-num_leaves_fsexp}{4,937.50}
\DefMacro{lemma-filtered-ta-project-SUM-STDEV-num_leaves_fsexp-int}{4,937}
\DefMacro{lemma-filtered-ta-project-SUM-STDEV-num_leaves_fsexp_trimmed}{497.86}
\DefMacro{lemma-filtered-ta-project-SUM-STDEV-num_leaves_fsexp_trimmed-int}{497}
\DefMacro{lemma-filtered-ta-project-SUM-STDEV-num_nodes_bsexp}{13,654.17}
\DefMacro{lemma-filtered-ta-project-SUM-STDEV-num_nodes_bsexp-int}{13,654}
\DefMacro{lemma-filtered-ta-project-SUM-STDEV-num_nodes_bsexp_trimmed}{1,138.90}
\DefMacro{lemma-filtered-ta-project-SUM-STDEV-num_nodes_bsexp_trimmed-int}{1,138}
\DefMacro{lemma-filtered-ta-project-SUM-STDEV-num_nodes_fsexp}{9,212.00}
\DefMacro{lemma-filtered-ta-project-SUM-STDEV-num_nodes_fsexp-int}{9,211}
\DefMacro{lemma-filtered-ta-project-SUM-STDEV-num_nodes_fsexp_trimmed}{798.96}
\DefMacro{lemma-filtered-ta-project-SUM-STDEV-num_nodes_fsexp_trimmed-int}{798}
\DefMacro{lemma-filtered-ta-project-SUM-STDEV-num_subtok_bsexp}{23,655.47}
\DefMacro{lemma-filtered-ta-project-SUM-STDEV-num_subtok_bsexp-int}{23,655}
\DefMacro{lemma-filtered-ta-project-SUM-STDEV-num_subtok_bsexp_trimmed}{1,896.80}
\DefMacro{lemma-filtered-ta-project-SUM-STDEV-num_subtok_bsexp_trimmed-int}{1,896}
\DefMacro{lemma-filtered-ta-project-SUM-STDEV-num_subtok_fsexp}{19,749.55}
\DefMacro{lemma-filtered-ta-project-SUM-STDEV-num_subtok_fsexp-int}{19,749}
\DefMacro{lemma-filtered-ta-project-SUM-STDEV-num_subtok_fsexp_trimmed}{1,694.63}
\DefMacro{lemma-filtered-ta-project-SUM-STDEV-num_subtok_fsexp_trimmed-int}{1,694}
\DefMacro{lemma-filtered-ta-project-SUM-STDEV-num_subtok_name}{30.34}
\DefMacro{lemma-filtered-ta-project-SUM-STDEV-num_subtok_statement}{251.65}
\DefMacro{lemma-filtered-ta-project-SUM-STDEV-num_tok_statement}{211.96}
\DefMacro{lemma-filtered-ta-project-SUM-SUM-depth_bsexp}{708,100}
\DefMacro{lemma-filtered-ta-project-SUM-SUM-depth_bsexp-int}{708,100}
\DefMacro{lemma-filtered-ta-project-SUM-SUM-depth_bsexp_trimmed}{204,989}
\DefMacro{lemma-filtered-ta-project-SUM-SUM-depth_bsexp_trimmed-int}{204,989}
\DefMacro{lemma-filtered-ta-project-SUM-SUM-depth_fsexp}{477,176}
\DefMacro{lemma-filtered-ta-project-SUM-SUM-depth_fsexp-int}{477,176}
\DefMacro{lemma-filtered-ta-project-SUM-SUM-depth_fsexp_trimmed}{140,000}
\DefMacro{lemma-filtered-ta-project-SUM-SUM-depth_fsexp_trimmed-int}{140,000}
\DefMacro{lemma-filtered-ta-project-SUM-SUM-num_char_name}{179,334}
\DefMacro{lemma-filtered-ta-project-SUM-SUM-num_char_statement}{860,840}
\DefMacro{lemma-filtered-ta-project-SUM-SUM-num_leaves_bsexp}{10,020,501}
\DefMacro{lemma-filtered-ta-project-SUM-SUM-num_leaves_bsexp-int}{10,020,501}
\DefMacro{lemma-filtered-ta-project-SUM-SUM-num_leaves_bsexp_trimmed}{1,223,924}
\DefMacro{lemma-filtered-ta-project-SUM-SUM-num_leaves_bsexp_trimmed-int}{1,223,924}
\DefMacro{lemma-filtered-ta-project-SUM-SUM-num_leaves_fsexp}{7,579,316}
\DefMacro{lemma-filtered-ta-project-SUM-SUM-num_leaves_fsexp-int}{7,579,316}
\DefMacro{lemma-filtered-ta-project-SUM-SUM-num_leaves_fsexp_trimmed}{797,802}
\DefMacro{lemma-filtered-ta-project-SUM-SUM-num_leaves_fsexp_trimmed-int}{797,802}
\DefMacro{lemma-filtered-ta-project-SUM-SUM-num_nodes_bsexp}{21,192,946}
\DefMacro{lemma-filtered-ta-project-SUM-SUM-num_nodes_bsexp-int}{21,192,946}
\DefMacro{lemma-filtered-ta-project-SUM-SUM-num_nodes_bsexp_trimmed}{1,802,601}
\DefMacro{lemma-filtered-ta-project-SUM-SUM-num_nodes_bsexp_trimmed-int}{1,802,601}
\DefMacro{lemma-filtered-ta-project-SUM-SUM-num_nodes_fsexp}{14,198,745}
\DefMacro{lemma-filtered-ta-project-SUM-SUM-num_nodes_fsexp-int}{14,198,745}
\DefMacro{lemma-filtered-ta-project-SUM-SUM-num_nodes_fsexp_trimmed}{1,284,236}
\DefMacro{lemma-filtered-ta-project-SUM-SUM-num_nodes_fsexp_trimmed-int}{1,284,236}
\DefMacro{lemma-filtered-ta-project-SUM-SUM-num_subtok_bsexp}{36,327,825}
\DefMacro{lemma-filtered-ta-project-SUM-SUM-num_subtok_bsexp-int}{36,327,825}
\DefMacro{lemma-filtered-ta-project-SUM-SUM-num_subtok_bsexp_trimmed}{2,855,404}
\DefMacro{lemma-filtered-ta-project-SUM-SUM-num_subtok_bsexp_trimmed-int}{2,855,404}
\DefMacro{lemma-filtered-ta-project-SUM-SUM-num_subtok_fsexp}{30,406,963}
\DefMacro{lemma-filtered-ta-project-SUM-SUM-num_subtok_fsexp-int}{30,406,963}
\DefMacro{lemma-filtered-ta-project-SUM-SUM-num_subtok_fsexp_trimmed}{2,718,535}
\DefMacro{lemma-filtered-ta-project-SUM-SUM-num_subtok_fsexp_trimmed-int}{2,718,535}
\DefMacro{lemma-filtered-ta-project-SUM-SUM-num_subtok_name}{74,817}
\DefMacro{lemma-filtered-ta-project-SUM-SUM-num_subtok_statement}{383,572}
\DefMacro{lemma-filtered-ta-project-SUM-SUM-num_tok_statement}{335,525}
\DefMacro{lemma-filtered-ta-project-SUM-num-lemmas}{18,129}
\DefMacro{lemma-filtered-ta-test-AVG-depth_bsexp}{39.19}
\DefMacro{lemma-filtered-ta-test-AVG-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-ta-test-AVG-depth_bsexp_trimmed}{11.36}
\DefMacro{lemma-filtered-ta-test-AVG-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-ta-test-AVG-depth_fsexp}{27.02}
\DefMacro{lemma-filtered-ta-test-AVG-depth_fsexp-int}{27}
\DefMacro{lemma-filtered-ta-test-AVG-depth_fsexp_trimmed}{8.08}
\DefMacro{lemma-filtered-ta-test-AVG-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-ta-test-AVG-num_char_name}{9.68}
\DefMacro{lemma-filtered-ta-test-AVG-num_char_statement}{49.19}
\DefMacro{lemma-filtered-ta-test-AVG-num_leaves_bsexp}{549.62}
\DefMacro{lemma-filtered-ta-test-AVG-num_leaves_bsexp-int}{549}
\DefMacro{lemma-filtered-ta-test-AVG-num_leaves_bsexp_trimmed}{66.26}
\DefMacro{lemma-filtered-ta-test-AVG-num_leaves_bsexp_trimmed-int}{66}
\DefMacro{lemma-filtered-ta-test-AVG-num_leaves_fsexp}{436.12}
\DefMacro{lemma-filtered-ta-test-AVG-num_leaves_fsexp-int}{436}
\DefMacro{lemma-filtered-ta-test-AVG-num_leaves_fsexp_trimmed}{47.32}
\DefMacro{lemma-filtered-ta-test-AVG-num_leaves_fsexp_trimmed-int}{47}
\DefMacro{lemma-filtered-ta-test-AVG-num_nodes_bsexp}{1,158.59}
\DefMacro{lemma-filtered-ta-test-AVG-num_nodes_bsexp-int}{1,158}
\DefMacro{lemma-filtered-ta-test-AVG-num_nodes_bsexp_trimmed}{97.37}
\DefMacro{lemma-filtered-ta-test-AVG-num_nodes_bsexp_trimmed-int}{97}
\DefMacro{lemma-filtered-ta-test-AVG-num_nodes_fsexp}{815.45}
\DefMacro{lemma-filtered-ta-test-AVG-num_nodes_fsexp-int}{815}
\DefMacro{lemma-filtered-ta-test-AVG-num_nodes_fsexp_trimmed}{76.21}
\DefMacro{lemma-filtered-ta-test-AVG-num_nodes_fsexp_trimmed-int}{76}
\DefMacro{lemma-filtered-ta-test-AVG-num_subtok_bsexp}{1,985.63}
\DefMacro{lemma-filtered-ta-test-AVG-num_subtok_bsexp-int}{1,985}
\DefMacro{lemma-filtered-ta-test-AVG-num_subtok_bsexp_trimmed}{156.07}
\DefMacro{lemma-filtered-ta-test-AVG-num_subtok_bsexp_trimmed-int}{156}
\DefMacro{lemma-filtered-ta-test-AVG-num_subtok_fsexp}{1,744.65}
\DefMacro{lemma-filtered-ta-test-AVG-num_subtok_fsexp-int}{1,744}
\DefMacro{lemma-filtered-ta-test-AVG-num_subtok_fsexp_trimmed}{159.40}
\DefMacro{lemma-filtered-ta-test-AVG-num_subtok_fsexp_trimmed-int}{159}
\DefMacro{lemma-filtered-ta-test-AVG-num_subtok_name}{4.26}
\DefMacro{lemma-filtered-ta-test-AVG-num_subtok_statement}{23.21}
\DefMacro{lemma-filtered-ta-test-AVG-num_tok_statement}{20.33}
\DefMacro{lemma-filtered-ta-test-MAX-depth_bsexp}{55}
\DefMacro{lemma-filtered-ta-test-MAX-depth_bsexp-int}{55}
\DefMacro{lemma-filtered-ta-test-MAX-depth_bsexp_trimmed}{20}
\DefMacro{lemma-filtered-ta-test-MAX-depth_bsexp_trimmed-int}{20}
\DefMacro{lemma-filtered-ta-test-MAX-depth_fsexp}{57}
\DefMacro{lemma-filtered-ta-test-MAX-depth_fsexp-int}{57}
\DefMacro{lemma-filtered-ta-test-MAX-depth_fsexp_trimmed}{18}
\DefMacro{lemma-filtered-ta-test-MAX-depth_fsexp_trimmed-int}{18}
\DefMacro{lemma-filtered-ta-test-MAX-num_char_name}{32}
\DefMacro{lemma-filtered-ta-test-MAX-num_char_statement}{277}
\DefMacro{lemma-filtered-ta-test-MAX-num_leaves_bsexp}{3,470}
\DefMacro{lemma-filtered-ta-test-MAX-num_leaves_bsexp-int}{3,470}
\DefMacro{lemma-filtered-ta-test-MAX-num_leaves_bsexp_trimmed}{380}
\DefMacro{lemma-filtered-ta-test-MAX-num_leaves_bsexp_trimmed-int}{380}
\DefMacro{lemma-filtered-ta-test-MAX-num_leaves_fsexp}{2,683}
\DefMacro{lemma-filtered-ta-test-MAX-num_leaves_fsexp-int}{2,683}
\DefMacro{lemma-filtered-ta-test-MAX-num_leaves_fsexp_trimmed}{363}
\DefMacro{lemma-filtered-ta-test-MAX-num_leaves_fsexp_trimmed-int}{363}
\DefMacro{lemma-filtered-ta-test-MAX-num_nodes_bsexp}{7,198}
\DefMacro{lemma-filtered-ta-test-MAX-num_nodes_bsexp-int}{7,198}
\DefMacro{lemma-filtered-ta-test-MAX-num_nodes_bsexp_trimmed}{564}
\DefMacro{lemma-filtered-ta-test-MAX-num_nodes_bsexp_trimmed-int}{564}
\DefMacro{lemma-filtered-ta-test-MAX-num_nodes_fsexp}{5,034}
\DefMacro{lemma-filtered-ta-test-MAX-num_nodes_fsexp-int}{5,034}
\DefMacro{lemma-filtered-ta-test-MAX-num_nodes_fsexp_trimmed}{592}
\DefMacro{lemma-filtered-ta-test-MAX-num_nodes_fsexp_trimmed-int}{592}
\DefMacro{lemma-filtered-ta-test-MAX-num_subtok_bsexp}{12,462}
\DefMacro{lemma-filtered-ta-test-MAX-num_subtok_bsexp-int}{12,462}
\DefMacro{lemma-filtered-ta-test-MAX-num_subtok_bsexp_trimmed}{960}
\DefMacro{lemma-filtered-ta-test-MAX-num_subtok_bsexp_trimmed-int}{960}
\DefMacro{lemma-filtered-ta-test-MAX-num_subtok_fsexp}{10,698}
\DefMacro{lemma-filtered-ta-test-MAX-num_subtok_fsexp-int}{10,698}
\DefMacro{lemma-filtered-ta-test-MAX-num_subtok_fsexp_trimmed}{1,136}
\DefMacro{lemma-filtered-ta-test-MAX-num_subtok_fsexp_trimmed-int}{1,136}
\DefMacro{lemma-filtered-ta-test-MAX-num_subtok_name}{10}
\DefMacro{lemma-filtered-ta-test-MAX-num_subtok_statement}{155}
\DefMacro{lemma-filtered-ta-test-MAX-num_tok_statement}{122}
\DefMacro{lemma-filtered-ta-test-MEDIAN-depth_bsexp}{40.00}
\DefMacro{lemma-filtered-ta-test-MEDIAN-depth_bsexp-int}{40}
\DefMacro{lemma-filtered-ta-test-MEDIAN-depth_bsexp_trimmed}{12.00}
\DefMacro{lemma-filtered-ta-test-MEDIAN-depth_bsexp_trimmed-int}{12}
\DefMacro{lemma-filtered-ta-test-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-ta-test-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-ta-test-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-filtered-ta-test-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-ta-test-MEDIAN-num_char_name}{9.00}
\DefMacro{lemma-filtered-ta-test-MEDIAN-num_char_statement}{43.00}
\DefMacro{lemma-filtered-ta-test-MEDIAN-num_leaves_bsexp}{462.00}
\DefMacro{lemma-filtered-ta-test-MEDIAN-num_leaves_bsexp-int}{462}
\DefMacro{lemma-filtered-ta-test-MEDIAN-num_leaves_bsexp_trimmed}{56.00}
\DefMacro{lemma-filtered-ta-test-MEDIAN-num_leaves_bsexp_trimmed-int}{56}
\DefMacro{lemma-filtered-ta-test-MEDIAN-num_leaves_fsexp}{410.00}
\DefMacro{lemma-filtered-ta-test-MEDIAN-num_leaves_fsexp-int}{410}
\DefMacro{lemma-filtered-ta-test-MEDIAN-num_leaves_fsexp_trimmed}{44.00}
\DefMacro{lemma-filtered-ta-test-MEDIAN-num_leaves_fsexp_trimmed-int}{44}
\DefMacro{lemma-filtered-ta-test-MEDIAN-num_nodes_bsexp}{969.00}
\DefMacro{lemma-filtered-ta-test-MEDIAN-num_nodes_bsexp-int}{969}
\DefMacro{lemma-filtered-ta-test-MEDIAN-num_nodes_bsexp_trimmed}{81.00}
\DefMacro{lemma-filtered-ta-test-MEDIAN-num_nodes_bsexp_trimmed-int}{81}
\DefMacro{lemma-filtered-ta-test-MEDIAN-num_nodes_fsexp}{766.00}
\DefMacro{lemma-filtered-ta-test-MEDIAN-num_nodes_fsexp-int}{766}
\DefMacro{lemma-filtered-ta-test-MEDIAN-num_nodes_fsexp_trimmed}{72.00}
\DefMacro{lemma-filtered-ta-test-MEDIAN-num_nodes_fsexp_trimmed-int}{72}
\DefMacro{lemma-filtered-ta-test-MEDIAN-num_subtok_bsexp}{1,653.50}
\DefMacro{lemma-filtered-ta-test-MEDIAN-num_subtok_bsexp-int}{1,653}
\DefMacro{lemma-filtered-ta-test-MEDIAN-num_subtok_bsexp_trimmed}{129.00}
\DefMacro{lemma-filtered-ta-test-MEDIAN-num_subtok_bsexp_trimmed-int}{129}
\DefMacro{lemma-filtered-ta-test-MEDIAN-num_subtok_fsexp}{1,627.50}
\DefMacro{lemma-filtered-ta-test-MEDIAN-num_subtok_fsexp-int}{1,627}
\DefMacro{lemma-filtered-ta-test-MEDIAN-num_subtok_fsexp_trimmed}{148.00}
\DefMacro{lemma-filtered-ta-test-MEDIAN-num_subtok_fsexp_trimmed-int}{148}
\DefMacro{lemma-filtered-ta-test-MEDIAN-num_subtok_name}{4.00}
\DefMacro{lemma-filtered-ta-test-MEDIAN-num_subtok_statement}{21.00}
\DefMacro{lemma-filtered-ta-test-MEDIAN-num_tok_statement}{18.00}
\DefMacro{lemma-filtered-ta-test-MIN-depth_bsexp}{10}
\DefMacro{lemma-filtered-ta-test-MIN-depth_bsexp-int}{10}
\DefMacro{lemma-filtered-ta-test-MIN-depth_bsexp_trimmed}{0}
\DefMacro{lemma-filtered-ta-test-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-ta-test-MIN-depth_fsexp}{11}
\DefMacro{lemma-filtered-ta-test-MIN-depth_fsexp-int}{11}
\DefMacro{lemma-filtered-ta-test-MIN-depth_fsexp_trimmed}{1}
\DefMacro{lemma-filtered-ta-test-MIN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-ta-test-MIN-num_char_name}{2}
\DefMacro{lemma-filtered-ta-test-MIN-num_char_statement}{8}
\DefMacro{lemma-filtered-ta-test-MIN-num_leaves_bsexp}{16}
\DefMacro{lemma-filtered-ta-test-MIN-num_leaves_bsexp-int}{16}
\DefMacro{lemma-filtered-ta-test-MIN-num_leaves_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-ta-test-MIN-num_leaves_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-ta-test-MIN-num_leaves_fsexp}{39}
\DefMacro{lemma-filtered-ta-test-MIN-num_leaves_fsexp-int}{39}
\DefMacro{lemma-filtered-ta-test-MIN-num_leaves_fsexp_trimmed}{3}
\DefMacro{lemma-filtered-ta-test-MIN-num_leaves_fsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-ta-test-MIN-num_nodes_bsexp}{32}
\DefMacro{lemma-filtered-ta-test-MIN-num_nodes_bsexp-int}{32}
\DefMacro{lemma-filtered-ta-test-MIN-num_nodes_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-ta-test-MIN-num_nodes_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-ta-test-MIN-num_nodes_fsexp}{75}
\DefMacro{lemma-filtered-ta-test-MIN-num_nodes_fsexp-int}{75}
\DefMacro{lemma-filtered-ta-test-MIN-num_nodes_fsexp_trimmed}{4}
\DefMacro{lemma-filtered-ta-test-MIN-num_nodes_fsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-ta-test-MIN-num_subtok_bsexp}{53}
\DefMacro{lemma-filtered-ta-test-MIN-num_subtok_bsexp-int}{53}
\DefMacro{lemma-filtered-ta-test-MIN-num_subtok_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-ta-test-MIN-num_subtok_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-ta-test-MIN-num_subtok_fsexp}{161}
\DefMacro{lemma-filtered-ta-test-MIN-num_subtok_fsexp-int}{161}
\DefMacro{lemma-filtered-ta-test-MIN-num_subtok_fsexp_trimmed}{10}
\DefMacro{lemma-filtered-ta-test-MIN-num_subtok_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-ta-test-MIN-num_subtok_name}{1}
\DefMacro{lemma-filtered-ta-test-MIN-num_subtok_statement}{3}
\DefMacro{lemma-filtered-ta-test-MIN-num_tok_statement}{3}
\DefMacro{lemma-filtered-ta-test-STDEV-depth_bsexp}{9.55}
\DefMacro{lemma-filtered-ta-test-STDEV-depth_bsexp-int}{9}
\DefMacro{lemma-filtered-ta-test-STDEV-depth_bsexp_trimmed}{3.62}
\DefMacro{lemma-filtered-ta-test-STDEV-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-ta-test-STDEV-depth_fsexp}{5.92}
\DefMacro{lemma-filtered-ta-test-STDEV-depth_fsexp-int}{5}
\DefMacro{lemma-filtered-ta-test-STDEV-depth_fsexp_trimmed}{2.58}
\DefMacro{lemma-filtered-ta-test-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-ta-test-STDEV-num_char_name}{3.82}
\DefMacro{lemma-filtered-ta-test-STDEV-num_char_statement}{27.33}
\DefMacro{lemma-filtered-ta-test-STDEV-num_leaves_bsexp}{391.35}
\DefMacro{lemma-filtered-ta-test-STDEV-num_leaves_bsexp-int}{391}
\DefMacro{lemma-filtered-ta-test-STDEV-num_leaves_bsexp_trimmed}{44.88}
\DefMacro{lemma-filtered-ta-test-STDEV-num_leaves_bsexp_trimmed-int}{44}
\DefMacro{lemma-filtered-ta-test-STDEV-num_leaves_fsexp}{232.10}
\DefMacro{lemma-filtered-ta-test-STDEV-num_leaves_fsexp-int}{232}
\DefMacro{lemma-filtered-ta-test-STDEV-num_leaves_fsexp_trimmed}{25.12}
\DefMacro{lemma-filtered-ta-test-STDEV-num_leaves_fsexp_trimmed-int}{25}
\DefMacro{lemma-filtered-ta-test-STDEV-num_nodes_bsexp}{823.78}
\DefMacro{lemma-filtered-ta-test-STDEV-num_nodes_bsexp-int}{823}
\DefMacro{lemma-filtered-ta-test-STDEV-num_nodes_bsexp_trimmed}{66.88}
\DefMacro{lemma-filtered-ta-test-STDEV-num_nodes_bsexp_trimmed-int}{66}
\DefMacro{lemma-filtered-ta-test-STDEV-num_nodes_fsexp}{431.92}
\DefMacro{lemma-filtered-ta-test-STDEV-num_nodes_fsexp-int}{431}
\DefMacro{lemma-filtered-ta-test-STDEV-num_nodes_fsexp_trimmed}{40.55}
\DefMacro{lemma-filtered-ta-test-STDEV-num_nodes_fsexp_trimmed-int}{40}
\DefMacro{lemma-filtered-ta-test-STDEV-num_subtok_bsexp}{1,426.92}
\DefMacro{lemma-filtered-ta-test-STDEV-num_subtok_bsexp-int}{1,426}
\DefMacro{lemma-filtered-ta-test-STDEV-num_subtok_bsexp_trimmed}{113.96}
\DefMacro{lemma-filtered-ta-test-STDEV-num_subtok_bsexp_trimmed-int}{113}
\DefMacro{lemma-filtered-ta-test-STDEV-num_subtok_fsexp}{925.79}
\DefMacro{lemma-filtered-ta-test-STDEV-num_subtok_fsexp-int}{925}
\DefMacro{lemma-filtered-ta-test-STDEV-num_subtok_fsexp_trimmed}{84.27}
\DefMacro{lemma-filtered-ta-test-STDEV-num_subtok_fsexp_trimmed-int}{84}
\DefMacro{lemma-filtered-ta-test-STDEV-num_subtok_name}{1.47}
\DefMacro{lemma-filtered-ta-test-STDEV-num_subtok_statement}{13.62}
\DefMacro{lemma-filtered-ta-test-STDEV-num_tok_statement}{11.38}
\DefMacro{lemma-filtered-ta-test-SUM-depth_bsexp}{61,213}
\DefMacro{lemma-filtered-ta-test-SUM-depth_bsexp-int}{61,213}
\DefMacro{lemma-filtered-ta-test-SUM-depth_bsexp_trimmed}{17,745}
\DefMacro{lemma-filtered-ta-test-SUM-depth_bsexp_trimmed-int}{17,745}
\DefMacro{lemma-filtered-ta-test-SUM-depth_fsexp}{42,200}
\DefMacro{lemma-filtered-ta-test-SUM-depth_fsexp-int}{42,200}
\DefMacro{lemma-filtered-ta-test-SUM-depth_fsexp_trimmed}{12,620}
\DefMacro{lemma-filtered-ta-test-SUM-depth_fsexp_trimmed-int}{12,620}
\DefMacro{lemma-filtered-ta-test-SUM-num_char_name}{15,123}
\DefMacro{lemma-filtered-ta-test-SUM-num_char_statement}{76,829}
\DefMacro{lemma-filtered-ta-test-SUM-num_leaves_bsexp}{858,504}
\DefMacro{lemma-filtered-ta-test-SUM-num_leaves_bsexp-int}{858,504}
\DefMacro{lemma-filtered-ta-test-SUM-num_leaves_bsexp_trimmed}{103,491}
\DefMacro{lemma-filtered-ta-test-SUM-num_leaves_bsexp_trimmed-int}{103,491}
\DefMacro{lemma-filtered-ta-test-SUM-num_leaves_fsexp}{681,225}
\DefMacro{lemma-filtered-ta-test-SUM-num_leaves_fsexp-int}{681,225}
\DefMacro{lemma-filtered-ta-test-SUM-num_leaves_fsexp_trimmed}{73,921}
\DefMacro{lemma-filtered-ta-test-SUM-num_leaves_fsexp_trimmed-int}{73,921}
\DefMacro{lemma-filtered-ta-test-SUM-num_nodes_bsexp}{1,809,712}
\DefMacro{lemma-filtered-ta-test-SUM-num_nodes_bsexp-int}{1,809,712}
\DefMacro{lemma-filtered-ta-test-SUM-num_nodes_bsexp_trimmed}{152,085}
\DefMacro{lemma-filtered-ta-test-SUM-num_nodes_bsexp_trimmed-int}{152,085}
\DefMacro{lemma-filtered-ta-test-SUM-num_nodes_fsexp}{1,273,737}
\DefMacro{lemma-filtered-ta-test-SUM-num_nodes_fsexp-int}{1,273,737}
\DefMacro{lemma-filtered-ta-test-SUM-num_nodes_fsexp_trimmed}{119,035}
\DefMacro{lemma-filtered-ta-test-SUM-num_nodes_fsexp_trimmed-int}{119,035}
\DefMacro{lemma-filtered-ta-test-SUM-num_subtok_bsexp}{3,101,561}
\DefMacro{lemma-filtered-ta-test-SUM-num_subtok_bsexp-int}{3,101,561}
\DefMacro{lemma-filtered-ta-test-SUM-num_subtok_bsexp_trimmed}{243,778}
\DefMacro{lemma-filtered-ta-test-SUM-num_subtok_bsexp_trimmed-int}{243,778}
\DefMacro{lemma-filtered-ta-test-SUM-num_subtok_fsexp}{2,725,140}
\DefMacro{lemma-filtered-ta-test-SUM-num_subtok_fsexp-int}{2,725,140}
\DefMacro{lemma-filtered-ta-test-SUM-num_subtok_fsexp_trimmed}{248,979}
\DefMacro{lemma-filtered-ta-test-SUM-num_subtok_fsexp_trimmed-int}{248,979}
\DefMacro{lemma-filtered-ta-test-SUM-num_subtok_name}{6,653}
\DefMacro{lemma-filtered-ta-test-SUM-num_subtok_statement}{36,247}
\DefMacro{lemma-filtered-ta-test-SUM-num_tok_statement}{31,763}
\DefMacro{lemma-filtered-ta-test-num-lemmas}{1,562}
\DefMacro{lemma-filtered-ta-train-AVG-depth_bsexp}{39.21}
\DefMacro{lemma-filtered-ta-train-AVG-depth_bsexp-int}{39}
\DefMacro{lemma-filtered-ta-train-AVG-depth_bsexp_trimmed}{11.37}
\DefMacro{lemma-filtered-ta-train-AVG-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-ta-train-AVG-depth_fsexp}{26.37}
\DefMacro{lemma-filtered-ta-train-AVG-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-ta-train-AVG-depth_fsexp_trimmed}{7.71}
\DefMacro{lemma-filtered-ta-train-AVG-depth_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-ta-train-AVG-num_char_name}{9.99}
\DefMacro{lemma-filtered-ta-train-AVG-num_char_statement}{47.93}
\DefMacro{lemma-filtered-ta-train-AVG-num_leaves_bsexp}{554.11}
\DefMacro{lemma-filtered-ta-train-AVG-num_leaves_bsexp-int}{554}
\DefMacro{lemma-filtered-ta-train-AVG-num_leaves_bsexp_trimmed}{67.98}
\DefMacro{lemma-filtered-ta-train-AVG-num_leaves_bsexp_trimmed-int}{67}
\DefMacro{lemma-filtered-ta-train-AVG-num_leaves_fsexp}{421.26}
\DefMacro{lemma-filtered-ta-train-AVG-num_leaves_fsexp-int}{421}
\DefMacro{lemma-filtered-ta-train-AVG-num_leaves_fsexp_trimmed}{44.06}
\DefMacro{lemma-filtered-ta-train-AVG-num_leaves_fsexp_trimmed-int}{44}
\DefMacro{lemma-filtered-ta-train-AVG-num_nodes_bsexp}{1,172.76}
\DefMacro{lemma-filtered-ta-train-AVG-num_nodes_bsexp-int}{1,172}
\DefMacro{lemma-filtered-ta-train-AVG-num_nodes_bsexp_trimmed}{100.13}
\DefMacro{lemma-filtered-ta-train-AVG-num_nodes_bsexp_trimmed-int}{100}
\DefMacro{lemma-filtered-ta-train-AVG-num_nodes_fsexp}{789.32}
\DefMacro{lemma-filtered-ta-train-AVG-num_nodes_fsexp-int}{789}
\DefMacro{lemma-filtered-ta-train-AVG-num_nodes_fsexp_trimmed}{70.89}
\DefMacro{lemma-filtered-ta-train-AVG-num_nodes_fsexp_trimmed-int}{70}
\DefMacro{lemma-filtered-ta-train-AVG-num_subtok_bsexp}{2,011.17}
\DefMacro{lemma-filtered-ta-train-AVG-num_subtok_bsexp-int}{2,011}
\DefMacro{lemma-filtered-ta-train-AVG-num_subtok_bsexp_trimmed}{158.64}
\DefMacro{lemma-filtered-ta-train-AVG-num_subtok_bsexp_trimmed-int}{158}
\DefMacro{lemma-filtered-ta-train-AVG-num_subtok_fsexp}{1,690.61}
\DefMacro{lemma-filtered-ta-train-AVG-num_subtok_fsexp-int}{1,690}
\DefMacro{lemma-filtered-ta-train-AVG-num_subtok_fsexp_trimmed}{150.38}
\DefMacro{lemma-filtered-ta-train-AVG-num_subtok_fsexp_trimmed-int}{150}
\DefMacro{lemma-filtered-ta-train-AVG-num_subtok_name}{4.12}
\DefMacro{lemma-filtered-ta-train-AVG-num_subtok_statement}{21.20}
\DefMacro{lemma-filtered-ta-train-AVG-num_tok_statement}{18.54}
\DefMacro{lemma-filtered-ta-train-MAX-depth_bsexp}{71}
\DefMacro{lemma-filtered-ta-train-MAX-depth_bsexp-int}{71}
\DefMacro{lemma-filtered-ta-train-MAX-depth_bsexp_trimmed}{23}
\DefMacro{lemma-filtered-ta-train-MAX-depth_bsexp_trimmed-int}{23}
\DefMacro{lemma-filtered-ta-train-MAX-depth_fsexp}{57}
\DefMacro{lemma-filtered-ta-train-MAX-depth_fsexp-int}{57}
\DefMacro{lemma-filtered-ta-train-MAX-depth_fsexp_trimmed}{20}
\DefMacro{lemma-filtered-ta-train-MAX-depth_fsexp_trimmed-int}{20}
\DefMacro{lemma-filtered-ta-train-MAX-num_char_name}{61}
\DefMacro{lemma-filtered-ta-train-MAX-num_char_statement}{337}
\DefMacro{lemma-filtered-ta-train-MAX-num_leaves_bsexp}{3,292}
\DefMacro{lemma-filtered-ta-train-MAX-num_leaves_bsexp-int}{3,292}
\DefMacro{lemma-filtered-ta-train-MAX-num_leaves_bsexp_trimmed}{383}
\DefMacro{lemma-filtered-ta-train-MAX-num_leaves_bsexp_trimmed-int}{383}
\DefMacro{lemma-filtered-ta-train-MAX-num_leaves_fsexp}{2,656}
\DefMacro{lemma-filtered-ta-train-MAX-num_leaves_fsexp-int}{2,656}
\DefMacro{lemma-filtered-ta-train-MAX-num_leaves_fsexp_trimmed}{275}
\DefMacro{lemma-filtered-ta-train-MAX-num_leaves_fsexp_trimmed-int}{275}
\DefMacro{lemma-filtered-ta-train-MAX-num_nodes_bsexp}{6,935}
\DefMacro{lemma-filtered-ta-train-MAX-num_nodes_bsexp-int}{6,935}
\DefMacro{lemma-filtered-ta-train-MAX-num_nodes_bsexp_trimmed}{594}
\DefMacro{lemma-filtered-ta-train-MAX-num_nodes_bsexp_trimmed-int}{594}
\DefMacro{lemma-filtered-ta-train-MAX-num_nodes_fsexp}{4,957}
\DefMacro{lemma-filtered-ta-train-MAX-num_nodes_fsexp-int}{4,957}
\DefMacro{lemma-filtered-ta-train-MAX-num_nodes_fsexp_trimmed}{441}
\DefMacro{lemma-filtered-ta-train-MAX-num_nodes_fsexp_trimmed-int}{441}
\DefMacro{lemma-filtered-ta-train-MAX-num_subtok_bsexp}{11,751}
\DefMacro{lemma-filtered-ta-train-MAX-num_subtok_bsexp-int}{11,751}
\DefMacro{lemma-filtered-ta-train-MAX-num_subtok_bsexp_trimmed}{1,230}
\DefMacro{lemma-filtered-ta-train-MAX-num_subtok_bsexp_trimmed-int}{1,230}
\DefMacro{lemma-filtered-ta-train-MAX-num_subtok_fsexp}{10,576}
\DefMacro{lemma-filtered-ta-train-MAX-num_subtok_fsexp-int}{10,576}
\DefMacro{lemma-filtered-ta-train-MAX-num_subtok_fsexp_trimmed}{910}
\DefMacro{lemma-filtered-ta-train-MAX-num_subtok_fsexp_trimmed-int}{910}
\DefMacro{lemma-filtered-ta-train-MAX-num_subtok_name}{17}
\DefMacro{lemma-filtered-ta-train-MAX-num_subtok_statement}{153}
\DefMacro{lemma-filtered-ta-train-MAX-num_tok_statement}{105}
\DefMacro{lemma-filtered-ta-train-MEDIAN-depth_bsexp}{40.00}
\DefMacro{lemma-filtered-ta-train-MEDIAN-depth_bsexp-int}{40}
\DefMacro{lemma-filtered-ta-train-MEDIAN-depth_bsexp_trimmed}{11.00}
\DefMacro{lemma-filtered-ta-train-MEDIAN-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-ta-train-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-ta-train-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-ta-train-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-filtered-ta-train-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-ta-train-MEDIAN-num_char_name}{9.00}
\DefMacro{lemma-filtered-ta-train-MEDIAN-num_char_statement}{42.00}
\DefMacro{lemma-filtered-ta-train-MEDIAN-num_leaves_bsexp}{461.00}
\DefMacro{lemma-filtered-ta-train-MEDIAN-num_leaves_bsexp-int}{461}
\DefMacro{lemma-filtered-ta-train-MEDIAN-num_leaves_bsexp_trimmed}{58.00}
\DefMacro{lemma-filtered-ta-train-MEDIAN-num_leaves_bsexp_trimmed-int}{58}
\DefMacro{lemma-filtered-ta-train-MEDIAN-num_leaves_fsexp}{392.00}
\DefMacro{lemma-filtered-ta-train-MEDIAN-num_leaves_fsexp-int}{392}
\DefMacro{lemma-filtered-ta-train-MEDIAN-num_leaves_fsexp_trimmed}{42.00}
\DefMacro{lemma-filtered-ta-train-MEDIAN-num_leaves_fsexp_trimmed-int}{42}
\DefMacro{lemma-filtered-ta-train-MEDIAN-num_nodes_bsexp}{975.00}
\DefMacro{lemma-filtered-ta-train-MEDIAN-num_nodes_bsexp-int}{975}
\DefMacro{lemma-filtered-ta-train-MEDIAN-num_nodes_bsexp_trimmed}{85.00}
\DefMacro{lemma-filtered-ta-train-MEDIAN-num_nodes_bsexp_trimmed-int}{85}
\DefMacro{lemma-filtered-ta-train-MEDIAN-num_nodes_fsexp}{735.00}
\DefMacro{lemma-filtered-ta-train-MEDIAN-num_nodes_fsexp-int}{735}
\DefMacro{lemma-filtered-ta-train-MEDIAN-num_nodes_fsexp_trimmed}{67.00}
\DefMacro{lemma-filtered-ta-train-MEDIAN-num_nodes_fsexp_trimmed-int}{67}
\DefMacro{lemma-filtered-ta-train-MEDIAN-num_subtok_bsexp}{1,657.00}
\DefMacro{lemma-filtered-ta-train-MEDIAN-num_subtok_bsexp-int}{1,657}
\DefMacro{lemma-filtered-ta-train-MEDIAN-num_subtok_bsexp_trimmed}{130.00}
\DefMacro{lemma-filtered-ta-train-MEDIAN-num_subtok_bsexp_trimmed-int}{130}
\DefMacro{lemma-filtered-ta-train-MEDIAN-num_subtok_fsexp}{1,575.00}
\DefMacro{lemma-filtered-ta-train-MEDIAN-num_subtok_fsexp-int}{1,575}
\DefMacro{lemma-filtered-ta-train-MEDIAN-num_subtok_fsexp_trimmed}{141.00}
\DefMacro{lemma-filtered-ta-train-MEDIAN-num_subtok_fsexp_trimmed-int}{141}
\DefMacro{lemma-filtered-ta-train-MEDIAN-num_subtok_name}{4.00}
\DefMacro{lemma-filtered-ta-train-MEDIAN-num_subtok_statement}{19.00}
\DefMacro{lemma-filtered-ta-train-MEDIAN-num_tok_statement}{17.00}
\DefMacro{lemma-filtered-ta-train-MIN-depth_bsexp}{10}
\DefMacro{lemma-filtered-ta-train-MIN-depth_bsexp-int}{10}
\DefMacro{lemma-filtered-ta-train-MIN-depth_bsexp_trimmed}{0}
\DefMacro{lemma-filtered-ta-train-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-ta-train-MIN-depth_fsexp}{11}
\DefMacro{lemma-filtered-ta-train-MIN-depth_fsexp-int}{11}
\DefMacro{lemma-filtered-ta-train-MIN-depth_fsexp_trimmed}{1}
\DefMacro{lemma-filtered-ta-train-MIN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-ta-train-MIN-num_char_name}{1}
\DefMacro{lemma-filtered-ta-train-MIN-num_char_statement}{8}
\DefMacro{lemma-filtered-ta-train-MIN-num_leaves_bsexp}{16}
\DefMacro{lemma-filtered-ta-train-MIN-num_leaves_bsexp-int}{16}
\DefMacro{lemma-filtered-ta-train-MIN-num_leaves_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-ta-train-MIN-num_leaves_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-ta-train-MIN-num_leaves_fsexp}{39}
\DefMacro{lemma-filtered-ta-train-MIN-num_leaves_fsexp-int}{39}
\DefMacro{lemma-filtered-ta-train-MIN-num_leaves_fsexp_trimmed}{3}
\DefMacro{lemma-filtered-ta-train-MIN-num_leaves_fsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-ta-train-MIN-num_nodes_bsexp}{32}
\DefMacro{lemma-filtered-ta-train-MIN-num_nodes_bsexp-int}{32}
\DefMacro{lemma-filtered-ta-train-MIN-num_nodes_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-ta-train-MIN-num_nodes_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-ta-train-MIN-num_nodes_fsexp}{75}
\DefMacro{lemma-filtered-ta-train-MIN-num_nodes_fsexp-int}{75}
\DefMacro{lemma-filtered-ta-train-MIN-num_nodes_fsexp_trimmed}{4}
\DefMacro{lemma-filtered-ta-train-MIN-num_nodes_fsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-ta-train-MIN-num_subtok_bsexp}{53}
\DefMacro{lemma-filtered-ta-train-MIN-num_subtok_bsexp-int}{53}
\DefMacro{lemma-filtered-ta-train-MIN-num_subtok_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-ta-train-MIN-num_subtok_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-ta-train-MIN-num_subtok_fsexp}{161}
\DefMacro{lemma-filtered-ta-train-MIN-num_subtok_fsexp-int}{161}
\DefMacro{lemma-filtered-ta-train-MIN-num_subtok_fsexp_trimmed}{10}
\DefMacro{lemma-filtered-ta-train-MIN-num_subtok_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-ta-train-MIN-num_subtok_name}{1}
\DefMacro{lemma-filtered-ta-train-MIN-num_subtok_statement}{3}
\DefMacro{lemma-filtered-ta-train-MIN-num_tok_statement}{3}
\DefMacro{lemma-filtered-ta-train-STDEV-depth_bsexp}{9.55}
\DefMacro{lemma-filtered-ta-train-STDEV-depth_bsexp-int}{9}
\DefMacro{lemma-filtered-ta-train-STDEV-depth_bsexp_trimmed}{3.69}
\DefMacro{lemma-filtered-ta-train-STDEV-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-ta-train-STDEV-depth_fsexp}{6.19}
\DefMacro{lemma-filtered-ta-train-STDEV-depth_fsexp-int}{6}
\DefMacro{lemma-filtered-ta-train-STDEV-depth_fsexp_trimmed}{2.69}
\DefMacro{lemma-filtered-ta-train-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-ta-train-STDEV-num_char_name}{4.13}
\DefMacro{lemma-filtered-ta-train-STDEV-num_char_statement}{27.30}
\DefMacro{lemma-filtered-ta-train-STDEV-num_leaves_bsexp}{394.73}
\DefMacro{lemma-filtered-ta-train-STDEV-num_leaves_bsexp-int}{394}
\DefMacro{lemma-filtered-ta-train-STDEV-num_leaves_bsexp_trimmed}{45.69}
\DefMacro{lemma-filtered-ta-train-STDEV-num_leaves_bsexp_trimmed-int}{45}
\DefMacro{lemma-filtered-ta-train-STDEV-num_leaves_fsexp}{241.26}
\DefMacro{lemma-filtered-ta-train-STDEV-num_leaves_fsexp-int}{241}
\DefMacro{lemma-filtered-ta-train-STDEV-num_leaves_fsexp_trimmed}{24.65}
\DefMacro{lemma-filtered-ta-train-STDEV-num_leaves_fsexp_trimmed-int}{24}
\DefMacro{lemma-filtered-ta-train-STDEV-num_nodes_bsexp}{835.53}
\DefMacro{lemma-filtered-ta-train-STDEV-num_nodes_bsexp-int}{835}
\DefMacro{lemma-filtered-ta-train-STDEV-num_nodes_bsexp_trimmed}{68.24}
\DefMacro{lemma-filtered-ta-train-STDEV-num_nodes_bsexp_trimmed-int}{68}
\DefMacro{lemma-filtered-ta-train-STDEV-num_nodes_fsexp}{449.98}
\DefMacro{lemma-filtered-ta-train-STDEV-num_nodes_fsexp-int}{449}
\DefMacro{lemma-filtered-ta-train-STDEV-num_nodes_fsexp_trimmed}{39.80}
\DefMacro{lemma-filtered-ta-train-STDEV-num_nodes_fsexp_trimmed-int}{39}
\DefMacro{lemma-filtered-ta-train-STDEV-num_subtok_bsexp}{1,445.36}
\DefMacro{lemma-filtered-ta-train-STDEV-num_subtok_bsexp-int}{1,445}
\DefMacro{lemma-filtered-ta-train-STDEV-num_subtok_bsexp_trimmed}{115.79}
\DefMacro{lemma-filtered-ta-train-STDEV-num_subtok_bsexp_trimmed-int}{115}
\DefMacro{lemma-filtered-ta-train-STDEV-num_subtok_fsexp}{964.76}
\DefMacro{lemma-filtered-ta-train-STDEV-num_subtok_fsexp-int}{964}
\DefMacro{lemma-filtered-ta-train-STDEV-num_subtok_fsexp_trimmed}{83.68}
\DefMacro{lemma-filtered-ta-train-STDEV-num_subtok_fsexp_trimmed-int}{83}
\DefMacro{lemma-filtered-ta-train-STDEV-num_subtok_name}{1.59}
\DefMacro{lemma-filtered-ta-train-STDEV-num_subtok_statement}{12.28}
\DefMacro{lemma-filtered-ta-train-STDEV-num_tok_statement}{10.50}
\DefMacro{lemma-filtered-ta-train-SUM-depth_bsexp}{588,630}
\DefMacro{lemma-filtered-ta-train-SUM-depth_bsexp-int}{588,630}
\DefMacro{lemma-filtered-ta-train-SUM-depth_bsexp_trimmed}{170,601}
\DefMacro{lemma-filtered-ta-train-SUM-depth_bsexp_trimmed-int}{170,601}
\DefMacro{lemma-filtered-ta-train-SUM-depth_fsexp}{395,809}
\DefMacro{lemma-filtered-ta-train-SUM-depth_fsexp-int}{395,809}
\DefMacro{lemma-filtered-ta-train-SUM-depth_fsexp_trimmed}{115,678}
\DefMacro{lemma-filtered-ta-train-SUM-depth_fsexp_trimmed-int}{115,678}
\DefMacro{lemma-filtered-ta-train-SUM-num_char_name}{149,902}
\DefMacro{lemma-filtered-ta-train-SUM-num_char_statement}{719,534}
\DefMacro{lemma-filtered-ta-train-SUM-num_leaves_bsexp}{8,317,699}
\DefMacro{lemma-filtered-ta-train-SUM-num_leaves_bsexp-int}{8,317,699}
\DefMacro{lemma-filtered-ta-train-SUM-num_leaves_bsexp_trimmed}{1,020,441}
\DefMacro{lemma-filtered-ta-train-SUM-num_leaves_bsexp_trimmed-int}{1,020,441}
\DefMacro{lemma-filtered-ta-train-SUM-num_leaves_fsexp}{6,323,565}
\DefMacro{lemma-filtered-ta-train-SUM-num_leaves_fsexp-int}{6,323,565}
\DefMacro{lemma-filtered-ta-train-SUM-num_leaves_fsexp_trimmed}{661,367}
\DefMacro{lemma-filtered-ta-train-SUM-num_leaves_fsexp_trimmed-int}{661,367}
\DefMacro{lemma-filtered-ta-train-SUM-num_nodes_bsexp}{17,604,230}
\DefMacro{lemma-filtered-ta-train-SUM-num_nodes_bsexp-int}{17,604,230}
\DefMacro{lemma-filtered-ta-train-SUM-num_nodes_bsexp_trimmed}{1,503,079}
\DefMacro{lemma-filtered-ta-train-SUM-num_nodes_bsexp_trimmed-int}{1,503,079}
\DefMacro{lemma-filtered-ta-train-SUM-num_nodes_fsexp}{11,848,538}
\DefMacro{lemma-filtered-ta-train-SUM-num_nodes_fsexp-int}{11,848,538}
\DefMacro{lemma-filtered-ta-train-SUM-num_nodes_fsexp_trimmed}{1,064,099}
\DefMacro{lemma-filtered-ta-train-SUM-num_nodes_fsexp_trimmed-int}{1,064,099}
\DefMacro{lemma-filtered-ta-train-SUM-num_subtok_bsexp}{30,189,617}
\DefMacro{lemma-filtered-ta-train-SUM-num_subtok_bsexp-int}{30,189,617}
\DefMacro{lemma-filtered-ta-train-SUM-num_subtok_bsexp_trimmed}{2,381,358}
\DefMacro{lemma-filtered-ta-train-SUM-num_subtok_bsexp_trimmed-int}{2,381,358}
\DefMacro{lemma-filtered-ta-train-SUM-num_subtok_fsexp}{25,377,811}
\DefMacro{lemma-filtered-ta-train-SUM-num_subtok_fsexp-int}{25,377,811}
\DefMacro{lemma-filtered-ta-train-SUM-num_subtok_fsexp_trimmed}{2,257,337}
\DefMacro{lemma-filtered-ta-train-SUM-num_subtok_fsexp_trimmed-int}{2,257,337}
\DefMacro{lemma-filtered-ta-train-SUM-num_subtok_name}{61,814}
\DefMacro{lemma-filtered-ta-train-SUM-num_subtok_statement}{318,301}
\DefMacro{lemma-filtered-ta-train-SUM-num_tok_statement}{278,237}
\DefMacro{lemma-filtered-ta-train-num-lemmas}{15,011}
\DefMacro{lemma-filtered-ta-val-AVG-depth_bsexp}{37.44}
\DefMacro{lemma-filtered-ta-val-AVG-depth_bsexp-int}{37}
\DefMacro{lemma-filtered-ta-val-AVG-depth_bsexp_trimmed}{10.70}
\DefMacro{lemma-filtered-ta-val-AVG-depth_bsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-ta-val-AVG-depth_fsexp}{25.17}
\DefMacro{lemma-filtered-ta-val-AVG-depth_fsexp-int}{25}
\DefMacro{lemma-filtered-ta-val-AVG-depth_fsexp_trimmed}{7.52}
\DefMacro{lemma-filtered-ta-val-AVG-depth_fsexp_trimmed-int}{7}
\DefMacro{lemma-filtered-ta-val-AVG-num_char_name}{9.20}
\DefMacro{lemma-filtered-ta-val-AVG-num_char_statement}{41.44}
\DefMacro{lemma-filtered-ta-val-AVG-num_leaves_bsexp}{542.61}
\DefMacro{lemma-filtered-ta-val-AVG-num_leaves_bsexp-int}{542}
\DefMacro{lemma-filtered-ta-val-AVG-num_leaves_bsexp_trimmed}{64.26}
\DefMacro{lemma-filtered-ta-val-AVG-num_leaves_bsexp_trimmed-int}{64}
\DefMacro{lemma-filtered-ta-val-AVG-num_leaves_fsexp}{369.23}
\DefMacro{lemma-filtered-ta-val-AVG-num_leaves_fsexp-int}{369}
\DefMacro{lemma-filtered-ta-val-AVG-num_leaves_fsexp_trimmed}{40.18}
\DefMacro{lemma-filtered-ta-val-AVG-num_leaves_fsexp_trimmed-int}{40}
\DefMacro{lemma-filtered-ta-val-AVG-num_nodes_bsexp}{1,143.32}
\DefMacro{lemma-filtered-ta-val-AVG-num_nodes_bsexp-int}{1,143}
\DefMacro{lemma-filtered-ta-val-AVG-num_nodes_bsexp_trimmed}{94.75}
\DefMacro{lemma-filtered-ta-val-AVG-num_nodes_bsexp_trimmed-int}{94}
\DefMacro{lemma-filtered-ta-val-AVG-num_nodes_fsexp}{691.82}
\DefMacro{lemma-filtered-ta-val-AVG-num_nodes_fsexp-int}{691}
\DefMacro{lemma-filtered-ta-val-AVG-num_nodes_fsexp_trimmed}{64.98}
\DefMacro{lemma-filtered-ta-val-AVG-num_nodes_fsexp_trimmed-int}{64}
\DefMacro{lemma-filtered-ta-val-AVG-num_subtok_bsexp}{1,951.57}
\DefMacro{lemma-filtered-ta-val-AVG-num_subtok_bsexp-int}{1,951}
\DefMacro{lemma-filtered-ta-val-AVG-num_subtok_bsexp_trimmed}{147.99}
\DefMacro{lemma-filtered-ta-val-AVG-num_subtok_bsexp_trimmed-int}{147}
\DefMacro{lemma-filtered-ta-val-AVG-num_subtok_fsexp}{1,480.73}
\DefMacro{lemma-filtered-ta-val-AVG-num_subtok_fsexp-int}{1,480}
\DefMacro{lemma-filtered-ta-val-AVG-num_subtok_fsexp_trimmed}{136.39}
\DefMacro{lemma-filtered-ta-val-AVG-num_subtok_fsexp_trimmed-int}{136}
\DefMacro{lemma-filtered-ta-val-AVG-num_subtok_name}{4.08}
\DefMacro{lemma-filtered-ta-val-AVG-num_subtok_statement}{18.65}
\DefMacro{lemma-filtered-ta-val-AVG-num_tok_statement}{16.40}
\DefMacro{lemma-filtered-ta-val-MAX-depth_bsexp}{103}
\DefMacro{lemma-filtered-ta-val-MAX-depth_bsexp-int}{103}
\DefMacro{lemma-filtered-ta-val-MAX-depth_bsexp_trimmed}{40}
\DefMacro{lemma-filtered-ta-val-MAX-depth_bsexp_trimmed-int}{40}
\DefMacro{lemma-filtered-ta-val-MAX-depth_fsexp}{49}
\DefMacro{lemma-filtered-ta-val-MAX-depth_fsexp-int}{49}
\DefMacro{lemma-filtered-ta-val-MAX-depth_fsexp_trimmed}{15}
\DefMacro{lemma-filtered-ta-val-MAX-depth_fsexp_trimmed-int}{15}
\DefMacro{lemma-filtered-ta-val-MAX-num_char_name}{36}
\DefMacro{lemma-filtered-ta-val-MAX-num_char_statement}{168}
\DefMacro{lemma-filtered-ta-val-MAX-num_leaves_bsexp}{40,132}
\DefMacro{lemma-filtered-ta-val-MAX-num_leaves_bsexp-int}{40,132}
\DefMacro{lemma-filtered-ta-val-MAX-num_leaves_bsexp_trimmed}{4,054}
\DefMacro{lemma-filtered-ta-val-MAX-num_leaves_bsexp_trimmed-int}{4,054}
\DefMacro{lemma-filtered-ta-val-MAX-num_leaves_fsexp}{1,372}
\DefMacro{lemma-filtered-ta-val-MAX-num_leaves_fsexp-int}{1,372}
\DefMacro{lemma-filtered-ta-val-MAX-num_leaves_fsexp_trimmed}{135}
\DefMacro{lemma-filtered-ta-val-MAX-num_leaves_fsexp_trimmed-int}{135}
\DefMacro{lemma-filtered-ta-val-MAX-num_nodes_bsexp}{83,256}
\DefMacro{lemma-filtered-ta-val-MAX-num_nodes_bsexp-int}{83,256}
\DefMacro{lemma-filtered-ta-val-MAX-num_nodes_bsexp_trimmed}{6,078}
\DefMacro{lemma-filtered-ta-val-MAX-num_nodes_bsexp_trimmed-int}{6,078}
\DefMacro{lemma-filtered-ta-val-MAX-num_nodes_fsexp}{2,568}
\DefMacro{lemma-filtered-ta-val-MAX-num_nodes_fsexp-int}{2,568}
\DefMacro{lemma-filtered-ta-val-MAX-num_nodes_fsexp_trimmed}{219}
\DefMacro{lemma-filtered-ta-val-MAX-num_nodes_fsexp_trimmed-int}{219}
\DefMacro{lemma-filtered-ta-val-MAX-num_subtok_bsexp}{142,203}
\DefMacro{lemma-filtered-ta-val-MAX-num_subtok_bsexp-int}{142,203}
\DefMacro{lemma-filtered-ta-val-MAX-num_subtok_bsexp_trimmed}{10,155}
\DefMacro{lemma-filtered-ta-val-MAX-num_subtok_bsexp_trimmed-int}{10,155}
\DefMacro{lemma-filtered-ta-val-MAX-num_subtok_fsexp}{5,510}
\DefMacro{lemma-filtered-ta-val-MAX-num_subtok_fsexp-int}{5,510}
\DefMacro{lemma-filtered-ta-val-MAX-num_subtok_fsexp_trimmed}{458}
\DefMacro{lemma-filtered-ta-val-MAX-num_subtok_fsexp_trimmed-int}{458}
\DefMacro{lemma-filtered-ta-val-MAX-num_subtok_name}{11}
\DefMacro{lemma-filtered-ta-val-MAX-num_subtok_statement}{78}
\DefMacro{lemma-filtered-ta-val-MAX-num_tok_statement}{63}
\DefMacro{lemma-filtered-ta-val-MEDIAN-depth_bsexp}{37.00}
\DefMacro{lemma-filtered-ta-val-MEDIAN-depth_bsexp-int}{37}
\DefMacro{lemma-filtered-ta-val-MEDIAN-depth_bsexp_trimmed}{11.00}
\DefMacro{lemma-filtered-ta-val-MEDIAN-depth_bsexp_trimmed-int}{11}
\DefMacro{lemma-filtered-ta-val-MEDIAN-depth_fsexp}{26.00}
\DefMacro{lemma-filtered-ta-val-MEDIAN-depth_fsexp-int}{26}
\DefMacro{lemma-filtered-ta-val-MEDIAN-depth_fsexp_trimmed}{8.00}
\DefMacro{lemma-filtered-ta-val-MEDIAN-depth_fsexp_trimmed-int}{8}
\DefMacro{lemma-filtered-ta-val-MEDIAN-num_char_name}{8.00}
\DefMacro{lemma-filtered-ta-val-MEDIAN-num_char_statement}{36.00}
\DefMacro{lemma-filtered-ta-val-MEDIAN-num_leaves_bsexp}{392.00}
\DefMacro{lemma-filtered-ta-val-MEDIAN-num_leaves_bsexp-int}{392}
\DefMacro{lemma-filtered-ta-val-MEDIAN-num_leaves_bsexp_trimmed}{49.00}
\DefMacro{lemma-filtered-ta-val-MEDIAN-num_leaves_bsexp_trimmed-int}{49}
\DefMacro{lemma-filtered-ta-val-MEDIAN-num_leaves_fsexp}{337.00}
\DefMacro{lemma-filtered-ta-val-MEDIAN-num_leaves_fsexp-int}{337}
\DefMacro{lemma-filtered-ta-val-MEDIAN-num_leaves_fsexp_trimmed}{38.00}
\DefMacro{lemma-filtered-ta-val-MEDIAN-num_leaves_fsexp_trimmed-int}{38}
\DefMacro{lemma-filtered-ta-val-MEDIAN-num_nodes_bsexp}{822.00}
\DefMacro{lemma-filtered-ta-val-MEDIAN-num_nodes_bsexp-int}{822}
\DefMacro{lemma-filtered-ta-val-MEDIAN-num_nodes_bsexp_trimmed}{71.00}
\DefMacro{lemma-filtered-ta-val-MEDIAN-num_nodes_bsexp_trimmed-int}{71}
\DefMacro{lemma-filtered-ta-val-MEDIAN-num_nodes_fsexp}{628.00}
\DefMacro{lemma-filtered-ta-val-MEDIAN-num_nodes_fsexp-int}{628}
\DefMacro{lemma-filtered-ta-val-MEDIAN-num_nodes_fsexp_trimmed}{61.00}
\DefMacro{lemma-filtered-ta-val-MEDIAN-num_nodes_fsexp_trimmed-int}{61}
\DefMacro{lemma-filtered-ta-val-MEDIAN-num_subtok_bsexp}{1,396.00}
\DefMacro{lemma-filtered-ta-val-MEDIAN-num_subtok_bsexp-int}{1,396}
\DefMacro{lemma-filtered-ta-val-MEDIAN-num_subtok_bsexp_trimmed}{109.00}
\DefMacro{lemma-filtered-ta-val-MEDIAN-num_subtok_bsexp_trimmed-int}{109}
\DefMacro{lemma-filtered-ta-val-MEDIAN-num_subtok_fsexp}{1,346.50}
\DefMacro{lemma-filtered-ta-val-MEDIAN-num_subtok_fsexp-int}{1,346}
\DefMacro{lemma-filtered-ta-val-MEDIAN-num_subtok_fsexp_trimmed}{127.00}
\DefMacro{lemma-filtered-ta-val-MEDIAN-num_subtok_fsexp_trimmed-int}{127}
\DefMacro{lemma-filtered-ta-val-MEDIAN-num_subtok_name}{4.00}
\DefMacro{lemma-filtered-ta-val-MEDIAN-num_subtok_statement}{16.00}
\DefMacro{lemma-filtered-ta-val-MEDIAN-num_tok_statement}{15.00}
\DefMacro{lemma-filtered-ta-val-MIN-depth_bsexp}{9}
\DefMacro{lemma-filtered-ta-val-MIN-depth_bsexp-int}{9}
\DefMacro{lemma-filtered-ta-val-MIN-depth_bsexp_trimmed}{0}
\DefMacro{lemma-filtered-ta-val-MIN-depth_bsexp_trimmed-int}{0}
\DefMacro{lemma-filtered-ta-val-MIN-depth_fsexp}{11}
\DefMacro{lemma-filtered-ta-val-MIN-depth_fsexp-int}{11}
\DefMacro{lemma-filtered-ta-val-MIN-depth_fsexp_trimmed}{1}
\DefMacro{lemma-filtered-ta-val-MIN-depth_fsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-ta-val-MIN-num_char_name}{1}
\DefMacro{lemma-filtered-ta-val-MIN-num_char_statement}{8}
\DefMacro{lemma-filtered-ta-val-MIN-num_leaves_bsexp}{13}
\DefMacro{lemma-filtered-ta-val-MIN-num_leaves_bsexp-int}{13}
\DefMacro{lemma-filtered-ta-val-MIN-num_leaves_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-ta-val-MIN-num_leaves_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-ta-val-MIN-num_leaves_fsexp}{39}
\DefMacro{lemma-filtered-ta-val-MIN-num_leaves_fsexp-int}{39}
\DefMacro{lemma-filtered-ta-val-MIN-num_leaves_fsexp_trimmed}{3}
\DefMacro{lemma-filtered-ta-val-MIN-num_leaves_fsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-ta-val-MIN-num_nodes_bsexp}{27}
\DefMacro{lemma-filtered-ta-val-MIN-num_nodes_bsexp-int}{27}
\DefMacro{lemma-filtered-ta-val-MIN-num_nodes_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-ta-val-MIN-num_nodes_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-ta-val-MIN-num_nodes_fsexp}{75}
\DefMacro{lemma-filtered-ta-val-MIN-num_nodes_fsexp-int}{75}
\DefMacro{lemma-filtered-ta-val-MIN-num_nodes_fsexp_trimmed}{4}
\DefMacro{lemma-filtered-ta-val-MIN-num_nodes_fsexp_trimmed-int}{4}
\DefMacro{lemma-filtered-ta-val-MIN-num_subtok_bsexp}{46}
\DefMacro{lemma-filtered-ta-val-MIN-num_subtok_bsexp-int}{46}
\DefMacro{lemma-filtered-ta-val-MIN-num_subtok_bsexp_trimmed}{1}
\DefMacro{lemma-filtered-ta-val-MIN-num_subtok_bsexp_trimmed-int}{1}
\DefMacro{lemma-filtered-ta-val-MIN-num_subtok_fsexp}{161}
\DefMacro{lemma-filtered-ta-val-MIN-num_subtok_fsexp-int}{161}
\DefMacro{lemma-filtered-ta-val-MIN-num_subtok_fsexp_trimmed}{10}
\DefMacro{lemma-filtered-ta-val-MIN-num_subtok_fsexp_trimmed-int}{10}
\DefMacro{lemma-filtered-ta-val-MIN-num_subtok_name}{1}
\DefMacro{lemma-filtered-ta-val-MIN-num_subtok_statement}{3}
\DefMacro{lemma-filtered-ta-val-MIN-num_tok_statement}{3}
\DefMacro{lemma-filtered-ta-val-STDEV-depth_bsexp}{9.77}
\DefMacro{lemma-filtered-ta-val-STDEV-depth_bsexp-int}{9}
\DefMacro{lemma-filtered-ta-val-STDEV-depth_bsexp_trimmed}{3.76}
\DefMacro{lemma-filtered-ta-val-STDEV-depth_bsexp_trimmed-int}{3}
\DefMacro{lemma-filtered-ta-val-STDEV-depth_fsexp}{5.97}
\DefMacro{lemma-filtered-ta-val-STDEV-depth_fsexp-int}{5}
\DefMacro{lemma-filtered-ta-val-STDEV-depth_fsexp_trimmed}{2.63}
\DefMacro{lemma-filtered-ta-val-STDEV-depth_fsexp_trimmed-int}{2}
\DefMacro{lemma-filtered-ta-val-STDEV-num_char_name}{4.22}
\DefMacro{lemma-filtered-ta-val-STDEV-num_char_statement}{22.28}
\DefMacro{lemma-filtered-ta-val-STDEV-num_leaves_bsexp}{1,105.21}
\DefMacro{lemma-filtered-ta-val-STDEV-num_leaves_bsexp-int}{1,105}
\DefMacro{lemma-filtered-ta-val-STDEV-num_leaves_bsexp_trimmed}{113.40}
\DefMacro{lemma-filtered-ta-val-STDEV-num_leaves_bsexp_trimmed-int}{113}
\DefMacro{lemma-filtered-ta-val-STDEV-num_leaves_fsexp}{210.97}
\DefMacro{lemma-filtered-ta-val-STDEV-num_leaves_fsexp-int}{210}
\DefMacro{lemma-filtered-ta-val-STDEV-num_leaves_fsexp_trimmed}{21.92}
\DefMacro{lemma-filtered-ta-val-STDEV-num_leaves_fsexp_trimmed-int}{21}
\DefMacro{lemma-filtered-ta-val-STDEV-num_nodes_bsexp}{2,298.28}
\DefMacro{lemma-filtered-ta-val-STDEV-num_nodes_bsexp-int}{2,298}
\DefMacro{lemma-filtered-ta-val-STDEV-num_nodes_bsexp_trimmed}{169.90}
\DefMacro{lemma-filtered-ta-val-STDEV-num_nodes_bsexp_trimmed-int}{169}
\DefMacro{lemma-filtered-ta-val-STDEV-num_nodes_fsexp}{393.50}
\DefMacro{lemma-filtered-ta-val-STDEV-num_nodes_fsexp-int}{393}
\DefMacro{lemma-filtered-ta-val-STDEV-num_nodes_fsexp_trimmed}{35.62}
\DefMacro{lemma-filtered-ta-val-STDEV-num_nodes_fsexp_trimmed-int}{35}
\DefMacro{lemma-filtered-ta-val-STDEV-num_subtok_bsexp}{3,931.60}
\DefMacro{lemma-filtered-ta-val-STDEV-num_subtok_bsexp-int}{3,931}
\DefMacro{lemma-filtered-ta-val-STDEV-num_subtok_bsexp_trimmed}{285.17}
\DefMacro{lemma-filtered-ta-val-STDEV-num_subtok_bsexp_trimmed-int}{285}
\DefMacro{lemma-filtered-ta-val-STDEV-num_subtok_fsexp}{843.48}
\DefMacro{lemma-filtered-ta-val-STDEV-num_subtok_fsexp-int}{843}
\DefMacro{lemma-filtered-ta-val-STDEV-num_subtok_fsexp_trimmed}{74.13}
\DefMacro{lemma-filtered-ta-val-STDEV-num_subtok_fsexp_trimmed-int}{74}
\DefMacro{lemma-filtered-ta-val-STDEV-num_subtok_name}{1.45}
\DefMacro{lemma-filtered-ta-val-STDEV-num_subtok_statement}{10.33}
\DefMacro{lemma-filtered-ta-val-STDEV-num_tok_statement}{8.82}
\DefMacro{lemma-filtered-ta-val-SUM-depth_bsexp}{58,257}
\DefMacro{lemma-filtered-ta-val-SUM-depth_bsexp-int}{58,257}
\DefMacro{lemma-filtered-ta-val-SUM-depth_bsexp_trimmed}{16,643}
\DefMacro{lemma-filtered-ta-val-SUM-depth_bsexp_trimmed-int}{16,643}
\DefMacro{lemma-filtered-ta-val-SUM-depth_fsexp}{39,167}
\DefMacro{lemma-filtered-ta-val-SUM-depth_fsexp-int}{39,167}
\DefMacro{lemma-filtered-ta-val-SUM-depth_fsexp_trimmed}{11,702}
\DefMacro{lemma-filtered-ta-val-SUM-depth_fsexp_trimmed-int}{11,702}
\DefMacro{lemma-filtered-ta-val-SUM-num_char_name}{14,309}
\DefMacro{lemma-filtered-ta-val-SUM-num_char_statement}{64,477}
\DefMacro{lemma-filtered-ta-val-SUM-num_leaves_bsexp}{844,298}
\DefMacro{lemma-filtered-ta-val-SUM-num_leaves_bsexp-int}{844,298}
\DefMacro{lemma-filtered-ta-val-SUM-num_leaves_bsexp_trimmed}{99,992}
\DefMacro{lemma-filtered-ta-val-SUM-num_leaves_bsexp_trimmed-int}{99,992}
\DefMacro{lemma-filtered-ta-val-SUM-num_leaves_fsexp}{574,526}
\DefMacro{lemma-filtered-ta-val-SUM-num_leaves_fsexp-int}{574,526}
\DefMacro{lemma-filtered-ta-val-SUM-num_leaves_fsexp_trimmed}{62,514}
\DefMacro{lemma-filtered-ta-val-SUM-num_leaves_fsexp_trimmed-int}{62,514}
\DefMacro{lemma-filtered-ta-val-SUM-num_nodes_bsexp}{1,779,004}
\DefMacro{lemma-filtered-ta-val-SUM-num_nodes_bsexp-int}{1,779,004}
\DefMacro{lemma-filtered-ta-val-SUM-num_nodes_bsexp_trimmed}{147,437}
\DefMacro{lemma-filtered-ta-val-SUM-num_nodes_bsexp_trimmed-int}{147,437}
\DefMacro{lemma-filtered-ta-val-SUM-num_nodes_fsexp}{1,076,470}
\DefMacro{lemma-filtered-ta-val-SUM-num_nodes_fsexp-int}{1,076,470}
\DefMacro{lemma-filtered-ta-val-SUM-num_nodes_fsexp_trimmed}{101,102}
\DefMacro{lemma-filtered-ta-val-SUM-num_nodes_fsexp_trimmed-int}{101,102}
\DefMacro{lemma-filtered-ta-val-SUM-num_subtok_bsexp}{3,036,647}
\DefMacro{lemma-filtered-ta-val-SUM-num_subtok_bsexp-int}{3,036,647}
\DefMacro{lemma-filtered-ta-val-SUM-num_subtok_bsexp_trimmed}{230,268}
\DefMacro{lemma-filtered-ta-val-SUM-num_subtok_bsexp_trimmed-int}{230,268}
\DefMacro{lemma-filtered-ta-val-SUM-num_subtok_fsexp}{2,304,012}
\DefMacro{lemma-filtered-ta-val-SUM-num_subtok_fsexp-int}{2,304,012}
\DefMacro{lemma-filtered-ta-val-SUM-num_subtok_fsexp_trimmed}{212,219}
\DefMacro{lemma-filtered-ta-val-SUM-num_subtok_fsexp_trimmed-int}{212,219}
\DefMacro{lemma-filtered-ta-val-SUM-num_subtok_name}{6,350}
\DefMacro{lemma-filtered-ta-val-SUM-num_subtok_statement}{29,024}
\DefMacro{lemma-filtered-ta-val-SUM-num_tok_statement}{25,525}
\DefMacro{lemma-filtered-ta-val-num-lemmas}{1,556}
\DefMacro{lemma-filtered-t1-train-depth_bsexp_reduction}{70.9\%}
\DefMacro{lemma-filtered-t1-train-num_nodes_bsexp_reduction}{91.4\%}
\DefMacro{lemma-filtered-t1-train-num_leaves_bsexp_reduction}{87.7\%}
\DefMacro{lemma-filtered-t1-train-num_subtok_bsexp_reduction}{91.9\%}
\DefMacro{lemma-filtered-t1-train-depth_fsexp_reduction}{71.0\%}
\DefMacro{lemma-filtered-t1-train-num_nodes_fsexp_reduction}{90.9\%}
\DefMacro{lemma-filtered-t1-train-num_leaves_fsexp_reduction}{89.5\%}
\DefMacro{lemma-filtered-t1-train-num_subtok_fsexp_reduction}{91.0\%}
\DefMacro{lemma-filtered-t1-val-depth_bsexp_reduction}{71.5\%}
\DefMacro{lemma-filtered-t1-val-num_nodes_bsexp_reduction}{91.7\%}
\DefMacro{lemma-filtered-t1-val-num_leaves_bsexp_reduction}{88.2\%}
\DefMacro{lemma-filtered-t1-val-num_subtok_bsexp_reduction}{92.3\%}
\DefMacro{lemma-filtered-t1-val-depth_fsexp_reduction}{69.9\%}
\DefMacro{lemma-filtered-t1-val-num_nodes_fsexp_reduction}{90.4\%}
\DefMacro{lemma-filtered-t1-val-num_leaves_fsexp_reduction}{88.9\%}
\DefMacro{lemma-filtered-t1-val-num_subtok_fsexp_reduction}{90.6\%}
\DefMacro{lemma-filtered-t1-test-depth_bsexp_reduction}{71.0\%}
\DefMacro{lemma-filtered-t1-test-num_nodes_bsexp_reduction}{91.7\%}
\DefMacro{lemma-filtered-t1-test-num_leaves_bsexp_reduction}{88.1\%}
\DefMacro{lemma-filtered-t1-test-num_subtok_bsexp_reduction}{92.2\%}
\DefMacro{lemma-filtered-t1-test-depth_fsexp_reduction}{69.7\%}
\DefMacro{lemma-filtered-t1-test-num_nodes_fsexp_reduction}{90.5\%}
\DefMacro{lemma-filtered-t1-test-num_leaves_fsexp_reduction}{89.0\%}
\DefMacro{lemma-filtered-t1-test-num_subtok_fsexp_reduction}{90.7\%}
\DefMacro{lemma-filtered-t1-all-depth_bsexp_reduction}{70.9\%}
\DefMacro{lemma-filtered-t1-all-num_nodes_bsexp_reduction}{91.5\%}
\DefMacro{lemma-filtered-t1-all-num_leaves_bsexp_reduction}{87.8\%}
\DefMacro{lemma-filtered-t1-all-num_subtok_bsexp_reduction}{92.0\%}
\DefMacro{lemma-filtered-t1-all-depth_fsexp_reduction}{70.7\%}
\DefMacro{lemma-filtered-t1-all-num_nodes_fsexp_reduction}{90.8\%}
\DefMacro{lemma-filtered-t1-all-num_leaves_fsexp_reduction}{89.3\%}
\DefMacro{lemma-filtered-t1-all-num_subtok_fsexp_reduction}{90.9\%}
\DefMacro{lemma-filtered-t2-train-depth_bsexp_reduction}{71.4\%}
\DefMacro{lemma-filtered-t2-train-num_nodes_bsexp_reduction}{91.9\%}
\DefMacro{lemma-filtered-t2-train-num_leaves_bsexp_reduction}{88.3\%}
\DefMacro{lemma-filtered-t2-train-num_subtok_bsexp_reduction}{92.8\%}
\DefMacro{lemma-filtered-t2-train-depth_fsexp_reduction}{69.9\%}
\DefMacro{lemma-filtered-t2-train-num_nodes_fsexp_reduction}{90.7\%}
\DefMacro{lemma-filtered-t2-train-num_leaves_fsexp_reduction}{89.2\%}
\DefMacro{lemma-filtered-t2-train-num_subtok_fsexp_reduction}{90.9\%}
\DefMacro{lemma-filtered-t2-val-depth_bsexp_reduction}{71.6\%}
\DefMacro{lemma-filtered-t2-val-num_nodes_bsexp_reduction}{91.8\%}
\DefMacro{lemma-filtered-t2-val-num_leaves_bsexp_reduction}{88.2\%}
\DefMacro{lemma-filtered-t2-val-num_subtok_bsexp_reduction}{92.9\%}
\DefMacro{lemma-filtered-t2-val-depth_fsexp_reduction}{70.9\%}
\DefMacro{lemma-filtered-t2-val-num_nodes_fsexp_reduction}{90.9\%}
\DefMacro{lemma-filtered-t2-val-num_leaves_fsexp_reduction}{89.4\%}
\DefMacro{lemma-filtered-t2-val-num_subtok_fsexp_reduction}{91.1\%}
\DefMacro{lemma-filtered-t2-test-depth_bsexp_reduction}{70.8\%}
\DefMacro{lemma-filtered-t2-test-num_nodes_bsexp_reduction}{91.5\%}
\DefMacro{lemma-filtered-t2-test-num_leaves_bsexp_reduction}{87.8\%}
\DefMacro{lemma-filtered-t2-test-num_subtok_bsexp_reduction}{92.5\%}
\DefMacro{lemma-filtered-t2-test-depth_fsexp_reduction}{72.6\%}
\DefMacro{lemma-filtered-t2-test-num_nodes_fsexp_reduction}{90.8\%}
\DefMacro{lemma-filtered-t2-test-num_leaves_fsexp_reduction}{89.3\%}
\DefMacro{lemma-filtered-t2-test-num_subtok_fsexp_reduction}{91.0\%}
\DefMacro{lemma-filtered-t2-all-depth_bsexp_reduction}{71.4\%}
\DefMacro{lemma-filtered-t2-all-num_nodes_bsexp_reduction}{91.9\%}
\DefMacro{lemma-filtered-t2-all-num_leaves_bsexp_reduction}{88.3\%}
\DefMacro{lemma-filtered-t2-all-num_subtok_bsexp_reduction}{92.8\%}
\DefMacro{lemma-filtered-t2-all-depth_fsexp_reduction}{70.0\%}
\DefMacro{lemma-filtered-t2-all-num_nodes_fsexp_reduction}{90.7\%}
\DefMacro{lemma-filtered-t2-all-num_leaves_fsexp_reduction}{89.2\%}
\DefMacro{lemma-filtered-t2-all-num_subtok_fsexp_reduction}{90.9\%}
\DefMacro{lemma-filtered-t3-train-depth_bsexp_reduction}{71.0\%}
\DefMacro{lemma-filtered-t3-train-num_nodes_bsexp_reduction}{90.8\%}
\DefMacro{lemma-filtered-t3-train-num_leaves_bsexp_reduction}{86.7\%}
\DefMacro{lemma-filtered-t3-train-num_subtok_bsexp_reduction}{91.7\%}
\DefMacro{lemma-filtered-t3-train-depth_fsexp_reduction}{71.4\%}
\DefMacro{lemma-filtered-t3-train-num_nodes_fsexp_reduction}{91.7\%}
\DefMacro{lemma-filtered-t3-train-num_leaves_fsexp_reduction}{90.2\%}
\DefMacro{lemma-filtered-t3-train-num_subtok_fsexp_reduction}{91.6\%}
\DefMacro{lemma-filtered-t3-val-depth_bsexp_reduction}{70.1\%}
\DefMacro{lemma-filtered-t3-val-num_nodes_bsexp_reduction}{91.0\%}
\DefMacro{lemma-filtered-t3-val-num_leaves_bsexp_reduction}{86.7\%}
\DefMacro{lemma-filtered-t3-val-num_subtok_bsexp_reduction}{92.0\%}
\DefMacro{lemma-filtered-t3-val-depth_fsexp_reduction}{70.0\%}
\DefMacro{lemma-filtered-t3-val-num_nodes_fsexp_reduction}{91.9\%}
\DefMacro{lemma-filtered-t3-val-num_leaves_fsexp_reduction}{90.5\%}
\DefMacro{lemma-filtered-t3-val-num_subtok_fsexp_reduction}{91.8\%}
\DefMacro{lemma-filtered-t3-test-depth_bsexp_reduction}{71.0\%}
\DefMacro{lemma-filtered-t3-test-num_nodes_bsexp_reduction}{90.7\%}
\DefMacro{lemma-filtered-t3-test-num_leaves_bsexp_reduction}{86.6\%}
\DefMacro{lemma-filtered-t3-test-num_subtok_bsexp_reduction}{91.6\%}
\DefMacro{lemma-filtered-t3-test-depth_fsexp_reduction}{72.3\%}
\DefMacro{lemma-filtered-t3-test-num_nodes_fsexp_reduction}{91.8\%}
\DefMacro{lemma-filtered-t3-test-num_leaves_fsexp_reduction}{90.3\%}
\DefMacro{lemma-filtered-t3-test-num_subtok_fsexp_reduction}{91.6\%}
\DefMacro{lemma-filtered-t3-all-depth_bsexp_reduction}{71.0\%}
\DefMacro{lemma-filtered-t3-all-num_nodes_bsexp_reduction}{90.8\%}
\DefMacro{lemma-filtered-t3-all-num_leaves_bsexp_reduction}{86.7\%}
\DefMacro{lemma-filtered-t3-all-num_subtok_bsexp_reduction}{91.7\%}
\DefMacro{lemma-filtered-t3-all-depth_fsexp_reduction}{71.5\%}
\DefMacro{lemma-filtered-t3-all-num_nodes_fsexp_reduction}{91.7\%}
\DefMacro{lemma-filtered-t3-all-num_leaves_fsexp_reduction}{90.3\%}
\DefMacro{lemma-filtered-t3-all-num_subtok_fsexp_reduction}{91.6\%}
\DefMacro{lemma-filtered-lo-train-depth_bsexp_reduction}{71.7\%}
\DefMacro{lemma-filtered-lo-train-num_nodes_bsexp_reduction}{91.5\%}
\DefMacro{lemma-filtered-lo-train-num_leaves_bsexp_reduction}{87.8\%}
\DefMacro{lemma-filtered-lo-train-num_subtok_bsexp_reduction}{92.5\%}
\DefMacro{lemma-filtered-lo-train-depth_fsexp_reduction}{70.3\%}
\DefMacro{lemma-filtered-lo-train-num_nodes_fsexp_reduction}{90.9\%}
\DefMacro{lemma-filtered-lo-train-num_leaves_fsexp_reduction}{89.4\%}
\DefMacro{lemma-filtered-lo-train-num_subtok_fsexp_reduction}{91.0\%}
\DefMacro{lemma-filtered-lo-val-depth_bsexp_reduction}{72.0\%}
\DefMacro{lemma-filtered-lo-val-num_nodes_bsexp_reduction}{91.3\%}
\DefMacro{lemma-filtered-lo-val-num_leaves_bsexp_reduction}{87.5\%}
\DefMacro{lemma-filtered-lo-val-num_subtok_bsexp_reduction}{92.5\%}
\DefMacro{lemma-filtered-lo-val-depth_fsexp_reduction}{69.1\%}
\DefMacro{lemma-filtered-lo-val-num_nodes_fsexp_reduction}{90.7\%}
\DefMacro{lemma-filtered-lo-val-num_leaves_fsexp_reduction}{89.1\%}
\DefMacro{lemma-filtered-lo-val-num_subtok_fsexp_reduction}{91.0\%}
\DefMacro{lemma-filtered-lo-test-depth_bsexp_reduction}{70.9\%}
\DefMacro{lemma-filtered-lo-test-num_nodes_bsexp_reduction}{91.6\%}
\DefMacro{lemma-filtered-lo-test-num_leaves_bsexp_reduction}{87.8\%}
\DefMacro{lemma-filtered-lo-test-num_subtok_bsexp_reduction}{92.5\%}
\DefMacro{lemma-filtered-lo-test-depth_fsexp_reduction}{70.4\%}
\DefMacro{lemma-filtered-lo-test-num_nodes_fsexp_reduction}{90.9\%}
\DefMacro{lemma-filtered-lo-test-num_leaves_fsexp_reduction}{89.4\%}
\DefMacro{lemma-filtered-lo-test-num_subtok_fsexp_reduction}{91.1\%}
\DefMacro{lemma-filtered-lo-all-depth_bsexp_reduction}{71.2\%}
\DefMacro{lemma-filtered-lo-all-num_nodes_bsexp_reduction}{91.5\%}
\DefMacro{lemma-filtered-lo-all-num_leaves_bsexp_reduction}{87.8\%}
\DefMacro{lemma-filtered-lo-all-num_subtok_bsexp_reduction}{92.5\%}
\DefMacro{lemma-filtered-lo-all-depth_fsexp_reduction}{70.3\%}
\DefMacro{lemma-filtered-lo-all-num_nodes_fsexp_reduction}{90.9\%}
\DefMacro{lemma-filtered-lo-all-num_leaves_fsexp_reduction}{89.4\%}
\DefMacro{lemma-filtered-lo-all-num_subtok_fsexp_reduction}{91.0\%}
\DefMacro{lemma-filtered-ta-train-depth_bsexp_reduction}{71.0\%}
\DefMacro{lemma-filtered-ta-train-num_nodes_bsexp_reduction}{91.5\%}
\DefMacro{lemma-filtered-ta-train-num_leaves_bsexp_reduction}{87.7\%}
\DefMacro{lemma-filtered-ta-train-num_subtok_bsexp_reduction}{92.1\%}
\DefMacro{lemma-filtered-ta-train-depth_fsexp_reduction}{70.8\%}
\DefMacro{lemma-filtered-ta-train-num_nodes_fsexp_reduction}{91.0\%}
\DefMacro{lemma-filtered-ta-train-num_leaves_fsexp_reduction}{89.5\%}
\DefMacro{lemma-filtered-ta-train-num_subtok_fsexp_reduction}{91.1\%}
\DefMacro{lemma-filtered-ta-val-depth_bsexp_reduction}{71.4\%}
\DefMacro{lemma-filtered-ta-val-num_nodes_bsexp_reduction}{91.7\%}
\DefMacro{lemma-filtered-ta-val-num_leaves_bsexp_reduction}{88.2\%}
\DefMacro{lemma-filtered-ta-val-num_subtok_bsexp_reduction}{92.4\%}
\DefMacro{lemma-filtered-ta-val-depth_fsexp_reduction}{70.1\%}
\DefMacro{lemma-filtered-ta-val-num_nodes_fsexp_reduction}{90.6\%}
\DefMacro{lemma-filtered-ta-val-num_leaves_fsexp_reduction}{89.1\%}
\DefMacro{lemma-filtered-ta-val-num_subtok_fsexp_reduction}{90.8\%}
\DefMacro{lemma-filtered-ta-test-depth_bsexp_reduction}{71.0\%}
\DefMacro{lemma-filtered-ta-test-num_nodes_bsexp_reduction}{91.6\%}
\DefMacro{lemma-filtered-ta-test-num_leaves_bsexp_reduction}{87.9\%}
\DefMacro{lemma-filtered-ta-test-num_subtok_bsexp_reduction}{92.1\%}
\DefMacro{lemma-filtered-ta-test-depth_fsexp_reduction}{70.1\%}
\DefMacro{lemma-filtered-ta-test-num_nodes_fsexp_reduction}{90.7\%}
\DefMacro{lemma-filtered-ta-test-num_leaves_fsexp_reduction}{89.1\%}
\DefMacro{lemma-filtered-ta-test-num_subtok_fsexp_reduction}{90.9\%}
\DefMacro{lemma-filtered-ta-all-depth_bsexp_reduction}{71.1\%}
\DefMacro{lemma-filtered-ta-all-num_nodes_bsexp_reduction}{91.5\%}
\DefMacro{lemma-filtered-ta-all-num_leaves_bsexp_reduction}{87.8\%}
\DefMacro{lemma-filtered-ta-all-num_subtok_bsexp_reduction}{92.1\%}
\DefMacro{lemma-filtered-ta-all-depth_fsexp_reduction}{70.7\%}
\DefMacro{lemma-filtered-ta-all-num_nodes_fsexp_reduction}{91.0\%}
\DefMacro{lemma-filtered-ta-all-num_leaves_fsexp_reduction}{89.5\%}
\DefMacro{lemma-filtered-ta-all-num_subtok_fsexp_reduction}{91.1\%}
\DefMacro{lemma-filtered-allgroup-train-depth_bsexp_reduction}{71.0\%}
\DefMacro{lemma-filtered-allgroup-train-num_nodes_bsexp_reduction}{91.5\%}
\DefMacro{lemma-filtered-allgroup-train-num_leaves_bsexp_reduction}{87.7\%}
\DefMacro{lemma-filtered-allgroup-train-num_subtok_bsexp_reduction}{92.1\%}
\DefMacro{lemma-filtered-allgroup-train-depth_fsexp_reduction}{70.8\%}
\DefMacro{lemma-filtered-allgroup-train-num_nodes_fsexp_reduction}{91.0\%}
\DefMacro{lemma-filtered-allgroup-train-num_leaves_fsexp_reduction}{89.5\%}
\DefMacro{lemma-filtered-allgroup-train-num_subtok_fsexp_reduction}{91.1\%}
\DefMacro{lemma-filtered-allgroup-val-depth_bsexp_reduction}{71.4\%}
\DefMacro{lemma-filtered-allgroup-val-num_nodes_bsexp_reduction}{91.7\%}
\DefMacro{lemma-filtered-allgroup-val-num_leaves_bsexp_reduction}{88.2\%}
\DefMacro{lemma-filtered-allgroup-val-num_subtok_bsexp_reduction}{92.4\%}
\DefMacro{lemma-filtered-allgroup-val-depth_fsexp_reduction}{70.1\%}
\DefMacro{lemma-filtered-allgroup-val-num_nodes_fsexp_reduction}{90.6\%}
\DefMacro{lemma-filtered-allgroup-val-num_leaves_fsexp_reduction}{89.1\%}
\DefMacro{lemma-filtered-allgroup-val-num_subtok_fsexp_reduction}{90.8\%}
\DefMacro{lemma-filtered-allgroup-test-depth_bsexp_reduction}{71.0\%}
\DefMacro{lemma-filtered-allgroup-test-num_nodes_bsexp_reduction}{91.6\%}
\DefMacro{lemma-filtered-allgroup-test-num_leaves_bsexp_reduction}{87.9\%}
\DefMacro{lemma-filtered-allgroup-test-num_subtok_bsexp_reduction}{92.1\%}
\DefMacro{lemma-filtered-allgroup-test-depth_fsexp_reduction}{70.1\%}
\DefMacro{lemma-filtered-allgroup-test-num_nodes_fsexp_reduction}{90.7\%}
\DefMacro{lemma-filtered-allgroup-test-num_leaves_fsexp_reduction}{89.1\%}
\DefMacro{lemma-filtered-allgroup-test-num_subtok_fsexp_reduction}{90.9\%}
\DefMacro{lemma-filtered-allgroup-all-depth_bsexp_reduction}{71.1\%}
\DefMacro{lemma-filtered-allgroup-all-num_nodes_bsexp_reduction}{91.5\%}
\DefMacro{lemma-filtered-allgroup-all-num_leaves_bsexp_reduction}{87.8\%}
\DefMacro{lemma-filtered-allgroup-all-num_subtok_bsexp_reduction}{92.1\%}
\DefMacro{lemma-filtered-allgroup-all-depth_fsexp_reduction}{70.7\%}
\DefMacro{lemma-filtered-allgroup-all-num_nodes_fsexp_reduction}{91.0\%}
\DefMacro{lemma-filtered-allgroup-all-num_leaves_fsexp_reduction}{89.5\%}
\DefMacro{lemma-filtered-allgroup-all-num_subtok_fsexp_reduction}{91.1\%}


==> tables/numbers-results-ln-t1--t1--t1.tex <==

%% Automatically generated by pyutil.latex 

\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-BLEU-4}{39.7}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-char-acc}{29.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-frag-acc}{15.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-1}{3.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-2}{5.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-3}{7.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-5}{9.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-1}{4100.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-2}{6333.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-3}{8233.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-5}{10166.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-BLEU-4}{42.3}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-char-acc}{30.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-frag-acc}{19.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-1}{5.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-2}{9.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-3}{11.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-5}{13.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-1}{61}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-2}{99}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-3}{125}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-5}{142}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-BLEU-4}{39.1}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-char-acc}{28.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-frag-acc}{14.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{3.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{4.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{5.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{7.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{3400.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{4900.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{6200.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{8300.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-BLEU-4}{37.9}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-char-acc}{28.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-frag-acc}{13.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-1}{2.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-2}{3.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-3}{5.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-5}{7.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-1}{28}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-2}{42}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-3}{60}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-5}{80}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-BLEU-4}{1.9}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-char-acc}{1.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-frag-acc}{2.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-1}{1.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-2}{2.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-3}{2.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-5}{2.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-1}{1435.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-2}{2538.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-3}{3018.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-5}{2854.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-BLEU-4}{119.2}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-char-acc}{88.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-frag-acc}{46.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-1}{11.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-2}{17.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-3}{22.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-5}{28.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-1}{123}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-2}{190}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-3}{247}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-5}{305}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-BLEU-4}{45.4}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-char-acc}{36.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-frag-acc}{22.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-1}{7.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-2}{11.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-3}{14.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-5}{16.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-1}{9866.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-2}{15600.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-3}{18900.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-5}{21733.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-BLEU-4}{47.7}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-char-acc}{37.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-frag-acc}{27.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-1}{10.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-2}{15.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-3}{18.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-5}{20.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-1}{138}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-2}{210}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-3}{237}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-5}{269}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-BLEU-4}{44.5}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-char-acc}{36.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-frag-acc}{19.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{6.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{9.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{12.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{14.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{7900.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{12900.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{16500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{19500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-BLEU-4}{44.1}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-char-acc}{35.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-frag-acc}{19.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-1}{6.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-2}{9.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-3}{12.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-5}{14.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-1}{79}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-2}{129}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-3}{165}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-5}{188}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-BLEU-4}{1.6}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-char-acc}{0.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-frag-acc}{3.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-1}{2.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-2}{2.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-3}{2.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-5}{2.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-1}{2781.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-2}{3818.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-3}{3394.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-5}{3664.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-BLEU-4}{136.3}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-char-acc}{109.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-frag-acc}{66.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-1}{22.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-2}{35.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-3}{43.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-5}{49.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-1}{296}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-2}{468}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-3}{567}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-5}{652}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-AVG-BLEU-4}{40.8}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-AVG-char-acc}{30.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-AVG-frag-acc}{16.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-AVG-full-acc-top-1}{4.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-AVG-full-acc-top-2}{7.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-AVG-full-acc-top-3}{8.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-AVG-full-acc-top-5}{10.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-AVG-full-correct-top-1}{4733.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-AVG-full-correct-top-2}{8066.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-AVG-full-correct-top-3}{9666.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-AVG-full-correct-top-5}{11466.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MAX-BLEU-4}{42.9}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MAX-char-acc}{33.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MAX-frag-acc}{19.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MAX-full-acc-top-1}{6.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MAX-full-acc-top-2}{10.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MAX-full-acc-top-3}{10.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MAX-full-acc-top-5}{11.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MAX-full-correct-top-1}{73}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MAX-full-correct-top-2}{108}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MAX-full-correct-top-3}{118}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MAX-full-correct-top-5}{128}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MEDIAN-BLEU-4}{40.1}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MEDIAN-char-acc}{29.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MEDIAN-frag-acc}{15.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{3.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{6.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{8.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{10.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{3500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{7100.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{8800.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{11400.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MIN-BLEU-4}{39.4}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MIN-char-acc}{29.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MIN-frag-acc}{14.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MIN-full-acc-top-1}{3.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MIN-full-acc-top-2}{5.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MIN-full-acc-top-3}{7.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MIN-full-acc-top-5}{9.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MIN-full-correct-top-1}{34}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MIN-full-correct-top-2}{63}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MIN-full-correct-top-3}{84}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-MIN-full-correct-top-5}{102}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-STDEV-BLEU-4}{1.5}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-STDEV-char-acc}{1.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-STDEV-frag-acc}{2.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-STDEV-full-acc-top-1}{1.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-STDEV-full-acc-top-2}{1.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-STDEV-full-acc-top-3}{1.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-STDEV-full-acc-top-5}{1.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-STDEV-full-correct-top-1}{1815.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-STDEV-full-correct-top-2}{1960.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-STDEV-full-correct-top-3}{1517.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-STDEV-full-correct-top-5}{1062.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-SUM-BLEU-4}{122.5}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-SUM-char-acc}{92.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-SUM-frag-acc}{49.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-SUM-full-acc-top-1}{13.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-SUM-full-acc-top-2}{22.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-SUM-full-acc-top-3}{26.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-SUM-full-acc-top-5}{31.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-SUM-full-correct-top-1}{142}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-SUM-full-correct-top-2}{242}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-SUM-full-correct-top-3}{290}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-val-SUM-full-correct-top-5}{344}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-AVG-BLEU-4}{47.2}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-AVG-char-acc}{37.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-AVG-frag-acc}{24.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-AVG-full-acc-top-1}{9.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-AVG-full-acc-top-2}{13.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-AVG-full-acc-top-3}{16.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-AVG-full-acc-top-5}{18.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-AVG-full-correct-top-1}{12666.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-AVG-full-correct-top-2}{18200.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-AVG-full-correct-top-3}{21433.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-AVG-full-correct-top-5}{23800.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MAX-BLEU-4}{48.1}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MAX-char-acc}{38.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MAX-frag-acc}{25.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MAX-full-acc-top-1}{10.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MAX-full-acc-top-2}{14.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MAX-full-acc-top-3}{17.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MAX-full-acc-top-5}{19.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MAX-full-correct-top-1}{138}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MAX-full-correct-top-2}{196}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MAX-full-correct-top-3}{225}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MAX-full-correct-top-5}{253}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MEDIAN-BLEU-4}{46.9}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MEDIAN-char-acc}{37.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MEDIAN-frag-acc}{25.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{9.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{13.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{15.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{17.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{12900.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{17700.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{21000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{23200.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MIN-BLEU-4}{46.5}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MIN-char-acc}{35.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MIN-frag-acc}{23.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MIN-full-acc-top-1}{8.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MIN-full-acc-top-2}{13.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MIN-full-acc-top-3}{15.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MIN-full-acc-top-5}{17.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MIN-full-correct-top-1}{113}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MIN-full-correct-top-2}{173}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MIN-full-correct-top-3}{208}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-MIN-full-correct-top-5}{229}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-STDEV-BLEU-4}{0.7}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-STDEV-char-acc}{1.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-STDEV-frag-acc}{1.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-STDEV-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-STDEV-full-acc-top-2}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-STDEV-full-acc-top-3}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-STDEV-full-acc-top-5}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-STDEV-full-correct-top-1}{1033.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-STDEV-full-correct-top-2}{1003.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-STDEV-full-correct-top-3}{758.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-STDEV-full-correct-top-5}{1067.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-SUM-BLEU-4}{141.6}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-SUM-char-acc}{112.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-SUM-frag-acc}{74.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-SUM-full-acc-top-1}{28.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-SUM-full-acc-top-2}{41.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-SUM-full-acc-top-3}{48.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-SUM-full-acc-top-5}{54.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-SUM-full-correct-top-1}{380}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-SUM-full-correct-top-2}{546}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-SUM-full-correct-top-3}{643}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn+copy-test-SUM-full-correct-top-5}{714}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-AVG-BLEU-4}{33.3}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-AVG-char-acc}{23.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-AVG-frag-acc}{11.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-AVG-full-acc-top-1}{2.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-AVG-full-acc-top-2}{4.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-AVG-full-acc-top-3}{4.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-AVG-full-acc-top-5}{5.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-AVG-full-correct-top-1}{2533.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-AVG-full-correct-top-2}{4300.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-AVG-full-correct-top-3}{5200.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-AVG-full-correct-top-5}{6133.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MAX-BLEU-4}{40.3}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MAX-char-acc}{30.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MAX-frag-acc}{15.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MAX-full-acc-top-1}{4.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MAX-full-acc-top-2}{7.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MAX-full-acc-top-3}{8.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MAX-full-acc-top-5}{10.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MAX-full-correct-top-1}{46}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MAX-full-correct-top-2}{78}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MAX-full-correct-top-3}{93}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MAX-full-correct-top-5}{110}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MEDIAN-BLEU-4}{30.4}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MEDIAN-char-acc}{20.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MEDIAN-frag-acc}{10.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{1.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{2.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{3.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{3.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{1700.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{3000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{3500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{4200.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MIN-BLEU-4}{29.0}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MIN-char-acc}{19.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MIN-frag-acc}{8.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MIN-full-acc-top-1}{1.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MIN-full-acc-top-2}{1.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MIN-full-acc-top-3}{2.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MIN-full-acc-top-5}{2.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MIN-full-correct-top-1}{13}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MIN-full-correct-top-2}{21}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MIN-full-correct-top-3}{28}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-MIN-full-correct-top-5}{32}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-STDEV-BLEU-4}{5.0}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-STDEV-char-acc}{5.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-STDEV-frag-acc}{2.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-STDEV-full-acc-top-1}{1.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-STDEV-full-acc-top-2}{2.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-STDEV-full-acc-top-3}{2.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-STDEV-full-acc-top-5}{3.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-STDEV-full-correct-top-1}{1470.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-STDEV-full-correct-top-2}{2502.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-STDEV-full-correct-top-3}{2913.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-STDEV-full-correct-top-5}{3465.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-SUM-BLEU-4}{99.8}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-SUM-char-acc}{70.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-SUM-frag-acc}{34.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-SUM-full-acc-top-1}{7.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-SUM-full-acc-top-2}{11.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-SUM-full-acc-top-3}{14.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-SUM-full-acc-top-5}{17.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-SUM-full-correct-top-1}{76}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-SUM-full-correct-top-2}{129}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-SUM-full-correct-top-3}{156}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-val-SUM-full-correct-top-5}{184}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-AVG-BLEU-4}{37.7}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-AVG-char-acc}{27.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-AVG-frag-acc}{18.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-AVG-full-acc-top-1}{6.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-AVG-full-acc-top-2}{8.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-AVG-full-acc-top-3}{9.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-AVG-full-acc-top-5}{10.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-AVG-full-correct-top-1}{8033.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-AVG-full-correct-top-2}{11066.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-AVG-full-correct-top-3}{12500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-AVG-full-correct-top-5}{14033.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MAX-BLEU-4}{41.0}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MAX-char-acc}{31.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MAX-frag-acc}{20.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MAX-full-acc-top-1}{8.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MAX-full-acc-top-2}{11.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MAX-full-acc-top-3}{12.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MAX-full-acc-top-5}{13.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MAX-full-correct-top-1}{110}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MAX-full-correct-top-2}{148}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MAX-full-correct-top-3}{168}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MAX-full-correct-top-5}{181}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MEDIAN-BLEU-4}{36.5}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MEDIAN-char-acc}{25.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MEDIAN-frag-acc}{17.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{5.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{7.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{7.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{9.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{6600.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{9500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{10400.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{12200.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MIN-BLEU-4}{35.5}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MIN-char-acc}{25.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MIN-frag-acc}{16.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MIN-full-acc-top-1}{4.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MIN-full-acc-top-2}{6.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MIN-full-acc-top-3}{7.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MIN-full-acc-top-5}{8.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MIN-full-correct-top-1}{65}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MIN-full-correct-top-2}{89}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MIN-full-correct-top-3}{103}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-MIN-full-correct-top-5}{118}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-STDEV-BLEU-4}{2.4}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-STDEV-char-acc}{2.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-STDEV-frag-acc}{1.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-STDEV-full-acc-top-1}{1.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-STDEV-full-acc-top-2}{2.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-STDEV-full-acc-top-3}{2.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-STDEV-full-acc-top-5}{2.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-STDEV-full-correct-top-1}{2098.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-STDEV-full-correct-top-2}{2651.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-STDEV-full-correct-top-3}{3040.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-STDEV-full-correct-top-5}{2880.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-SUM-BLEU-4}{113.0}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-SUM-char-acc}{83.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-SUM-frag-acc}{54.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-SUM-full-acc-top-1}{18.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-SUM-full-acc-top-2}{25.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-SUM-full-acc-top-3}{28.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-SUM-full-acc-top-5}{31.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-SUM-full-correct-top-1}{241}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-SUM-full-correct-top-2}{332}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-SUM-full-correct-top-3}{375}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn+copy-test-SUM-full-correct-top-5}{421}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-BLEU-4}{39.6}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-char-acc}{28.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-frag-acc}{16.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-1}{3.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-2}{5.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-3}{7.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-acc-top-5}{8.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-1}{4266.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-2}{6333.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-3}{7766.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-AVG-full-correct-top-5}{9500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-BLEU-4}{42.6}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-char-acc}{32.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-frag-acc}{18.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-1}{5.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-2}{8.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-3}{10.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-acc-top-5}{12.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-1}{63}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-2}{93}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-3}{110}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MAX-full-correct-top-5}{134}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-BLEU-4}{38.4}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-char-acc}{27.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-frag-acc}{15.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{3.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{4.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{5.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{7.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{3300.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{5000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{6300.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{7600.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-BLEU-4}{37.7}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-char-acc}{26.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-frag-acc}{15.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-1}{2.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-2}{4.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-3}{5.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-acc-top-5}{6.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-1}{32}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-2}{47}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-3}{60}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-MIN-full-correct-top-5}{75}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-BLEU-4}{2.2}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-char-acc}{2.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-frag-acc}{1.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-1}{1.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-2}{1.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-3}{2.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-acc-top-5}{2.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-1}{1438.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-2}{2101.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-3}{2289.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-STDEV-full-correct-top-5}{2758.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-BLEU-4}{118.7}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-char-acc}{86.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-frag-acc}{49.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-1}{11.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-2}{17.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-3}{21.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-acc-top-5}{26.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-1}{128}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-2}{190}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-3}{233}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-val-SUM-full-correct-top-5}{285}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-BLEU-4}{45.4}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-char-acc}{36.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-frag-acc}{22.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-1}{7.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-2}{11.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-3}{13.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-acc-top-5}{15.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-1}{9966.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-2}{14766.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-3}{17633.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-AVG-full-correct-top-5}{20133.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-BLEU-4}{47.7}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-char-acc}{38.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-frag-acc}{26.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-1}{10.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-2}{14.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-3}{16.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-acc-top-5}{18.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-1}{141}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-2}{193}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-3}{221}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MAX-full-correct-top-5}{244}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-BLEU-4}{44.6}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-char-acc}{36.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-frag-acc}{21.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{6.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{9.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{13.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{14.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{8100.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{13100.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{17100.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{19300.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-BLEU-4}{43.9}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-char-acc}{34.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-frag-acc}{20.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-1}{5.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-2}{9.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-3}{10.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-acc-top-5}{12.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-1}{77}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-2}{119}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-3}{137}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-MIN-full-correct-top-5}{167}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-BLEU-4}{1.6}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-char-acc}{1.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-frag-acc}{2.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-1}{2.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-2}{2.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-3}{2.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-acc-top-5}{2.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-1}{2927.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-2}{3242.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-3}{3450.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-STDEV-full-correct-top-5}{3198.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-BLEU-4}{136.2}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-char-acc}{109.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-frag-acc}{68.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-1}{22.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-2}{33.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-3}{40.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-acc-top-5}{45.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-1}{299}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-2}{443}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-3}{529}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn+copy-test-SUM-full-correct-top-5}{604}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-AVG-BLEU-4}{36.0}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-AVG-char-acc}{27.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-AVG-frag-acc}{13.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-AVG-full-acc-top-1}{3.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-AVG-full-acc-top-2}{5.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-AVG-full-acc-top-3}{6.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-AVG-full-acc-top-5}{7.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-AVG-full-correct-top-1}{3333.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-AVG-full-correct-top-2}{5766.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-AVG-full-correct-top-3}{7300.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-AVG-full-correct-top-5}{8533.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MAX-BLEU-4}{39.4}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MAX-char-acc}{31.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MAX-frag-acc}{15.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MAX-full-acc-top-1}{3.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MAX-full-acc-top-2}{7.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MAX-full-acc-top-3}{9.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MAX-full-acc-top-5}{11.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MAX-full-correct-top-1}{42}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MAX-full-correct-top-2}{81}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MAX-full-correct-top-3}{103}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MAX-full-correct-top-5}{122}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MEDIAN-BLEU-4}{34.4}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MEDIAN-char-acc}{26.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MEDIAN-frag-acc}{12.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MEDIAN-full-acc-top-1}{2.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MEDIAN-full-acc-top-2}{4.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MEDIAN-full-acc-top-3}{5.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MEDIAN-full-acc-top-5}{6.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MEDIAN-full-correct-top-1}{3100.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MEDIAN-full-correct-top-2}{4900.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MEDIAN-full-correct-top-3}{6000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MEDIAN-full-correct-top-5}{6700.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MIN-BLEU-4}{34.2}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MIN-char-acc}{24.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MIN-frag-acc}{11.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MIN-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MIN-full-acc-top-2}{4.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MIN-full-acc-top-3}{5.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MIN-full-acc-top-5}{6.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MIN-full-correct-top-1}{27}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MIN-full-correct-top-2}{43}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MIN-full-correct-top-3}{56}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-MIN-full-correct-top-5}{67}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-STDEV-BLEU-4}{2.4}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-STDEV-char-acc}{2.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-STDEV-frag-acc}{1.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-STDEV-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-STDEV-full-acc-top-2}{1.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-STDEV-full-acc-top-3}{2.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-STDEV-full-acc-top-5}{2.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-STDEV-full-correct-top-1}{634.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-STDEV-full-correct-top-2}{1668.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-STDEV-full-correct-top-3}{2127.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-STDEV-full-correct-top-5}{2592.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-SUM-BLEU-4}{108.0}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-SUM-char-acc}{82.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-SUM-frag-acc}{39.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-SUM-full-acc-top-1}{9.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-SUM-full-acc-top-2}{15.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-SUM-full-acc-top-3}{20.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-SUM-full-acc-top-5}{23.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-SUM-full-correct-top-1}{100}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-SUM-full-correct-top-2}{173}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-SUM-full-correct-top-3}{219}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-val-SUM-full-correct-top-5}{256}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-AVG-BLEU-4}{38.9}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-AVG-char-acc}{28.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-AVG-frag-acc}{19.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-AVG-full-acc-top-1}{6.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-AVG-full-acc-top-2}{9.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-AVG-full-acc-top-3}{10.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-AVG-full-acc-top-5}{11.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-AVG-full-correct-top-1}{9066.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-AVG-full-correct-top-2}{12333.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-AVG-full-correct-top-3}{13733.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-AVG-full-correct-top-5}{15266.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MAX-BLEU-4}{40.9}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MAX-char-acc}{30.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MAX-frag-acc}{21.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MAX-full-acc-top-1}{8.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MAX-full-acc-top-2}{10.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MAX-full-acc-top-3}{11.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MAX-full-acc-top-5}{12.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MAX-full-correct-top-1}{106}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MAX-full-correct-top-2}{144}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MAX-full-correct-top-3}{157}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MAX-full-correct-top-5}{168}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MEDIAN-BLEU-4}{38.7}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MEDIAN-char-acc}{26.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MEDIAN-frag-acc}{19.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MEDIAN-full-acc-top-1}{7.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MEDIAN-full-acc-top-2}{9.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MEDIAN-full-acc-top-3}{10.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MEDIAN-full-acc-top-5}{11.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MEDIAN-full-correct-top-1}{9400.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MEDIAN-full-correct-top-2}{12400.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MEDIAN-full-correct-top-3}{13600.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MEDIAN-full-correct-top-5}{15000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MIN-BLEU-4}{37.2}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MIN-char-acc}{26.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MIN-frag-acc}{17.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MIN-full-acc-top-1}{5.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MIN-full-acc-top-2}{7.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MIN-full-acc-top-3}{9.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MIN-full-acc-top-5}{10.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MIN-full-correct-top-1}{72}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MIN-full-correct-top-2}{102}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MIN-full-correct-top-3}{119}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-MIN-full-correct-top-5}{140}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-STDEV-BLEU-4}{1.5}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-STDEV-char-acc}{1.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-STDEV-frag-acc}{1.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-STDEV-full-acc-top-1}{1.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-STDEV-full-acc-top-2}{1.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-STDEV-full-acc-top-3}{1.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-STDEV-full-acc-top-5}{0.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-STDEV-full-correct-top-1}{1407.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-STDEV-full-correct-top-2}{1715.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-STDEV-full-correct-top-3}{1554.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-STDEV-full-correct-top-5}{1158.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-SUM-BLEU-4}{116.8}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-SUM-char-acc}{84.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-SUM-frag-acc}{58.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-SUM-full-acc-top-1}{20.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-SUM-full-acc-top-2}{28.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-SUM-full-acc-top-3}{31.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-SUM-full-acc-top-5}{34.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-SUM-full-correct-top-1}{272}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-SUM-full-correct-top-2}{370}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-SUM-full-correct-top-3}{412}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn+copy-test-SUM-full-correct-top-5}{458}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-AVG-BLEU-4}{37.4}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-AVG-char-acc}{28.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-AVG-frag-acc}{12.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-AVG-full-acc-top-1}{2.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-AVG-full-acc-top-2}{4.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-AVG-full-acc-top-3}{5.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-AVG-full-acc-top-5}{6.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-AVG-full-correct-top-1}{2533.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-AVG-full-correct-top-2}{4366.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-AVG-full-correct-top-3}{5433.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-AVG-full-correct-top-5}{6933.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MAX-BLEU-4}{39.7}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MAX-char-acc}{30.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MAX-frag-acc}{15.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MAX-full-acc-top-1}{3.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MAX-full-acc-top-2}{5.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MAX-full-acc-top-3}{6.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MAX-full-acc-top-5}{7.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MAX-full-correct-top-1}{38}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MAX-full-correct-top-2}{60}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MAX-full-correct-top-3}{68}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MAX-full-correct-top-5}{85}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MEDIAN-BLEU-4}{36.3}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MEDIAN-char-acc}{28.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MEDIAN-frag-acc}{11.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{1.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{3.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{4.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{6.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{2100.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{3600.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{4900.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{6700.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MIN-BLEU-4}{36.2}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MIN-char-acc}{26.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MIN-frag-acc}{10.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MIN-full-acc-top-1}{1.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MIN-full-acc-top-2}{3.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MIN-full-acc-top-3}{4.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MIN-full-acc-top-5}{5.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MIN-full-correct-top-1}{17}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MIN-full-correct-top-2}{35}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MIN-full-correct-top-3}{46}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-MIN-full-correct-top-5}{56}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-STDEV-BLEU-4}{1.6}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-STDEV-char-acc}{1.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-STDEV-frag-acc}{2.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-STDEV-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-STDEV-full-acc-top-2}{1.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-STDEV-full-acc-top-3}{0.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-STDEV-full-acc-top-5}{1.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-STDEV-full-correct-top-1}{910.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-STDEV-full-correct-top-2}{1155.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-STDEV-full-correct-top-3}{974.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-STDEV-full-correct-top-5}{1195.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-SUM-BLEU-4}{112.2}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-SUM-char-acc}{86.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-SUM-frag-acc}{37.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-SUM-full-acc-top-1}{7.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-SUM-full-acc-top-2}{12.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-SUM-full-acc-top-3}{15.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-SUM-full-acc-top-5}{19.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-SUM-full-correct-top-1}{76}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-SUM-full-correct-top-2}{131}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-SUM-full-correct-top-3}{163}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-val-SUM-full-correct-top-5}{208}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-AVG-BLEU-4}{42.9}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-AVG-char-acc}{34.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-AVG-frag-acc}{19.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-AVG-full-acc-top-1}{5.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-AVG-full-acc-top-2}{7.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-AVG-full-acc-top-3}{9.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-AVG-full-acc-top-5}{11.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-AVG-full-correct-top-1}{6600.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-AVG-full-correct-top-2}{9600.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-AVG-full-correct-top-3}{12000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-AVG-full-correct-top-5}{15466.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MAX-BLEU-4}{45.1}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MAX-char-acc}{35.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MAX-frag-acc}{22.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MAX-full-acc-top-1}{6.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MAX-full-acc-top-2}{9.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MAX-full-acc-top-3}{12.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MAX-full-acc-top-5}{13.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MAX-full-correct-top-1}{90}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MAX-full-correct-top-2}{129}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MAX-full-correct-top-3}{161}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MAX-full-correct-top-5}{184}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MEDIAN-BLEU-4}{42.3}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MEDIAN-char-acc}{34.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MEDIAN-frag-acc}{19.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{4.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{6.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{7.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{10.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{5800.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{8400.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{10100.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{14300.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MIN-BLEU-4}{41.3}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MIN-char-acc}{34.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MIN-frag-acc}{17.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MIN-full-acc-top-1}{3.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MIN-full-acc-top-2}{5.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MIN-full-acc-top-3}{7.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MIN-full-acc-top-5}{10.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MIN-full-correct-top-1}{50}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MIN-full-correct-top-2}{75}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MIN-full-correct-top-3}{98}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-MIN-full-correct-top-5}{137}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-STDEV-BLEU-4}{1.6}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-STDEV-char-acc}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-STDEV-frag-acc}{2.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-STDEV-full-acc-top-1}{1.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-STDEV-full-acc-top-2}{1.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-STDEV-full-acc-top-3}{2.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-STDEV-full-acc-top-5}{1.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-STDEV-full-correct-top-1}{1728.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-STDEV-full-correct-top-2}{2362.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-STDEV-full-correct-top-3}{2901.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-STDEV-full-correct-top-5}{2088.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-SUM-BLEU-4}{128.6}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-SUM-char-acc}{104.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-SUM-frag-acc}{59.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-SUM-full-acc-top-1}{15.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-SUM-full-acc-top-2}{21.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-SUM-full-acc-top-3}{27.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-SUM-full-acc-top-5}{35.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-SUM-full-correct-top-1}{198}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-SUM-full-correct-top-2}{288}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-SUM-full-correct-top-3}{360}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn+copy-test-SUM-full-correct-top-5}{464}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-AVG-BLEU-4}{36.3}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-AVG-char-acc}{26.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-AVG-frag-acc}{13.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-AVG-full-acc-top-1}{3.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-AVG-full-acc-top-2}{4.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-AVG-full-acc-top-3}{6.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-AVG-full-acc-top-5}{6.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-AVG-full-correct-top-1}{3466.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-AVG-full-correct-top-2}{5366.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-AVG-full-correct-top-3}{6633.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-AVG-full-correct-top-5}{7400.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MAX-BLEU-4}{36.6}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MAX-char-acc}{27.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MAX-frag-acc}{13.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MAX-full-acc-top-1}{3.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MAX-full-acc-top-2}{5.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MAX-full-acc-top-3}{7.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MAX-full-acc-top-5}{8.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MAX-full-correct-top-1}{42}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MAX-full-correct-top-2}{63}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MAX-full-correct-top-3}{79}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MAX-full-correct-top-5}{90}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MEDIAN-BLEU-4}{36.6}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MEDIAN-char-acc}{27.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MEDIAN-frag-acc}{13.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MEDIAN-full-acc-top-1}{2.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MEDIAN-full-acc-top-2}{4.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MEDIAN-full-acc-top-3}{5.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MEDIAN-full-acc-top-5}{6.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MEDIAN-full-correct-top-1}{3100.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MEDIAN-full-correct-top-2}{4900.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MEDIAN-full-correct-top-3}{6000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MEDIAN-full-correct-top-5}{6600.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MIN-BLEU-4}{35.9}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MIN-char-acc}{25.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MIN-frag-acc}{13.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MIN-full-acc-top-1}{2.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MIN-full-acc-top-2}{4.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MIN-full-acc-top-3}{5.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MIN-full-acc-top-5}{6.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MIN-full-correct-top-1}{31}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MIN-full-correct-top-2}{49}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MIN-full-correct-top-3}{60}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-MIN-full-correct-top-5}{66}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-STDEV-BLEU-4}{0.3}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-STDEV-char-acc}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-STDEV-frag-acc}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-STDEV-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-STDEV-full-acc-top-2}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-STDEV-full-acc-top-3}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-STDEV-full-acc-top-5}{1.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-STDEV-full-correct-top-1}{518.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-STDEV-full-correct-top-2}{660.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-STDEV-full-correct-top-3}{895.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-STDEV-full-correct-top-5}{1131.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-SUM-BLEU-4}{109.0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-SUM-char-acc}{79.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-SUM-frag-acc}{39.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-SUM-full-acc-top-1}{9.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-SUM-full-acc-top-2}{14.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-SUM-full-acc-top-3}{18.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-SUM-full-acc-top-5}{20.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-SUM-full-correct-top-1}{104}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-SUM-full-correct-top-2}{161}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-SUM-full-correct-top-3}{199}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-val-SUM-full-correct-top-5}{222}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-AVG-BLEU-4}{39.8}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-AVG-char-acc}{30.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-AVG-frag-acc}{18.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-AVG-full-acc-top-1}{6.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-AVG-full-acc-top-2}{9.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-AVG-full-acc-top-3}{11.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-AVG-full-acc-top-5}{12.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-AVG-full-correct-top-1}{8966.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-AVG-full-correct-top-2}{12866.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-AVG-full-correct-top-3}{14733.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-AVG-full-correct-top-5}{16100.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MAX-BLEU-4}{40.2}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MAX-char-acc}{30.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MAX-frag-acc}{18.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MAX-full-acc-top-1}{7.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MAX-full-acc-top-2}{9.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MAX-full-acc-top-3}{11.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MAX-full-acc-top-5}{12.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MAX-full-correct-top-1}{94}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MAX-full-correct-top-2}{130}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MAX-full-correct-top-3}{148}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MAX-full-correct-top-5}{161}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MEDIAN-BLEU-4}{40.2}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MEDIAN-char-acc}{30.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MEDIAN-frag-acc}{18.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MEDIAN-full-acc-top-1}{7.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MEDIAN-full-acc-top-2}{9.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MEDIAN-full-acc-top-3}{11.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MEDIAN-full-acc-top-5}{12.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MEDIAN-full-correct-top-1}{9400.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MEDIAN-full-correct-top-2}{13000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MEDIAN-full-correct-top-3}{14800.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MEDIAN-full-correct-top-5}{16100.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MIN-BLEU-4}{39.0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MIN-char-acc}{29.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MIN-frag-acc}{17.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MIN-full-acc-top-1}{6.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MIN-full-acc-top-2}{9.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MIN-full-acc-top-3}{11.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MIN-full-acc-top-5}{12.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MIN-full-correct-top-1}{81}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MIN-full-correct-top-2}{126}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MIN-full-correct-top-3}{146}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-MIN-full-correct-top-5}{161}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-STDEV-BLEU-4}{0.6}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-STDEV-char-acc}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-STDEV-frag-acc}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-STDEV-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-STDEV-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-STDEV-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-STDEV-full-correct-top-1}{612.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-STDEV-full-correct-top-2}{188.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-STDEV-full-correct-top-3}{94.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-SUM-BLEU-4}{119.5}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-SUM-char-acc}{89.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-SUM-frag-acc}{54.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-SUM-full-acc-top-1}{20.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-SUM-full-acc-top-2}{29.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-SUM-full-acc-top-3}{33.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-SUM-full-acc-top-5}{36.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-SUM-full-correct-top-1}{269}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-SUM-full-correct-top-2}{386}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-SUM-full-correct-top-3}{442}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn+copy-test-SUM-full-correct-top-5}{483}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-AVG-BLEU-4}{32.0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-AVG-char-acc}{25.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-AVG-frag-acc}{7.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-AVG-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-AVG-full-acc-top-2}{1.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-AVG-full-acc-top-3}{2.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-AVG-full-acc-top-5}{3.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-AVG-full-correct-top-1}{900.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-AVG-full-correct-top-2}{2033.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-AVG-full-correct-top-3}{2833.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-AVG-full-correct-top-5}{3766.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MAX-BLEU-4}{35.7}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MAX-char-acc}{26.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MAX-frag-acc}{11.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MAX-full-acc-top-1}{1.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MAX-full-acc-top-2}{2.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MAX-full-acc-top-3}{3.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MAX-full-acc-top-5}{3.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MAX-full-correct-top-1}{14}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MAX-full-correct-top-2}{24}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MAX-full-correct-top-3}{33}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MAX-full-correct-top-5}{40}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MEDIAN-BLEU-4}{31.1}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MEDIAN-char-acc}{25.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MEDIAN-frag-acc}{7.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MEDIAN-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MEDIAN-full-acc-top-2}{1.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MEDIAN-full-acc-top-3}{2.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MEDIAN-full-acc-top-5}{3.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MEDIAN-full-correct-top-1}{700.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MEDIAN-full-correct-top-2}{1900.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MEDIAN-full-correct-top-3}{2800.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MEDIAN-full-correct-top-5}{3700.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MIN-BLEU-4}{29.2}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MIN-char-acc}{23.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MIN-frag-acc}{4.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MIN-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MIN-full-acc-top-2}{1.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MIN-full-acc-top-3}{2.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MIN-full-acc-top-5}{3.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MIN-full-correct-top-1}{6}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MIN-full-correct-top-2}{18}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MIN-full-correct-top-3}{24}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-MIN-full-correct-top-5}{36}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-STDEV-BLEU-4}{2.7}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-STDEV-char-acc}{1.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-STDEV-frag-acc}{2.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-STDEV-full-acc-top-1}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-STDEV-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-STDEV-full-acc-top-3}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-STDEV-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-STDEV-full-correct-top-1}{355.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-STDEV-full-correct-top-2}{262.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-STDEV-full-correct-top-3}{368.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-STDEV-full-correct-top-5}{170.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-SUM-BLEU-4}{96.0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-SUM-char-acc}{76.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-SUM-frag-acc}{23.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-SUM-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-SUM-full-acc-top-2}{5.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-SUM-full-acc-top-3}{7.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-SUM-full-acc-top-5}{10.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-SUM-full-correct-top-1}{27}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-SUM-full-correct-top-2}{61}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-SUM-full-correct-top-3}{85}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-val-SUM-full-correct-top-5}{113}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-AVG-BLEU-4}{37.0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-AVG-char-acc}{29.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-AVG-frag-acc}{14.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-AVG-full-acc-top-1}{2.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-AVG-full-acc-top-2}{3.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-AVG-full-acc-top-3}{5.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-AVG-full-acc-top-5}{8.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-AVG-full-correct-top-1}{2966.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-AVG-full-correct-top-2}{5166.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-AVG-full-correct-top-3}{7666.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-AVG-full-correct-top-5}{11033.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MAX-BLEU-4}{40.3}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MAX-char-acc}{30.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MAX-frag-acc}{18.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MAX-full-acc-top-1}{2.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MAX-full-acc-top-2}{4.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MAX-full-acc-top-3}{7.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MAX-full-acc-top-5}{8.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MAX-full-correct-top-1}{37}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MAX-full-correct-top-2}{65}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MAX-full-correct-top-3}{98}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MAX-full-correct-top-5}{118}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MEDIAN-BLEU-4}{35.7}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MEDIAN-char-acc}{29.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MEDIAN-frag-acc}{12.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MEDIAN-full-acc-top-1}{2.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MEDIAN-full-acc-top-2}{3.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MEDIAN-full-acc-top-3}{5.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MEDIAN-full-acc-top-5}{8.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MEDIAN-full-correct-top-1}{2800.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MEDIAN-full-correct-top-2}{4600.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MEDIAN-full-correct-top-3}{6700.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MEDIAN-full-correct-top-5}{10800.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MIN-BLEU-4}{35.0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MIN-char-acc}{29.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MIN-frag-acc}{11.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MIN-full-acc-top-1}{1.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MIN-full-acc-top-2}{3.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MIN-full-acc-top-3}{4.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MIN-full-acc-top-5}{8.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MIN-full-correct-top-1}{24}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MIN-full-correct-top-2}{44}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MIN-full-correct-top-3}{65}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-MIN-full-correct-top-5}{105}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-STDEV-BLEU-4}{2.3}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-STDEV-char-acc}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-STDEV-frag-acc}{3.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-STDEV-full-acc-top-1}{0.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-STDEV-full-acc-top-2}{0.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-STDEV-full-acc-top-3}{1.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-STDEV-full-acc-top-5}{0.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-STDEV-full-correct-top-1}{543.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-STDEV-full-correct-top-2}{946.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-STDEV-full-correct-top-3}{1510.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-STDEV-full-correct-top-5}{555.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-SUM-BLEU-4}{111.0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-SUM-char-acc}{89.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-SUM-frag-acc}{42.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-SUM-full-acc-top-1}{6.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-SUM-full-acc-top-2}{11.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-SUM-full-acc-top-3}{17.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-SUM-full-acc-top-5}{25.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-SUM-full-correct-top-1}{89}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-SUM-full-correct-top-2}{155}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-SUM-full-correct-top-3}{230}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn+copy-test-SUM-full-correct-top-5}{331}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-AVG-BLEU-4}{26.3}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-AVG-char-acc}{14.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-AVG-frag-acc}{8.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-AVG-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-AVG-full-acc-top-2}{1.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-AVG-full-acc-top-3}{1.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-AVG-full-acc-top-5}{2.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-AVG-full-correct-top-1}{866.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-AVG-full-correct-top-2}{1566.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-AVG-full-correct-top-3}{2066.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-AVG-full-correct-top-5}{2366.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MAX-BLEU-4}{26.7}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MAX-char-acc}{15.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MAX-frag-acc}{8.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MAX-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MAX-full-acc-top-2}{1.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MAX-full-acc-top-3}{1.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MAX-full-acc-top-5}{2.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MAX-full-correct-top-1}{9}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MAX-full-correct-top-2}{18}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MAX-full-correct-top-3}{21}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MAX-full-correct-top-5}{25}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MEDIAN-BLEU-4}{26.7}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MEDIAN-char-acc}{15.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MEDIAN-frag-acc}{8.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MEDIAN-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MEDIAN-full-acc-top-2}{1.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MEDIAN-full-acc-top-3}{1.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MEDIAN-full-acc-top-5}{2.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MEDIAN-full-correct-top-1}{900.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MEDIAN-full-correct-top-2}{1800.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MEDIAN-full-correct-top-3}{2100.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MEDIAN-full-correct-top-5}{2300.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MIN-BLEU-4}{25.6}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MIN-char-acc}{14.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MIN-frag-acc}{7.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MIN-full-acc-top-1}{0.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MIN-full-acc-top-2}{1.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MIN-full-acc-top-3}{1.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MIN-full-acc-top-5}{2.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MIN-full-correct-top-1}{8}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MIN-full-correct-top-2}{11}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MIN-full-correct-top-3}{20}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-MIN-full-correct-top-5}{23}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-STDEV-BLEU-4}{0.5}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-STDEV-char-acc}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-STDEV-frag-acc}{0.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-STDEV-full-acc-top-2}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-STDEV-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-STDEV-full-correct-top-1}{47.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-STDEV-full-correct-top-2}{330.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-STDEV-full-correct-top-3}{47.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-STDEV-full-correct-top-5}{94.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-SUM-BLEU-4}{79.0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-SUM-char-acc}{44.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-SUM-frag-acc}{24.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-SUM-full-acc-top-1}{2.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-SUM-full-acc-top-2}{4.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-SUM-full-acc-top-3}{5.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-SUM-full-acc-top-5}{6.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-SUM-full-correct-top-1}{26}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-SUM-full-correct-top-2}{47}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-SUM-full-correct-top-3}{62}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-val-SUM-full-correct-top-5}{71}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-AVG-BLEU-4}{31.0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-AVG-char-acc}{21.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-AVG-frag-acc}{10.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-AVG-full-acc-top-1}{2.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-AVG-full-acc-top-2}{4.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-AVG-full-acc-top-3}{5.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-AVG-full-acc-top-5}{6.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-AVG-full-correct-top-1}{3666.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-AVG-full-correct-top-2}{5700.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-AVG-full-correct-top-3}{6600.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-AVG-full-correct-top-5}{8000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MAX-BLEU-4}{31.4}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MAX-char-acc}{21.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MAX-frag-acc}{11.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MAX-full-acc-top-1}{3.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MAX-full-acc-top-2}{4.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MAX-full-acc-top-3}{5.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MAX-full-acc-top-5}{6.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MAX-full-correct-top-1}{39}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MAX-full-correct-top-2}{57}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MAX-full-correct-top-3}{66}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MAX-full-correct-top-5}{90}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MEDIAN-BLEU-4}{31.4}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MEDIAN-char-acc}{21.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MEDIAN-frag-acc}{11.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MEDIAN-full-acc-top-1}{3.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MEDIAN-full-acc-top-2}{4.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MEDIAN-full-acc-top-3}{5.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MEDIAN-full-acc-top-5}{5.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MEDIAN-full-correct-top-1}{3900.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MEDIAN-full-correct-top-2}{5700.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MEDIAN-full-correct-top-3}{6600.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MEDIAN-full-correct-top-5}{7500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MIN-BLEU-4}{30.1}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MIN-char-acc}{20.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MIN-frag-acc}{10.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MIN-full-acc-top-1}{2.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MIN-full-acc-top-2}{4.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MIN-full-acc-top-3}{5.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MIN-full-acc-top-5}{5.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MIN-full-correct-top-1}{32}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MIN-full-correct-top-2}{57}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MIN-full-correct-top-3}{66}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-MIN-full-correct-top-5}{75}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-STDEV-BLEU-4}{0.6}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-STDEV-char-acc}{0.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-STDEV-frag-acc}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-STDEV-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-STDEV-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-STDEV-full-correct-top-1}{330.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-STDEV-full-correct-top-5}{707.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-SUM-BLEU-4}{92.9}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-SUM-char-acc}{63.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-SUM-frag-acc}{32.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-SUM-full-acc-top-1}{8.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-SUM-full-acc-top-2}{13.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-SUM-full-acc-top-3}{15.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-SUM-full-acc-top-5}{18.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-SUM-full-correct-top-1}{110}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-SUM-full-correct-top-2}{171}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-SUM-full-correct-top-3}{198}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn+copy-test-SUM-full-correct-top-5}{240}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-AVG-BLEU-4}{27.4}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-AVG-char-acc}{17.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-AVG-frag-acc}{8.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-1}{1.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-2}{2.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-3}{2.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-5}{3.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-1}{1533.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-2}{2200.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-3}{2800.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-5}{3566.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MAX-BLEU-4}{29.9}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MAX-char-acc}{19.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MAX-frag-acc}{9.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-1}{2.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-2}{2.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-3}{3.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-5}{4.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-1}{24}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-2}{29}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-3}{37}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-5}{48}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-BLEU-4}{26.9}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-char-acc}{17.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-frag-acc}{7.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-1}{1.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-2}{1.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-3}{2.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-5}{3.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-1}{1200.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-2}{2100.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-3}{2500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-5}{3300.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MIN-BLEU-4}{25.3}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MIN-char-acc}{15.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MIN-frag-acc}{6.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-1}{0.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-2}{1.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-3}{2.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-5}{2.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-1}{10}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-2}{16}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-3}{22}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-5}{26}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-BLEU-4}{1.9}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-char-acc}{1.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-frag-acc}{1.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-2}{0.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-3}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-5}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-1}{618.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-2}{535.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-3}{648.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-5}{917.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-SUM-BLEU-4}{82.1}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-SUM-char-acc}{52.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-SUM-frag-acc}{23.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-1}{4.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-2}{6.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-3}{7.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-5}{9.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-1}{46}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-2}{66}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-3}{84}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-5}{107}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-AVG-BLEU-4}{24.5}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-AVG-char-acc}{14.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-AVG-frag-acc}{8.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-1}{0.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-2}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-3}{0.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-5}{0.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-1}{533.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-2}{766.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-3}{900.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-5}{1133.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MAX-BLEU-4}{27.0}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MAX-char-acc}{16.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MAX-frag-acc}{10.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-2}{1.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-3}{1.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-5}{1.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-1}{10}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-2}{14}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-3}{16}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-5}{20}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-BLEU-4}{23.4}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-char-acc}{13.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-frag-acc}{7.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-1}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-2}{0.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-3}{0.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-5}{0.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-1}{400.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-2}{600.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-3}{700.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-5}{900.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MIN-BLEU-4}{23.0}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MIN-char-acc}{13.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MIN-frag-acc}{7.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-3}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-5}{0.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-1}{2}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-2}{3}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-3}{4}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-5}{5}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-BLEU-4}{1.8}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-char-acc}{1.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-frag-acc}{1.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-1}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-2}{0.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-3}{0.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-1}{339.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-2}{464.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-3}{509.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-5}{634.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-SUM-BLEU-4}{73.4}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-SUM-char-acc}{43.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-SUM-frag-acc}{25.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-1}{1.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-2}{1.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-3}{2.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-5}{2.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-1}{16}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-2}{23}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-3}{27}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-5}{34}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-AVG-BLEU-4}{29.0}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-AVG-char-acc}{19.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-AVG-frag-acc}{8.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-AVG-full-acc-top-1}{2.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-AVG-full-acc-top-2}{2.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-AVG-full-acc-top-3}{3.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-AVG-full-acc-top-5}{4.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-AVG-full-correct-top-1}{2166.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-AVG-full-correct-top-2}{3166.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-AVG-full-correct-top-3}{3700.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-AVG-full-correct-top-5}{4700.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MAX-BLEU-4}{31.9}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MAX-char-acc}{22.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MAX-frag-acc}{11.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MAX-full-acc-top-1}{3.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MAX-full-acc-top-2}{4.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MAX-full-acc-top-3}{5.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MAX-full-acc-top-5}{7.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MAX-full-correct-top-1}{40}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MAX-full-correct-top-2}{51}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MAX-full-correct-top-3}{60}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MAX-full-correct-top-5}{77}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MEDIAN-BLEU-4}{28.4}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MEDIAN-char-acc}{19.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MEDIAN-frag-acc}{7.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MEDIAN-full-acc-top-1}{1.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MEDIAN-full-acc-top-2}{2.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MEDIAN-full-acc-top-3}{2.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MEDIAN-full-acc-top-5}{3.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MEDIAN-full-correct-top-1}{1600.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MEDIAN-full-correct-top-2}{2500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MEDIAN-full-correct-top-3}{2800.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MEDIAN-full-correct-top-5}{3600.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MIN-BLEU-4}{26.7}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MIN-char-acc}{18.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MIN-frag-acc}{6.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MIN-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MIN-full-acc-top-2}{1.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MIN-full-acc-top-3}{2.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MIN-full-acc-top-5}{2.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MIN-full-correct-top-1}{9}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MIN-full-correct-top-2}{19}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MIN-full-correct-top-3}{23}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-MIN-full-correct-top-5}{28}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-STDEV-BLEU-4}{2.1}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-STDEV-char-acc}{1.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-STDEV-frag-acc}{2.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-STDEV-full-acc-top-1}{1.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-STDEV-full-acc-top-2}{1.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-STDEV-full-acc-top-3}{1.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-STDEV-full-acc-top-5}{2.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-STDEV-full-correct-top-1}{1327.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-STDEV-full-correct-top-2}{1388.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-STDEV-full-correct-top-3}{1639.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-STDEV-full-correct-top-5}{2146.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-SUM-BLEU-4}{87.0}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-SUM-char-acc}{59.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-SUM-frag-acc}{25.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-SUM-full-acc-top-1}{6.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-SUM-full-acc-top-2}{8.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-SUM-full-acc-top-3}{10.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-SUM-full-acc-top-5}{13.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-SUM-full-correct-top-1}{65}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-SUM-full-correct-top-2}{95}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-SUM-full-correct-top-3}{111}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-val-SUM-full-correct-top-5}{141}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-AVG-BLEU-4}{25.6}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-AVG-char-acc}{16.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-AVG-frag-acc}{8.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-AVG-full-acc-top-1}{0.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-AVG-full-acc-top-2}{1.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-AVG-full-acc-top-3}{1.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-AVG-full-acc-top-5}{1.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-AVG-full-correct-top-1}{1133.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-AVG-full-correct-top-2}{1666.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-AVG-full-correct-top-3}{2033.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-AVG-full-correct-top-5}{2266.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MAX-BLEU-4}{28.1}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MAX-char-acc}{18.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MAX-frag-acc}{10.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MAX-full-acc-top-1}{1.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MAX-full-acc-top-2}{2.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MAX-full-acc-top-3}{2.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MAX-full-acc-top-5}{3.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MAX-full-correct-top-1}{23}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MAX-full-correct-top-2}{29}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MAX-full-correct-top-3}{36}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MAX-full-correct-top-5}{40}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MEDIAN-BLEU-4}{24.5}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MEDIAN-char-acc}{16.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MEDIAN-frag-acc}{7.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MEDIAN-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MEDIAN-full-acc-top-2}{1.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MEDIAN-full-acc-top-3}{1.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MEDIAN-full-acc-top-5}{1.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MEDIAN-full-correct-top-1}{600.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MEDIAN-full-correct-top-2}{1300.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MEDIAN-full-correct-top-3}{1400.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MEDIAN-full-correct-top-5}{1700.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MIN-BLEU-4}{24.1}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MIN-char-acc}{15.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MIN-frag-acc}{7.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MIN-full-acc-top-1}{0.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MIN-full-acc-top-2}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MIN-full-acc-top-3}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MIN-full-acc-top-5}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MIN-full-correct-top-1}{5}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MIN-full-correct-top-2}{8}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MIN-full-correct-top-3}{11}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-MIN-full-correct-top-5}{11}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-STDEV-BLEU-4}{1.8}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-STDEV-char-acc}{1.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-STDEV-frag-acc}{1.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-STDEV-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-STDEV-full-acc-top-2}{0.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-STDEV-full-acc-top-3}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-STDEV-full-acc-top-5}{0.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-STDEV-full-correct-top-1}{826.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-STDEV-full-correct-top-2}{895.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-STDEV-full-correct-top-3}{1114.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-STDEV-full-correct-top-5}{1249.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-SUM-BLEU-4}{76.7}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-SUM-char-acc}{49.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-SUM-frag-acc}{25.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-SUM-full-acc-top-1}{2.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-SUM-full-acc-top-2}{3.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-SUM-full-acc-top-3}{4.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-SUM-full-acc-top-5}{5.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-SUM-full-correct-top-1}{34}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-SUM-full-correct-top-2}{50}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-SUM-full-correct-top-3}{61}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+attn-test-SUM-full-correct-top-5}{68}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-AVG-BLEU-4}{26.1}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-AVG-char-acc}{17.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-AVG-frag-acc}{6.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-AVG-full-acc-top-1}{1.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-AVG-full-acc-top-2}{1.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-AVG-full-acc-top-3}{2.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-AVG-full-acc-top-5}{2.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-AVG-full-correct-top-1}{1533.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-AVG-full-correct-top-2}{2033.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-AVG-full-correct-top-3}{2400.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-AVG-full-correct-top-5}{2600.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MAX-BLEU-4}{35.6}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MAX-char-acc}{26.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MAX-frag-acc}{12.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MAX-full-acc-top-1}{3.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MAX-full-acc-top-2}{5.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MAX-full-acc-top-3}{5.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MAX-full-acc-top-5}{6.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MAX-full-correct-top-1}{42}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MAX-full-correct-top-2}{56}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MAX-full-correct-top-3}{64}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MAX-full-correct-top-5}{69}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MEDIAN-BLEU-4}{21.3}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MEDIAN-char-acc}{12.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MEDIAN-frag-acc}{3.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MEDIAN-full-acc-top-1}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MEDIAN-full-acc-top-2}{0.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MEDIAN-full-acc-top-3}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MEDIAN-full-acc-top-5}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MEDIAN-full-correct-top-1}{300.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MEDIAN-full-correct-top-2}{400.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MEDIAN-full-correct-top-3}{700.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MEDIAN-full-correct-top-5}{700.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MIN-BLEU-4}{21.2}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MIN-char-acc}{12.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MIN-frag-acc}{3.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MIN-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MIN-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MIN-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MIN-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MIN-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MIN-full-correct-top-2}{1}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MIN-full-correct-top-3}{1}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-MIN-full-correct-top-5}{2}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-STDEV-BLEU-4}{6.7}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-STDEV-char-acc}{7.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-STDEV-frag-acc}{4.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-STDEV-full-acc-top-1}{1.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-STDEV-full-acc-top-2}{2.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-STDEV-full-acc-top-3}{2.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-STDEV-full-acc-top-5}{2.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-STDEV-full-correct-top-1}{1887.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-STDEV-full-correct-top-2}{2525.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-STDEV-full-correct-top-3}{2839.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-STDEV-full-correct-top-5}{3047.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-SUM-BLEU-4}{78.2}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-SUM-char-acc}{51.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-SUM-frag-acc}{19.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-SUM-full-acc-top-1}{4.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-SUM-full-acc-top-2}{5.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-SUM-full-acc-top-3}{6.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-SUM-full-acc-top-5}{7.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-SUM-full-correct-top-1}{46}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-SUM-full-correct-top-2}{61}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-SUM-full-correct-top-3}{72}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-val-SUM-full-correct-top-5}{78}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-AVG-BLEU-4}{23.8}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-AVG-char-acc}{15.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-AVG-frag-acc}{8.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-AVG-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-AVG-full-acc-top-2}{1.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-AVG-full-acc-top-3}{1.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-AVG-full-acc-top-5}{1.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-AVG-full-correct-top-1}{1066.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-AVG-full-correct-top-2}{1300.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-AVG-full-correct-top-3}{1733.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-AVG-full-correct-top-5}{2066.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MAX-BLEU-4}{31.5}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MAX-char-acc}{22.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MAX-frag-acc}{13.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MAX-full-acc-top-1}{2.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MAX-full-acc-top-2}{2.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MAX-full-acc-top-3}{3.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MAX-full-acc-top-5}{4.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MAX-full-correct-top-1}{28}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MAX-full-correct-top-2}{35}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MAX-full-correct-top-3}{46}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MAX-full-correct-top-5}{56}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MEDIAN-BLEU-4}{20.4}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MEDIAN-char-acc}{12.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MEDIAN-frag-acc}{5.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MEDIAN-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MEDIAN-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MEDIAN-full-acc-top-3}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MEDIAN-full-acc-top-5}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MEDIAN-full-correct-top-1}{200.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MEDIAN-full-correct-top-2}{200.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MEDIAN-full-correct-top-3}{400.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MEDIAN-full-correct-top-5}{400.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MIN-BLEU-4}{19.6}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MIN-char-acc}{11.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MIN-frag-acc}{5.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MIN-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MIN-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MIN-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MIN-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MIN-full-correct-top-1}{2}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MIN-full-correct-top-2}{2}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MIN-full-correct-top-3}{2}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-MIN-full-correct-top-5}{2}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-STDEV-BLEU-4}{5.4}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-STDEV-char-acc}{5.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-STDEV-frag-acc}{3.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-STDEV-full-acc-top-1}{0.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-STDEV-full-acc-top-2}{1.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-STDEV-full-acc-top-3}{1.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-STDEV-full-acc-top-5}{1.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-STDEV-full-correct-top-1}{1225.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-STDEV-full-correct-top-2}{1555.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-STDEV-full-correct-top-3}{2028.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-STDEV-full-correct-top-5}{2499.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-SUM-BLEU-4}{71.5}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-SUM-char-acc}{46.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-SUM-frag-acc}{24.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-SUM-full-acc-top-1}{2.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-SUM-full-acc-top-2}{3.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-SUM-full-acc-top-3}{3.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-SUM-full-acc-top-5}{4.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-SUM-full-correct-top-1}{32}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-SUM-full-correct-top-2}{39}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-SUM-full-correct-top-3}{52}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1+attn-test-SUM-full-correct-top-5}{62}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-AVG-BLEU-4}{29.7}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-AVG-char-acc}{18.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-AVG-frag-acc}{9.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-1}{1.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-2}{2.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-3}{3.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-AVG-full-acc-top-5}{3.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-1}{1900.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-2}{3033.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-3}{3466.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-AVG-full-correct-top-5}{4000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MAX-BLEU-4}{37.4}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MAX-char-acc}{27.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MAX-frag-acc}{13.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-1}{3.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-2}{5.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-3}{6.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MAX-full-acc-top-5}{7.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-1}{39}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-2}{61}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-3}{68}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MAX-full-correct-top-5}{76}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-BLEU-4}{25.8}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-char-acc}{13.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-frag-acc}{6.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-2}{1.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-3}{1.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-acc-top-5}{2.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-1}{900.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-2}{1500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-3}{1800.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MEDIAN-full-correct-top-5}{2200.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MIN-BLEU-4}{25.8}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MIN-char-acc}{13.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MIN-frag-acc}{6.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-2}{1.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-3}{1.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MIN-full-acc-top-5}{2.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-1}{9}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-2}{15}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-3}{18}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-MIN-full-correct-top-5}{22}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-STDEV-BLEU-4}{5.4}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-STDEV-char-acc}{6.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-STDEV-frag-acc}{3.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-1}{1.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-2}{2.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-3}{2.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-acc-top-5}{2.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-1}{1414.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-2}{2168.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-3}{2357.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-STDEV-full-correct-top-5}{2545.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-SUM-BLEU-4}{89.0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-SUM-char-acc}{54.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-SUM-frag-acc}{27.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-1}{5.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-2}{8.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-3}{9.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-SUM-full-acc-top-5}{11.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-1}{57}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-2}{91}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-3}{104}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-val-SUM-full-correct-top-5}{120}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-AVG-BLEU-4}{28.4}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-AVG-char-acc}{18.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-AVG-frag-acc}{10.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-1}{1.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-2}{2.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-3}{2.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-AVG-full-acc-top-5}{3.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-1}{2433.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-2}{3166.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-3}{3866.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-AVG-full-correct-top-5}{4466.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MAX-BLEU-4}{37.0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MAX-char-acc}{27.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MAX-frag-acc}{17.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-1}{4.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-2}{6.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-3}{7.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MAX-full-acc-top-5}{8.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-1}{57}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-2}{79}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-3}{94}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MAX-full-correct-top-5}{106}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-BLEU-4}{24.2}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-char-acc}{13.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-frag-acc}{7.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-2}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-3}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-acc-top-5}{1.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-1}{800.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-2}{800.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-3}{1100.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MEDIAN-full-correct-top-5}{1400.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MIN-BLEU-4}{24.2}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MIN-char-acc}{13.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MIN-frag-acc}{7.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-2}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-3}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MIN-full-acc-top-5}{1.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-1}{8}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-2}{8}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-3}{11}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-MIN-full-correct-top-5}{14}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-STDEV-BLEU-4}{6.0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-STDEV-char-acc}{6.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-STDEV-frag-acc}{4.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-1}{1.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-2}{2.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-3}{3.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-acc-top-5}{3.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-1}{2309.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-2}{3347.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-3}{3912.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-STDEV-full-correct-top-5}{4336.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-SUM-BLEU-4}{85.3}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-SUM-char-acc}{54.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-SUM-frag-acc}{32.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-1}{5.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-2}{7.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-3}{8.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-SUM-full-acc-top-5}{10.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-1}{73}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-2}{95}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-3}{116}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1+attn-test-SUM-full-correct-top-5}{134}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-AVG-BLEU-4}{28.6}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-AVG-char-acc}{18.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-AVG-frag-acc}{8.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-AVG-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-AVG-full-acc-top-2}{1.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-AVG-full-acc-top-3}{1.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-AVG-full-acc-top-5}{2.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-AVG-full-correct-top-1}{900.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-AVG-full-correct-top-2}{1333.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-AVG-full-correct-top-3}{1800.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-AVG-full-correct-top-5}{2133.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MAX-BLEU-4}{33.0}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MAX-char-acc}{23.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MAX-frag-acc}{10.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MAX-full-acc-top-1}{1.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MAX-full-acc-top-2}{2.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MAX-full-acc-top-3}{2.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MAX-full-acc-top-5}{3.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MAX-full-correct-top-1}{17}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MAX-full-correct-top-2}{24}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MAX-full-correct-top-3}{32}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MAX-full-correct-top-5}{39}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MEDIAN-BLEU-4}{27.0}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MEDIAN-char-acc}{17.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MEDIAN-frag-acc}{7.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MEDIAN-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MEDIAN-full-acc-top-2}{0.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MEDIAN-full-acc-top-3}{1.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MEDIAN-full-acc-top-5}{1.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MEDIAN-full-correct-top-1}{500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MEDIAN-full-correct-top-2}{1000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MEDIAN-full-correct-top-3}{1300.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MEDIAN-full-correct-top-5}{1400.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MIN-BLEU-4}{25.9}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MIN-char-acc}{15.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MIN-frag-acc}{7.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MIN-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MIN-full-acc-top-2}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MIN-full-acc-top-3}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MIN-full-acc-top-5}{1.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MIN-full-correct-top-1}{5}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MIN-full-correct-top-2}{6}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MIN-full-correct-top-3}{9}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-MIN-full-correct-top-5}{11}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-STDEV-BLEU-4}{3.1}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-STDEV-char-acc}{3.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-STDEV-frag-acc}{1.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-STDEV-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-STDEV-full-acc-top-2}{0.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-STDEV-full-acc-top-3}{0.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-STDEV-full-acc-top-5}{1.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-STDEV-full-correct-top-1}{565.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-STDEV-full-correct-top-2}{771.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-STDEV-full-correct-top-3}{1003.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-STDEV-full-correct-top-5}{1255.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-SUM-BLEU-4}{85.8}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-SUM-char-acc}{55.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-SUM-frag-acc}{25.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-SUM-full-acc-top-1}{2.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-SUM-full-acc-top-2}{3.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-SUM-full-acc-top-3}{5.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-SUM-full-acc-top-5}{5.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-SUM-full-correct-top-1}{27}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-SUM-full-correct-top-2}{40}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-SUM-full-correct-top-3}{54}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-val-SUM-full-correct-top-5}{64}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-AVG-BLEU-4}{26.9}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-AVG-char-acc}{16.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-AVG-frag-acc}{11.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-AVG-full-acc-top-1}{1.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-AVG-full-acc-top-2}{1.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-AVG-full-acc-top-3}{2.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-AVG-full-acc-top-5}{2.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-AVG-full-correct-top-1}{1500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-AVG-full-correct-top-2}{2433.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-AVG-full-correct-top-3}{2733.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-AVG-full-correct-top-5}{3333.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MAX-BLEU-4}{32.3}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MAX-char-acc}{21.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MAX-frag-acc}{14.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MAX-full-acc-top-1}{2.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MAX-full-acc-top-2}{3.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MAX-full-acc-top-3}{4.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MAX-full-acc-top-5}{4.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MAX-full-correct-top-1}{31}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MAX-full-correct-top-2}{50}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MAX-full-correct-top-3}{54}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MAX-full-correct-top-5}{63}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MEDIAN-BLEU-4}{24.3}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MEDIAN-char-acc}{14.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MEDIAN-frag-acc}{9.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MEDIAN-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MEDIAN-full-acc-top-2}{1.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MEDIAN-full-acc-top-3}{1.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MEDIAN-full-acc-top-5}{1.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MEDIAN-full-correct-top-1}{800.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MEDIAN-full-correct-top-2}{1400.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MEDIAN-full-correct-top-3}{1700.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MEDIAN-full-correct-top-5}{2200.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MIN-BLEU-4}{24.0}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MIN-char-acc}{13.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MIN-frag-acc}{9.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MIN-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MIN-full-acc-top-2}{0.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MIN-full-acc-top-3}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MIN-full-acc-top-5}{1.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MIN-full-correct-top-1}{6}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MIN-full-correct-top-2}{9}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MIN-full-correct-top-3}{11}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-MIN-full-correct-top-5}{15}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-STDEV-BLEU-4}{3.8}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-STDEV-char-acc}{3.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-STDEV-frag-acc}{2.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-STDEV-full-acc-top-1}{0.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-STDEV-full-acc-top-2}{1.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-STDEV-full-acc-top-3}{1.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-STDEV-full-acc-top-5}{1.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-STDEV-full-correct-top-1}{1134.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-STDEV-full-correct-top-2}{1826.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-STDEV-full-correct-top-3}{1901.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-STDEV-full-correct-top-5}{2117.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-SUM-BLEU-4}{80.6}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-SUM-char-acc}{50.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-SUM-frag-acc}{33.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-SUM-full-acc-top-1}{3.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-SUM-full-acc-top-2}{5.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-SUM-full-acc-top-3}{6.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-SUM-full-acc-top-5}{7.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-SUM-full-correct-top-1}{45}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-SUM-full-correct-top-2}{73}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-SUM-full-correct-top-3}{82}
\DefMacro{results-ln-t1--t1--t1-ln-s+attn-test-SUM-full-correct-top-5}{100}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-AVG-BLEU-4}{23.0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-AVG-char-acc}{13.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-AVG-frag-acc}{4.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-AVG-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-AVG-full-acc-top-2}{1.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-AVG-full-acc-top-3}{1.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-AVG-full-acc-top-5}{1.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-AVG-full-correct-top-1}{700.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-AVG-full-correct-top-2}{1100.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-AVG-full-correct-top-3}{1433.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-AVG-full-correct-top-5}{1666.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MAX-BLEU-4}{31.4}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MAX-char-acc}{19.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MAX-frag-acc}{11.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MAX-full-acc-top-1}{1.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MAX-full-acc-top-2}{2.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MAX-full-acc-top-3}{3.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MAX-full-acc-top-5}{4.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MAX-full-correct-top-1}{18}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MAX-full-correct-top-2}{29}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MAX-full-correct-top-3}{37}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MAX-full-correct-top-5}{43}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MEDIAN-BLEU-4}{19.7}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MEDIAN-char-acc}{10.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MEDIAN-frag-acc}{1.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MEDIAN-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MEDIAN-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MEDIAN-full-acc-top-3}{0.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MEDIAN-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MEDIAN-full-correct-top-1}{200.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MEDIAN-full-correct-top-2}{200.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MEDIAN-full-correct-top-3}{400.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MEDIAN-full-correct-top-5}{500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MIN-BLEU-4}{17.9}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MIN-char-acc}{9.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MIN-frag-acc}{1.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MIN-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MIN-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MIN-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MIN-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MIN-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MIN-full-correct-top-2}{2}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MIN-full-correct-top-3}{2}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-MIN-full-correct-top-5}{2}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-STDEV-BLEU-4}{6.0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-STDEV-char-acc}{4.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-STDEV-frag-acc}{4.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-STDEV-full-acc-top-1}{0.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-STDEV-full-acc-top-2}{1.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-STDEV-full-acc-top-3}{1.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-STDEV-full-acc-top-5}{1.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-STDEV-full-correct-top-1}{778.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-STDEV-full-correct-top-2}{1272.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-STDEV-full-correct-top-3}{1604.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-STDEV-full-correct-top-5}{1866.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-SUM-BLEU-4}{68.9}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-SUM-char-acc}{39.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-SUM-frag-acc}{14.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-SUM-full-acc-top-1}{1.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-SUM-full-acc-top-2}{3.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-SUM-full-acc-top-3}{4.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-SUM-full-acc-top-5}{4.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-SUM-full-correct-top-1}{21}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-SUM-full-correct-top-2}{33}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-SUM-full-correct-top-3}{43}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-val-SUM-full-correct-top-5}{50}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-AVG-BLEU-4}{19.5}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-AVG-char-acc}{11.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-AVG-frag-acc}{4.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-AVG-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-AVG-full-acc-top-2}{0.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-AVG-full-acc-top-3}{1.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-AVG-full-acc-top-5}{1.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-AVG-full-correct-top-1}{733.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-AVG-full-correct-top-2}{1166.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-AVG-full-correct-top-3}{1400.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-AVG-full-correct-top-5}{1666.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MAX-BLEU-4}{26.7}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MAX-char-acc}{16.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MAX-frag-acc}{10.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MAX-full-acc-top-1}{1.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MAX-full-acc-top-2}{2.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MAX-full-acc-top-3}{2.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MAX-full-acc-top-5}{3.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MAX-full-correct-top-1}{18}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MAX-full-correct-top-2}{27}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MAX-full-correct-top-3}{33}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MAX-full-correct-top-5}{40}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MEDIAN-BLEU-4}{16.2}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MEDIAN-char-acc}{8.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MEDIAN-frag-acc}{2.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MEDIAN-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MEDIAN-full-acc-top-2}{0.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MEDIAN-full-acc-top-3}{0.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MEDIAN-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MEDIAN-full-correct-top-1}{300.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MEDIAN-full-correct-top-2}{500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MEDIAN-full-correct-top-3}{600.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MEDIAN-full-correct-top-5}{600.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MIN-BLEU-4}{15.6}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MIN-char-acc}{8.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MIN-frag-acc}{2.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MIN-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MIN-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MIN-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MIN-full-acc-top-5}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MIN-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MIN-full-correct-top-2}{3}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MIN-full-correct-top-3}{3}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-MIN-full-correct-top-5}{4}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-STDEV-BLEU-4}{5.1}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-STDEV-char-acc}{4.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-STDEV-frag-acc}{3.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-STDEV-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-STDEV-full-acc-top-2}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-STDEV-full-acc-top-3}{1.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-STDEV-full-acc-top-5}{1.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-STDEV-full-correct-top-1}{758.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-STDEV-full-correct-top-2}{1087.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-STDEV-full-correct-top-3}{1349.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-STDEV-full-correct-top-5}{1651.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-SUM-BLEU-4}{58.4}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-SUM-char-acc}{33.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-SUM-frag-acc}{14.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-SUM-full-acc-top-1}{1.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-SUM-full-acc-top-2}{2.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-SUM-full-acc-top-3}{3.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-SUM-full-acc-top-5}{3.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-SUM-full-correct-top-1}{22}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-SUM-full-correct-top-2}{35}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-SUM-full-correct-top-3}{42}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+attn-test-SUM-full-correct-top-5}{50}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-AVG-BLEU-4}{28.2}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-AVG-char-acc}{18.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-AVG-frag-acc}{7.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-AVG-full-acc-top-1}{0.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-AVG-full-acc-top-2}{1.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-AVG-full-acc-top-3}{1.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-AVG-full-acc-top-5}{2.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-AVG-full-correct-top-1}{966.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-AVG-full-correct-top-2}{1366.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-AVG-full-correct-top-3}{1666.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-AVG-full-correct-top-5}{2400.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MAX-BLEU-4}{31.9}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MAX-char-acc}{22.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MAX-frag-acc}{10.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MAX-full-acc-top-1}{1.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MAX-full-acc-top-2}{2.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MAX-full-acc-top-3}{2.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MAX-full-acc-top-5}{3.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MAX-full-correct-top-1}{17}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MAX-full-correct-top-2}{23}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MAX-full-correct-top-3}{30}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MAX-full-correct-top-5}{42}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MEDIAN-BLEU-4}{26.3}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MEDIAN-char-acc}{16.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MEDIAN-frag-acc}{6.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MEDIAN-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MEDIAN-full-acc-top-2}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MEDIAN-full-acc-top-3}{0.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MEDIAN-full-acc-top-5}{1.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MEDIAN-full-correct-top-1}{600.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MEDIAN-full-correct-top-2}{900.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MEDIAN-full-correct-top-3}{1000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MEDIAN-full-correct-top-5}{1500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MIN-BLEU-4}{26.3}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MIN-char-acc}{16.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MIN-frag-acc}{6.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MIN-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MIN-full-acc-top-2}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MIN-full-acc-top-3}{0.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MIN-full-acc-top-5}{1.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MIN-full-correct-top-1}{6}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MIN-full-correct-top-2}{9}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MIN-full-correct-top-3}{10}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-MIN-full-correct-top-5}{15}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-STDEV-BLEU-4}{2.6}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-STDEV-char-acc}{2.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-STDEV-frag-acc}{1.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-STDEV-full-acc-top-1}{0.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-STDEV-full-acc-top-2}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-STDEV-full-acc-top-3}{0.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-STDEV-full-acc-top-5}{1.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-STDEV-full-correct-top-1}{518.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-STDEV-full-correct-top-2}{660.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-STDEV-full-correct-top-3}{942.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-STDEV-full-correct-top-5}{1272.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-SUM-BLEU-4}{84.6}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-SUM-char-acc}{55.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-SUM-frag-acc}{23.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-SUM-full-acc-top-1}{2.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-SUM-full-acc-top-2}{3.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-SUM-full-acc-top-3}{4.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-SUM-full-acc-top-5}{6.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-SUM-full-correct-top-1}{29}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-SUM-full-correct-top-2}{41}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-SUM-full-correct-top-3}{50}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-val-SUM-full-correct-top-5}{72}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-AVG-BLEU-4}{28.9}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-AVG-char-acc}{19.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-AVG-frag-acc}{12.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-AVG-full-acc-top-1}{1.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-AVG-full-acc-top-2}{2.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-AVG-full-acc-top-3}{2.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-AVG-full-acc-top-5}{2.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-AVG-full-correct-top-1}{2033.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-AVG-full-correct-top-2}{3000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-AVG-full-correct-top-3}{3233.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-AVG-full-correct-top-5}{3833.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MAX-BLEU-4}{32.8}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MAX-char-acc}{22.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MAX-frag-acc}{15.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MAX-full-acc-top-1}{2.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MAX-full-acc-top-2}{3.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MAX-full-acc-top-3}{3.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MAX-full-acc-top-5}{4.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MAX-full-correct-top-1}{35}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MAX-full-correct-top-2}{44}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MAX-full-correct-top-3}{51}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MAX-full-correct-top-5}{63}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MEDIAN-BLEU-4}{26.9}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MEDIAN-char-acc}{17.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MEDIAN-frag-acc}{10.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MEDIAN-full-acc-top-1}{1.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MEDIAN-full-acc-top-2}{1.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MEDIAN-full-acc-top-3}{1.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MEDIAN-full-acc-top-5}{2.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MEDIAN-full-correct-top-1}{1300.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MEDIAN-full-correct-top-2}{2300.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MEDIAN-full-correct-top-3}{2300.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MEDIAN-full-correct-top-5}{2600.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MIN-BLEU-4}{26.9}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MIN-char-acc}{17.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MIN-frag-acc}{10.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MIN-full-acc-top-1}{1.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MIN-full-acc-top-2}{1.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MIN-full-acc-top-3}{1.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MIN-full-acc-top-5}{2.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MIN-full-correct-top-1}{13}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MIN-full-correct-top-2}{23}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MIN-full-correct-top-3}{23}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-MIN-full-correct-top-5}{26}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-STDEV-BLEU-4}{2.8}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-STDEV-char-acc}{2.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-STDEV-frag-acc}{2.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-STDEV-full-acc-top-1}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-STDEV-full-acc-top-2}{0.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-STDEV-full-acc-top-3}{1.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-STDEV-full-acc-top-5}{1.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-STDEV-full-correct-top-1}{1037.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-STDEV-full-correct-top-2}{989.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-STDEV-full-correct-top-3}{1319.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-STDEV-full-correct-top-5}{1744.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-SUM-BLEU-4}{86.7}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-SUM-char-acc}{57.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-SUM-frag-acc}{36.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-SUM-full-acc-top-1}{4.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-SUM-full-acc-top-2}{6.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-SUM-full-acc-top-3}{7.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-SUM-full-acc-top-5}{8.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-SUM-full-correct-top-1}{61}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-SUM-full-correct-top-2}{90}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-SUM-full-correct-top-3}{97}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1+attn-test-SUM-full-correct-top-5}{115}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-AVG-BLEU-4}{14.0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-AVG-char-acc}{5.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-AVG-frag-acc}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MAX-BLEU-4}{16.0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MAX-char-acc}{7.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MAX-frag-acc}{1.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MEDIAN-BLEU-4}{13.7}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MEDIAN-char-acc}{4.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MEDIAN-frag-acc}{0.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MIN-BLEU-4}{12.3}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MIN-char-acc}{4.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MIN-frag-acc}{0.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-STDEV-BLEU-4}{1.5}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-STDEV-char-acc}{1.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-STDEV-frag-acc}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-SUM-BLEU-4}{42.1}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-SUM-char-acc}{16.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-SUM-frag-acc}{2.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-AVG-BLEU-4}{14.1}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-AVG-char-acc}{6.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-AVG-frag-acc}{1.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-AVG-full-correct-top-2}{33.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-AVG-full-correct-top-3}{33.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-AVG-full-correct-top-5}{33.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MAX-BLEU-4}{16.6}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MAX-char-acc}{10.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MAX-frag-acc}{3.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MAX-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MAX-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MAX-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MAX-full-correct-top-2}{1}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MAX-full-correct-top-3}{1}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MAX-full-correct-top-5}{1}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MEDIAN-BLEU-4}{14.6}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MEDIAN-char-acc}{5.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MEDIAN-frag-acc}{0.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MIN-BLEU-4}{11.2}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MIN-char-acc}{4.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MIN-frag-acc}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-STDEV-BLEU-4}{2.2}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-STDEV-char-acc}{2.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-STDEV-frag-acc}{1.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-STDEV-full-correct-top-2}{47.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-STDEV-full-correct-top-3}{47.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-STDEV-full-correct-top-5}{47.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-SUM-BLEU-4}{42.4}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-SUM-char-acc}{20.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-SUM-frag-acc}{4.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-SUM-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-SUM-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-SUM-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-SUM-full-correct-top-2}{1}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-SUM-full-correct-top-3}{1}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0+attn-test-SUM-full-correct-top-5}{1}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-AVG-BLEU-4}{8.6}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-AVG-char-acc}{2.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-AVG-frag-acc}{0.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MAX-BLEU-4}{15.1}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MAX-char-acc}{5.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MAX-frag-acc}{1.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MEDIAN-BLEU-4}{5.3}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MEDIAN-char-acc}{1.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MEDIAN-frag-acc}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MIN-BLEU-4}{5.3}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MIN-char-acc}{1.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MIN-frag-acc}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-STDEV-BLEU-4}{4.6}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-STDEV-char-acc}{2.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-STDEV-frag-acc}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-SUM-BLEU-4}{25.7}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-SUM-char-acc}{8.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-SUM-frag-acc}{2.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-AVG-BLEU-4}{8.8}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-AVG-char-acc}{3.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-AVG-frag-acc}{1.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MAX-BLEU-4}{15.7}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MAX-char-acc}{5.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MAX-frag-acc}{2.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MEDIAN-BLEU-4}{5.4}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MEDIAN-char-acc}{2.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MEDIAN-frag-acc}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MIN-BLEU-4}{5.4}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MIN-char-acc}{2.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MIN-frag-acc}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-STDEV-BLEU-4}{4.8}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-STDEV-char-acc}{1.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-STDEV-frag-acc}{1.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-SUM-BLEU-4}{26.5}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-SUM-char-acc}{9.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-SUM-frag-acc}{3.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0+attn-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-AVG-BLEU-4}{18.9}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-AVG-char-acc}{8.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-AVG-frag-acc}{2.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-AVG-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-AVG-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-AVG-full-correct-top-3}{100.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-AVG-full-correct-top-5}{200.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MAX-BLEU-4}{21.0}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MAX-char-acc}{10.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MAX-frag-acc}{4.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MAX-full-acc-top-3}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MAX-full-acc-top-5}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MAX-full-correct-top-3}{3}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MAX-full-correct-top-5}{6}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MEDIAN-BLEU-4}{18.0}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MEDIAN-char-acc}{9.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MEDIAN-frag-acc}{1.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MIN-BLEU-4}{17.8}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MIN-char-acc}{7.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MIN-frag-acc}{1.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-STDEV-BLEU-4}{1.5}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-STDEV-char-acc}{1.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-STDEV-frag-acc}{1.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-STDEV-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-STDEV-full-acc-top-5}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-STDEV-full-correct-top-3}{141.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-STDEV-full-correct-top-5}{282.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-SUM-BLEU-4}{56.8}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-SUM-char-acc}{26.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-SUM-frag-acc}{7.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-SUM-full-acc-top-3}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-SUM-full-acc-top-5}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-SUM-full-correct-top-3}{3}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-val-SUM-full-correct-top-5}{6}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-AVG-BLEU-4}{17.7}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-AVG-char-acc}{9.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-AVG-frag-acc}{3.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-AVG-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-AVG-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-AVG-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-AVG-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-AVG-full-correct-top-1}{166.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-AVG-full-correct-top-2}{200.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-AVG-full-correct-top-3}{200.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-AVG-full-correct-top-5}{200.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MAX-BLEU-4}{18.9}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MAX-char-acc}{10.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MAX-frag-acc}{4.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MAX-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MAX-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MAX-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MAX-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MAX-full-correct-top-1}{3}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MAX-full-correct-top-2}{3}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MAX-full-correct-top-3}{3}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MAX-full-correct-top-5}{3}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MEDIAN-BLEU-4}{17.1}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MEDIAN-char-acc}{8.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MEDIAN-frag-acc}{3.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-1}{200.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-2}{200.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-3}{200.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-5}{200.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MIN-BLEU-4}{17.0}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MIN-char-acc}{8.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MIN-frag-acc}{2.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MIN-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MIN-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MIN-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MIN-full-correct-top-2}{1}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MIN-full-correct-top-3}{1}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-MIN-full-correct-top-5}{1}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-STDEV-BLEU-4}{0.9}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-STDEV-char-acc}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-STDEV-frag-acc}{1.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-STDEV-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-STDEV-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-STDEV-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-STDEV-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-STDEV-full-correct-top-1}{124.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-STDEV-full-correct-top-2}{81.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-STDEV-full-correct-top-3}{81.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-STDEV-full-correct-top-5}{81.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-SUM-BLEU-4}{53.0}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-SUM-char-acc}{26.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-SUM-frag-acc}{10.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-SUM-full-acc-top-1}{0.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-SUM-full-acc-top-2}{0.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-SUM-full-acc-top-3}{0.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-SUM-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-SUM-full-correct-top-1}{5}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-SUM-full-correct-top-2}{6}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-SUM-full-correct-top-3}{6}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1+fsexpl1-test-SUM-full-correct-top-5}{6}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-AVG-BLEU-4}{20.4}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-AVG-char-acc}{10.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-AVG-frag-acc}{3.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-AVG-full-acc-top-1}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-AVG-full-acc-top-2}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-AVG-full-acc-top-3}{0.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-AVG-full-acc-top-5}{0.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-AVG-full-correct-top-1}{333.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-AVG-full-correct-top-2}{366.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-AVG-full-correct-top-3}{533.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-AVG-full-correct-top-5}{800.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MAX-BLEU-4}{21.8}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MAX-char-acc}{10.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MAX-frag-acc}{4.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MAX-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MAX-full-acc-top-2}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MAX-full-acc-top-3}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MAX-full-acc-top-5}{0.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MAX-full-correct-top-1}{6}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MAX-full-correct-top-2}{7}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MAX-full-correct-top-3}{9}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MAX-full-correct-top-5}{10}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MEDIAN-BLEU-4}{19.8}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MEDIAN-char-acc}{10.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MEDIAN-frag-acc}{3.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MEDIAN-full-acc-top-1}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MEDIAN-full-acc-top-2}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MEDIAN-full-acc-top-3}{0.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MEDIAN-full-acc-top-5}{0.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MEDIAN-full-correct-top-1}{300.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MEDIAN-full-correct-top-2}{300.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MEDIAN-full-correct-top-3}{500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MEDIAN-full-correct-top-5}{800.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MIN-BLEU-4}{19.6}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MIN-char-acc}{9.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MIN-frag-acc}{2.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MIN-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MIN-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MIN-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MIN-full-acc-top-5}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MIN-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MIN-full-correct-top-2}{1}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MIN-full-correct-top-3}{2}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-MIN-full-correct-top-5}{6}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-STDEV-BLEU-4}{1.0}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-STDEV-char-acc}{0.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-STDEV-frag-acc}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-STDEV-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-STDEV-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-STDEV-full-acc-top-3}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-STDEV-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-STDEV-full-correct-top-1}{205.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-STDEV-full-correct-top-2}{249.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-STDEV-full-correct-top-3}{286.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-STDEV-full-correct-top-5}{163.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-SUM-BLEU-4}{61.2}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-SUM-char-acc}{30.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-SUM-frag-acc}{9.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-SUM-full-acc-top-1}{0.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-SUM-full-acc-top-2}{1.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-SUM-full-acc-top-3}{1.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-SUM-full-acc-top-5}{2.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-SUM-full-correct-top-1}{10}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-SUM-full-correct-top-2}{11}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-SUM-full-correct-top-3}{16}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-val-SUM-full-correct-top-5}{24}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-AVG-BLEU-4}{19.5}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-AVG-char-acc}{10.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-AVG-frag-acc}{4.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-AVG-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-AVG-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-AVG-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-AVG-full-acc-top-5}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-AVG-full-correct-top-1}{166.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-AVG-full-correct-top-2}{233.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-AVG-full-correct-top-3}{266.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-AVG-full-correct-top-5}{366.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MAX-BLEU-4}{20.5}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MAX-char-acc}{11.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MAX-frag-acc}{4.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MAX-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MAX-full-acc-top-2}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MAX-full-acc-top-3}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MAX-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MAX-full-correct-top-1}{2}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MAX-full-correct-top-2}{4}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MAX-full-correct-top-3}{4}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MAX-full-correct-top-5}{6}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MEDIAN-BLEU-4}{19.6}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MEDIAN-char-acc}{11.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MEDIAN-frag-acc}{4.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MEDIAN-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MEDIAN-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MEDIAN-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MEDIAN-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MEDIAN-full-correct-top-1}{200.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MEDIAN-full-correct-top-2}{200.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MEDIAN-full-correct-top-3}{200.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MEDIAN-full-correct-top-5}{300.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MIN-BLEU-4}{18.4}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MIN-char-acc}{9.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MIN-frag-acc}{4.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MIN-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MIN-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MIN-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MIN-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MIN-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MIN-full-correct-top-2}{1}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MIN-full-correct-top-3}{2}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-MIN-full-correct-top-5}{2}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-STDEV-BLEU-4}{0.8}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-STDEV-char-acc}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-STDEV-frag-acc}{0.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-STDEV-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-STDEV-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-STDEV-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-STDEV-full-correct-top-1}{47.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-STDEV-full-correct-top-2}{124.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-STDEV-full-correct-top-3}{94.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-STDEV-full-correct-top-5}{170.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-SUM-BLEU-4}{58.5}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-SUM-char-acc}{32.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-SUM-frag-acc}{13.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-SUM-full-acc-top-1}{0.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-SUM-full-acc-top-2}{0.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-SUM-full-acc-top-3}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-SUM-full-acc-top-5}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-SUM-full-correct-top-1}{5}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-SUM-full-correct-top-2}{7}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-SUM-full-correct-top-3}{8}
\DefMacro{results-ln-t1--t1--t1-ln-s+bsexpl1-test-SUM-full-correct-top-5}{11}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-AVG-BLEU-4}{12.2}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-AVG-char-acc}{4.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-AVG-frag-acc}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MAX-BLEU-4}{12.9}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MAX-char-acc}{5.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MAX-frag-acc}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MEDIAN-BLEU-4}{11.9}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MEDIAN-char-acc}{4.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MEDIAN-frag-acc}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MIN-BLEU-4}{11.9}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MIN-char-acc}{2.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-STDEV-BLEU-4}{0.5}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-STDEV-char-acc}{1.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-STDEV-frag-acc}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-SUM-BLEU-4}{36.7}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-SUM-char-acc}{12.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-SUM-frag-acc}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-AVG-BLEU-4}{12.6}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-AVG-char-acc}{4.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-AVG-frag-acc}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MAX-BLEU-4}{14.0}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MAX-char-acc}{5.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MAX-frag-acc}{1.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MEDIAN-BLEU-4}{12.1}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MEDIAN-char-acc}{4.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MEDIAN-frag-acc}{0.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MIN-BLEU-4}{11.6}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MIN-char-acc}{2.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-STDEV-BLEU-4}{1.0}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-STDEV-char-acc}{1.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-STDEV-frag-acc}{0.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-SUM-BLEU-4}{37.7}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-SUM-char-acc}{12.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-SUM-frag-acc}{1.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-s+fsexpl1-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-AVG-BLEU-4}{16.6}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-AVG-char-acc}{4.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-AVG-frag-acc}{1.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MAX-BLEU-4}{17.4}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MAX-char-acc}{5.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MAX-frag-acc}{1.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MEDIAN-BLEU-4}{16.1}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MEDIAN-char-acc}{4.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MEDIAN-frag-acc}{0.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MIN-BLEU-4}{16.1}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MIN-char-acc}{4.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MIN-frag-acc}{0.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-STDEV-BLEU-4}{0.6}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-STDEV-char-acc}{0.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-STDEV-frag-acc}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-SUM-BLEU-4}{49.7}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-SUM-char-acc}{14.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-SUM-frag-acc}{3.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-AVG-BLEU-4}{16.7}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-AVG-char-acc}{7.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-AVG-frag-acc}{2.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-AVG-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-AVG-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-AVG-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-AVG-full-correct-top-1}{33.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-AVG-full-correct-top-2}{66.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-AVG-full-correct-top-3}{66.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-AVG-full-correct-top-5}{66.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MAX-BLEU-4}{17.1}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MAX-char-acc}{8.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MAX-frag-acc}{2.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MAX-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MAX-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MAX-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MAX-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MAX-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MAX-full-correct-top-2}{2}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MAX-full-correct-top-3}{2}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MAX-full-correct-top-5}{2}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MEDIAN-BLEU-4}{16.5}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MEDIAN-char-acc}{7.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MEDIAN-frag-acc}{2.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MIN-BLEU-4}{16.5}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MIN-char-acc}{7.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MIN-frag-acc}{2.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-STDEV-BLEU-4}{0.3}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-STDEV-char-acc}{0.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-STDEV-frag-acc}{0.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-STDEV-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-STDEV-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-STDEV-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-STDEV-full-correct-top-1}{47.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-STDEV-full-correct-top-2}{94.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-STDEV-full-correct-top-3}{94.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-STDEV-full-correct-top-5}{94.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-SUM-BLEU-4}{50.0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-SUM-char-acc}{22.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-SUM-frag-acc}{7.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-SUM-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-SUM-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-SUM-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-SUM-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-SUM-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-SUM-full-correct-top-2}{2}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-SUM-full-correct-top-3}{2}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1+fsexpl1-test-SUM-full-correct-top-5}{2}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-AVG-BLEU-4}{21.3}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-AVG-char-acc}{12.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-AVG-frag-acc}{3.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-AVG-full-acc-top-1}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-AVG-full-acc-top-2}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-AVG-full-acc-top-3}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-AVG-full-acc-top-5}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-AVG-full-correct-top-1}{366.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-AVG-full-correct-top-2}{600.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-AVG-full-correct-top-3}{633.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-AVG-full-correct-top-5}{833.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MAX-BLEU-4}{24.3}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MAX-char-acc}{15.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MAX-frag-acc}{5.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MAX-full-acc-top-1}{0.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MAX-full-acc-top-2}{1.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MAX-full-acc-top-3}{1.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MAX-full-acc-top-5}{1.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MAX-full-correct-top-1}{8}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MAX-full-correct-top-2}{12}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MAX-full-correct-top-3}{12}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MAX-full-correct-top-5}{16}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MEDIAN-BLEU-4}{20.3}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MEDIAN-char-acc}{12.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MEDIAN-frag-acc}{2.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MEDIAN-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MEDIAN-full-acc-top-2}{0.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MEDIAN-full-acc-top-3}{0.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MEDIAN-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MEDIAN-full-correct-top-1}{200.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MEDIAN-full-correct-top-2}{400.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MEDIAN-full-correct-top-3}{500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MEDIAN-full-correct-top-5}{500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MIN-BLEU-4}{19.4}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MIN-char-acc}{11.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MIN-frag-acc}{2.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MIN-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MIN-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MIN-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MIN-full-acc-top-5}{0.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MIN-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MIN-full-correct-top-2}{2}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MIN-full-correct-top-3}{2}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-MIN-full-correct-top-5}{4}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-STDEV-BLEU-4}{2.1}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-STDEV-char-acc}{1.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-STDEV-frag-acc}{1.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-STDEV-full-acc-top-1}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-STDEV-full-acc-top-2}{0.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-STDEV-full-acc-top-3}{0.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-STDEV-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-STDEV-full-correct-top-1}{309.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-STDEV-full-correct-top-2}{432.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-STDEV-full-correct-top-3}{419.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-STDEV-full-correct-top-5}{543.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-SUM-BLEU-4}{64.0}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-SUM-char-acc}{38.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-SUM-frag-acc}{10.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-SUM-full-acc-top-1}{1.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-SUM-full-acc-top-2}{1.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-SUM-full-acc-top-3}{1.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-SUM-full-acc-top-5}{2.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-SUM-full-correct-top-1}{11}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-SUM-full-correct-top-2}{18}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-SUM-full-correct-top-3}{19}
\DefMacro{results-ln-t1--t1--t1-ln-s-val-SUM-full-correct-top-5}{25}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-AVG-BLEU-4}{20.0}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-AVG-char-acc}{11.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-AVG-frag-acc}{4.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-AVG-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-AVG-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-AVG-full-acc-top-3}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-AVG-full-acc-top-5}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-AVG-full-correct-top-1}{133.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-AVG-full-correct-top-2}{200.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-AVG-full-correct-top-3}{333.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-AVG-full-correct-top-5}{333.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MAX-BLEU-4}{22.7}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MAX-char-acc}{14.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MAX-frag-acc}{6.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MAX-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MAX-full-acc-top-2}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MAX-full-acc-top-3}{0.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MAX-full-acc-top-5}{0.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MAX-full-correct-top-1}{2}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MAX-full-correct-top-2}{4}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MAX-full-correct-top-3}{7}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MAX-full-correct-top-5}{7}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MEDIAN-BLEU-4}{18.8}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MEDIAN-char-acc}{10.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MEDIAN-frag-acc}{4.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MEDIAN-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MEDIAN-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MEDIAN-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MEDIAN-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MEDIAN-full-correct-top-1}{100.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MEDIAN-full-correct-top-2}{100.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MEDIAN-full-correct-top-3}{200.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MEDIAN-full-correct-top-5}{200.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MIN-BLEU-4}{18.4}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MIN-char-acc}{9.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MIN-frag-acc}{3.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MIN-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MIN-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MIN-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MIN-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MIN-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MIN-full-correct-top-2}{1}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MIN-full-correct-top-3}{1}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-MIN-full-correct-top-5}{1}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-STDEV-BLEU-4}{1.9}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-STDEV-char-acc}{2.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-STDEV-frag-acc}{1.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-STDEV-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-STDEV-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-STDEV-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-STDEV-full-correct-top-1}{47.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-STDEV-full-correct-top-2}{141.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-STDEV-full-correct-top-3}{262.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-STDEV-full-correct-top-5}{262.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-SUM-BLEU-4}{59.9}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-SUM-char-acc}{34.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-SUM-frag-acc}{14.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-SUM-full-acc-top-1}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-SUM-full-acc-top-2}{0.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-SUM-full-acc-top-3}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-SUM-full-acc-top-5}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-SUM-full-correct-top-1}{4}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-SUM-full-correct-top-2}{6}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-SUM-full-correct-top-3}{10}
\DefMacro{results-ln-t1--t1--t1-ln-s-test-SUM-full-correct-top-5}{10}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-AVG-BLEU-4}{15.2}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-AVG-char-acc}{4.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-AVG-frag-acc}{0.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MAX-BLEU-4}{15.9}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MAX-char-acc}{4.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MAX-frag-acc}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MEDIAN-BLEU-4}{15.6}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MEDIAN-char-acc}{4.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MEDIAN-frag-acc}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MIN-BLEU-4}{14.0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MIN-char-acc}{4.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MIN-frag-acc}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-STDEV-BLEU-4}{0.8}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-STDEV-char-acc}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-STDEV-frag-acc}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-SUM-BLEU-4}{45.5}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-SUM-char-acc}{12.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-SUM-frag-acc}{1.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-AVG-BLEU-4}{15.5}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-AVG-char-acc}{5.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-AVG-frag-acc}{1.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-AVG-full-correct-top-1}{33.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-AVG-full-correct-top-2}{33.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-AVG-full-correct-top-3}{33.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-AVG-full-correct-top-5}{33.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MAX-BLEU-4}{15.7}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MAX-char-acc}{6.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MAX-frag-acc}{1.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MAX-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MAX-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MAX-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MAX-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MAX-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MAX-full-correct-top-2}{1}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MAX-full-correct-top-3}{1}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MAX-full-correct-top-5}{1}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MEDIAN-BLEU-4}{15.5}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MEDIAN-char-acc}{5.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MEDIAN-frag-acc}{1.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MIN-BLEU-4}{15.2}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MIN-char-acc}{5.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MIN-frag-acc}{1.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-STDEV-BLEU-4}{0.2}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-STDEV-char-acc}{0.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-STDEV-frag-acc}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-STDEV-full-correct-top-1}{47.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-STDEV-full-correct-top-2}{47.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-STDEV-full-correct-top-3}{47.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-STDEV-full-correct-top-5}{47.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-SUM-BLEU-4}{46.5}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-SUM-char-acc}{17.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-SUM-frag-acc}{4.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-SUM-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-SUM-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-SUM-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-SUM-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-SUM-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-SUM-full-correct-top-2}{1}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-SUM-full-correct-top-3}{1}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl1-test-SUM-full-correct-top-5}{1}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-AVG-BLEU-4}{16.1}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-AVG-char-acc}{6.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-AVG-frag-acc}{0.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-AVG-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-AVG-full-correct-top-1}{33.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-AVG-full-correct-top-2}{33.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-AVG-full-correct-top-3}{33.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-AVG-full-correct-top-5}{66.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MAX-BLEU-4}{16.8}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MAX-char-acc}{7.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MAX-frag-acc}{0.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MAX-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MAX-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MAX-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MAX-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MAX-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MAX-full-correct-top-2}{1}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MAX-full-correct-top-3}{1}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MAX-full-correct-top-5}{2}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MEDIAN-BLEU-4}{15.7}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MEDIAN-char-acc}{5.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MEDIAN-frag-acc}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MIN-BLEU-4}{15.7}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MIN-char-acc}{5.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MIN-frag-acc}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-STDEV-BLEU-4}{0.5}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-STDEV-char-acc}{1.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-STDEV-frag-acc}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-STDEV-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-STDEV-full-correct-top-1}{47.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-STDEV-full-correct-top-2}{47.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-STDEV-full-correct-top-3}{47.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-STDEV-full-correct-top-5}{94.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-SUM-BLEU-4}{48.3}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-SUM-char-acc}{18.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-SUM-frag-acc}{2.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-SUM-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-SUM-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-SUM-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-SUM-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-SUM-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-SUM-full-correct-top-2}{1}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-SUM-full-correct-top-3}{1}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-val-SUM-full-correct-top-5}{2}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-AVG-BLEU-4}{14.5}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-AVG-char-acc}{6.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-AVG-frag-acc}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-AVG-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-AVG-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-AVG-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-AVG-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-AVG-full-correct-top-1}{100.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-AVG-full-correct-top-2}{166.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-AVG-full-correct-top-3}{166.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-AVG-full-correct-top-5}{166.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MAX-BLEU-4}{14.8}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MAX-char-acc}{7.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MAX-frag-acc}{1.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MAX-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MAX-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MAX-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MAX-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MAX-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MAX-full-correct-top-2}{2}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MAX-full-correct-top-3}{2}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MAX-full-correct-top-5}{2}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MEDIAN-BLEU-4}{14.3}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MEDIAN-char-acc}{5.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MEDIAN-frag-acc}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MEDIAN-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MEDIAN-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MEDIAN-full-acc-top-3}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MEDIAN-full-acc-top-5}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MEDIAN-full-correct-top-1}{100.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MEDIAN-full-correct-top-2}{200.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MEDIAN-full-correct-top-3}{200.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MEDIAN-full-correct-top-5}{200.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MIN-BLEU-4}{14.3}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MIN-char-acc}{5.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MIN-frag-acc}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MIN-full-acc-top-1}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MIN-full-acc-top-2}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MIN-full-acc-top-3}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MIN-full-acc-top-5}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MIN-full-correct-top-1}{1}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MIN-full-correct-top-2}{1}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MIN-full-correct-top-3}{1}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-MIN-full-correct-top-5}{1}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-STDEV-BLEU-4}{0.2}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-STDEV-char-acc}{0.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-STDEV-frag-acc}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-STDEV-full-correct-top-2}{47.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-STDEV-full-correct-top-3}{47.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-STDEV-full-correct-top-5}{47.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-SUM-BLEU-4}{43.4}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-SUM-char-acc}{18.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-SUM-frag-acc}{2.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-SUM-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-SUM-full-acc-top-2}{0.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-SUM-full-acc-top-3}{0.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-SUM-full-acc-top-5}{0.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-SUM-full-correct-top-1}{3}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-SUM-full-correct-top-2}{5}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-SUM-full-correct-top-3}{5}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl1-test-SUM-full-correct-top-5}{5}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-AVG-BLEU-4}{12.9}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-AVG-char-acc}{4.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-AVG-frag-acc}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MAX-BLEU-4}{14.9}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MAX-char-acc}{5.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MAX-frag-acc}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MEDIAN-BLEU-4}{12.8}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MEDIAN-char-acc}{5.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MEDIAN-frag-acc}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MIN-BLEU-4}{10.9}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MIN-char-acc}{3.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-STDEV-BLEU-4}{1.6}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-STDEV-char-acc}{0.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-STDEV-frag-acc}{0.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-SUM-BLEU-4}{38.7}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-SUM-char-acc}{14.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-SUM-frag-acc}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-AVG-BLEU-4}{12.0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-AVG-char-acc}{4.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-AVG-frag-acc}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MAX-BLEU-4}{14.3}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MAX-char-acc}{5.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MAX-frag-acc}{1.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MEDIAN-BLEU-4}{11.9}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MEDIAN-char-acc}{4.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MEDIAN-frag-acc}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MIN-BLEU-4}{9.8}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MIN-char-acc}{3.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-STDEV-BLEU-4}{1.9}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-STDEV-char-acc}{0.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-STDEV-frag-acc}{0.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-SUM-BLEU-4}{36.1}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-SUM-char-acc}{13.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-SUM-frag-acc}{1.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-bsexpl0-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-AVG-BLEU-4}{6.5}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-AVG-char-acc}{1.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-AVG-frag-acc}{0.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MAX-BLEU-4}{12.2}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MAX-char-acc}{3.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MAX-frag-acc}{0.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MEDIAN-BLEU-4}{3.7}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MEDIAN-char-acc}{1.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MEDIAN-frag-acc}{0.7\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MIN-BLEU-4}{3.7}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MIN-char-acc}{1.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-STDEV-BLEU-4}{4.0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-STDEV-char-acc}{1.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-STDEV-frag-acc}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-SUM-BLEU-4}{19.6}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-SUM-char-acc}{5.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-SUM-count-top-1}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-SUM-count-top-2}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-SUM-count-top-3}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-SUM-count-top-5}{3255}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-SUM-frag-acc}{1.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-val-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-AVG-BLEU-4}{5.7}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-AVG-char-acc}{2.1\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-AVG-frag-acc}{0.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-AVG-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-AVG-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-AVG-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-AVG-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-AVG-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-AVG-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-AVG-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-AVG-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MAX-BLEU-4}{9.6}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MAX-char-acc}{3.4\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MAX-frag-acc}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MAX-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MAX-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MAX-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MAX-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MAX-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MAX-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MAX-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MAX-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MEDIAN-BLEU-4}{3.7}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MEDIAN-char-acc}{1.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MEDIAN-frag-acc}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MEDIAN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MEDIAN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MEDIAN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MEDIAN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MEDIAN-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MEDIAN-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MEDIAN-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MEDIAN-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MIN-BLEU-4}{3.7}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MIN-char-acc}{1.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MIN-frag-acc}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MIN-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MIN-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MIN-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MIN-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MIN-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MIN-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MIN-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-MIN-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-STDEV-BLEU-4}{2.8}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-STDEV-char-acc}{0.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-STDEV-frag-acc}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-SUM-BLEU-4}{17.0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-SUM-char-acc}{6.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-SUM-count-top-1}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-SUM-count-top-2}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-SUM-count-top-3}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-SUM-count-top-5}{3960}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-SUM-frag-acc}{1.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-SUM-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-SUM-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-SUM-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-SUM-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-SUM-full-correct-top-1}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-SUM-full-correct-top-2}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-SUM-full-correct-top-3}{0}
\DefMacro{results-ln-t1--t1--t1-ln-fsexpl0-test-SUM-full-correct-top-5}{0}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-AVG-BLEU-4}{29.8}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-AVG-char-acc}{19.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-AVG-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-AVG-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-AVG-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-AVG-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-AVG-frag-acc}{9.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-AVG-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-AVG-full-acc-top-2}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-AVG-full-acc-top-3}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-AVG-full-acc-top-5}{0.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-AVG-full-correct-top-1}{700.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-AVG-full-correct-top-2}{900.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-AVG-full-correct-top-3}{900.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-AVG-full-correct-top-5}{1000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MAX-BLEU-4}{29.8}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MAX-char-acc}{19.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MAX-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MAX-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MAX-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MAX-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MAX-frag-acc}{9.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MAX-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MAX-full-acc-top-2}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MAX-full-acc-top-3}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MAX-full-acc-top-5}{0.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MAX-full-correct-top-1}{7}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MAX-full-correct-top-2}{9}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MAX-full-correct-top-3}{9}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MAX-full-correct-top-5}{10}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MEDIAN-BLEU-4}{29.8}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MEDIAN-char-acc}{19.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MEDIAN-count-top-1}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MEDIAN-count-top-2}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MEDIAN-count-top-3}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MEDIAN-count-top-5}{108500.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MEDIAN-frag-acc}{9.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MEDIAN-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MEDIAN-full-acc-top-2}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MEDIAN-full-acc-top-3}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MEDIAN-full-acc-top-5}{0.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MEDIAN-full-correct-top-1}{700.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MEDIAN-full-correct-top-2}{900.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MEDIAN-full-correct-top-3}{900.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MEDIAN-full-correct-top-5}{1000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MIN-BLEU-4}{29.8}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MIN-char-acc}{19.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MIN-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MIN-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MIN-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MIN-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MIN-frag-acc}{9.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MIN-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MIN-full-acc-top-2}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MIN-full-acc-top-3}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MIN-full-acc-top-5}{0.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MIN-full-correct-top-1}{7}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MIN-full-correct-top-2}{9}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MIN-full-correct-top-3}{9}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-MIN-full-correct-top-5}{10}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-STDEV-BLEU-4}{0.0}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-STDEV-char-acc}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-STDEV-frag-acc}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-SUM-BLEU-4}{29.8}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-SUM-char-acc}{19.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-SUM-count-top-1}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-SUM-count-top-2}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-SUM-count-top-3}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-SUM-count-top-5}{1085}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-SUM-frag-acc}{9.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-SUM-full-acc-top-1}{0.6\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-SUM-full-acc-top-2}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-SUM-full-acc-top-3}{0.8\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-SUM-full-acc-top-5}{0.9\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-SUM-full-correct-top-1}{7}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-SUM-full-correct-top-2}{9}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-SUM-full-correct-top-3}{9}
\DefMacro{results-ln-t1--t1--t1-ln-rb-val-SUM-full-correct-top-5}{10}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-AVG-BLEU-4}{28.3}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-AVG-char-acc}{17.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-AVG-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-AVG-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-AVG-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-AVG-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-AVG-frag-acc}{10.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-AVG-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-AVG-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-AVG-full-acc-top-3}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-AVG-full-acc-top-5}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-AVG-full-correct-top-1}{200.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-AVG-full-correct-top-2}{300.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-AVG-full-correct-top-3}{400.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-AVG-full-correct-top-5}{400.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MAX-BLEU-4}{28.3}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MAX-char-acc}{17.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MAX-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MAX-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MAX-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MAX-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MAX-frag-acc}{10.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MAX-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MAX-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MAX-full-acc-top-3}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MAX-full-acc-top-5}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MAX-full-correct-top-1}{2}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MAX-full-correct-top-2}{3}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MAX-full-correct-top-3}{4}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MAX-full-correct-top-5}{4}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MEDIAN-BLEU-4}{28.3}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MEDIAN-char-acc}{17.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MEDIAN-count-top-1}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MEDIAN-count-top-2}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MEDIAN-count-top-3}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MEDIAN-count-top-5}{132000.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MEDIAN-frag-acc}{10.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MEDIAN-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MEDIAN-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MEDIAN-full-acc-top-3}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MEDIAN-full-acc-top-5}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MEDIAN-full-correct-top-1}{200.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MEDIAN-full-correct-top-2}{300.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MEDIAN-full-correct-top-3}{400.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MEDIAN-full-correct-top-5}{400.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MIN-BLEU-4}{28.3}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MIN-char-acc}{17.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MIN-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MIN-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MIN-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MIN-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MIN-frag-acc}{10.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MIN-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MIN-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MIN-full-acc-top-3}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MIN-full-acc-top-5}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MIN-full-correct-top-1}{2}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MIN-full-correct-top-2}{3}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MIN-full-correct-top-3}{4}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-MIN-full-correct-top-5}{4}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-STDEV-BLEU-4}{0.0}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-STDEV-char-acc}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-STDEV-count-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-STDEV-count-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-STDEV-count-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-STDEV-count-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-STDEV-frag-acc}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-STDEV-full-acc-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-STDEV-full-acc-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-STDEV-full-acc-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-STDEV-full-acc-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-STDEV-full-correct-top-1}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-STDEV-full-correct-top-2}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-STDEV-full-correct-top-3}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-STDEV-full-correct-top-5}{0.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-SUM-BLEU-4}{28.3}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-SUM-char-acc}{17.5\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-SUM-count-top-1}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-SUM-count-top-2}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-SUM-count-top-3}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-SUM-count-top-5}{1320}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-SUM-frag-acc}{10.0\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-SUM-full-acc-top-1}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-SUM-full-acc-top-2}{0.2\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-SUM-full-acc-top-3}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-SUM-full-acc-top-5}{0.3\%}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-SUM-full-correct-top-1}{2}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-SUM-full-correct-top-2}{3}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-SUM-full-correct-top-3}{4}
\DefMacro{results-ln-t1--t1--t1-ln-rb-test-SUM-full-correct-top-5}{4}

